Balanced Truncation Model Order Reduction For Quadratic-Bilinear Control Systems

We discuss balanced truncation model order reduction for large-scale quadratic-bilinear (QB) systems. Balanced truncation for linear systems mainly involves the computation of the Gramians of the system, namely reachability and observability Gramians. These Gramians are extended to a general nonlinear setting in Scherpen (1993), where it is shown that Gramians for nonlinear systems are the solutions of state-dependent nonlinear Hamilton-Jacobi equations. Therefore, they are not only difficult to compute for large-scale systems but also hard to utilize in the model reduction framework. In this paper, we propose algebraic Gramians for QB systems based on the underlying Volterra series representation of QB systems and their Hilbert adjoint systems. We then show their relations with a certain type of generalized quadratic Lyapunov equation. Furthermore, we present how these algebraic Gramians and energy functionals relate to each other. Moreover, we characterize the reachability and observability of QB systems based on the proposed algebraic Gramians. This allows us to find those states that are hard to control and hard to observe via an appropriate transformation based on the Gramians. Truncating such states yields reduced-order systems. Additionally, we present a truncated version of the Gramians for QB systems and discuss their advantages in the model reduction framework. We also investigate the Lyapunov stability of the reduced-order systems. We finally illustrate the efficiency of the proposed balancing-type model reduction for QB systems by means of various semi-discretized nonlinear partial differential equations and show its competitiveness with the existing moment-matching methods for QB systems.

==> ArXiv Preprint2/Figures/Chafee_Sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {5e-5,1e-15},yticklabels={5e-05,1e-15},
xtick = {20,56},xticklabels={20,56},
ylabel = {$\sigma$}
]
\addplot [color=blue,solid,forget plot,line width = 1.2]
  table[row sep=crcr]{1	1\\
2	0.327721718984446\\
3	0.137147627740624\\
4	0.0653638328743227\\
5	0.0598908694083367\\
6	0.0357002372918929\\
7	0.0293372323338058\\
8	0.0174717542250776\\
9	0.00967101037961997\\
10	0.00684256551969583\\
11	0.00528570501244001\\
12	0.00282633801970931\\
13	0.00147933666302931\\
14	0.000843313060859994\\
15	0.000760347058219831\\
16	0.000384404950294705\\
17	0.000191925160651136\\
18	0.000109923130741453\\
19	9.59818944884668e-05\\
20	5.2503938687367e-05\\
21	4.32330427790912e-05\\
22	2.37292254991926e-05\\
23	1.45097090587808e-05\\
24	1.18319541107117e-05\\
25	5.63441943602702e-06\\
26	2.58524879458992e-06\\
27	1.9261217401414e-06\\
28	1.1543934594223e-06\\
29	5.05383645525665e-07\\
30	2.56438261095115e-07\\
31	2.18120210626264e-07\\
32	9.30799671073286e-08\\
33	3.92810760996664e-08\\
34	3.41994471396489e-08\\
35	1.63787003943334e-08\\
36	6.74387447848644e-09\\
37	4.56565460938058e-09\\
38	2.73881654394338e-09\\
39	1.0928712782247e-09\\
40	6.09757010008186e-10\\
41	4.25807398560836e-10\\
42	1.60914644479464e-10\\
43	8.12357134019808e-11\\
44	5.85653619701156e-11\\
45	2.03506071982201e-11\\
46	1.06369760850757e-11\\
47	6.68274826990649e-12\\
48	2.04421359593952e-12\\
49	1.30615798738923e-12\\
50	5.66844984193097e-13\\
51	1.38476238198049e-13\\
52	1.3569620428653e-13\\
53	2.60132188897984e-14\\
54	1.16911502653909e-14\\
55	3.41002783472923e-15\\
56	7.42417751286477e-16\\
57	1.03316375052987e-16\\
58	1.03316375052987e-16\\
59	1.03316375052987e-16\\
60	1.03316375052987e-16\\
61	1.03316375052987e-16\\
62	1.03316375052987e-16\\
63	1.03316375052987e-16\\
64	1.03316375052987e-16\\
65	1.03316375052987e-16\\
66	1.03316375052987e-16\\
67	1.03316375052987e-16\\
68	1.03316375052987e-16\\
69	1.03316375052987e-16\\
70	1.03316375052987e-16\\
71	1.03316375052987e-16\\
72	1.03316375052987e-16\\
73	1.03316375052987e-16\\
74	1.03316375052987e-16\\
75	1.03316375052987e-16\\
76	1.03316375052987e-16\\
77	1.03316375052987e-16\\
78	1.03316375052987e-16\\
79	6.34002089616109e-17\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{0	5e-5\\
80	5e-5\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{0	1e-15\\
80	1e-15\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{20	1e0\\
20	1e-20\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{56	1e0\\
56	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/Energy_QBDAE_cont.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.25,
xmax=0.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1e-9,
ymax=0.035,
axis background/.style={fill=white},
xlabel = {$x$},
legend style={at={(0.356,0.405)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.25	0.0338541666666667\\
-0.24	0.031104\\
-0.23	0.0284778333333333\\
-0.22	0.0259746666666667\\
-0.21	0.0235935\\
-0.2	0.0213333333333333\\
-0.19	0.0191931666666667\\
-0.18	0.017172\\
-0.17	0.0152688333333333\\
-0.16	0.0134826666666667\\
-0.15	0.0118125\\
-0.14	0.0102573333333333\\
-0.13	0.00881616666666667\\
-0.12	0.007488\\
-0.11	0.00627183333333333\\
-0.1	0.00516666666666667\\
-0.09	0.0041715\\
-0.08	0.00328533333333333\\
-0.07	0.00250716666666667\\
-0.06	0.001836\\
-0.05	0.00127083333333333\\
-0.04	0.000810666666666667\\
-0.03	0.0004545\\
-0.02	0.000201333333333333\\
-0.01	5.01666666666668e-005\\
0	-0\\
0.01	4.98333333333334e-005\\
0.02	0.000198666666666666\\
0.03	0.0004455\\
0.04	0.000789333333333334\\
0.05	0.00122916666666667\\
0.06	0.001764\\
0.07	0.00239283333333333\\
0.08	0.00311466666666667\\
0.09	0.0039285\\
0.1	0.00483333333333333\\
0.11	0.00582816666666667\\
0.12	0.006912\\
0.13	0.00808383333333333\\
0.14	0.00934266666666667\\
0.15	0.0106875\\
0.16	0.0121173333333333\\
0.17	0.0136311666666667\\
0.18	0.015228\\
0.19	0.0169068333333333\\
0.2	0.0186666666666667\\
0.21	0.0205065\\
0.22	0.0224253333333333\\
0.23	0.0244221666666667\\
0.24	0.026496\\
0.25	0.0286458333333333\\
};
\addlegendentry{$L_c(x)$};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
-0.25	0.015625\\
-0.24	0.0144\\
-0.23	0.013225\\
-0.22	0.0121\\
-0.21	0.011025\\
-0.2	0.01\\
-0.19	0.009025\\
-0.18	0.0081\\
-0.17	0.007225\\
-0.16	0.0064\\
-0.15	0.005625\\
-0.14	0.0049\\
-0.13	0.004225\\
-0.12	0.0036\\
-0.11	0.003025\\
-0.1	0.0025\\
-0.09	0.002025\\
-0.08	0.0016\\
-0.07	0.001225\\
-0.06	0.0009\\
-0.05	0.000625\\
-0.04	0.0004\\
-0.03	0.000225\\
-0.02	9.99999999999999e-005\\
-0.01	2.5e-005\\
0	0\\
0.01	2.5e-005\\
0.02	9.99999999999999e-005\\
0.03	0.000225\\
0.04	0.0004\\
0.05	0.000625\\
0.06	0.0009\\
0.07	0.001225\\
0.08	0.0016\\
0.09	0.002025\\
0.1	0.0025\\
0.11	0.003025\\
0.12	0.0036\\
0.13	0.004225\\
0.14	0.0049\\
0.15	0.005625\\
0.16	0.0064\\
0.17	0.007225\\
0.18	0.0081\\
0.19	0.009025\\
0.2	0.01\\
0.21	0.011025\\
0.22	0.0121\\
0.23	0.013225\\
0.24	0.0144\\
0.25	0.015625\\
};
\addlegendentry{$\hL_c(x)$};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
-0.25	0.025\\
-0.24	0.02304\\
-0.23	0.02116\\
-0.22	0.01936\\
-0.21	0.01764\\
-0.2	0.016\\
-0.19	0.01444\\
-0.18	0.01296\\
-0.17	0.01156\\
-0.16	0.01024\\
-0.15	0.009\\
-0.14	0.00784\\
-0.13	0.00676\\
-0.12	0.00576\\
-0.11	0.00484\\
-0.1	0.004\\
-0.09	0.00324\\
-0.08	0.00256\\
-0.07	0.00196\\
-0.06	0.00144\\
-0.05	0.001\\
-0.04	0.00064\\
-0.03	0.00036\\
-0.02	0.00016\\
-0.01	4.00000000000001e-005\\
0	0\\
0.01	4.00000000000001e-005\\
0.02	0.00016\\
0.03	0.00036\\
0.04	0.00064\\
0.05	0.001\\
0.06	0.00144\\
0.07	0.00196\\
0.08	0.00256\\
0.09	0.00324\\
0.1	0.004\\
0.11	0.00484\\
0.12	0.00576\\
0.13	0.00676\\
0.14	0.00784\\
0.15	0.009\\
0.16	0.01024\\
0.17	0.01156\\
0.18	0.01296\\
0.19	0.01444\\
0.2	0.016\\
0.21	0.01764\\
0.22	0.01936\\
0.23	0.02116\\
0.24	0.02304\\
0.25	0.025\\
};
\addlegendentry{$\hL^{\scriptscriptstyle(\cT)}_c(x)$};

\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/Energy_QBDAE_obser.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.25,
xmax=0.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1e-9,
ymax=0.07,
xlabel = {$x$},
axis background/.style={fill=white},
legend style={at={(0.356,0.405)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.25	0.0288678573744662\\
-0.24	0.0266852587719869\\
-0.23	0.0245823803516717\\
-0.22	0.0225599387030286\\
-0.21	0.0206186601211355\\
-0.2	0.0187592807827003\\
-0.19	0.0169825469261435\\
-0.18	0.0152892150357904\\
-0.17	0.0136800520303086\\
-0.16	0.0121558354554864\\
-0.15	0.0107173536814957\\
-0.14	0.00936540610474057\\
-0.13	0.00810080335444646\\
-0.12	0.0069243675040967\\
-0.11	0.00583693228788093\\
-0.1	0.00483934332227182\\
-0.09	0.00393245833290296\\
-0.08	0.00311714738687466\\
-0.07	0.00239429313067074\\
-0.06	0.00176479103382228\\
-0.05	0.00122954963851432\\
-0.04	0.000789490815281096\\
-0.03	0.000445550024997764\\
-0.02	0.000198676587327612\\
-0.01	4.9833955844146e-005\\
0	-0\\
0.01	5.01672941771274e-005\\
0.02	0.000201343414005822\\
0.03	0.000454551240192738\\
0.04	0.000810829270077848\\
0.05	0.00127123193715961\\
0.06	0.0018368299388343\\
0.07	0.00250871057260463\\
0.08	0.00328797808102069\\
0.09	0.00417575400562739\\
0.1	0.0051731775502023\\
0.11	0.00628140595357696\\
0.12	0.00750161487235013\\
0.13	0.00883499877379995\\
0.14	0.010282771339342\\
0.15	0.0118461658788472\\
0.16	0.013526435756204\\
0.17	0.0153248548264628\\
0.18	0.0172427178849652\\
0.19	0.0192813411288436\\
0.2	0.0214420626313051\\
0.21	0.0237262428291267\\
0.22	0.026135265023806\\
0.23	0.0286705358968301\\
0.24	0.0313334860395396\\
0.25	0.0341255704980905\\
};
\addlegendentry{$L_o(x)$};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
-0.25	0.0625\\
-0.24	0.0576\\
-0.23	0.0529\\
-0.22	0.0484\\
-0.21	0.0441\\
-0.2	0.04\\
-0.19	0.0361\\
-0.18	0.0324\\
-0.17	0.0289\\
-0.16	0.0256\\
-0.15	0.0225\\
-0.14	0.0196\\
-0.13	0.0169\\
-0.12	0.0144\\
-0.11	0.0121\\
-0.1	0.01\\
-0.09	0.0081\\
-0.08	0.0064\\
-0.07	0.0049\\
-0.06	0.0036\\
-0.05	0.0025\\
-0.04	0.0016\\
-0.03	0.0009\\
-0.02	0.0004\\
-0.01	0.0001\\
0	0\\
0.01	0.0001\\
0.02	0.0004\\
0.03	0.0009\\
0.04	0.0016\\
0.05	0.0025\\
0.06	0.0036\\
0.07	0.0049\\
0.08	0.0064\\
0.09	0.0081\\
0.1	0.01\\
0.11	0.0121\\
0.12	0.0144\\
0.13	0.0169\\
0.14	0.0196\\
0.15	0.0225\\
0.16	0.0256\\
0.17	0.0289\\
0.18	0.0324\\
0.19	0.0361\\
0.2	0.04\\
0.21	0.0441\\
0.22	0.0484\\
0.23	0.0529\\
0.24	0.0576\\
0.25	0.0625\\
};
\addlegendentry{$\hL_o(x)$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
-0.25	0.0390625\\
-0.24	0.036\\
-0.23	0.0330625\\
-0.22	0.03025\\
-0.21	0.0275625\\
-0.2	0.025\\
-0.19	0.0225625\\
-0.18	0.02025\\
-0.17	0.0180625\\
-0.16	0.016\\
-0.15	0.0140625\\
-0.14	0.01225\\
-0.13	0.0105625\\
-0.12	0.009\\
-0.11	0.0075625\\
-0.1	0.00625\\
-0.09	0.0050625\\
-0.08	0.004\\
-0.07	0.0030625\\
-0.06	0.00225\\
-0.05	0.0015625\\
-0.04	0.001\\
-0.03	0.0005625\\
-0.02	0.00025\\
-0.01	6.25000000000001e-005\\
0	0\\
0.01	6.25000000000001e-005\\
0.02	0.00025\\
0.03	0.0005625\\
0.04	0.001\\
0.05	0.0015625\\
0.06	0.00225\\
0.07	0.0030625\\
0.08	0.004\\
0.09	0.0050625\\
0.1	0.00625\\
0.11	0.0075625\\
0.12	0.009\\
0.13	0.0105625\\
0.14	0.01225\\
0.15	0.0140625\\
0.16	0.016\\
0.17	0.0180625\\
0.18	0.02025\\
0.19	0.0225625\\
0.2	0.025\\
0.21	0.0275625\\
0.22	0.03025\\
0.23	0.0330625\\
0.24	0.036\\
0.25	0.0390625\\
};
\addlegendentry{$\hL^{\scriptscriptstyle(\cT)}_o(x)$};

\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/Fitz_Sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {1e-5,1e-15},
yticklabels={1e-05,1e-15},
xtick = {20,79},
xticklabels={20,79},
ylabel = {$\sigma$}
]
\addplot [color=blue,solid,forget plot,line width = 1.1pt]
  table[row sep=crcr]{1	1\\
2	0.647281837956837\\
3	0.0510042741209191\\
4	0.0151544761715599\\
5	0.00610836068256647\\
6	0.00225571457115442\\
7	0.00197676925611745\\
8	0.000613623968095761\\
9	0.000408558284908071\\
10	0.000383699917064134\\
11	0.000260347085214034\\
12	0.000125831635871974\\
13	0.000106890524328919\\
14	5.33331901147038e-05\\
15	5.19364440293642e-05\\
16	3.39600188780222e-05\\
17	2.24767460525141e-05\\
18	1.28348203262763e-05\\
19	1.27453809560998e-05\\
20	9.32210107521646e-06\\
21	5.37735908049636e-06\\
22	4.025376826218e-06\\
23	2.30809860623783e-06\\
24	2.21662966174914e-06\\
25	1.6641618279093e-06\\
26	9.85548583442404e-07\\
27	7.27202615039302e-07\\
28	4.14306294100142e-07\\
29	3.730403486153e-07\\
30	3.02408233763846e-07\\
31	2.32337500386856e-07\\
32	1.7098438890812e-07\\
33	1.15267296432287e-07\\
34	7.03849228168793e-08\\
35	6.94814901388299e-08\\
36	4.78913081557202e-08\\
37	2.78091729055474e-08\\
38	1.91405288981787e-08\\
39	1.47060372156334e-08\\
40	1.09736773444372e-08\\
41	7.53710705349778e-09\\
42	4.27106453771568e-09\\
43	3.33136060106473e-09\\
44	2.91862766933469e-09\\
45	1.63887027302277e-09\\
46	1.11521778980956e-09\\
47	7.95397328077599e-10\\
48	6.22371430728967e-10\\
49	4.20283228573783e-10\\
50	2.32203049427715e-10\\
51	1.90591885789577e-10\\
52	1.56361586707744e-10\\
53	8.494819663811e-11\\
54	5.73523903519026e-11\\
55	4.25465992125319e-11\\
56	3.12406899637513e-11\\
57	2.92250383726377e-11\\
58	2.06375926274038e-11\\
59	1.13083318457968e-11\\
60	7.38524858215203e-12\\
61	4.8217545771334e-12\\
62	4.08510469065876e-12\\
63	2.46757230559906e-12\\
64	1.549583259338e-12\\
65	9.27067837769274e-13\\
66	6.05500090069775e-13\\
67	5.91591341116872e-13\\
68	1.78238499887275e-13\\
69	1.66080611807852e-13\\
70	1.34898903582728e-13\\
71	1.21878322965173e-13\\
72	4.62957103817883e-14\\
73	3.33924787186436e-14\\
74	2.01766434613452e-14\\
75	1.43097381529916e-14\\
76	9.55871334946234e-15\\
77	7.4868167397243e-15\\
78	3.96507319093518e-15\\
79	9.39123630628194e-16\\
80	7.77178706794305e-16\\
81	5.495778304805e-16\\
82	5.15586091482086e-16\\
83	3.15737143683964e-16\\
84	3.14897583902224e-16\\
85	2.53732301255341e-16\\
86	1.71840523916832e-16\\
87	9.75296641928983e-17\\
88	9.75296641928983e-17\\
89	9.75296641928983e-17\\
90	9.75296641928983e-17\\
91	9.75296641928983e-17\\
92	9.75296641928983e-17\\
93	9.75296641928983e-17\\
94	9.75296641928983e-17\\
95	9.75296641928983e-17\\
96	9.75296641928983e-17\\
97	9.75296641928983e-17\\
98	9.75296641928983e-17\\
99	9.75296641928983e-17\\
100	9.75296641928983e-17\\
101	9.75296641928983e-17\\
102	9.75296641928983e-17\\
103	9.75296641928983e-17\\
104	9.75296641928983e-17\\
105	9.75296641928983e-17\\
106	9.75296641928983e-17\\
107	9.75296641928983e-17\\
108	9.75296641928983e-17\\
109	9.75296641928983e-17\\
110	9.75296641928983e-17\\
111	9.75296641928983e-17\\
112	9.75296641928983e-17\\
113	9.75296641928983e-17\\
114	9.75296641928983e-17\\
115	9.75296641928983e-17\\
116	9.75296641928983e-17\\
117	9.75296641928983e-17\\
118	9.75296641928983e-17\\
119	9.75296641928983e-17\\
120	9.75296641928983e-17\\
121	9.75296641928983e-17\\
122	9.75296641928983e-17\\
123	9.75296641928983e-17\\
124	9.75296641928983e-17\\
125	9.75296641928983e-17\\
126	9.75296641928983e-17\\
127	9.1534817354477e-17\\
128	8.86951945052927e-17\\
129	4.45613230989647e-17\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{0	1e-5\\
100	1e-5\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{0	1e-15\\
100	1e-15\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{20	1e0\\
20	1e-20\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{79	1e0\\
79	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/Fitz_full_state.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=0.2,
ymin=-0.5,
ymax=1.5,
zmin=0,
zmax=0.2,
xlabel = {Length $x$},
ylabel = {$v(x)$},
zlabel = {$w(x)$}
]
\addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0	0	0\\
0	0.0846655290533576	0.00172871764307588\\
0	0.209972325299995	0.0046005096395513\\
0	0.42860229984048	0.00938264540593021\\
0	0.772096304724717	0.0173833657007791\\
0	1.08984024343352	0.0293079119474961\\
0	1.21702925577615	0.0433390158835459\\
0	1.25017298745716	0.0575488678632544\\
0	1.25349692012704	0.0712565256853883\\
0	1.24293619754812	0.0842426606205943\\
0	1.22338849231127	0.0964073032242415\\
0	1.19760779727365	0.10769877315683\\
0	1.16771433357833	0.118097126685462\\
0	1.13542837656123	0.127606729887066\\
0	1.10211714964142	0.136250526844932\\
0	1.06882741807554	0.144065019914005\\
0	1.0363242459834	0.151095929264886\\
0	1.00513371185964	0.157394565566437\\
0	0.975585723450538	0.163014905612099\\
0	0.947854243889892	0.16801131874538\\
0	0.921993397095224	0.172436871693222\\
0	0.897968675006009	0.176342126605646\\
0	0.875683044379194	0.179774347429203\\
0	0.854998047066407	0.182777032677596\\
0	0.835750246405458	0.185389699154551\\
0	0.81776347536708	0.187647851183418\\
0	0.8008574191093	0.189583077219244\\
0	0.784853055420174	0.191223226821577\\
0	0.769575427627587	0.192592628516004\\
0	0.754854132859216	0.193712316470766\\
0	0.740521773515917	0.194600239383823\\
0	0.726410430276012	0.19527142815015\\
0	0.712345965190631	0.195738099225614\\
0	0.698139596860268	0.19600966761141\\
0	0.683575607148197	0.196092633968892\\
0	0.668393112137163	0.19599029389156\\
0	0.652258087457915	0.195702182497633\\
0	0.634718952143834	0.195223114879528\\
0	0.615132853389185	0.194541567145285\\
0	0.592538141775596	0.193636940573026\\
0	0.565423935194114	0.192474837628436\\
0	0.5312971648208	0.190998652044587\\
0	0.485849058972831	0.189114089856523\\
0	0.421403003972707	0.186660191690854\\
0	0.324754447342333	0.183358085156406\\
0	0.179435616728725	0.178751592232068\\
0	-0.00496706782624773	0.172312924091922\\
0	-0.152291595932056	0.16407153139071\\
0	-0.215113596910023	0.154962616863357\\
0	-0.228308173515036	0.145882496064506\\
0	-0.224381450654947	0.137210310097996\\
0	-0.215481626596689	0.129046270350409\\
0	-0.205224868751435	0.121399554183374\\
0	-0.194655057617897	0.114253768354481\\
0	-0.184080113384747	0.107586016051665\\
0	-0.173592797445378	0.101372341995412\\
0	-0.163220266998333	0.0955893076393376\\
0	-0.152968652243146	0.0902144397919766\\
0	-0.14283692322276	0.0852263390096473\\
0	-0.132821383373598	0.0806046819649802\\
0	-0.122917170252833	0.0763301905934129\\
0	-0.113118754629085	0.0723845916600378\\
0	-0.103420084092204	0.0687505747534679\\
0	-0.0938145890972432	0.0654117515355414\\
0	-0.0842951254935396	0.0623526173589763\\
0	-0.0748538792263199	0.0595585156813405\\
0	-0.065482237543832	0.0570156055900256\\
0	-0.0561706246578101	0.0547108327236215\\
0	-0.0469082943311582	0.0526319038462948\\
0	-0.0376830670751605	0.0507672655227568\\
0	-0.0284809956285667	0.0491060874493448\\
0	-0.0192859334146412	0.0476382513432483\\
0	-0.0100789772528383	0.0463543462236896\\
0	-0.000837733131367239	0.0452456718733203\\
0	0.00846465741925889	0.044304252444899\\
0	0.0178608278931075	0.0435228632484381\\
0	0.027390973963719	0.0428950749718593\\
0	0.0371053299116944	0.0424153215526527\\
0	0.0470676559744742	0.042079000759369\\
0	0.0573602412790501	0.0418826211188429\\
0	0.0680912277038126	0.0418240160155909\\
0	0.0794055696511488	0.0419026573226811\\
0	0.0915018544101631	0.0421201207008793\\
0	0.104658834317608	0.0424807880474504\\
0	0.119278601328735	0.0429929325824982\\
0	0.135959293372293	0.0436704418960032\\
0	0.15562225665596	0.0445356446356996\\
0	0.17974354345239	0.0456241228082498\\
0	0.210791900429267	0.0469932405263749\\
0	0.253078171529944	0.0487378522131833\\
0	0.314353298535367	0.051019846964313\\
0	0.408078299052268	0.0541208609331981\\
0	0.551215497705589	0.0585044649685433\\
0	0.733918982267608	0.0647088438957841\\
0	0.878376483790328	0.072700317671495\\
0	0.938421699492001	0.0815345485557115\\
0	0.950141049102703	0.0903276807506078\\
0	0.945453244900432	0.0987139851514026\\
0	0.936013811578309	0.106598477900227\\
0	0.925255330107407	0.113973037762681\\
0	0.914165632676486	0.120853746684882\\
0	0.903035779539053	0.127262811442436\\
0	0.891952076853367	0.133223403755879\\
0	0.880937343125357	0.138758155090688\\
0	0.869993248834964	0.143888718332724\\
0	0.859113588708557	0.148635654119652\\
0	0.848288555648015	0.153018419224085\\
0	0.837506076202578	0.157055386245882\\
0	0.826752092895885	0.160763871906894\\
0	0.81601043086937	0.164160162005848\\
0	0.805262433821794	0.167259534965131\\
0	0.794486367565084	0.170076278950759\\
0	0.783656697951372	0.172623695943409\\
0	0.772743051818635	0.174914098447943\\
0	0.761708825404634	0.176958790466652\\
0	0.750509327108664	0.178768029905612\\
0	0.739089163281286	0.18035096597944\\
0	0.727378549558714	0.181715540761763\\
0	0.715288055971237	0.182868342433817\\
0	0.702700866027673	0.183814387220407\\
0	0.689461139776368	0.184556795098278\\
0	0.67535606041786	0.185096303839724\\
0	0.660087271441642	0.185430527954968\\
0	0.643223935429481	0.185552802981743\\
0	0.624122602825378	0.18545032904787\\
0	0.601784760020414	0.185101085146313\\
0	0.574592055134544	0.184468487965069\\
0	0.539792463291631	0.183491730282237\\
0	0.492472742182053	0.182067527756281\\
0	0.423562409527671	0.18001476725171\\
0	0.317009566318295	0.177009948087497\\
0	0.154043181078791	0.172516608616061\\
0	-0.0426952596680519	0.165975727428382\\
0	-0.176796696332408	0.157643734426259\\
0	-0.22244291437484	0.14866413324321\\
0	-0.227809667994353	0.139858138197789\\
0	-0.221240099506706	0.13150541733568\\
0	-0.211527202556727	0.12366420428175\\
0	-0.201045991916142	0.116330187382146\\
0	-0.190440328346549	0.109483201997662\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0200400801603206	0	0\\
0.0200400801603206	0.0798155153712865	0.00171413155741779\\
0.0200400801603206	0.174626027131337	0.00437321612565249\\
0.0200400801603206	0.330380944969844	0.00837790796701685\\
0.0200400801603206	0.600883776540968	0.0147596852461665\\
0.0200400801603206	0.900440043706822	0.024542262389746\\
0.0200400801603206	1.03286355838442	0.0365398897169708\\
0.0200400801603206	1.06000778248069	0.0488014305348809\\
0.0200400801603206	1.0590175463381	0.0605828249356209\\
0.0200400801603206	1.05068396181293	0.0717233765423905\\
0.0200400801603206	1.03943001788391	0.0821984687024608\\
0.0200400801603206	1.02640065581413	0.0920132486882153\\
0.0200400801603206	1.01209142311986	0.101181603740154\\
0.0200400801603206	0.99684287352535	0.109721649224501\\
0.0200400801603206	0.980936574827603	0.117654371296256\\
0.0200400801603206	0.964615150539708	0.125002919908896\\
0.0200400801603206	0.948086871124373	0.131792062525595\\
0.0200400801603206	0.931526907811601	0.138047694923611\\
0.0200400801603206	0.9150780418151	0.143796386505554\\
0.0200400801603206	0.898851654901264	0.149064957696114\\
0.0200400801603206	0.882929290637312	0.153880093455579\\
0.0200400801603206	0.867364832645221	0.158267998533573\\
0.0200400801603206	0.852187196624393	0.162254099456033\\
0.0200400801603206	0.837403344785198	0.165862796157218\\
0.0200400801603206	0.823001377231151	0.169117263173021\\
0.0200400801603206	0.808953451720996	0.172039297595091\\
0.0200400801603206	0.795218305607569	0.174649207745498\\
0.0200400801603206	0.781743179162331	0.176965734599002\\
0.0200400801603206	0.768464967501122	0.179005995938966\\
0.0200400801603206	0.7553104323167	0.180785441690891\\
0.0200400801603206	0.742195277174172	0.182317807253021\\
0.0200400801603206	0.729021804572007	0.183615049465853\\
0.0200400801603206	0.71567471619065	0.184687246183182\\
0.0200400801603206	0.702014333496928	0.185542434676839\\
0.0200400801603206	0.687866005162095	0.186186353231302\\
0.0200400801603206	0.673003604891641	0.186622032860761\\
0.0200400801603206	0.657123352186851	0.186849151628517\\
0.0200400801603206	0.63980138277302	0.18686301192841\\
0.0200400801603206	0.620422473042876	0.186652888273036\\
0.0200400801603206	0.598055890791617	0.186199294651036\\
0.0200400801603206	0.571230133731808	0.185469314760262\\
0.0200400801603206	0.537508259091811	0.184408324443917\\
0.0200400801603206	0.492666348694929	0.18292476366391\\
0.0200400801603206	0.429146998655274	0.180861529756451\\
0.0200400801603206	0.333819339424629	0.177944790188325\\
0.0200400801603206	0.189718165154276	0.173721526742663\\
0.0200400801603206	0.0042785500952659	0.167651256910091\\
0.0200400801603206	-0.147056798444221	0.159726776863207\\
0.0200400801603206	-0.21290100831834	0.150872901770214\\
0.0200400801603206	-0.22722117176071	0.142011200934173\\
0.0200400801603206	-0.223632943427865	0.13353878570643\\
0.0200400801603206	-0.214844354434564	0.125562325811724\\
0.0200400801603206	-0.204638170068406	0.118093127004543\\
0.0200400801603206	-0.194102387394488	0.111115697678446\\
0.0200400801603206	-0.183556463741957	0.104607703973241\\
0.0200400801603206	-0.173096221739016	0.0985456486465843\\
0.0200400801603206	-0.162749645778063	0.0929065081313166\\
0.0200400801603206	-0.152523093481898	0.087668198326581\\
0.0200400801603206	-0.142415600513747	0.082809688315552\\
0.0200400801603206	-0.132423494189871	0.0783110048213488\\
0.0200400801603206	-0.122541927437601	0.0741532025180404\\
0.0200400801603206	-0.112765386846983	0.0703183244793716\\
0.0200400801603206	-0.103087838388806	0.0667893609528911\\
0.0200400801603206	-0.093502733702348	0.0635502093401477\\
0.0200400801603206	-0.084002952450238	0.0605856365092382\\
0.0200400801603206	-0.0745807068577081	0.0578812438723519\\
0.0200400801603206	-0.0652274128794221	0.0554234355430848\\
0.0200400801603206	-0.0559335259818975	0.0531993898585844\\
0.0200400801603206	-0.0466883340323748	0.0511970345230683\\
0.0200400801603206	-0.0374796950003957	0.0494050258192066\\
0.0200400801603206	-0.0282937031848812	0.0478127324419105\\
0.0200400801603206	-0.019114258730489	0.0464102248541314\\
0.0200400801603206	-0.00992251179712323	0.0451882709976394\\
0.0200400801603206	-0.000696130347657018	0.0441383401411738\\
0.0200400801603206	0.00859167069743983	0.0432526168262753\\
0.0200400801603206	0.0179734361472567	0.04252402793667\\
0.0200400801603206	0.0274892522225148	0.0419462871309144\\
0.0200400801603206	0.0371892151414947	0.0415139628352124\\
0.0200400801603206	0.0471369070473739	0.0412225788240249\\
0.0200400801603206	0.0574143819761403	0.0410687609754364\\
0.0200400801603206	0.0681294639755318	0.0410504509500933\\
0.0200400801603206	0.0794266668925285	0.0411672190277656\\
0.0200400801603206	0.0915039509479515	0.0414207280289358\\
0.0200400801603206	0.104639150177983	0.041815433446257\\
0.0200400801603206	0.119232969525146	0.0423596646441647\\
0.0200400801603206	0.135881380085527	0.0430673413050529\\
0.0200400801603206	0.155502216941665	0.043960788649665\\
0.0200400801603206	0.17956562127267	0.0450755292499571\\
0.0200400801603206	0.210530028672451	0.0464687741958579\\
0.0200400801603206	0.252687962701678	0.0482350618873057\\
0.0200400801603206	0.313759382621692	0.050535683025725\\
0.0200400801603206	0.407169558331233	0.053651268343015\\
0.0200400801603206	0.549942193815511	0.0580443844579695\\
0.0200400801603206	0.73266780978183	0.0642550950345379\\
0.0200400801603206	0.877773139238555	0.0722571350630492\\
0.0200400801603206	0.93833234456826	0.0811092103659145\\
0.0200400801603206	0.950234607203347	0.0899233688377963\\
0.0200400801603206	0.945594662284297	0.0983309152036819\\
0.0200400801603206	0.936165092240378	0.106235913128003\\
0.0200400801603206	0.925406617664735	0.113630023659522\\
0.0200400801603206	0.91431441566114	0.120529310025266\\
0.0200400801603206	0.903181467587393	0.126956010196399\\
0.0200400801603206	0.892094598067351	0.132933338527008\\
0.0200400801603206	0.881076771644562	0.138483970589627\\
0.0200400801603206	0.870129702733073	0.14362960224901\\
0.0200400801603206	0.859247201487117	0.148390835348117\\
0.0200400801603206	0.84841946858435	0.152787165984137\\
0.0200400801603206	0.837634436985418	0.156837004244794\\
0.0200400801603206	0.826878056411732	0.160557702593748\\
0.0200400801603206	0.816134160878118	0.163965580919885\\
0.0200400801603206	0.805384105383703	0.167075950192657\\
0.0200400801603206	0.794606170246577	0.169903129699593\\
0.0200400801603206	0.783774839890496	0.172460451220887\\
0.0200400801603206	0.772859765139752	0.174760255864321\\
0.0200400801603206	0.761824373402627	0.176813875175374\\
0.0200400801603206	0.75062401390566	0.178631593694085\\
0.0200400801603206	0.739203347076537	0.180222586544132\\
0.0200400801603206	0.727492661131198	0.181594821211707\\
0.0200400801603206	0.715402624954605	0.18275491108757\\
0.0200400801603206	0.702816559106321	0.183707897801804\\
0.0200400801603206	0.689578817508183	0.184456927494903\\
0.0200400801603206	0.675476864043352	0.18500276568735\\
0.0200400801603206	0.660212759492181	0.185343057484418\\
0.0200400801603206	0.643356305833754	0.185471173871422\\
0.0200400801603206	0.624265067362685	0.185374358596344\\
0.0200400801603206	0.601942200603875	0.185030648169424\\
0.0200400801603206	0.574772219776959	0.18440354098408\\
0.0200400801603206	0.540008213296934	0.183432354889573\\
0.0200400801603206	0.492746253239051	0.182014010216435\\
0.0200400801603206	0.423931885731455	0.179967741636502\\
0.0200400801603206	0.31753015129339	0.176970600249365\\
0.0200400801603206	0.154720405652495	0.172486582015607\\
0.0200400801603206	-0.0421103655594572	0.16595526315458\\
0.0200400801603206	-0.176551284876472	0.157629324397043\\
0.0200400801603206	-0.222393617727943	0.14865201273531\\
0.0200400801603206	-0.227818935543609	0.13984677200611\\
0.0200400801603206	-0.22126377493343	0.131494383908962\\
0.0200400801603206	-0.211554218755392	0.123653395047411\\
0.0200400801603206	-0.20107365346178	0.116319570923609\\
0.0200400801603206	-0.190467960719608	0.109472766085595\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0400801603206413	0	0\\
0.0400801603206413	0.0791791275333209	0.00171268855018192\\
0.0400801603206413	0.164566479933731	0.00432226134522874\\
0.0400801603206413	0.287926662917968	0.00803726467600455\\
0.0400801603206413	0.50254367669193	0.0135788545880579\\
0.0400801603206413	0.79685666219545	0.0220875815611447\\
0.0400801603206413	0.971718795892993	0.0332170918442025\\
0.0400801603206413	1.01372833170881	0.0450109059121382\\
0.0400801603206413	1.01423134234993	0.0564266677886953\\
0.0400801603206413	1.0056150522342	0.0672215205707906\\
0.0400801603206413	0.994853762009882	0.0773682838058555\\
0.0400801603206413	0.983375217176405	0.086883352715713\\
0.0400801603206413	0.971514476445748	0.0957913016948876\\
0.0400801603206413	0.959384883175286	0.104117893148062\\
0.0400801603206413	0.947050965318785	0.111888645581727\\
0.0400801603206413	0.934564468652434	0.119128525778172\\
0.0400801603206413	0.921972026020209	0.125861878790852\\
0.0400801603206413	0.90931642357178	0.13211240656147\\
0.0400801603206413	0.89663624380075	0.13790315095377\\
0.0400801603206413	0.883965075473861	0.143256470001611\\
0.0400801603206413	0.871330665809377	0.148194005078594\\
0.0400801603206413	0.858754174721112	0.152736639853684\\
0.0400801603206413	0.84624959975512	0.156904453156922\\
0.0400801603206413	0.833823387957388	0.160716668287853\\
0.0400801603206413	0.821474199401548	0.164191601048601\\
0.0400801603206413	0.809192754728636	0.167346608034063\\
0.0400801603206413	0.796961666444209	0.170198035596675\\
0.0400801603206413	0.784755131194545	0.172761168527006\\
0.0400801603206413	0.772538335921867	0.175050175887663\\
0.0400801603206413	0.760266396555334	0.17707804956538\\
0.0400801603206413	0.747882597435227	0.178856528859386\\
0.0400801603206413	0.73531560536966	0.180396001340835\\
0.0400801603206413	0.72247517874619	0.181705365846455\\
0.0400801603206413	0.709245628757613	0.182791837012236\\
0.0400801603206413	0.695475814452159	0.183660659689044\\
0.0400801603206413	0.680963649900398	0.184314684431417\\
0.0400801603206413	0.665431538059446	0.184753722250417\\
0.0400801603206413	0.648486510730456	0.18497354724786\\
0.0400801603206413	0.629553181205264	0.184964309215135\\
0.0400801603206413	0.607756804540533	0.184707930731206\\
0.0400801603206413	0.581710689423328	0.184173679145037\\
0.0400801603206413	0.54911385272789	0.183310327815498\\
0.0400801603206413	0.505965543634654	0.182031701189271\\
0.0400801603206413	0.445050754891414	0.180189269960664\\
0.0400801603206413	0.353545464392282	0.177521744910149\\
0.0400801603206413	0.213468022945058	0.173586168731854\\
0.0400801603206413	0.0266195350426053	0.167813473186242\\
0.0400801603206413	-0.134826490727977	0.160096102853934\\
0.0400801603206413	-0.208969868940797	0.151316240373074\\
0.0400801603206413	-0.226403798591066	0.142458006195453\\
0.0400801603206413	-0.223691308046706	0.133967218615555\\
0.0400801603206413	-0.21513273335565	0.125967411393472\\
0.0400801603206413	-0.204987133697605	0.118474465613703\\
0.0400801603206413	-0.194467719935991	0.111474039510245\\
0.0400801603206413	-0.183926437449921	0.104944059347849\\
0.0400801603206413	-0.173467702412438	0.0988610576558831\\
0.0400801603206413	-0.163121835248675	0.0932019809953919\\
0.0400801603206413	-0.152895844675695	0.0879447008671081\\
0.0400801603206413	-0.142788950572097	0.0830681396361882\\
0.0400801603206413	-0.132797532603814	0.0785522783164579\\
0.0400801603206413	-0.122916759382583	0.0743781277386577\\
0.0400801603206413	-0.113141124512897	0.0705276891498361\\
0.0400801603206413	-0.103464600888513	0.0669839129323161\\
0.0400801603206413	-0.0938806498521368	0.0637306584687017\\
0.0400801603206413	-0.0843821647730074	0.0607526563219973\\
0.0400801603206413	-0.0749613764426907	0.0580354731753251\\
0.0400801603206413	-0.0656097251264316	0.0555654798476724\\
0.0400801603206413	-0.0563176974548586	0.053329822669367\\
0.0400801603206413	-0.0470746207503282	0.0513163984706138\\
0.0400801603206413	-0.037868402617607	0.0495138336253204\\
0.0400801603206413	-0.0286851996624436	0.0479114676990038\\
0.0400801603206413	-0.0195089903296131	0.0464993425921002\\
0.0400801603206413	-0.0103210234937858	0.0452681980023339\\
0.0400801603206413	-0.00109909224757133	0.0442094749729788\\
0.0400801603206413	0.00818342874947587	0.0433153294676227\\
0.0400801603206413	0.0175588785989887	0.0425786589682967\\
0.0400801603206413	0.0270670758852443	0.0419931462948232\\
0.0400801603206413	0.0367577644549275	0.0415533267800188\\
0.0400801603206413	0.0466940561944255	0.0412546877352084\\
0.0400801603206413	0.0569573678528796	0.0410938136491246\\
0.0400801603206413	0.0676546447160517	0.0410685976425913\\
0.0400801603206413	0.0789291649647509	0.041178551049977\\
0.0400801603206413	0.0909771124386316	0.0414252624506987\\
0.0400801603206413	0.104073702902155	0.0418130902504683\\
0.0400801603206413	0.118615671762573	0.0423502318657951\\
0.0400801603206413	0.135192778464115	0.0430504204176972\\
0.0400801603206413	0.15471279207114	0.0439357063262075\\
0.0400801603206413	0.178628926908755	0.0450411898178171\\
0.0400801603206413	0.209370154884672	0.046423404253687\\
0.0400801603206413	0.251176804531852	0.0481757570377358\\
0.0400801603206413	0.311680911202633	0.0504576163897257\\
0.0400801603206413	0.404207076097209	0.053546550368158\\
0.0400801603206413	0.545956373846539	0.0579020975831127\\
0.0400801603206413	0.728774955860034	0.0640695856881864\\
0.0400801603206413	0.875794225514402	0.0720440612049455\\
0.0400801603206413	0.937876261643367	0.0808929640287323\\
0.0400801603206413	0.950324768032879	0.0897161444364681\\
0.0400801603206413	0.94583264982485	0.0981360170716783\\
0.0400801603206413	0.936438979080537	0.106053707369733\\
0.0400801603206413	0.925687273621828	0.113460110766976\\
0.0400801603206413	0.914594253368252	0.120371115771025\\
0.0400801603206413	0.90345852473597	0.126808937762927\\
0.0400801603206413	0.89236843280926	0.132796807568445\\
0.0400801603206413	0.881347374696613	0.138357426883344\\
0.0400801603206413	0.870397199267663	0.143512519488749\\
0.0400801603206413	0.85951176776074	0.148282714803385\\
0.0400801603206413	0.848681309378177	0.15268753560826\\
0.0400801603206413	0.837893781375106	0.156745417684625\\
0.0400801603206413	0.827135159803419	0.160473738242422\\
0.0400801603206413	0.816389309610839	0.163888841052873\\
0.0400801603206413	0.805637623487837	0.16700606021684\\
0.0400801603206413	0.794858428424471	0.169839737543463\\
0.0400801603206413	0.784026266937913	0.172403226868403\\
0.0400801603206413	0.773110863207125	0.174708891076055\\
0.0400801603206413	0.762075738285958	0.176768083442166\\
0.0400801603206413	0.750876362372556	0.178591110476562\\
0.0400801603206413	0.73945755441407	0.180187169894589\\
0.0400801603206413	0.727749813642341	0.181564252912505\\
0.0400801603206413	0.715664094579224	0.182728998499388\\
0.0400801603206413	0.703084111990703	0.183686476726143\\
0.0400801603206413	0.689854775626923	0.184439866524137\\
0.0400801603206413	0.675764352265889	0.184989972797841\\
0.0400801603206413	0.660516094591825	0.185334490122022\\
0.0400801603206413	0.643681629301865	0.18546685465357\\
0.0400801603206413	0.624621412860561	0.185374400384791\\
0.0400801603206413	0.602343365982047	0.18503529538105\\
0.0400801603206413	0.57524018120233	0.184413240187842\\
0.0400801603206413	0.540579547910539	0.183447880109737\\
0.0400801603206413	0.493484173150353	0.182036691853142\\
0.0400801603206413	0.424945593887031	0.179999877872473\\
0.0400801603206413	0.318978257088145	0.177016047313273\\
0.0400801603206413	0.156623172984385	0.172550511676939\\
0.0400801603206413	-0.0404598707560942	0.166038885285542\\
0.0400801603206413	-0.175868665273531	0.157723079989101\\
0.0400801603206413	-0.222273123891255	0.148745483730214\\
0.0400801603206413	-0.227865764018425	0.139935894838627\\
0.0400801603206413	-0.221351077860967	0.131578276959166\\
0.0400801603206413	-0.211650269971092	0.12373205915462\\
0.0400801603206413	-0.201170762081511	0.116393212563504\\
0.0400801603206413	-0.190564227016321	0.109541631826819\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791200973071122	0.00171258574987224\\
0.0601202404809619	0.162250188025771	0.00431277017947484\\
0.0601202404809619	0.27283680615042	0.00793835955108975\\
0.0601202404809619	0.453627979042546	0.013113593777909\\
0.0601202404809619	0.728460830029773	0.0208656470908039\\
0.0601202404809619	0.937726726440205	0.0314176785452831\\
0.0601202404809619	0.998714629505106	0.0430266038728861\\
0.0601202404809619	1.00292404928363	0.0543858877008599\\
0.0601202404809619	0.994540364632337	0.065144935684235\\
0.0601202404809619	0.983607051877933	0.075256792300391\\
0.0601202404809619	0.972142396644268	0.0847374991190669\\
0.0601202404809619	0.960563569661433	0.0936145790285883\\
0.0601202404809619	0.948962747431575	0.101916805879197\\
0.0601202404809619	0.937362668010641	0.109672143610739\\
0.0601202404809619	0.925770582054502	0.116907350605461\\
0.0601202404809619	0.914190294968404	0.123647941080612\\
0.0601202404809619	0.902624875509153	0.129918224541264\\
0.0601202404809619	0.891077076013981	0.135741359284782\\
0.0601202404809619	0.879549105253555	0.141139403694782\\
0.0601202404809619	0.868042175210538	0.146133360648113\\
0.0601202404809619	0.856555955546871	0.150743213582699\\
0.0601202404809619	0.845087987090174	0.154987953858317\\
0.0601202404809619	0.833633077081321	0.158885599497494\\
0.0601202404809619	0.822182676489818	0.162453205542007\\
0.0601202404809619	0.810724220406121	0.1657068660862\\
0.0601202404809619	0.7992403890796	0.168661707743485\\
0.0601202404809619	0.787708223921086	0.17133187359798\\
0.0601202404809619	0.776098000854648	0.173730495775486\\
0.0601202404809619	0.764371722615809	0.175869653414279\\
0.0601202404809619	0.752481032652886	0.177760310997296\\
0.0601202404809619	0.740364257464743	0.179412229208878\\
0.0601202404809619	0.727942134330163	0.180833836482504\\
0.0601202404809619	0.71511153491223	0.182032043322741\\
0.0601202404809619	0.701736055958214	0.183011971169975\\
0.0601202404809619	0.687631612186181	0.183776551681286\\
0.0601202404809619	0.672543736976907	0.184325921881504\\
0.0601202404809619	0.656110891277194	0.184656495160195\\
0.0601202404809619	0.637802901588677	0.184759490527058\\
0.0601202404809619	0.616813754144137	0.184618531032868\\
0.0601202404809619	0.591866758095926	0.184205570279725\\
0.0601202404809619	0.560844946080066	0.183473690502342\\
0.0601202404809619	0.520063411586745	0.182343797597425\\
0.0601202404809619	0.462830285196288	0.180679164280258\\
0.0601202404809619	0.376953883500694	0.178237175937912\\
0.0601202404809619	0.243698977877598	0.17459500922466\\
0.0601202404809619	0.0575197548134413	0.169159032317659\\
0.0601202404809619	-0.116949939213274	0.161682807653733\\
0.0601202404809619	-0.203688803278115	0.152957881237742\\
0.0601202404809619	-0.226055564580549	0.14404774626135\\
0.0601202404809619	-0.224706811593958	0.135473367598115\\
0.0601202404809619	-0.21647962709471	0.127385118188429\\
0.0601202404809619	-0.206399091686771	0.11980600136307\\
0.0601202404809619	-0.195876845517406	0.112723325815119\\
0.0601202404809619	-0.185315368486737	0.10611527636146\\
0.0601202404809619	-0.174832223208717	0.0999582952187018\\
0.0601202404809619	-0.164461262307447	0.094229154484719\\
0.0601202404809619	-0.154210477607408	0.0889055355863067\\
0.0601202404809619	-0.144079373659174	0.0839661732754477\\
0.0601202404809619	-0.134064418180987	0.0793908680923897\\
0.0601202404809619	-0.124160812271947	0.0751604585424693\\
0.0601202404809619	-0.114363067737542	0.0712567816725673\\
0.0601202404809619	-0.104665174150189	0.0676626314750131\\
0.0601202404809619	-0.0950606124559449	0.0643617183583198\\
0.0601202404809619	-0.085542300599479	0.0613386309157997\\
0.0601202404809619	-0.0761025004283462	0.0585788004532817\\
0.0601202404809619	-0.0667326912883052	0.0560684685946116\\
0.0601202404809619	-0.0574234087915659	0.0537946582463191\\
0.0601202404809619	-0.0481640415136595	0.0517451481695286\\
0.0601202404809619	-0.0389425736454448	0.0499084515946206\\
0.0601202404809619	-0.0297452577046293	0.0482737994182229\\
0.0601202404809619	-0.0205561926574784	0.0468311288608093\\
0.0601202404809619	-0.0113567795080393	0.0455710783934039\\
0.0601202404809619	-0.00212500454952095	0.0444849906760335\\
0.0601202404809619	0.00716551039494513	0.043564925417211\\
0.0601202404809619	0.0165467854680834	0.0428036851058263\\
0.0601202404809619	0.0260582234861869	0.0421948577476629\\
0.0601202404809619	0.0357490200324255	0.0417328826438222\\
0.0601202404809619	0.045681554437062	0.0414131480001051\\
0.0601202404809619	0.055936249919841	0.04123213358628\\
0.0601202404809619	0.066618681270667	0.0411876186154867\\
0.0601202404809619	0.0778701996174451	0.0412789861509668\\
0.0601202404809619	0.0898842196328192	0.041507674426686\\
0.0601202404809619	0.102931878640287	0.0418778575944448\\
0.0601202404809619	0.117403735519555	0.0423974961612923\\
0.0601202404809619	0.133879897864018	0.0430800029729283\\
0.0601202404809619	0.153252519340149	0.0439469726802163\\
0.0601202404809619	0.176948602824909	0.045032822536583\\
0.0601202404809619	0.207351576628413	0.0463930093050751\\
0.0601202404809619	0.248621190955751	0.0481191651556271\\
0.0601202404809619	0.308253612130062	0.0503676623636802\\
0.0601202404809619	0.399415660450926	0.0534113033485139\\
0.0601202404809619	0.539569563571764	0.0577048339435055\\
0.0601202404809619	0.722504720488992	0.0638014544299387\\
0.0601202404809619	0.872549756265789	0.0717296196434399\\
0.0601202404809619	0.937080612309154	0.0805712661184003\\
0.0601202404809619	0.950409643203871	0.0894069408324814\\
0.0601202404809619	0.946155576785513	0.0978447303688259\\
0.0601202404809619	0.936820428648053	0.105781025676802\\
0.0601202404809619	0.926080818548882	0.113205492337599\\
0.0601202404809619	0.914987853160629	0.120133736364075\\
0.0601202404809619	0.903849061279096	0.126587933057129\\
0.0601202404809619	0.892755187326387	0.132591335200792\\
0.0601202404809619	0.881730307921379	0.138166681846337\\
0.0601202404809619	0.870776482009507	0.143335737117087\\
0.0601202404809619	0.859887649967617	0.148119170396398\\
0.0601202404809619	0.849054084740455	0.152536543179279\\
0.0601202404809619	0.838263780653086	0.156606328548621\\
0.0601202404809619	0.827502753953398	0.160345939663429\\
0.0601202404809619	0.816754916901954	0.16377175501504\\
0.0601202404809619	0.806001719950646	0.166899142364834\\
0.0601202404809619	0.795221561739079	0.169742476335745\\
0.0601202404809619	0.784389074080863	0.172315142948413\\
0.0601202404809619	0.773474094023173	0.174629536928063\\
0.0601202404809619	0.762440286814232	0.176697043401874\\
0.0601202404809619	0.751243309026119	0.178528001179098\\
0.0601202404809619	0.739828223927223	0.180131641308753\\
0.0601202404809619	0.728125856078726	0.181515990168466\\
0.0601202404809619	0.716047600477355	0.182687724808279\\
0.0601202404809619	0.703477779897825	0.183651957861445\\
0.0601202404809619	0.690262161507182	0.184411917595398\\
0.0601202404809619	0.676190250793594	0.18496846848297\\
0.0601202404809619	0.660967139565894	0.185319380286868\\
0.0601202404809619	0.644167270500629	0.185458188638486\\
0.0601202404809619	0.625155564166724	0.185372365755692\\
0.0601202404809619	0.602947296632078	0.185040281754048\\
0.0601202404809619	0.575947791532743	0.184425948296788\\
0.0601202404809619	0.541447304380948	0.183469515456952\\
0.0601202404809619	0.494609768649203	0.182069318848272\\
0.0601202404809619	0.426498201340231	0.180047058002153\\
0.0601202404809619	0.321205485927867	0.177083764048199\\
0.0601202404809619	0.159565925569573	0.172646848620721\\
0.0601202404809619	-0.0378876855617721	0.166165932634801\\
0.0601202404809619	-0.174800378704662	0.157866133725809\\
0.0601202404809619	-0.222086411119301	0.148888260506518\\
0.0601202404809619	-0.227941500315552	0.140072010135984\\
0.0601202404809619	-0.22149007347292	0.131706342210893\\
0.0601202404809619	-0.211802830396413	0.123852070585091\\
0.0601202404809619	-0.201324877247725	0.116505488362854\\
0.0601202404809619	-0.190716938877861	0.109646552912111\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0801603206412826	0	0\\
0.0801603206412826	0.0791163074384334	0.00171258059730056\\
0.0801603206412826	0.161814623310782	0.00431130165309529\\
0.0801603206412826	0.26830365492689	0.00791346978736469\\
0.0801603206412826	0.433187775012847	0.012953186788967\\
0.0801603206412826	0.688058736208591	0.0203200916117374\\
0.0801603206412826	0.914419846415296	0.0304813619340908\\
0.0801603206412826	0.991648203018792	0.04196931292852\\
0.0801603206412826	0.999843562560998	0.0533250509677219\\
0.0801603206412826	0.992048965182877	0.0641032354745773\\
0.0801603206412826	0.981071859025192	0.0742354649058473\\
0.0801603206412826	0.969506191914271	0.083734436176064\\
0.0801603206412826	0.95788457265184	0.0926279706142615\\
0.0801603206412826	0.946318838491223	0.100945801913421\\
0.0801603206412826	0.934829863040343	0.108716884174388\\
0.0801603206412826	0.92341756173345	0.115968854286635\\
0.0801603206412826	0.912076715346783	0.122727960404278\\
0.0801603206412826	0.900800743182858	0.129019095536152\\
0.0801603206412826	0.889582581564165	0.134865853839991\\
0.0801603206412826	0.878414788186616	0.140290589178187\\
0.0801603206412826	0.867289390129765	0.14531447026851\\
0.0801603206412826	0.856197613565981	0.149957530496016\\
0.0801603206412826	0.845129531213065	0.154238711469878\\
0.0801603206412826	0.834073636168026	0.158175899696575\\
0.0801603206412826	0.823016336406764	0.161785955793828\\
0.0801603206412826	0.81194135301296	0.165084735522496\\
0.0801603206412826	0.800828990941168	0.168087101717423\\
0.0801603206412826	0.789655232196431	0.17080692570179\\
0.0801603206412826	0.778390574963882	0.173257076097636\\
0.0801603206412826	0.766998504540577	0.17544939187707\\
0.0801603206412826	0.755433426235494	0.177394634998005\\
0.0801603206412826	0.743637801464601	0.179102415515248\\
0.0801603206412826	0.731538089239927	0.180581078519713\\
0.0801603206412826	0.719038869707942	0.181837536765349\\
0.0801603206412826	0.706014127779002	0.182877023496711\\
0.0801603206412826	0.692294010397282	0.183702725617002\\
0.0801603206412826	0.677644085879571	0.184315229842897\\
0.0801603206412826	0.661731978478481	0.184711673599112\\
0.0801603206412826	0.644071617398183	0.184884404706767\\
0.0801603206412826	0.623926493055077	0.18481880032642\\
0.0801603206412826	0.600134291856521	0.184489580330618\\
0.0801603206412826	0.570774400603315	0.18385430750361\\
0.0801603206412826	0.532510166844634	0.18284138680091\\
0.0801603206412826	0.479262583005194	0.181326975468722\\
0.0801603206412826	0.399739241417626	0.179090149016746\\
0.0801603206412826	0.275167781267241	0.175736827620541\\
0.0801603206412826	0.0929839893326491	0.170666254337876\\
0.0801603206412826	-0.0941867064456316	0.163486919274054\\
0.0801603206412826	-0.196624652632002	0.154846838647064\\
0.0801603206412826	-0.2255841651487	0.145882423456157\\
0.0801603206412826	-0.226059169842515	0.137210521834999\\
0.0801603206412826	-0.218267195786603	0.129017644276141\\
0.0801603206412826	-0.208270603495726	0.121336338210419\\
0.0801603206412826	-0.197744682865171	0.114156095998449\\
0.0801603206412826	-0.187157465996424	0.107455453542718\\
0.0801603206412826	-0.176643204402442	0.101210754665347\\
0.0801603206412826	-0.166240158671484	0.0953985662579226\\
0.0801603206412826	-0.15595753523134	0.0899963445922299\\
0.0801603206412826	-0.145795192335776	0.0849826018299744\\
0.0801603206412826	-0.135749712291963	0.0803369242429329\\
0.0801603206412826	-0.125816343986877	0.076039945626175\\
0.0801603206412826	-0.115989630060707	0.0720733078564471\\
0.0801603206412826	-0.106263589262927	0.0684196189260334\\
0.0801603206412826	-0.0966317353922344	0.0650624119482321\\
0.0801603206412826	-0.0870870254161707	0.0619861064394234\\
0.0801603206412826	-0.077621768250727	0.0591759723586541\\
0.0801603206412826	-0.0682275002942555	0.0566180972258767\\
0.0801603206412826	-0.0588948265543225	0.0542993565972539\\
0.0801603206412826	-0.0496132203220475	0.0522073881391017\\
0.0801603206412826	-0.0403707696652103	0.0503305697276189\\
0.0801603206412826	-0.0311538551470802	0.0486580021025227\\
0.0801603206412826	-0.0219467345710698	0.0471794969365772\\
0.0801603206412826	-0.0127310073401291	0.0458855711106439\\
0.0801603206412826	-0.00348490956376041	0.0447674489065989\\
0.0801603206412826	0.00581761955412235	0.0438170739882791\\
0.0801603206412826	0.0152081928834551	0.0430271340649486\\
0.0801603206412826	0.0247256847682362	0.0423911022874751\\
0.0801603206412826	0.0344185964744323	0.0419033012928519\\
0.0801603206412826	0.0443483824027484	0.0415589985045194\\
0.0801603206412826	0.0545942144037863	0.0413545456276359\\
0.0801603206412826	0.0652599445934824	0.0412875820702469\\
0.0801603206412826	0.0764845059798152	0.0413573328946785\\
0.0801603206412826	0.088457843529231	0.0415650505187158\\
0.0801603206412826	0.10144599106895	0.0419146807032057\\
0.0801603206412826	0.115831787830135	0.0424138896188547\\
0.0801603206412826	0.132183291509844	0.0430756915672675\\
0.0801603206412826	0.15137317994831	0.0439211135375598\\
0.0801603206412826	0.174795789215518	0.0449837218473995\\
0.0801603206412826	0.204777796747341	0.0463176318332073\\
0.0801603206412826	0.245378398459482	0.0480122631257414\\
0.0801603206412826	0.303923060726966	0.0502202472253296\\
0.0801603206412826	0.393373166410219	0.0532083902389613\\
0.0801603206412826	0.531479930704512	0.0574251579578021\\
0.0801603206412826	0.714441686326824	0.0634327803427058\\
0.0801603206412826	0.868305946552284	0.0713019225826337\\
0.0801603206412826	0.936029625141354	0.0801347625738657\\
0.0801603206412826	0.95051142391443	0.0889874351260014\\
0.0801603206412826	0.946566547522372	0.0974492694897096\\
0.0801603206412826	0.937306478777564	0.105410456550678\\
0.0801603206412826	0.926581991209335	0.112859066512223\\
0.0801603206412826	0.915488743752399	0.119810344437783\\
0.0801603206412826	0.90434572015546	0.126286417413077\\
0.0801603206412826	0.893246721561765	0.132310569252118\\
0.0801603206412826	0.882216684569855	0.137905589445966\\
0.0801603206412826	0.871257932304386	0.143093296167607\\
0.0801603206412826	0.860364503969277	0.147894412207452\\
0.0801603206412826	0.849526726799283	0.152328550732326\\
0.0801603206412826	0.838732641029885	0.156414234566336\\
0.0801603206412826	0.827968312738972	0.160168924761946\\
0.0801603206412826	0.817217712927839	0.163609046018107\\
0.0801603206412826	0.806462363853089	0.166750010837339\\
0.0801603206412826	0.795680753342375	0.169606237390927\\
0.0801603206412826	0.784847624478682	0.172191154333584\\
0.0801603206412826	0.773932955073011	0.174517198473001\\
0.0801603206412826	0.762900590335912	0.176595796917119\\
0.0801603206412826	0.751706419579542	0.178437330906981\\
0.0801603206412826	0.740295811315611	0.180051075113408\\
0.0801603206412826	0.728599996697865	0.181445101723648\\
0.0801603206412826	0.716530921361894	0.182626137155973\\
0.0801603206412826	0.703973668284663	0.183599348928752\\
0.0801603206412826	0.690775076779741	0.18436802858298\\
0.0801603206412826	0.67672620132569	0.184933116583086\\
0.0801603206412826	0.661534433512625	0.18529247814207\\
0.0801603206412826	0.644777737181951	0.18543977464088\\
0.0801603206412826	0.625826614623118	0.185362652433951\\
0.0801603206412826	0.603705538467217	0.18503973551148\\
0.0801603206412826	0.576835626629987	0.18443542572471\\
0.0801603206412826	0.542535363289593	0.183490505471641\\
0.0801603206412826	0.496020320634009	0.182104385935285\\
0.0801603206412826	0.42844343807045	0.180100643221298\\
0.0801603206412826	0.323998635575756	0.177163359072356\\
0.0801603206412826	0.16327231991904	0.172762670805487\\
0.0801603206412826	-0.0346178352243986	0.166320894869273\\
0.0801603206412826	-0.173430489682761	0.158041878867125\\
0.0801603206412826	-0.221843505749115	0.149064055349742\\
0.0801603206412826	-0.22803424889154	0.140239667136227\\
0.0801603206412826	-0.221663512219718	0.131864069079995\\
0.0801603206412826	-0.211993571338182	0.123999846242504\\
0.0801603206412826	-0.201517660588357	0.116643702569169\\
0.0801603206412826	-0.190908017505785	0.109775675709439\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.100200400801603	0	0\\
0.100200400801603	0.07911614253746	0.00171258041949471\\
0.100200400801603	0.161747735109668	0.00431111370312154\\
0.100200400801603	0.267136592580607	0.00790801562826293\\
0.100200400801603	0.425866900402742	0.0129043371984575\\
0.100200400801603	0.668012692865496	0.0201047459377346\\
0.100200400801603	0.899234283121078	0.0300370128627993\\
0.100200400801603	0.987296442148966	0.0414366992208221\\
0.100200400801603	0.998766680615012	0.0527903809351923\\
0.100200400801603	0.991600382548902	0.0635865016474194\\
0.100200400801603	0.980683990206693	0.0737390744873364\\
0.100200400801603	0.969075430283086	0.0832573098262039\\
0.100200400801603	0.957407176548526	0.0921685791148006\\
0.100200400801603	0.945813732625522	0.100502816901774\\
0.100200400801603	0.934321168188811	0.108289312909784\\
0.100200400801603	0.922930144249687	0.115556053706261\\
0.100200400801603	0.911634765513973	0.122329619045448\\
0.100200400801603	0.900427118874029	0.12863520468169\\
0.100200400801603	0.889298387955713	0.134496673743201\\
0.100200400801603	0.878239077744177	0.139936612587514\\
0.100200400801603	0.867238967653346	0.144976384717591\\
0.100200400801603	0.856286951189133	0.149636180724071\\
0.100200400801603	0.845370798937798	0.153935063347546\\
0.100200400801603	0.834476846536018	0.157891006993636\\
0.100200400801603	0.823589596941148	0.161520931004037\\
0.100200400801603	0.812691216616821	0.164840725809807\\
0.100200400801603	0.801760894543282	0.167865270863367\\
0.100200400801603	0.790774017144352	0.170608442794489\\
0.100200400801603	0.779701090371303	0.173083111628288\\
0.100200400801603	0.768506306350992	0.175301121959242\\
0.100200400801603	0.75714560212096	0.177273254644787\\
0.100200400801603	0.745563976881162	0.179009162377802\\
0.100200400801603	0.733691707923117	0.180517269316499\\
0.100200400801603	0.72143890076972	0.18180461998674\\
0.100200400801603	0.708687449116702	0.182876654212707\\
0.100200400801603	0.695278882936616	0.183736871869914\\
0.100200400801603	0.680995432387106	0.184386326481931\\
0.100200400801603	0.665529714884014	0.184822850075749\\
0.100200400801603	0.648434334265395	0.185039833247039\\
0.100200400801603	0.629034846650095	0.185024247769355\\
0.100200400801603	0.606272707560389	0.184753319186269\\
0.100200400801603	0.578408465379065	0.184188686572484\\
0.100200400801603	0.542434353612008	0.183265654903933\\
0.100200400801603	0.49287618638886	0.181872494049898\\
0.100200400801603	0.419447077288042	0.179809630431139\\
0.100200400801603	0.304033225339579	0.176715505322212\\
0.100200400801603	0.12882029791793	0.172001734525847\\
0.100200400801603	-0.0681661826006673	0.165154321940699\\
0.100200400801603	-0.187777577320289	0.156638634191248\\
0.100200400801603	-0.224659416744312	0.147636926322042\\
0.100200400801603	-0.227340420498061	0.138874050743848\\
0.100200400801603	-0.220069528187069	0.130580351946543\\
0.100200400801603	-0.210176918348916	0.122799934870059\\
0.100200400801603	-0.199653473070444	0.115524915805036\\
0.100200400801603	-0.189043618923989	0.10873428205785\\
0.100200400801603	-0.178500598338592	0.102404307825942\\
0.100200400801603	-0.168067590705272	0.0965113677854724\\
0.100200400801603	-0.157755136929285	0.0910327021538869\\
0.100200400801603	-0.147563479490709	0.08594660837311\\
0.100200400801603	-0.137489324617442	0.0812324657203679\\
0.100200400801603	-0.127527973321323	0.076870710123445\\
0.100200400801603	-0.11767400249152	0.0728427947525379\\
0.100200400801603	-0.107921463658514	0.0691311477056715\\
0.100200400801603	-0.0982639076364133	0.0657191305614609\\
0.100200400801603	-0.088694335324471	0.0625909991834254\\
0.100200400801603	-0.0792051085220732	0.0597318672777925\\
0.100200400801603	-0.069787827577769	0.0571276730284779\\
0.100200400801603	-0.0604331750919621	0.0547651490844358\\
0.100200400801603	-0.0511307188427217	0.0526317961340064\\
0.100200400801603	-0.0418686624721186	0.0507158604843662\\
0.100200400801603	-0.0326335286698873	0.0490063161618274\\
0.100200400801603	-0.0234097511451584	0.0474928523772617\\
0.100200400801603	-0.0141791485553267	0.046165867125896\\
0.100200400801603	-0.00492023254865063	0.0450164686007403\\
0.100200400801603	0.00439270823093958	0.0440364862472977\\
0.100200400801603	0.013790838953344	0.0432184942920477\\
0.100200400801603	0.0233124538498872	0.0425558517055081\\
0.100200400801603	0.0330052929642637	0.0420427643829249\\
0.100200400801603	0.0429297977309867	0.0416743779521283\\
0.100200400801603	0.0531637708022602	0.0414469138428012\\
0.100200400801603	0.0638091809390554	0.0413578678694432\\
0.100200400801603	0.075002319348347	0.0414063011666576\\
0.100200400801603	0.0869293426888353	0.0415932714252355\\
0.100200400801603	0.099850715723667	0.0419224828138375\\
0.100200400801603	0.114140857825646	0.0424012875991841\\
0.100200400801603	0.130354688842828	0.043042272198979\\
0.100200400801603	0.149343656920372	0.0438658510352552\\
0.100200400801603	0.172466484306034	0.0449046687588687\\
0.100200400801603	0.201987915777556	0.0462113837469481\\
0.100200400801603	0.241857057079391	0.0478730061591285\\
0.100200400801603	0.299210582980434	0.050038076058181\\
0.100200400801603	0.386771953508498	0.0529667647471626\\
0.100200400801603	0.522553804315325	0.0571002196627533\\
0.100200400801603	0.705353903287579	0.0630093213330035\\
0.100200400801603	0.863415357182518	0.0708113713443202\\
0.100200400801603	0.934806564476851	0.0796337950001416\\
0.100200400801603	0.950621466823111	0.0885058506789817\\
0.100200400801603	0.947031115008542	0.0969952057353423\\
0.100200400801603	0.937856015283408	0.104984875908796\\
0.100200400801603	0.927148229105124	0.112461102891279\\
0.100200400801603	0.916054325388277	0.119438723345479\\
0.100200400801603	0.90490623767051	0.125939811658074\\
0.100200400801603	0.893801191420187	0.131987688117635\\
0.100200400801603	0.882765079399461	0.137605200276785\\
0.100200400801603	0.871800516679799	0.142814228269504\\
0.100200400801603	0.860901651263893	0.147635556024014\\
0.100200400801603	0.850058870132162	0.152088855819899\\
0.100200400801603	0.839260264116506	0.156192707360101\\
0.100200400801603	0.82849195426973	0.159964626439455\\
0.100200400801603	0.817737976417399	0.163421090546359\\
0.100200400801603	0.806979932033735	0.166577563266596\\
0.100200400801603	0.796196407331346	0.16944851245488\\
0.100200400801603	0.785362268115936	0.172047415360228\\
0.100200400801603	0.77444764742137	0.174386756699348\\
0.100200400801603	0.763416588875951	0.176478011303503\\
0.100200400801603	0.752225238361257	0.178331608563918\\
0.100200400801603	0.740819300836003	0.179956872546095\\
0.100200400801603	0.729130455542435	0.181361927178947\\
0.100200400801603	0.71707125485517	0.182553554482306\\
0.100200400801603	0.704527619257188	0.183536983595494\\
0.100200400801603	0.691347569007126	0.184315576864312\\
0.100200400801603	0.6773238644001	0.184890359510484\\
0.100200400801603	0.66216642906429	0.185259302877623\\
0.100200400801603	0.645457102658059	0.18541620778062\\
0.100200400801603	0.626572529880663	0.185348913210662\\
0.100200400801603	0.604547301590618	0.1850363234816\\
0.100200400801603	0.577819911277921	0.184443270682861\\
0.100200400801603	0.543739905791437	0.183511233808785\\
0.100200400801603	0.497579750335813	0.18214080863068\\
0.100200400801603	0.430591907635809	0.180157640255991\\
0.100200400801603	0.327084964380866	0.177249191377678\\
0.100200400801603	0.167385843089981	0.172888717966194\\
0.100200400801603	-0.0309509490847968	0.166490740632068\\
0.100200400801603	-0.171879410811603	0.158235369373951\\
0.100200400801603	-0.221564685429169	0.149257903046714\\
0.100200400801603	-0.228134441496586	0.140424607295396\\
0.100200400801603	-0.221854485008932	0.132038067516073\\
0.100200400801603	-0.212203967772948	0.124162868642745\\
0.100200400801603	-0.201730383501057	0.116796176763532\\
0.100200400801603	-0.191118885253144	0.109918119727425\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791161377630243	0.00171258041534494\\
0.120240480961924	0.16173937271664	0.00431109391070167\\
0.120240480961924	0.266877688244219	0.00790697405138235\\
0.120240480961924	0.423578430071977	0.0128911034745411\\
0.120240480961924	0.659570750177898	0.0200292429117398\\
0.120240480961924	0.890650343592805	0.0298477514756806\\
0.120240480961924	0.984506566081313	0.0411900188516856\\
0.120240480961924	0.998213119987325	0.0525384807929504\\
0.120240480961924	0.9915532800381	0.0633440518430747\\
0.120240480961924	0.980724277820983	0.0735085988132829\\
0.120240480961924	0.969112136884817	0.0830385912043491\\
0.120240480961924	0.957423745324443	0.0919608655330624\\
0.120240480961924	0.945811493598893	0.100305325153134\\
0.120240480961924	0.934306330089423	0.108101350076356\\
0.120240480961924	0.92291055842633	0.115377048130993\\
0.120240480961924	0.911618999008697	0.122159127720651\\
0.120240480961924	0.900424099807608	0.128472913256552\\
0.120240480961924	0.889317199566231	0.134342393309953\\
0.120240480961924	0.87828879832107	0.139790274435578\\
0.120240480961924	0.867328537046016	0.14483803355823\\
0.120240480961924	0.856425065295432	0.149505966781754\\
0.120240480961924	0.845565841104147	0.153813233767652\\
0.120240480961924	0.834736862595696	0.157777897095994\\
0.120240480961924	0.823922320788398	0.161416955961038\\
0.120240480961924	0.813104151676576	0.164746373383524\\
0.120240480961924	0.802261456559056	0.167781095862248\\
0.120240480961924	0.791369745035649	0.170535063954037\\
0.120240480961924	0.780399935749174	0.17302121168769\\
0.120240480961924	0.769317019089309	0.175251451836936\\
0.120240480961924	0.758078240751247	0.177236642845953\\
0.120240480961924	0.746630590635732	0.178986531168496\\
0.120240480961924	0.734907266346029	0.180509659860634\\
0.120240480961924	0.722822593640056	0.181813229719044\\
0.120240480961924	0.710264558748094	0.182902891514892\\
0.120240480961924	0.697083566600539	0.183782436067511\\
0.120240480961924	0.683075000597266	0.184453326382612\\
0.120240480961924	0.667951437193726	0.184913983047153\\
0.120240480961924	0.651296685123725	0.185158663343012\\
0.120240480961924	0.632486851559966	0.185175652264236\\
0.120240480961924	0.610548700764124	0.184944233987136\\
0.120240480961924	0.583893336377434	0.184429405500099\\
0.120240480961924	0.549790671355754	0.183572198260864\\
0.120240480961924	0.5032928435607	0.182271084544352\\
0.120240480961924	0.435061413267019	0.180345066823335\\
0.120240480961924	0.328031108666114	0.177463647674313\\
0.120240480961924	0.161293650142297	0.173063771758836\\
0.120240480961924	-0.0414352196452049	0.166546554130325\\
0.120240480961924	-0.177735810335251	0.158184092294589\\
0.120240480961924	-0.223253642152156	0.149166811847075\\
0.120240480961924	-0.228365511687941	0.140328077994347\\
0.120240480961924	-0.221661829220093	0.131946557240345\\
0.120240480961924	-0.211884982351605	0.124079101050773\\
0.120240480961924	-0.201370195164116	0.116720688379273\\
0.120240480961924	-0.190743023305316	0.109850822272097\\
0.120240480961924	-0.18017640454177	0.103445742645594\\
0.120240480961924	-0.169718522392828	0.0974816619351085\\
0.120240480961924	-0.159381254405162	0.0919356324554341\\
0.120240480961924	-0.149165222678702	0.0867857637422949\\
0.120240480961924	-0.139067254086863	0.0820112536318246\\
0.120240480961924	-0.129082699512258	0.0775923645233913\\
0.120240480961924	-0.119206168218113	0.0735103840560386\\
0.120240480961924	-0.109431742702569	0.0697475824998504\\
0.120240480961924	-0.0997530089103171	0.0662871709103296\\
0.120240480961924	-0.090163009655749	0.0631132615077226\\
0.120240480961924	-0.0806541574344168	0.060210830803822\\
0.120240480961924	-0.0712181141495268	0.0575656858024358\\
0.120240480961924	-0.0618456373439018	0.0551644335456429\\
0.120240480961924	-0.0525263863163157	0.0529944542337906\\
0.120240480961924	-0.0432486769201793	0.0510438783285548\\
0.120240480961924	-0.0339991701037762	0.0493015681427965\\
0.120240480961924	-0.0247624709634116	0.0477571047442091\\
0.120240480961924	-0.0155206120467836	0.0464007809222109\\
0.120240480961924	-0.00625237406575201	0.0452236018649345\\
0.120240480961924	0.00306761284562511	0.0442172953324721\\
0.120240480961924	0.0124700760859692	0.0433743340982061\\
0.120240480961924	0.0219927423902658	0.0426879745315845\\
0.120240480961924	0.0316826068961263	0.0421523169756226\\
0.120240480961924	0.0415991195588632	0.0417623961349531\\
0.120240480961924	0.0518187426701751	0.0415143138101992\\
0.120240480961924	0.0624416011269778	0.041405432762388\\
0.120240480961924	0.0736013995966348	0.0414346607964727\\
0.120240480961924	0.0854805856005213	0.0416028717681245\\
0.120240480961924	0.0983341712029949	0.0419135397919162\\
0.120240480961924	0.112528331749803	0.0423737159624362\\
0.120240480961924	0.128605122721709	0.0429955736203559\\
0.120240480961924	0.147395199849927	0.0437989329633683\\
0.120240480961924	0.170222384137901	0.044815541311735\\
0.120240480961924	0.199290634835617	0.0460966344330171\\
0.120240480961924	0.238440586979775	0.0477268628077254\\
0.120240480961924	0.294620829055409	0.0498507399246558\\
0.120240480961924	0.380306503212962	0.0527218251677802\\
0.120240480961924	0.513708310978158	0.0567735804511685\\
0.120240480961924	0.696132806873734	0.0625840261091068\\
0.120240480961924	0.858324584234818	0.0703166686951207\\
0.120240480961924	0.933514443400028	0.0791272537617809\\
0.120240480961924	0.950721964690644	0.0880185674915843\\
0.120240480961924	0.947498994233906	0.0965357054115896\\
0.120240480961924	0.938410964996103	0.104554181417952\\
0.120240480961924	0.927720071092359	0.112058342956048\\
0.120240480961924	0.916625403874389	0.119062607910514\\
0.120240480961924	0.905472108541642	0.125588997175478\\
0.120240480961924	0.894360871161267	0.131660868167604\\
0.120240480961924	0.883318543178641	0.137301127292886\\
0.120240480961924	0.872348030524766	0.142531717398839\\
0.120240480961924	0.861443589190301	0.147373484254945\\
0.120240480961924	0.850595665474568	0.151846159915336\\
0.120240480961924	0.839792400556333	0.155968381587346\\
0.120240480961924	0.829019970274373	0.159757720400625\\
0.120240480961924	0.818262475083299	0.16323070719417\\
0.120240480961924	0.807501595410974	0.166402857168056\\
0.120240480961924	0.796716015510914	0.169288688361895\\
0.120240480961924	0.785880723450729	0.171901727091071\\
0.120240480961924	0.774966006856481	0.174254506423732\\
0.120240480961924	0.763936106914786	0.176358549326249\\
0.120240480961924	0.75274742489705	0.178224333719361\\
0.120240480961924	0.741346000574939	0.179861233407059\\
0.120240480961924	0.729663958987395	0.181277424363186\\
0.120240480961924	0.717614455989112	0.182479744464061\\
0.120240480961924	0.705084244849034	0.183473484664313\\
0.120240480961924	0.691922519794501	0.184262078228942\\
0.120240480961924	0.677923736376405	0.184846635140323\\
0.120240480961924	0.66280033383582	0.185225232713885\\
0.120240480961924	0.646138001317469	0.185391810791443\\
0.120240480961924	0.627319482348116	0.18533440019621\\
0.120240480961924	0.605389411524492	0.185032184096709\\
0.120240480961924	0.578803527483775	0.18445042220323\\
0.120240480961924	0.544942212823988	0.183531285478768\\
0.120240480961924	0.499134478026683	0.182176546342666\\
0.120240480961924	0.432732153119122	0.180213907474735\\
0.120240480961924	0.330161193698015	0.177334211739502\\
0.120240480961924	0.171504778648464	0.173013932984666\\
0.120240480961924	-0.0272394001996582	0.166660109246839\\
0.120240480961924	-0.170294103968904	0.158428948067037\\
0.120240480961924	-0.221276580945509	0.149452079000864\\
0.120240480961924	-0.228232829155757	0.14060991551337\\
0.120240480961924	-0.222045053143323	0.132212427047708\\
0.120240480961924	-0.212414186041089	0.124326237647094\\
0.120240480961924	-0.201942960993473	0.116948982550845\\
0.120240480961924	-0.191329611224438	0.110060880894455\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.140280561122244	0	0\\
0.140280561122244	0.0791161376721716	0.00171258041528012\\
0.140280561122244	0.161738525089762	0.00431109220508227\\
0.140280561122244	0.266828113652762	0.00790680084733126\\
0.140280561122244	0.422947408851711	0.0128879018346256\\
0.140280561122244	0.656484121035272	0.0200055258206836\\
0.140280561122244	0.886492750741191	0.0297754417207949\\
0.140280561122244	0.982862150848415	0.0410858060047879\\
0.140280561122244	0.997865846100584	0.0524288018319791\\
0.140280561122244	0.991549676428638	0.0632380936738017\\
0.140280561122244	0.980795483900009	0.0734083499748\\
0.140280561122244	0.969193194148849	0.0829441944515151\\
0.140280561122244	0.957499633098341	0.0918720405532841\\
0.140280561122244	0.945879649228885	0.100221715179786\\
0.140280561122244	0.934367648028289	0.108022609817306\\
0.140280561122244	0.922967138835194	0.115302868539019\\
0.140280561122244	0.91167354714576	0.122089244489711\\
0.140280561122244	0.900479744793641	0.128407110711777\\
0.140280561122244	0.88937742128305	0.134280506707195\\
0.140280561122244	0.878357381545851	0.139732191461084\\
0.140280561122244	0.867409533448277	0.144783695251555\\
0.140280561122244	0.85652276014117	0.149455367977227\\
0.140280561122244	0.845684729101678	0.1537664231585\\
0.140280561122244	0.834881637017558	0.157734977078943\\
0.140280561122244	0.824097881936567	0.161378082466413\\
0.140280561122244	0.813315640920466	0.16471175596892\\
0.140280561122244	0.802514323144276	0.167750998410376\\
0.140280561122244	0.791669854264214	0.170509806396574\\
0.140280561122244	0.780753730068811	0.173001173277042\\
0.140280561122244	0.769731748430514	0.175237076630937\\
0.140280561122244	0.758562286385282	0.17722844828044\\
0.140280561122244	0.747193919808901	0.178985120922246\\
0.140280561122244	0.735562076090985	0.180515742732524\\
0.140280561122244	0.723584236901092	0.181827647056445\\
0.140280561122244	0.711152905370704	0.182926657086272\\
0.140280561122244	0.698125054128201	0.183816794495174\\
0.140280561122244	0.684305817925386	0.18449984018051\\
0.140280561122244	0.669422623984492	0.184974664958096\\
0.140280561122244	0.653082603892425	0.185236183226191\\
0.140280561122244	0.63469983504963	0.185273671357654\\
0.140280561122244	0.61336551513303	0.185067966369917\\
0.140280561122244	0.58760524432047	0.184586603363833\\
0.140280561122244	0.554902294236882	0.183774964134178\\
0.140280561122244	0.510721311117255	0.182539348768978\\
0.140280561122244	0.446506390075926	0.180713326164957\\
0.140280561122244	0.34628907115906	0.177992296900967\\
0.140280561122244	0.187792567737752	0.173842228975986\\
0.140280561122244	-0.0169725201700732	0.16761623316776\\
0.140280561122244	-0.167617650095932	0.159413315132711\\
0.140280561122244	-0.221568121733653	0.150398677573994\\
0.140280561122244	-0.229088023692283	0.141502194916148\\
0.140280561122244	-0.222938705126448	0.133050302761403\\
0.140280561122244	-0.213275966870874	0.125112488090945\\
0.140280561122244	-0.202773290786474	0.117686531751874\\
0.140280561122244	-0.192133958974951	0.110752454806065\\
0.140280561122244	-0.181549375482182	0.10428649144728\\
0.140280561122244	-0.171072335741035	0.098264727981305\\
0.140280561122244	-0.160715932685879	0.0926640659736351\\
0.140280561122244	-0.150481129832875	0.0874624632636418\\
0.140280561122244	-0.140364861419692	0.0826389709713694\\
0.140280561122244	-0.130362522148788	0.078173711105999\\
0.140280561122244	-0.120468749391933	0.0740478373559016\\
0.140280561122244	-0.110677652391149	0.0702434922528269\\
0.140280561122244	-0.100982847411543	0.06674376500461\\
0.140280561122244	-0.0913774134836941	0.0635326515277161\\
0.140280561122244	-0.0818538069798998	0.0605950172205444\\
0.140280561122244	-0.0724037431760649	0.0579165628059575\\
0.140280561122244	-0.0630180447174925	0.0554837935125071\\
0.140280561122244	-0.053686450552142	0.0532839918165146\\
0.140280561122244	-0.0443973743594102	0.0513051941466232\\
0.140280561122244	-0.0351375978178274	0.049536172044019\\
0.140280561122244	-0.0258918759069848	0.0479664185901064\\
0.140280561122244	-0.0166424284825531	0.0465861408337391\\
0.140280561122244	-0.0073682721681893	0.0453862598362515\\
0.140280561122244	0.00195566316436372	0.0443584200839316\\
0.140280561122244	0.0113597203037066	0.0434950109862793\\
0.140280561122244	0.0208811269956175	0.0427892042562964\\
0.140280561122244	0.030566222937441	0.042235012711636\\
0.140280561122244	0.0404735851696896	0.0418273785415437\\
0.140280561122244	0.0506784953253842	0.0415623031120415\\
0.140280561122244	0.0612794534684486	0.0414370366796492\\
0.140280561122244	0.0724078842194131	0.0414503564413289\\
0.140280561122244	0.084242964587198	0.0416029785267646\\
0.140280561122244	0.0970348976486223	0.0418981783517937\\
0.140280561122244	0.111142586420345	0.0423427453768323\\
0.140280561122244	0.12709673553483	0.042948492382064\\
0.140280561122244	0.145709647743226	0.0437347189455318\\
0.140280561122244	0.168274315576976	0.0447323839313717\\
0.140280561122244	0.196940922732155	0.0459914700897152\\
0.140280561122244	0.235453785269323	0.047594544031836\\
0.140280561122244	0.290592756361459	0.0496825472015333\\
0.140280561122244	0.374600936828686	0.0525031053807527\\
0.140280561122244	0.505814292131039	0.0564824573274347\\
0.140280561122244	0.687713570647992	0.0622037500663876\\
0.140280561122244	0.853555825677337	0.0698715979456496\\
0.140280561122244	0.932283696118765	0.0786699741559749\\
0.140280561122244	0.950800201389715	0.0875782761773726\\
0.140280561122244	0.947920065923279	0.0961204493743583\\
0.140280561122244	0.938912527141599	0.104164950486598\\
0.140280561122244	0.928237151137168	0.111694359805216\\
0.140280561122244	0.917141815961273	0.118722707774011\\
0.140280561122244	0.905983810968953	0.125271965725467\\
0.140280561122244	0.89486697505591	0.131365524538405\\
0.140280561122244	0.883819026593803	0.137026343825815\\
0.140280561122244	0.872843132917437	0.142276423117669\\
0.140280561122244	0.861933646683328	0.147136664062498\\
0.140280561122244	0.851081067274652	0.151626852717627\\
0.140280561122244	0.840273581008832	0.155765678237599\\
0.140280561122244	0.829497412919775	0.15957076173552\\
0.140280561122244	0.818736721531545	0.163058682237888\\
0.140280561122244	0.807973258205886	0.166245001559911\\
0.140280561122244	0.797185795281811	0.169144283060298\\
0.140280561122244	0.786349430663564	0.171770097357262\\
0.140280561122244	0.775434590834751	0.174135021168497\\
0.140280561122244	0.76440569440399	0.176250620904733\\
0.140280561122244	0.753219371960494	0.178127418274528\\
0.140280561122244	0.741821963850909	0.179774831944548\\
0.140280561122244	0.730145995241838	0.181201084811167\\
0.140280561122244	0.718105163528583	0.182413065083459\\
0.140280561122244	0.705586969118041	0.183416119384872\\
0.140280561122244	0.692441659211979	0.184213744805119\\
0.140280561122244	0.678465209500122	0.184807127553565\\
0.140280561122244	0.663372314356515	0.185194440178532\\
0.140280561122244	0.646752112822164	0.185369747370415\\
0.140280561122244	0.627992812613777	0.185321252104096\\
0.140280561122244	0.606148044648665	0.185028387640819\\
0.140280561122244	0.57968899214737	0.184456797006746\\
0.140280561122244	0.546023659049966	0.183549271226699\\
0.140280561122244	0.500531763385838	0.182208637155265\\
0.140280561122244	0.434654622677847	0.180264443496914\\
0.140280561122244	0.332926309685882	0.177410580887426\\
0.140280561122244	0.175223546742929	0.17312650899802\\
0.140280561122244	-0.0238538235264439	0.166812787474714\\
0.140280561122244	-0.16883472877114	0.158603932058444\\
0.140280561122244	-0.221009008827917	0.149627791710484\\
0.140280561122244	-0.228320378643351	0.14077764582936\\
0.140280561122244	-0.222216947750882	0.132370258357952\\
0.140280561122244	-0.212603988495104	0.124474126706627\\
0.140280561122244	-0.202134909457728	0.117087315275142\\
0.140280561122244	-0.191519883218312	0.110190126417207\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.160320641282565	0	0\\
0.160320641282565	0.0791161376710374	0.00171258041527944\\
0.160320641282565	0.161738455735439	0.00431109208543293\\
0.160320641282565	0.26681992065037	0.0079067758048023\\
0.160320641282565	0.422793102564296	0.0128872089321363\\
0.160320641282565	0.655486428193451	0.0199988045586441\\
0.160320641282565	0.8847496258345	0.0297505413354377\\
0.160320641282565	0.982006684375336	0.0410456918355969\\
0.160320641282565	0.997653810891067	0.0523847961723947\\
0.160320641282565	0.991539130601442	0.0631951504037014\\
0.160320641282565	0.980835882699454	0.0733677604050169\\
0.160320641282565	0.969244186368393	0.0829061633707475\\
0.160320641282565	0.957550850079126	0.0918364945440975\\
0.160320641282565	0.945928578422095	0.100188516444707\\
0.160320641282565	0.934413966910043	0.107991612717638\\
0.160320641282565	0.923011254976676	0.115273935786221\\
0.160320641282565	0.911716214601113	0.122062252784789\\
0.160320641282565	0.900521963962604	0.128381953539169\\
0.160320641282565	0.889420415178008	0.134257096339515\\
0.160320641282565	0.878402592429305	0.139710460728577\\
0.160320641282565	0.867458624793843	0.144763599224059\\
0.160320641282565	0.856577619967002	0.149436885597352\\
0.160320641282565	0.845747475952433	0.153749558849549\\
0.160320641282565	0.834954630261509	0.157719762372714\\
0.160320641282565	0.82418373960385	0.161364577718616\\
0.160320641282565	0.813417269068574	0.164700052275783\\
0.160320641282565	0.802634961770127	0.16774121988589\\
0.160320641282565	0.79181314612634	0.170502113032526\\
0.160320641282565	0.780923821045392	0.172995764687153\\
0.160320641282565	0.769933431428484	0.175234197090798\\
0.160320641282565	0.758801206260456	0.177228393631193\\
0.160320641282565	0.747476865564828	0.178988248142718\\
0.160320641282565	0.735897400938295	0.180522483346926\\
0.160320641282565	0.723982470404148	0.181838526112339\\
0.160320641282565	0.711627662469387	0.182942320369554\\
0.160320641282565	0.698694415994684	0.183838048175074\\
0.160320641282565	0.684994488883881	0.184527709774669\\
0.160320641282565	0.670265402935561	0.185010485078365\\
0.160320641282565	0.654130174353386	0.185281738212506\\
0.160320641282565	0.636028811121481	0.185331423184343\\
0.160320641282565	0.615096659824826	0.185141438783945\\
0.160320641282565	0.589938106152356	0.184681058715119\\
0.160320641282565	0.558184180019578	0.183898655150682\\
0.160320641282565	0.515588765953624	0.18270594362637\\
0.160320641282565	0.454162334143579	0.180946711847033\\
0.160320641282565	0.358837599221721	0.178335248498721\\
0.160320641282565	0.206975881132622	0.174362593543737\\
0.160320641282565	0.00247423782677438	0.168360344449876\\
0.160320641282565	-0.158868670627458	0.160296359061917\\
0.160320641282565	-0.219948446417733	0.151294276647211\\
0.160320641282565	-0.229536819967113	0.142358203308781\\
0.160320641282565	-0.223857850198555	0.133855446922004\\
0.160320641282565	-0.214291987681296	0.125866353909264\\
0.160320641282565	-0.203801365640738	0.118391084187821\\
0.160320641282565	-0.19315422318104	0.11141010437731\\
0.160320641282565	-0.182557124738544	0.104899658906946\\
0.160320641282565	-0.172066599515572	0.0988357453060583\\
0.160320641282565	-0.161696714002327	0.0931951558913433\\
0.160320641282565	-0.151448703066103	0.0879557379553122\\
0.160320641282565	-0.141319585805636	0.0830964355449344\\
0.160320641282565	-0.131304791403088	0.0785972681635237\\
0.160320641282565	-0.121398979230825	0.0744392916726918\\
0.160320641282565	-0.11159627935423	0.0706045552979878\\
0.160320641282565	-0.101890331557319	0.0670760592277975\\
0.160320641282565	-0.0922742428940678	0.0638377143915709\\
0.160320641282565	-0.0827405036371427	0.0608743049728196\\
0.160320641282565	-0.0732808702652219	0.0581714539871804\\
0.160320641282565	-0.063886215663623	0.0557155921930067\\
0.160320641282565	-0.0545463402454753	0.0534939305521843\\
0.160320641282565	-0.0452497332006432	0.0514944366368198\\
0.160320641282565	-0.0359832694366936	0.0497058154668425\\
0.160320641282565	-0.0267318197368206	0.0481174955784959\\
0.160320641282565	-0.0174777487636972	0.0467196210423797\\
0.160320641282565	-0.00820025564095233	0.0455030510270393\\
0.160320641282565	0.00112549773375922	0.0444593686293937\\
0.160320641282565	0.0105295562352003	0.0435809016487687\\
0.160320641282565	0.0200487608666842	0.0428607590408476\\
0.160320641282565	0.0297289430428592	0.0422928885013785\\
0.160320641282565	0.039628002532051	0.041872163091704\\
0.160320641282565	0.0498203045126472	0.0415945087738015\\
0.160320641282565	0.0604030873192523	0.0414570909036324\\
0.160320641282565	0.0715060044497496	0.0414585875961259\\
0.160320641282565	0.0833056916656449	0.0415995947138903\\
0.160320641282565	0.0960486144296112	0.0418832354521642\\
0.160320641282565	0.110088022276846	0.0423160980213733\\
0.160320641282565	0.125945793491631	0.0429097169305476\\
0.160320641282565	0.144419954625936	0.0436829888984621\\
0.160320641282565	0.166779502744815	0.0446662614151669\\
0.160320641282565	0.195132710532274	0.045908543902602\\
0.160320641282565	0.233148595854977	0.047490780928226\\
0.160320641282565	0.287474000840669	0.0495511233816341\\
0.160320641282565	0.370163189589711	0.0523325180470857\\
0.160320641282565	0.499616626556021	0.0562552971109075\\
0.160320641282565	0.68097401013532	0.0619057924206787\\
0.160320641282565	0.849651618390597	0.0695207265565835\\
0.160320641282565	0.931260699998622	0.0783082806426665\\
0.160320641282565	0.950852208531646	0.0872297118553877\\
0.160320641282565	0.948251950118381	0.0957916494346117\\
0.160320641282565	0.939309623349576	0.103856750339544\\
0.160320641282565	0.928646779582158	0.111406152632645\\
0.160320641282565	0.917550961265027	0.118453572632141\\
0.160320641282565	0.906389244680359	0.125020941286479\\
0.160320641282565	0.895267990724766	0.131131675823226\\
0.160320641282565	0.884215606903941	0.136808777974613\\
0.160320641282565	0.87323546725574	0.142074292150456\\
0.160320641282565	0.862322000598546	0.146949164238279\\
0.160320641282565	0.851465748111375	0.151453223045688\\
0.160320641282565	0.840654931697965	0.155605198847739\\
0.160320641282565	0.829875815226571	0.159422752322064\\
0.160320641282565	0.819112603087401	0.162922500636859\\
0.160320641282565	0.808347102670235	0.166120042503179\\
0.160320641282565	0.797558155897845	0.169029977148226\\
0.160320641282565	0.786720947441093	0.171665910252561\\
0.160320641282565	0.775806013467852	0.17404045307695\\
0.160320641282565	0.764777912723419	0.176165206409938\\
0.160320641282565	0.753593456905834	0.178050726605992\\
0.160320641282565	0.742199223720247	0.179706467823323\\
0.160320641282565	0.73052805426398	0.181140690073112\\
0.160320641282565	0.718494073455131	0.182360321368297\\
0.160320641282565	0.705985371433451	0.183370752344894\\
0.160320641282565	0.692853026383415	0.184175530538471\\
0.160320641282565	0.678894213409196	0.184775902386775\\
0.160320641282565	0.663825405833576	0.185170115656289\\
0.160320641282565	0.647238463499505	0.185352333609787\\
0.160320641282565	0.628525902530084	0.185310895090064\\
0.160320641282565	0.606748445814258	0.185025430667051\\
0.160320641282565	0.580389450505775	0.184461885682014\\
0.160320641282565	0.546878696173207	0.183563540088485\\
0.160320641282565	0.501635914625316	0.18223405226223\\
0.160320641282565	0.436173290256149	0.180304428151765\\
0.160320641282565	0.335112119065637	0.177470974378119\\
0.160320641282565	0.178174388366106	0.173215573742004\\
0.160320641282565	-0.0211436940519217	0.166933832715944\\
0.160320641282565	-0.167657345598928	0.158742982021699\\
0.160320641282565	-0.220791634684437	0.149767547435995\\
0.160320641282565	-0.228389083087146	0.140911080165389\\
0.160320641282565	-0.222353354101965	0.132495824436233\\
0.160320641282565	-0.212754718527065	0.124591786627535\\
0.160320641282565	-0.202287351829573	0.117197375535375\\
0.160320641282565	-0.191670990273619	0.110292960092565\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791161376710274	0.00171258041527944\\
0.180360721442886	0.161738451174385	0.00431109207863362\\
0.180360721442886	0.266818754323115	0.00790677266495833\\
0.180360721442886	0.422759714495608	0.0128870751900769\\
0.180360721442886	0.65520114463928	0.0199970926160319\\
0.180360721442886	0.884119767930645	0.029742875011592\\
0.180360721442886	0.981628433675775	0.0410318654819546\\
0.180360721442886	0.997543433399802	0.052368882719196\\
0.180360721442886	0.991527689685301	0.0631793928297043\\
0.180360721442886	0.980852442549191	0.0733528415803345\\
0.180360721442886	0.969267700356633	0.0828922279737134\\
0.180360721442886	0.95757553188074	0.0918235363942119\\
0.180360721442886	0.945952865616979	0.100176490418347\\
0.180360721442886	0.934437489187135	0.107980465602452\\
0.180360721442886	0.923034023654544	0.115263615181169\\
0.180360721442886	0.911738406936098	0.12205271010704\\
0.180360721442886	0.900543869227816	0.128373145451984\\
0.180360721442886	0.889442426118328	0.134248985788144\\
0.180360721442886	0.878425209853203	0.139703017917939\\
0.180360721442886	0.86748246620181	0.144756802634149\\
0.180360721442886	0.856603429505085	0.149430723063652\\
0.180360721442886	0.845776135789836	0.153744028720069\\
0.180360721442886	0.834987173938944	0.157714874759222\\
0.180360721442886	0.824221368707095	0.161360355867822\\
0.180360721442886	0.81346137521225	0.164696534107823\\
0.180360721442886	0.802687156543994	0.167738459771726\\
0.180360721442886	0.791875302582895	0.170500183916892\\
0.180360721442886	0.780998131699818	0.172994760709823\\
0.180360721442886	0.770022489785566	0.175234236924198\\
0.180360721442886	0.75890812207803	0.177229624844848\\
0.180360721442886	0.747605429160229	0.178990853044204\\
0.180360721442886	0.736052320110333	0.180526686960759\\
0.180360721442886	0.724169717162589	0.181844607288072\\
0.180360721442886	0.711854990172046	0.182950627550237\\
0.180360721442886	0.698972148022315	0.183849022240094\\
0.180360721442886	0.685336754763673	0.18454191793059\\
0.180360721442886	0.670692133507743	0.185028672416079\\
0.180360721442886	0.654670437734837	0.18530490855654\\
0.180360721442886	0.636726613707783	0.185360970300524\\
0.180360721442886	0.616021490631278	0.185179367943025\\
0.180360721442886	0.591205041974744	0.184730377973688\\
0.180360721442886	0.559994113187854	0.183964101302011\\
0.180360721442886	0.518311774910384	0.18279539631228\\
0.180360721442886	0.458505861482785	0.181074029965356\\
0.180360721442886	0.366083594652349	0.178525596219763\\
0.180360721442886	0.218434599653073	0.174657580164041\\
0.180360721442886	0.0148766801115131	0.168794434837744\\
0.180360721442886	-0.152927005937946	0.16082448769232\\
0.180360721442886	-0.218778210951323	0.151835108909411\\
0.180360721442886	-0.229770334053901	0.142876295153027\\
0.180360721442886	-0.224407616309137	0.13434297462418\\
0.180360721442886	-0.214906748718132	0.12632286602286\\
0.180360721442886	-0.204424866109944	0.118817729359901\\
0.180360721442886	-0.193773437623764	0.111808332622448\\
0.180360721442886	-0.183168990499494	0.105270933059539\\
0.180360721442886	-0.172670483615416	0.0991814759178264\\
0.180360721442886	-0.162292612330746	0.0935166876914123\\
0.180360721442886	-0.152036785905521	0.0882543487894914\\
0.180360721442886	-0.141900077838835	0.0833733384065708\\
0.180360721442886	-0.131877939409584	0.0788536139365491\\
0.180360721442886	-0.121965044075205	0.0746761719554386\\
0.180360721442886	-0.112155535187365	0.0708230051342998\\
0.180360721442886	-0.102443067479066	0.0672770596970794\\
0.180360721442886	-0.0928207657605214	0.064022195044411\\
0.180360721442886	-0.08328114173344	0.0610431461081037\\
0.180360721442886	-0.0738159778761529	0.0583254887678044\\
0.180360721442886	-0.0644161787369326	0.0558556085960497\\
0.180360721442886	-0.055071583433649	0.0536206731466051\\
0.180360721442886	-0.0457707286801437	0.0516086081779855\\
0.180360721442886	-0.0365005480430543	0.0498080782920588\\
0.180360721442886	-0.027245985161993	0.0482084727802629\\
0.180360721442886	-0.0179894958083775	0.0467998973876361\\
0.180360721442886	-0.00871039394879428	0.04557317357661\\
0.180360721442886	0.00061601247609459	0.0445198469939801\\
0.180360721442886	0.0100195807734601	0.0436322077915844\\
0.180360721442886	0.0195369083774671	0.0429033264991788\\
0.180360721442886	0.029213506487575	0.0423271108431867\\
0.180360721442886	0.0391068480636236	0.0418983913395265\\
0.180360721442886	0.0492907205782848	0.0416130473989591\\
0.180360721442886	0.0598615667978036	0.0414681917908144\\
0.180360721442886	0.0709479231930031	0.0414624410537331\\
0.180360721442886	0.0827248224507629	0.0415963160663772\\
0.180360721442886	0.0954363718223651	0.0418728448375015\\
0.180360721442886	0.109432253208177	0.0422984894112862\\
0.180360721442886	0.12522877396888	0.0428846094801516\\
0.180360721442886	0.143614947653307	0.0436498482586963\\
0.180360721442886	0.165844615555185	0.0446241680188766\\
0.180360721442886	0.193999554769966	0.0458559641955996\\
0.180360721442886	0.231701078871294	0.0474251567447868\\
0.180360721442886	0.285511275181858	0.0494681293909353\\
0.180360721442886	0.367361456763328	0.0522248465654513\\
0.180360721442886	0.495677734836203	0.0561117814447149\\
0.180360721442886	0.676630280354574	0.061716901019671\\
0.180360721442886	0.847093107039145	0.0692972266170672\\
0.180360721442886	0.930582728612496	0.078077292274805\\
0.180360721442886	0.950880425525408	0.0870069541698896\\
0.180360721442886	0.948463236866948	0.095581494117649\\
0.180360721442886	0.939563335982404	0.103659757161191\\
0.180360721442886	0.92890863125412	0.111221938201241\\
0.180360721442886	0.917812531145541	0.118281549081359\\
0.180360721442886	0.906648453948345	0.124860494341026\\
0.180360721442886	0.895524386136116	0.130982207962577\\
0.180360721442886	0.88446917740939	0.136669718588857\\
0.180360721442886	0.873486333937494	0.141945099312413\\
0.180360721442886	0.862570333093413	0.146829324292873\\
0.180360721442886	0.851711742684287	0.1513422496573\\
0.180360721442886	0.840898807304083	0.155502631957925\\
0.180360721442886	0.83011781560403	0.159328157154731\\
0.180360721442886	0.819353001256855	0.162835466788696\\
0.180360721442886	0.808586207423301	0.166040183147216\\
0.180360721442886	0.797796320456691	0.168956928376966\\
0.180360721442886	0.786958580431222	0.171599330562424\\
0.180360721442886	0.776043593549935	0.17398002303594\\
0.180360721442886	0.765016008035045	0.176110628551365\\
0.180360721442886	0.753832751216521	0.178001725598873\\
0.180360721442886	0.742440552334922	0.17966279101149\\
0.180360721442886	0.730772454169513	0.181102108510665\\
0.180360721442886	0.718742854532285	0.182326631535248\\
0.180360721442886	0.706240219956629	0.183341778832522\\
0.180360721442886	0.693116158932246	0.184151130153972\\
0.180360721442886	0.679168611884859	0.184755970394461\\
0.180360721442886	0.664115187078423	0.185154595340045\\
0.180360721442886	0.647549479908258	0.185341231169687\\
0.180360721442886	0.628866754316875	0.185304303428322\\
0.180360721442886	0.607132255677463	0.185023568567945\\
0.180360721442886	0.580837103779928	0.184465164766953\\
0.180360721442886	0.547424965000808	0.183572683811178\\
0.180360721442886	0.502341106319973	0.182250314457072\\
0.180360721442886	0.437143052020512	0.18032999283823\\
0.180360721442886	0.33650863799321	0.177509572387082\\
0.180360721442886	0.180064911429778	0.17327251319687\\
0.180360721442886	-0.0193962610656154	0.167011335740487\\
0.180360721442886	-0.16689384867934	0.158832164182261\\
0.180360721442886	-0.220649987338738	0.149857242050188\\
0.180360721442886	-0.228432758062443	0.140996730517991\\
0.180360721442886	-0.222440771050823	0.132576427137794\\
0.180360721442886	-0.212851366234553	0.124667315712433\\
0.180360721442886	-0.202385101082192	0.117268027511803\\
0.180360721442886	-0.191767881591173	0.110358974382442\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0	0	0\\
0	0.0846630529314634	0.00172863693635476\\
0	0.209956341775997	0.00459954254376349\\
0	0.428565190032928	0.00937894909789765\\
0	0.772024876054131	0.0173747960496473\\
0	1.08966772534651	0.0292950567078483\\
0	1.21684892727136	0.043322951674696\\
0	1.24998268790686	0.0575255227467713\\
0	1.25325913919035	0.071225902351699\\
0	1.24267193578598	0.0842061929073666\\
0	1.22311327494922	0.0963661386748005\\
0	1.19733099766241	0.107653691303879\\
0	1.16744229798688	0.118048666889723\\
0	1.13516544146233	0.12755527696216\\
0	1.10186618325646	0.136196357544071\\
0	1.06859021762384	0.144008330973126\\
0	1.03610183042158	0.151036857102256\\
0	1.00492653035671	0.157333202629334\\
0	0.975393799788281	0.162951312914682\\
0	0.947677282150093	0.167945536863107\\
0	0.921830859173116	0.172368928902617\\
0	0.897819845821416	0.176272045130342\\
0	0.875547084114432	0.179702148329658\\
0	0.854874044305962	0.182702738815041\\
0	0.835637262105241	0.185313338100982\\
0	0.81766058475914	0.18756945704896\\
0	0.800763745030375	0.189502692057739\\
0	0.784767786728003	0.191140901903727\\
0	0.76949782752161	0.192508425137188\\
0	0.754783525446333	0.193626306481697\\
0	0.740457499737463	0.19451250522526\\
0	0.726351767711712	0.195182062205717\\
0	0.712291986295535	0.195647202288975\\
0	0.69808892877514	0.19591734572631\\
0	0.683526022483845	0.195998992598346\\
0	0.66834081663299	0.195895426641062\\
0	0.652196543814084	0.195606153660977\\
0	0.634636681951956	0.195125924933002\\
0	0.615009356132748	0.19444309030548\\
0	0.592336003648309	0.193536804650325\\
0	0.565072839822242	0.192372186818807\\
0	0.530660083767106	0.190891657378124\\
0	0.484648122881177	0.188998894465162\\
0	0.419060487908826	0.186528585312932\\
0	0.320129030668778	0.183192627158016\\
0	0.171023373748605	0.178518819602156\\
0	-0.0158630617244178	0.171973008344372\\
0	-0.159797489250936	0.163631469251102\\
0	-0.218031259623458	0.154480638048925\\
0	-0.228968180107152	0.145403221538061\\
0	-0.224218253199113	0.136751779994673\\
0	-0.21503813296274	0.128613817583726\\
0	-0.204686061028912	0.120994045834877\\
0	-0.194083630939594	0.113874618068609\\
0	-0.183497696354451	0.107232188019638\\
0	-0.173006960919074	0.101042685526294\\
0	-0.162633620160238	0.0952826703743975\\
0	-0.152381982452272	0.0899297062155566\\
0	-0.142250309128392	0.0849624430435167\\
0	-0.132234595088043	0.0803606103180375\\
0	-0.122329818539056	0.0761049828335053\\
0	-0.112530341229338	0.0721773395627168\\
0	-0.102830020190543	0.0685604207448667\\
0	-0.0932221920306646	0.0652378874549709\\
0	-0.0836996096695857	0.0621942829533765\\
0	-0.0742543386064281	0.0594149977648813\\
0	-0.0648776257687166	0.0568862374583993\\
0	-0.0555597287447937	0.0545949937434931\\
0	-0.0462897017793297	0.0525290192618853\\
0	-0.0370551214721327	0.0506768068857925\\
0	-0.0278417390040074	0.0490275737731583\\
0	-0.0186330359549907	0.0475712506319429\\
0	-0.00940963548183192	0.0462984784820175\\
0	-0.000148543345818123	0.0452006130727348\\
0	0.00917786600105483	0.0442697396823803\\
0	0.0186032402329342	0.043498702860711\\
0	0.0281691088955927	0.0428811531459709\\
0	0.0379274963056184	0.0424116189654412\\
0	0.0479446228550964	0.0420856137254458\\
0	0.0583062010884372	0.0418997913095576\\
0	0.0691252229533507	0.0418521724421265\\
0	0.0805537132502941	0.0419424789531966\\
0	0.0928007762147906	0.0421726288760189\\
0	0.106161282166098	0.0425474884328918\\
0	0.121062788734241	0.0430760382865031\\
0	0.138145139321789	0.0437732365934242\\
0	0.158400686490638	0.0446630943607063\\
0	0.183431675842914	0.0457839509109711\\
0	0.215940862468621	0.0471978961619381\\
0	0.260686383644897	0.0490082453769643\\
0	0.326254445657741	0.0513924492965813\\
0	0.427298725591003	0.0546594542932427\\
0	0.579961251140251	0.0593053423626491\\
0	0.76394807329597	0.0658358509231463\\
0	0.894651171760207	0.0740472392594932\\
0	0.943035618887204	0.0829210312868041\\
0	0.950225602401367	0.091661679162784\\
0	0.944150188373651	0.0999694862851541\\
0	0.934302231508406	0.107772047026116\\
0	0.923424471691543	0.115067278521541\\
0	0.912303320762496	0.121872600419964\\
0	0.901169789680529	0.12821032896199\\
0	0.890091249534102	0.134103450572013\\
0	0.879084046939171	0.139574359802488\\
0	0.868147401462129	0.144644479555507\\
0	0.8572740148837	0.14933415807768\\
0	0.846453457246782	0.153662656206137\\
0	0.835673185113586	0.157648163910856\\
0	0.824918695790089	0.161307824748674\\
0	0.814173324180814	0.16465776017409\\
0	0.803417827324033	0.167713089556231\\
0	0.792629782068786	0.17048794372441\\
0	0.781782779874036	0.172995469359978\\
0	0.770845341969191	0.175247822158681\\
0	0.759779459596947	0.177256145225442\\
0	0.748538598620049	0.179030527735638\\
0	0.737064934287812	0.180579937187222\\
0	0.725285442699496	0.181912114936287\\
0	0.713106253722623	0.183033419081551\\
0	0.700404405085691	0.183948593331755\\
0	0.687015312819704	0.184660421167874\\
0	0.67271348491865	0.185169208841545\\
0	0.65718164043921	0.185471993296202\\
0	0.639959874535621	0.185561304369943\\
0	0.620358518146659	0.185423167981507\\
0	0.597302836328733	0.185033774589075\\
0	0.569043669323624	0.184353685950449\\
0	0.532596334930205	0.183317318148231\\
0	0.482628070776948	0.181813053231044\\
0	0.409369209548235	0.179645018506257\\
0	0.296157386001342	0.176466017254512\\
0	0.126991676199399	0.171721831477903\\
0	-0.0644211668445214	0.164918734915609\\
0	-0.184510608723574	0.156462575030721\\
0	-0.223128663642605	0.147495426661331\\
0	-0.226729371874293	0.138750916872586\\
0	-0.219859272026256	0.130467917357707\\
0	-0.210134884986288	0.122694624932932\\
0	-0.199682829392736	0.115425040107678\\
0	-0.189105850616078	0.108638961932521\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0200400801603206	0	0\\
0.0200400801603206	0.0798242429023076	0.00171274789516376\\
0.0200400801603206	0.174672542279936	0.00435687396913518\\
0.0200400801603206	0.330501782962772	0.00831698826831948\\
0.0200400801603206	0.601054973401561	0.0146168225448063\\
0.0200400801603206	0.900195721375717	0.0242801283883012\\
0.0200400801603206	1.03253135142718	0.036127762705396\\
0.0200400801603206	1.05983999522643	0.0482264353682029\\
0.0200400801603206	1.05879572347544	0.0598409253547642\\
0.0200400801603206	1.05045663718702	0.0708216136033334\\
0.0200400801603206	1.03924954296167	0.0811526885699687\\
0.0200400801603206	1.02629670976874	0.0908446861039027\\
0.0200400801603206	1.01207763434539	0.099914077192705\\
0.0200400801603206	0.996922311446186	0.108379417634925\\
0.0200400801603206	0.981105533814304	0.116260612608323\\
0.0200400801603206	0.964865788026202	0.123578753188836\\
0.0200400801603206	0.948409072378721	0.130356009948476\\
0.0200400801603206	0.93190960330242	0.136615475282588\\
0.0200400801603206	0.915510119236409	0.142380941289155\\
0.0200400801603206	0.899322560328604	0.147676626938182\\
0.0200400801603206	0.883429391974766	0.152526877040904\\
0.0200400801603206	0.867885608247399	0.156955855957607\\
0.0200400801603206	0.852721294556868	0.160987255873232\\
0.0200400801603206	0.837944559542973	0.164644034164984\\
0.0200400801603206	0.823544572275992	0.167948188834089\\
0.0200400801603206	0.809494454299215	0.17092057499111\\
0.0200400801603206	0.795753786108349	0.173580760658326\\
0.0200400801603206	0.782270522900471	0.175946916495529\\
0.0200400801603206	0.768982142725269	0.178035730602448\\
0.0200400801603206	0.755815850191573	0.179862337681802\\
0.0200400801603206	0.742687631372135	0.181440249434117\\
0.0200400801603206	0.72949987976237	0.182781270521114\\
0.0200400801603206	0.716137135792635	0.183895380793106\\
0.0200400801603206	0.702459200363009	0.18479055809397\\
0.0200400801603206	0.688290350821913	0.185472505079606\\
0.0200400801603206	0.673402493089952	0.18594422472628\\
0.0200400801603206	0.657488446986811	0.186205357997271\\
0.0200400801603206	0.640118357599509	0.1862511336476\\
0.0200400801603206	0.620666337960939	0.18607067565849\\
0.0200400801603206	0.598182100724044	0.185644197205247\\
0.0200400801603206	0.571156911252224	0.184938191708238\\
0.0200400801603206	0.53707979395477	0.183896870888728\\
0.0200400801603206	0.49157318938539	0.18242632637182\\
0.0200400801603206	0.426756566896051	0.180364600087919\\
0.0200400801603206	0.328891799535792	0.177427936738098\\
0.0200400801603206	0.180579912242365	0.173146642341547\\
0.0200400801603206	-0.00786725484850197	0.166974209865305\\
0.0200400801603206	-0.155696186895689	0.158953688336472\\
0.0200400801603206	-0.216176439583762	0.150067608241571\\
0.0200400801603206	-0.227792115228836	0.141224331829101\\
0.0200400801603206	-0.22324514002683	0.132790296026583\\
0.0200400801603206	-0.214147584291253	0.1248573735184\\
0.0200400801603206	-0.203847406787402	0.117431793130826\\
0.0200400801603206	-0.193288191516615	0.110496478357059\\
0.0200400801603206	-0.182742221712717	0.104028648850046\\
0.0200400801603206	-0.172289582550038	0.0980047309955461\\
0.0200400801603206	-0.161952837539298	0.0924017460650722\\
0.0200400801603206	-0.151736403752938	0.0871976936850064\\
0.0200400801603206	-0.141638586109851	0.0823716375691574\\
0.0200400801603206	-0.13165540942354	0.0779037002199475\\
0.0200400801603206	-0.121781881486248	0.0737750298940339\\
0.0200400801603206	-0.112012396421986	0.0699677603784362\\
0.0200400801603206	-0.102340846670881	0.0664649689649906\\
0.0200400801603206	-0.0927606068396048	0.0632506368442468\\
0.0200400801603206	-0.0832644700184707	0.0603096112609523\\
0.0200400801603206	-0.0738445436975299	0.0576275713479584\\
0.0200400801603206	-0.064492118381228	0.0551909966363017\\
0.0200400801603206	-0.0551974968187036	0.0529871388498152\\
0.0200400801603206	-0.0459497800924246	0.0510039973584728\\
0.0200400801603206	-0.0367365935994486	0.0492302991003153\\
0.0200400801603206	-0.0275437397450516	0.0476554832260966\\
0.0200400801603206	-0.0183547544505558	0.0462696909196155\\
0.0200400801603206	-0.00915031930883607	0.0450637626725227\\
0.0200400801603206	9.2495977411358e-05	0.0440292431786507\\
0.0200400801603206	0.00940124552734886	0.0431583965657244\\
0.0200400801603206	0.0188094953083145	0.0424442365123123\\
0.0200400801603206	0.0283586790722445	0.0418805732848683\\
0.0200400801603206	0.0381007054390255	0.0414620858796068\\
0.0200400801603206	0.0481016509280371	0.0411844292501903\\
0.0200400801603206	0.0584470437225375	0.0410443898098592\\
0.0200400801603206	0.0692496318312683	0.0410401116033489\\
0.0200400801603206	0.080661106955959	0.0411714300819303\\
0.0200400801603206	0.0928901034296151	0.0414403662662518\\
0.0200400801603206	0.10623080611921	0.0418518770703294\\
0.0200400801603206	0.121109737209385	0.0424150186976717\\
0.0200400801603206	0.138165117376463	0.0431448047958355\\
0.0200400801603206	0.158386656894127	0.0440652733342234\\
0.0200400801603206	0.183372132493483	0.0452147472227677\\
0.0200400801603206	0.215816505327483	0.0466552307568963\\
0.0200400801603206	0.260464311101167	0.0484898428629397\\
0.0200400801603206	0.325880723289359	0.0508956868003808\\
0.0200400801603206	0.426708879794473	0.0541813544532743\\
0.0200400801603206	0.579218940178673	0.0588439149522842\\
0.0200400801603206	0.763571038521682	0.0653956296749486\\
0.0200400801603206	0.894951910102762	0.0736402559222274\\
0.0200400801603206	0.943505006235044	0.0825505394459482\\
0.0200400801603206	0.950583312103083	0.0913215212161445\\
0.0200400801603206	0.944385413029062	0.0996531304690852\\
0.0200400801603206	0.934453722105154	0.107474939803539\\
0.0200400801603206	0.923523658072657	0.114786435308188\\
0.0200400801603206	0.912369961638668	0.12160600634099\\
0.0200400801603206	0.901215597075443	0.127956543476788\\
0.0200400801603206	0.890123113710838	0.133861377405466\\
0.0200400801603206	0.879106060290031	0.139343115864769\\
0.0200400801603206	0.868162028770987	0.144423319497135\\
0.0200400801603206	0.857282757065574	0.149122429860533\\
0.0200400801603206	0.846457229923183	0.15345977410274\\
0.0200400801603206	0.835672536634502	0.157453591537909\\
0.0200400801603206	0.824913935200875	0.161121063903274\\
0.0200400801603206	0.814164596803857	0.164478343183057\\
0.0200400801603206	0.803405159869024	0.167540573712088\\
0.0200400801603206	0.79261310993759	0.170321907026036\\
0.0200400801603206	0.781761962709562	0.172835507021388\\
0.0200400801603206	0.770820173205032	0.175093543592856\\
0.0200400801603206	0.759749671850514	0.177107171305415\\
0.0200400801603206	0.748503867579708	0.17888648818237\\
0.0200400801603206	0.737024883667181	0.180440468006903\\
0.0200400801603206	0.725239653037459	0.181776855866894\\
0.0200400801603206	0.713054281030219	0.182902011066714\\
0.0200400801603206	0.700345817555038	0.183820676137546\\
0.0200400801603206	0.686949764643522	0.184535631447096\\
0.0200400801603206	0.672640858038831	0.185047179296805\\
0.0200400801603206	0.657102320922265	0.185352354337059\\
0.0200400801603206	0.639875292647012	0.185443691138539\\
0.0200400801603206	0.620272224535308	0.185307238833027\\
0.0200400801603206	0.59722269951231	0.18491925404692\\
0.0200400801603206	0.568986493976789	0.184240460864216\\
0.0200400801603206	0.532597810478242	0.183205651753059\\
0.0200400801603206	0.482764166412316	0.181704063284236\\
0.0200400801603206	0.409797291935552	0.179541723568243\\
0.0200400801603206	0.29714912922779	0.176375319241706\\
0.0200400801603206	0.128665825949097	0.171655981248545\\
0.0200400801603206	-0.0629645770793635	0.164886926074334\\
0.0200400801603206	-0.183858406748427	0.156454953584989\\
0.0200400801603206	-0.222739781345637	0.147497892330591\\
0.0200400801603206	-0.226461455257276	0.138757371429049\\
0.0200400801603206	-0.219662619867865	0.130476071322243\\
0.0200400801603206	-0.209977424085379	0.122703562265895\\
0.0200400801603206	-0.19955084851645	0.115434330570602\\
0.0200400801603206	-0.188994014945744	0.108648342184561\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0400801603206413	0	0\\
0.0400801603206413	0.0791729651900085	0.00171321024257217\\
0.0400801603206413	0.164541925325612	0.00432802288651223\\
0.0400801603206413	0.287849675023614	0.00805884661205528\\
0.0400801603206413	0.502451651086229	0.0136305828361729\\
0.0400801603206413	0.797653410563508	0.0221786041234669\\
0.0400801603206413	0.973021588169161	0.0333373518268379\\
0.0400801603206413	1.01461189462982	0.0451679984358519\\
0.0400801603206413	1.01533567647781	0.0566263220252252\\
0.0400801603206413	1.00687773605387	0.067462430178969\\
0.0400801603206413	0.996107330306698	0.0776464348861554\\
0.0400801603206413	0.984509124629992	0.0871935849398368\\
0.0400801603206413	0.972466704471265	0.0961279951704756\\
0.0400801603206413	0.960125075778195	0.104475403361874\\
0.0400801603206413	0.947569492063626	0.112261605596137\\
0.0400801603206413	0.934865329657247	0.119512042567291\\
0.0400801603206413	0.922067921410648	0.126251641864561\\
0.0400801603206413	0.909225193724754	0.132504728974063\\
0.0400801603206413	0.896378301890849	0.138294962462216\\
0.0400801603206413	0.883561600590443	0.143645279516765\\
0.0400801603206413	0.870802394154169	0.148577845779108\\
0.0400801603206413	0.858120649223042	0.153114006587806\\
0.0400801603206413	0.845528761215701	0.157274238583773\\
0.0400801603206413	0.833031406009496	0.161078101706118\\
0.0400801603206413	0.820625461189283	0.164544192114907\\
0.0400801603206413	0.808299946594549	0.16769009635505\\
0.0400801603206413	0.796035900714771	0.170532346416085\\
0.0400801603206413	0.783806084251738	0.17308637424509\\
0.0400801603206413	0.771574374475809	0.175366462850882\\
0.0400801603206413	0.759294676751618	0.177385689396572\\
0.0400801603206413	0.746909119377522	0.179155853345287\\
0.0400801603206413	0.734345209650812	0.180687379784623\\
0.0400801603206413	0.721511458921904	0.181989183534587\\
0.0400801603206413	0.708290712920534	0.183068472817823\\
0.0400801603206413	0.694529930351733	0.183930460021884\\
0.0400801603206413	0.680024308479753	0.184577928428113\\
0.0400801603206413	0.664492119693941	0.185010573394643\\
0.0400801603206413	0.647533568419022	0.185223975322295\\
0.0400801603206413	0.628561393997721	0.185207961242342\\
0.0400801603206413	0.606679080280754	0.184943903936392\\
0.0400801603206413	0.580457952745005	0.184400103251271\\
0.0400801603206413	0.547511845016126	0.183523556876523\\
0.0400801603206413	0.50365870625462	0.18222466926473\\
0.0400801603206413	0.441289494766861	0.180348023990374\\
0.0400801603206413	0.346797082912073	0.177618308251606\\
0.0400801603206413	0.20146913282485	0.173567839508552\\
0.0400801603206413	0.0105093696618794	0.167612474425149\\
0.0400801603206413	-0.1463315552377	0.159712293356873\\
0.0400801603206413	-0.213490704964635	0.150846472633514\\
0.0400801603206413	-0.227558919924371	0.141982634678563\\
0.0400801603206413	-0.223663856290624	0.133517871979942\\
0.0400801603206413	-0.214715622212661	0.125552812356014\\
0.0400801603206413	-0.204440467751859	0.118095788710831\\
0.0400801603206413	-0.193875936611341	0.1111301877126\\
0.0400801603206413	-0.18331731172164	0.104633302002395\\
0.0400801603206413	-0.172850486860245	0.0985815370431015\\
0.0400801603206413	-0.16249955311045	0.092951870837413\\
0.0400801603206413	-0.152269342128237	0.0877222554113097\\
0.0400801603206413	-0.142158270913238	0.0828717072434305\\
0.0400801603206413	-0.132162391696346	0.0783803031856598\\
0.0400801603206413	-0.122276715888206	0.0742291476966625\\
0.0400801603206413	-0.112495635507999	0.0704003326183455\\
0.0400801603206413	-0.102813040840278	0.0668768950712784\\
0.0400801603206413	-0.0932223059833697	0.0636427777490303\\
0.0400801603206413	-0.0837162261569816	0.0606827909698348\\
0.0400801603206413	-0.0742869142530394	0.0579825784069361\\
0.0400801603206413	-0.0649256700912473	0.0555285854938691\\
0.0400801603206413	-0.0556228105204147	0.0533080311133815\\
0.0400801603206413	-0.0463674566948579	0.0513088829414519\\
0.0400801603206413	-0.0371472615297	0.0495198372529647\\
0.0400801603206413	-0.0279480643154373	0.0479303034400045\\
0.0400801603206413	-0.0187534498103672	0.0465303936923208\\
0.0400801603206413	-0.00954416386931234	0.0453109201093264\\
0.0400801603206413	-0.000297360487190796	0.0442633994036923\\
0.0400801603206413	0.00901440364561308	0.0433800679013818\\
0.0400801603206413	0.0184245481137799	0.042653911361593\\
0.0400801603206413	0.0279743124499772	0.0420787116373174\\
0.0400801603206413	0.0377153448418773	0.0416491183166842\\
0.0400801603206413	0.0477133686482039	0.0413607552631355\\
0.0400801603206413	0.0580534269260966	0.0412103751653335\\
0.0400801603206413	0.0688475899628778	0.0411960843483531\\
0.0400801603206413	0.0802465844534737	0.041317674536287\\
0.0400801603206413	0.0924576401809894	0.0415771139956599\\
0.0400801603206413	0.105772844148339	0.0419792931501169\\
0.0400801603206413	0.120615491310524	0.0425331804310443\\
0.0400801603206413	0.13761866562894	0.0432536678973232\\
0.0400801603206413	0.157763578701731	0.0441646165274882\\
0.0400801603206413	0.182633327198291	0.0453040782144226\\
0.0400801603206413	0.214896352220726	0.0467336207825268\\
0.0400801603206413	0.259247450961248	0.0485556274958513\\
0.0400801603206413	0.324158595977906	0.0509459327946364\\
0.0400801603206413	0.424124396544749	0.0542110790361208\\
0.0400801603206413	0.575367484186863	0.0588461387267525\\
0.0400801603206413	0.758769178729264	0.0653671631564376\\
0.0400801603206413	0.890780405295314	0.0735920333373798\\
0.0400801603206413	0.940953790495105	0.082498377710127\\
0.0400801603206413	0.949342284154421	0.0912729337560696\\
0.0400801603206413	0.943923945119631	0.0996098818658661\\
0.0400801603206413	0.93442873780039	0.107436978529863\\
0.0400801603206413	0.923747130725664	0.114753325751849\\
0.0400801603206413	0.912740269991558	0.121577293722663\\
0.0400801603206413	0.901676600687843	0.127931822123991\\
0.0400801603206413	0.890642952552824	0.133840290686714\\
0.0400801603206413	0.879666221486621	0.139325344813695\\
0.0400801603206413	0.868751571720672	0.144408572412874\\
0.0400801603206413	0.857895178884357	0.14911043457445\\
0.0400801603206413	0.847088719713825	0.153450272421381\\
0.0400801603206413	0.83632098779139	0.157446335178357\\
0.0400801603206413	0.825578377250561	0.161115811367485\\
0.0400801603206413	0.814844873627909	0.164474857204722\\
0.0400801603206413	0.804101753459564	0.167538619004875\\
0.0400801603206413	0.793327057096321	0.17032124814511\\
0.0400801603206413	0.782494836244138	0.172835906183398\\
0.0400801603206413	0.771574113784403	0.175094758334221\\
0.0400801603206413	0.760527465639867	0.177108951849687\\
0.0400801603206413	0.749309074123531	0.178888574375561\\
0.0400801603206413	0.737862023887543	0.180442585669754\\
0.0400801603206413	0.726114476885193	0.181778712371487\\
0.0400801603206413	0.713974147009314	0.182903289902759\\
0.0400801603206413	0.701320233104547	0.183821030200486\\
0.0400801603206413	0.687991167548342	0.184534674708198\\
0.0400801603206413	0.673765768490409	0.185044476544526\\
0.0400801603206413	0.658333079548261	0.18534740876594\\
0.0400801603206413	0.641242756445921	0.185435930049095\\
0.0400801603206413	0.621820084822161	0.185295999047646\\
0.0400801603206413	0.599014655052609	0.184903772355418\\
0.0400801603206413	0.571118677837552	0.184219884733164\\
0.0400801603206413	0.535221265483061	0.183179112098417\\
0.0400801603206413	0.486126728046755	0.181670921774444\\
0.0400801603206413	0.414317583237007	0.179502278142764\\
0.0400801603206413	0.303482731952382	0.176332473076336\\
0.0400801603206413	0.137253425280741	0.171617137496656\\
0.0400801603206413	-0.0541418176164171	0.16485932175228\\
0.0400801603206413	-0.178907480328057	0.156440906138907\\
0.0400801603206413	-0.221605745561709	0.147500305220931\\
0.0400801603206413	-0.226894059919759	0.138773998026629\\
0.0400801603206413	-0.220535801038725	0.13050350131863\\
0.0400801603206413	-0.210944463004362	0.122739631673422\\
0.0400801603206413	-0.200518013314053	0.115477663613773\\
0.0400801603206413	-0.189936999290351	0.108697901160024\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791184298667365	0.00171342316656455\\
0.0601202404809619	0.162213639585836	0.00432273036563197\\
0.0601202404809619	0.27278142813524	0.00797482914598135\\
0.0601202404809619	0.453623598346916	0.0131976305423595\\
0.0601202404809619	0.727703066851941	0.0210188752767044\\
0.0601202404809619	0.936195991041899	0.0316592698075497\\
0.0601202404809619	0.997970181094829	0.0433624219404282\\
0.0601202404809619	1.0023423465637	0.0548208306206188\\
0.0601202404809619	0.993856546502783	0.0656757949132235\\
0.0601202404809619	0.982835508207301	0.0758735557006385\\
0.0601202404809619	0.971343615465597	0.0854265331598963\\
0.0601202404809619	0.959790122313772	0.0943607531038727\\
0.0601202404809619	0.948253202823727	0.102704910464306\\
0.0601202404809619	0.936743632329328	0.110487837403847\\
0.0601202404809619	0.925259305577428	0.11773774641455\\
0.0601202404809619	0.91379684872036	0.124481911257036\\
0.0601202404809619	0.902353911587175	0.130746498736142\\
0.0601202404809619	0.890929269951242	0.136556478479552\\
0.0601202404809619	0.879522328915361	0.141935583656674\\
0.0601202404809619	0.868132433480493	0.146906305784477\\
0.0601202404809619	0.856758107248046	0.151489910949281\\
0.0601202404809619	0.845396275640589	0.155706467383485\\
0.0601202404809619	0.834041494580764	0.159574876785361\\
0.0601202404809619	0.822685189530945	0.163112903908238\\
0.0601202404809619	0.811314883033531	0.166337200496226\\
0.0601202404809619	0.799913365822679	0.169263320720163\\
0.0601202404809619	0.788457739098464	0.171905725547459\\
0.0601202404809619	0.776918222922825	0.174277773372174\\
0.0601202404809619	0.765256582549001	0.176391693239797\\
0.0601202404809619	0.753423958752775	0.178258535301991\\
0.0601202404809619	0.741357796052221	0.179888090667552\\
0.0601202404809619	0.728977397637834	0.181288768480449\\
0.0601202404809619	0.716177373089285	0.182467411618782\\
0.0601202404809619	0.702817777760825	0.183429021649203\\
0.0601202404809619	0.688708942466676	0.18417634595797\\
0.0601202404809619	0.673587547428038	0.184709251261064\\
0.0601202404809619	0.657077610485021	0.185023750103044\\
0.0601202404809619	0.638624799596802	0.185110452517182\\
0.0601202404809619	0.617381287676894	0.184952019667599\\
0.0601202404809619	0.591995071392835	0.184518815453877\\
0.0601202404809619	0.560207346491396	0.183761158874114\\
0.0601202404809619	0.518053915936331	0.182594890085726\\
0.0601202404809619	0.458280342081582	0.180873541846935\\
0.0601202404809619	0.367646872606614	0.178335506493557\\
0.0601202404809619	0.226452707821828	0.17452567279934\\
0.0601202404809619	0.0334997048387713	0.168832684043844\\
0.0601202404809619	-0.135045978591527	0.161107731883196\\
0.0601202404809619	-0.210607426971363	0.152269548707368\\
0.0601202404809619	-0.227294886089893	0.143348241917286\\
0.0601202404809619	-0.22402422961302	0.134801804808899\\
0.0601202404809619	-0.215215891473831	0.12675273299036\\
0.0601202404809619	-0.204967614303919	0.119214849901751\\
0.0601202404809619	-0.194402810027482	0.1121726810346\\
0.0601202404809619	-0.183837303902431	0.10560361173625\\
0.0601202404809619	-0.173362164854897	0.0994838922597451\\
0.0601202404809619	-0.163002849871812	0.0937902908927735\\
0.0601202404809619	-0.152764561101249	0.088500543897487\\
0.0601202404809619	-0.142645813460662	0.0835934583492635\\
0.0601202404809619	-0.132642680595269	0.0790489110929948\\
0.0601202404809619	-0.12275017427107	0.0748478164698461\\
0.0601202404809619	-0.112962682664041	0.0709720858796294\\
0.0601202404809619	-0.103274093427776	0.0674045852539446\\
0.0601202404809619	-0.0936777810845149	0.0641290948845842\\
0.0601202404809619	-0.0841665454622131	0.0611302710010836\\
0.0601202404809619	-0.0747325091267671	0.0583936110400981\\
0.0601202404809619	-0.0653669874842205	0.0559054215932797\\
0.0601202404809619	-0.0560603200155762	0.0536527896463926\\
0.0601202404809619	-0.0468016591558985	0.0516235574764377\\
0.0601202404809619	-0.0375786996567542	0.0498063020075523\\
0.0601202404809619	-0.0283773356693927	0.0481903188696001\\
0.0601202404809619	-0.0191812232129984	0.046765611601351\\
0.0601202404809619	-0.00997120030037545	0.0455228882510228\\
0.0601202404809619	-0.00072453994885534	0.0444535655226134\\
0.0601202404809619	0.00858604691682186	0.0435497831493916\\
0.0601202404809619	0.0179937787309582	0.0428044329715801\\
0.0601202404809619	0.0275396312788634	0.0422112047089079\\
0.0601202404809619	0.03727490290698	0.0417646564867915\\
0.0601202404809619	0.0472648473261543	0.041460319913828\\
0.0601202404809619	0.0575938687314864	0.0412948526735381\\
0.0601202404809619	0.0683731534878218	0.0412662606163051\\
0.0601202404809619	0.0797521821375042	0.0413742255867884\\
0.0601202404809619	0.0919363901106264	0.0416205907614602\\
0.0601202404809619	0.105215217378906	0.0420100973419902\\
0.0601202404809619	0.120007947455268	0.0425515262977169\\
0.0601202404809619	0.136941401802443	0.043259520867113\\
0.0601202404809619	0.156986703749448	0.0441575926575328\\
0.0601202404809619	0.181710205112298	0.0452832749050371\\
0.0601202404809619	0.21375202564501	0.0466973239570776\\
0.0601202404809619	0.257760184686591	0.0485007979788204\\
0.0601202404809619	0.322143696900322	0.0508673420919179\\
0.0601202404809619	0.421411389422686	0.0541002205993876\\
0.0601202404809619	0.572401534162172	0.0586919957753195\\
0.0601202404809619	0.757775299939283	0.0651654036699502\\
0.0601202404809619	0.892825550067401	0.0733569851373534\\
0.0601202404809619	0.94362480224439	0.0822525629583914\\
0.0601202404809619	0.951280239812413	0.091031452792576\\
0.0601202404809619	0.945096305795815	0.0993794779411643\\
0.0601202404809619	0.935072564230272	0.107220098260687\\
0.0601202404809619	0.924055019462727	0.114550596075384\\
0.0601202404809619	0.912833907891001	0.121388570390455\\
0.0601202404809619	0.901628399007713	0.127756620765753\\
0.0601202404809619	0.890495539793833	0.133677975545655\\
0.0601202404809619	0.87944474794628	0.139175217453792\\
0.0601202404809619	0.868470875480511	0.144269915627772\\
0.0601202404809619	0.857563886261032	0.148982534770065\\
0.0601202404809619	0.846711602777328	0.153332431098931\\
0.0601202404809619	0.835900327514952	0.15733787465009\\
0.0601202404809619	0.825114759970241	0.161016077378283\\
0.0601202404809619	0.814337648351359	0.164383219822548\\
0.0601202404809619	0.803549287024113	0.167454472574575\\
0.0601202404809619	0.792726857231412	0.17024401072442\\
0.0601202404809619	0.781843588997958	0.172765018747908\\
0.0601202404809619	0.770867654680897	0.175029683938637\\
0.0601202404809619	0.759760695510452	0.17704917489538\\
0.0601202404809619	0.748475824942362	0.178833600169603\\
0.0601202404809619	0.736954872827284	0.18039194052205\\
0.0601202404809619	0.725124505217062	0.181731944597964\\
0.0601202404809619	0.71289064146133	0.182859972351189\\
0.0601202404809619	0.700130330975781	0.18378076530805\\
0.0601202404809619	0.686679467546631	0.184497103872133\\
0.0601202404809619	0.672313968577224	0.185009296948299\\
0.0601202404809619	0.656719812704177	0.18531440344164\\
0.0601202404809619	0.639444037438803	0.185405022107064\\
0.0601202404809619	0.619811379620354	0.185267351643311\\
0.0601202404809619	0.596777030786256	0.184877978664709\\
0.0601202404809619	0.568655142387511	0.184198343604009\\
0.0601202404809619	0.53259866084552	0.183164805900407\\
0.0601202404809619	0.483581124256686	0.181670105161371\\
0.0601202404809619	0.412502132477364	0.17952824960055\\
0.0601202404809619	0.303876490055516	0.176413465433804\\
0.0601202404809619	0.141643930089549	0.17180598230235\\
0.0601202404809619	-0.0479365813294724	0.165211716077898\\
0.0601202404809619	-0.175164469124594	0.156931955750066\\
0.0601202404809619	-0.219816022141347	0.148030249675932\\
0.0601202404809619	-0.225960280428443	0.139277319535423\\
0.0601202404809619	-0.219924932297222	0.130960455346132\\
0.0601202404809619	-0.210455870761792	0.123147681159761\\
0.0601202404809619	-0.200086694764434	0.1158388181329\\
0.0601202404809619	-0.189542873821738	0.109015177740615\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0801603206412826	0	0\\
0.0801603206412826	0.0791212106040115	0.00171243203719685\\
0.0801603206412826	0.161830985377208	0.00431011280540269\\
0.0801603206412826	0.268308968522256	0.00790871895929675\\
0.0801603206412826	0.433018953242619	0.0129399052983062\\
0.0801603206412826	0.686639903672339	0.0203018523253524\\
0.0801603206412826	0.911758871396282	0.0304806796287447\\
0.0801603206412826	0.989680540504933	0.0419762715218946\\
0.0801603206412826	0.997630080005345	0.0533373606044428\\
0.0801603206412826	0.989481978418382	0.0641204602120726\\
0.0801603206412826	0.978387621957206	0.0742556021620015\\
0.0801603206412826	0.96691124789847	0.0837548900206014\\
0.0801603206412826	0.95551549526302	0.0926461374412225\\
0.0801603206412826	0.944257499050722	0.100959345029573\\
0.0801603206412826	0.93311939100219	0.108723865967562\\
0.0801603206412826	0.922073958290785	0.11596778778196\\
0.0801603206412826	0.911097275353726	0.122717809260542\\
0.0801603206412826	0.900170334094248	0.128999241441442\\
0.0801603206412826	0.889278370771833	0.134836044988239\\
0.0801603206412826	0.878409743917755	0.140250879958598\\
0.0801603206412826	0.867554785983507	0.14526515921759\\
0.0801603206412826	0.856704722805786	0.149899101164079\\
0.0801603206412826	0.845850681594136	0.154171778891429\\
0.0801603206412826	0.834982776848285	0.158101163731737\\
0.0801603206412826	0.824089249146477	0.161704161482117\\
0.0801603206412826	0.813155613579004	0.164996639932871\\
0.0801603206412826	0.802163759719556	0.167993446296929\\
0.0801603206412826	0.791090925364647	0.170708412809\\
0.0801603206412826	0.779908442058198	0.173154348313327\\
0.0801603206412826	0.768580113236083	0.175343012531667\\
0.0801603206412826	0.757060027021769	0.177285068053961\\
0.0801603206412826	0.745289519332896	0.178990002791868\\
0.0801603206412826	0.733192848199955	0.180466011598611\\
0.0801603206412826	0.720670893658444	0.181719819805476\\
0.0801603206412826	0.707591760586903	0.18275642145694\\
0.0801603206412826	0.693776417263414	0.183578688656692\\
0.0801603206412826	0.678976163061479	0.184186781962481\\
0.0801603206412826	0.66283605432929	0.184577238771415\\
0.0801603206412826	0.644833573887327	0.184741530097047\\
0.0801603206412826	0.624171549673219	0.184663697332461\\
0.0801603206412826	0.599582932278271	0.184316332519267\\
0.0801603206412826	0.56895863762418	0.18365343937748\\
0.0801603206412826	0.528608671222731	0.182597152015581\\
0.0801603206412826	0.471778321910997	0.181012036837245\\
0.0801603206412826	0.385980264125335	0.178655372453161\\
0.0801603206412826	0.251400992417259	0.175096901285106\\
0.0801603206412826	0.0605054245482131	0.169715098120184\\
0.0801603206412826	-0.119377111395366	0.162228781339093\\
0.0801603206412826	-0.206435384333778	0.153450179433379\\
0.0801603206412826	-0.227304403143607	0.144486531030225\\
0.0801603206412826	-0.225088682732439	0.135870018980644\\
0.0801603206412826	-0.216517285556404	0.12774735387853\\
0.0801603206412826	-0.20630916598989	0.120138246290243\\
0.0801603206412826	-0.19573629623851	0.113028481498541\\
0.0801603206412826	-0.185150614265912	0.106395599163141\\
0.0801603206412826	-0.174652377063165	0.100215737884126\\
0.0801603206412826	-0.164269501097076	0.0944654928949201\\
0.0801603206412826	-0.154007884086549	0.0891224178679378\\
0.0801603206412826	-0.143866252129474	0.0841651412778861\\
0.0801603206412826	-0.133840752858099	0.0795733687945866\\
0.0801603206412826	-0.123926432524689	0.0753278516869516\\
0.0801603206412826	-0.11411770407856	0.0714103462751414\\
0.0801603206412826	-0.104408479748593	0.0678035710616882\\
0.0801603206412826	-0.0947921616412666	0.0644911661583094\\
0.0801603206412826	-0.0852615821651255	0.0614576544472055\\
0.0801603206412826	-0.0758089029351985	0.058688406437441\\
0.0801603206412826	-0.0664254862473045	0.0561696077967613\\
0.0801603206412826	-0.057101728267765	0.0538882301730698\\
0.0801603206412826	-0.0478268503739941	0.0518320056660132\\
0.0801603206412826	-0.0385886315869544	0.0499894057406218\\
0.0801603206412826	-0.0293730696002348	0.0483496248181022\\
0.0801603206412826	-0.0201639486087829	0.0469025689742919\\
0.0801603206412826	-0.010942266512447	0.0456388519727832\\
0.0801603206412826	-0.00168549738141942	0.044549798766083\\
0.0801603206412826	0.00763339247876944	0.0436274591089158\\
0.0801603206412826	0.0170472933821516	0.0428646356914947\\
0.0801603206412826	0.0265967553656476	0.0422549287393317\\
0.0801603206412826	0.0363325164003019	0.0417928050107103\\
0.0801603206412826	0.0463190818860594	0.0414737008105787\\
0.0801603206412826	0.0566398413530534	0.0412941717530913\\
0.0801603206412826	0.0674045798868255	0.0412521108479521\\
0.0801603206412826	0.0787608034665542	0.0413470704450433\\
0.0801603206412826	0.0909111023788681	0.0415807387797529\\
0.0801603206412826	0.104140711498537	0.0419576630100108\\
0.0801603206412826	0.118862520506904	0.0424863691274223\\
0.0801603206412826	0.13569331635452	0.0431811482689476\\
0.0801603206412826	0.155587923641839	0.0440650006074091\\
0.0801603206412826	0.180085273195477	0.045174677507531\\
0.0801603206412826	0.211777977249794	0.0465696780314875\\
0.0801603206412826	0.255231545473376	0.0483489454040444\\
0.0801603206412826	0.318726058557382	0.0506824901618953\\
0.0801603206412826	0.416686021653292	0.0538677624840816\\
0.0801603206412826	0.566594481602599	0.0583919616324718\\
0.0801603206412826	0.753671793620032	0.0647896701964745\\
0.0801603206412826	0.892765703337203	0.0729366896618972\\
0.0801603206412826	0.94523882407839	0.0818293662982702\\
0.0801603206412826	0.95275233761465	0.0906248761644696\\
0.0801603206412826	0.94613015038213	0.0989950852544685\\
0.0801603206412826	0.935769943093566	0.106858912626343\\
0.0801603206412826	0.924533674368035	0.114212318517561\\
0.0801603206412826	0.913172514813061	0.121072482942255\\
0.0801603206412826	0.901874330099955	0.127461860063747\\
0.0801603206412826	0.890676831737579	0.133403632758708\\
0.0801603206412826	0.879578173468938	0.138920382822925\\
0.0801603206412826	0.868566696343901	0.144033701537272\\
0.0801603206412826	0.857628563545706	0.148764088916977\\
0.0801603206412826	0.84674934935477	0.153130944584198\\
0.0801603206412826	0.835914009566439	0.157152587349905\\
0.0801603206412826	0.825106437572584	0.160846281964029\\
0.0801603206412826	0.814308909633625	0.164228265263294\\
0.0801603206412826	0.803501469477981	0.167313767753348\\
0.0801603206412826	0.792661208719115	0.170117028681432\\
0.0801603206412826	0.781761403192052	0.172651302070488\\
0.0801603206412826	0.770770405466041	0.174928851876754\\
0.0801603206412826	0.759650192722104	0.176960932937974\\
0.0801603206412826	0.748354417364887	0.178757753090886\\
0.0801603206412826	0.73682573176857	0.180328410308565\\
0.0801603206412826	0.724992039223534	0.181680795317553\\
0.0801603206412826	0.712761124402263	0.182821445088923\\
0.0801603206412826	0.700012871940935	0.183755327803061\\
0.0801603206412826	0.68658755736148	0.184485522376299\\
0.0801603206412826	0.672267996713432	0.185012742157099\\
0.0801603206412826	0.656751296215379	0.185334610418256\\
0.0801603206412826	0.639602940840313	0.185444538112869\\
0.0801603206412826	0.620179254147582	0.185329932344562\\
0.0801603206412826	0.597491524200547	0.184969243999634\\
0.0801603206412826	0.569957655953716	0.18432690728521\\
0.0801603206412826	0.534930569433384	0.183344302901186\\
0.0801603206412826	0.487781333191944	0.181922966421035\\
0.0801603206412826	0.420185512945252	0.179892768159921\\
0.0801603206412826	0.317848979865338	0.176955383282223\\
0.0801603206412826	0.164217443302508	0.172623380144642\\
0.0801603206412826	-0.023853152477479	0.166366728834645\\
0.0801603206412826	-0.162838131244586	0.158302779695282\\
0.0801603206412826	-0.217015089233077	0.149422860067429\\
0.0801603206412826	-0.226483400436804	0.14060169084034\\
0.0801603206412826	-0.221321756119617	0.132194577904072\\
0.0801603206412826	-0.212056913591145	0.124290246697258\\
0.0801603206412826	-0.201720949646223	0.116893598428043\\
0.0801603206412826	-0.191166235653308	0.109987002029214\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.100200400801603	0	0\\
0.100200400801603	0.0791187431697229	0.00171180397301746\\
0.100200400801603	0.161784895677049	0.00430237569595726\\
0.100200400801603	0.267167338010184	0.00787614498484556\\
0.100200400801603	0.425626274060102	0.0128300929355327\\
0.100200400801603	0.667375195108241	0.0199779544922902\\
0.100200400801603	0.89861710279854	0.0298691433047868\\
0.100200400801603	0.986178009525537	0.0412148412199701\\
0.100200400801603	0.997000129030165	0.0525057299186439\\
0.100200400801603	0.989465054205638	0.0632393399666076\\
0.100200400801603	0.978436527354626	0.0733340329786975\\
0.100200400801603	0.966874028037841	0.0828013501830403\\
0.100200400801603	0.955343051532351	0.0916697905911514\\
0.100200400801603	0.94393700628127	0.0999695961040444\\
0.100200400801603	0.932655547889077	0.107729799579674\\
0.100200400801603	0.92148168294957	0.114977762582129\\
0.100200400801603	0.910397710334751	0.121739225838524\\
0.100200400801603	0.899388105534431	0.128038449204905\\
0.100200400801603	0.888439517730334	0.133898346826312\\
0.100200400801603	0.877540127963969	0.139340598351445\\
0.100200400801603	0.866678907271599	0.144385735584377\\
0.100200400801603	0.855844898665052	0.149053208266806\\
0.100200400801603	0.845026548019055	0.153361433131782\\
0.100200400801603	0.834211071643906	0.1573278297474\\
0.100200400801603	0.823383830102517	0.160968845442405\\
0.100200400801603	0.812527665643029	0.164299970691766\\
0.100200400801603	0.801622148338432	0.167335745197377\\
0.100200400801603	0.790642660324047	0.170089753852536\\
0.100200400801603	0.779559228205498	0.172574610814857\\
0.100200400801603	0.768334979216133	0.174801928546432\\
0.100200400801603	0.756924042938623	0.176782266960841\\
0.100200400801603	0.745268639549352	0.178525055585816\\
0.100200400801603	0.733294950807859	0.180038477888359\\
0.100200400801603	0.720907141433296	0.181329301386288\\
0.100200400801603	0.707978494344314	0.182402627965105\\
0.100200400801603	0.694337939368884	0.183261523733945\\
0.100200400801603	0.679749028697691	0.183906463442758\\
0.100200400801603	0.663875983385477	0.184334475875742\\
0.100200400801603	0.646227036808988	0.184537797762948\\
0.100200400801603	0.626055988098215	0.18450168109541\\
0.100200400801603	0.602183520335617	0.184200683380767\\
0.100200400801603	0.572657731224	0.183592113016825\\
0.100200400801603	0.534080381567618	0.18260388400143\\
0.100200400801603	0.480241660881334	0.181111019333831\\
0.100200400801603	0.399554505460483	0.178889613483078\\
0.100200400801603	0.272650808479213	0.175537532135861\\
0.100200400801603	0.0867630595664942	0.170436982536125\\
0.100200400801603	-0.102010020124181	0.163188543390351\\
0.100200400801603	-0.201433337909193	0.154483590558245\\
0.100200400801603	-0.227387618473396	0.145494305251288\\
0.100200400801603	-0.226519343315008	0.136824134096131\\
0.100200400801603	-0.218254553893512	0.128643219733062\\
0.100200400801603	-0.208096943669301	0.120977026771141\\
0.100200400801603	-0.197511385883125	0.113812633248597\\
0.100200400801603	-0.186897141942693	0.10712779946816\\
0.100200400801603	-0.176366532303213	0.100898622699163\\
0.100200400801603	-0.165950701643309	0.0951015932565944\\
0.100200400801603	-0.155656462070995	0.0897141469340338\\
0.100200400801603	-0.145482819785447	0.0847147947359857\\
0.100200400801603	-0.135426022848177	0.0800831287983483\\
0.100200400801603	-0.125481165629579	0.0757997916185395\\
0.100200400801603	-0.115642695582737	0.0718464355532622\\
0.100200400801603	-0.105904558147374	0.0682056797649009\\
0.100200400801603	-0.096260191422746	0.0648610693942734\\
0.100200400801603	-0.0867024691089879	0.0617970364491725\\
0.100200400801603	-0.0772236011876603	0.0589988643810466\\
0.100200400801603	-0.0678150070525059	0.0564526553288256\\
0.100200400801603	-0.0584671510751055	0.0541453006438713\\
0.100200400801603	-0.0491693368040467	0.0520644550496196\\
0.100200400801603	-0.0399094430289287	0.0501985152187547\\
0.100200400801603	-0.0306735894836483	0.0485366029945762\\
0.100200400801603	-0.0214457109742424	0.047068553675328\\
0.100200400801603	-0.0122069928861979	0.0457849115604855\\
0.100200400801603	-0.0029351447545666	0.0446769328781978\\
0.100200400801603	0.00639656822562705	0.043736598697844\\
0.100200400801603	0.0158206524896505	0.0429566421625279\\
0.100200400801603	0.0253771598767324	0.0423305919428395\\
0.100200400801603	0.0351161724626559	0.0418528397070199\\
0.100200400801603	0.0451013193420915	0.0415187410391223\\
0.100200400801603	0.0554148007925581	0.0413247622929742\\
0.100200400801603	0.0661647577775007	0.0412686945234392\\
0.100200400801603	0.0774963760813744	0.041349969290176\\
0.100200400801603	0.0896088961418124	0.0415701259817133\\
0.100200400801603	0.102782587991045	0.0419335204822418\\
0.100200400801603	0.117422762630365	0.0424484220428089\\
0.100200400801603	0.134134244813185	0.043128761291226\\
0.100200400801603	0.153852260485154	0.0439970080557561\\
0.100200400801603	0.178082308055454	0.0450890949528184\\
0.100200400801603	0.209357671618838	0.0464631934445309\\
0.100200400801603	0.25213583707126	0.048215993461557\\
0.100200400801603	0.314506699201677	0.0505135821367837\\
0.100200400801603	0.410650469727073	0.0536469681497633\\
0.100200400801603	0.55832423426952	0.0580968526878179\\
0.100200400801603	0.745196332009879	0.0644098842710627\\
0.100200400801603	0.88758364305982	0.0725069344159643\\
0.100200400801603	0.943016101964805	0.0813965011067302\\
0.100200400801603	0.951973251163656	0.0902092505636258\\
0.100200400801603	0.946029392368396	0.0986017805141659\\
0.100200400801603	0.936022989213363	0.106488711758259\\
0.100200400801603	0.924988738773583	0.113864937875995\\
0.100200400801603	0.91375093594937	0.120747335476723\\
0.100200400801603	0.902532743057706	0.127158253637733\\
0.100200400801603	0.891390615771845	0.133120839292476\\
0.100200400801603	0.880333310567916	0.138657672144199\\
0.100200400801603	0.869355470241843	0.143790362032899\\
0.100200400801603	0.858447186969404	0.148539441530702\\
0.100200400801603	0.847596626460983	0.15292435296135\\
0.100200400801603	0.836790583935	0.156963465712353\\
0.100200400801603	0.826014383089992	0.160674101842358\\
0.100200400801603	0.815251539510235	0.164072561899596\\
0.100200400801603	0.804483291857132	0.167174146893772\\
0.100200400801603	0.793687999051269	0.169993174421216\\
0.100200400801603	0.782840378447969	0.172542986465166\\
0.100200400801603	0.771910508798487	0.174835947135262\\
0.100200400801603	0.760862510336571	0.176883427265838\\
0.100200400801603	0.749652767543058	0.178695771626823\\
0.100200400801603	0.738227490367584	0.180282243155795\\
0.100200400801603	0.726519302904327	0.181650935567611\\
0.100200400801603	0.714442372202166	0.182808641168055\\
0.100200400801603	0.701885369240929	0.18376065647087\\
0.100200400801603	0.688700917382223	0.184510492513715\\
0.100200400801603	0.674689563003981	0.185059445023841\\
0.100200400801603	0.659574507757161	0.185405942300914\\
0.100200400801603	0.642960703773281	0.185544538566826\\
0.100200400801603	0.624266039189733	0.18546431332415\\
0.100200400801603	0.60260118768156	0.185146244711541\\
0.100200400801603	0.576550592135666	0.184558725673376\\
0.100200400801603	0.543756655023788	0.183649580962505\\
0.100200400801603	0.500105931168312	0.182331230038122\\
0.100200400801603	0.438163172837946	0.180452295247765\\
0.100200400801603	0.344765382088748	0.177745015605365\\
0.100200400801603	0.202092289518485	0.173754238735657\\
0.100200400801603	0.0147801476609552	0.167901308550835\\
0.100200400801603	-0.142935539878536	0.160091031882598\\
0.100200400801603	-0.212893595716122	0.151239287238069\\
0.100200400801603	-0.227808287347834	0.142345020497686\\
0.100200400801603	-0.223995903701409	0.133840285245854\\
0.100200400801603	-0.215010040531748	0.125836247969964\\
0.100200400801603	-0.204694028151474	0.11834320320062\\
0.100200400801603	-0.194096010648928	0.111344668742495\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791150762054793	0.00171187635922681\\
0.120240480961924	0.161767892276593	0.00430274360957498\\
0.120240480961924	0.266962746545709	0.00787712859037719\\
0.120240480961924	0.423723232970574	0.0128248774080833\\
0.120240480961924	0.660717351732951	0.0199165009144603\\
0.120240480961924	0.893351791655816	0.0296874170115496\\
0.120240480961924	0.985799183443394	0.0409782656620972\\
0.120240480961924	0.998762472142582	0.0522631297275126\\
0.120240480961924	0.991959221537068	0.0630037353032617\\
0.120240480961924	0.981108221692036	0.0731095431678251\\
0.120240480961924	0.969457604851132	0.082590213017039\\
0.120240480961924	0.957692031306589	0.0914735998878697\\
0.120240480961924	0.945968905597728	0.0997894849768629\\
0.120240480961924	0.934328487232745	0.107566463964818\\
0.120240480961924	0.922781499281524	0.114831484380248\\
0.120240480961924	0.911329408996016	0.121609917239091\\
0.120240480961924	0.899969598258559	0.127925713168804\\
0.120240480961924	0.888696865956886	0.133801544890425\\
0.120240480961924	0.877503932076511	0.139258918113607\\
0.120240480961924	0.866381631182326	0.144318252522506\\
0.120240480961924	0.85531896670483	0.148998938727479\\
0.120240480961924	0.84430307092244	0.153319377155968\\
0.120240480961924	0.833319071241035	0.157297003757474\\
0.120240480961924	0.822349845438833	0.160948305749497\\
0.120240480961924	0.811375641792938	0.164288829321983\\
0.120240480961924	0.800373529003524	0.167333179785296\\
0.120240480961924	0.789316626031721	0.17009501341295\\
0.120240480961924	0.778173043537645	0.172587019126345\\
0.120240480961924	0.766904432910155	0.174820886797923\\
0.120240480961924	0.755463986479017	0.176807257268181\\
0.120240480961924	0.743793654537331	0.178555647055063\\
0.120240480961924	0.731820207452852	0.180074337208451\\
0.120240480961924	0.719449557735556	0.181370210580361\\
0.120240480961924	0.706558381811505	0.182448513167482\\
0.120240480961924	0.692981450818843	0.18331250108607\\
0.120240480961924	0.678491953017834	0.183962912105422\\
0.120240480961924	0.662769866134266	0.184397155458218\\
0.120240480961924	0.645349425394001	0.184608040792769\\
0.120240480961924	0.625528248016474	0.184581717206601\\
0.120240480961924	0.602203051672807	0.184294204081681\\
0.120240480961924	0.57355844931689	0.183705294112398\\
0.120240480961924	0.536449348346868	0.182747310919247\\
0.120240480961924	0.485139694100732	0.181303410517273\\
0.120240480961924	0.408847448091078	0.179164775925509\\
0.120240480961924	0.288801831557937	0.175953580379388\\
0.120240480961924	0.108457249587647	0.17106348880941\\
0.120240480961924	-0.0863705669518583	0.164012642106702\\
0.120240480961924	-0.196406049404021	0.155382285834673\\
0.120240480961924	-0.227041919158291	0.146381100690681\\
0.120240480961924	-0.227456351761499	0.137671930199516\\
0.120240480961924	-0.219496491211638	0.129446630660312\\
0.120240480961924	-0.209400447501417	0.121736244729835\\
0.120240480961924	-0.19881605963947	0.114529159873008\\
0.120240480961924	-0.188187647158189	0.107803404930727\\
0.120240480961924	-0.177639016507747	0.101535088998232\\
0.120240480961924	-0.167204380407988	0.0957006500123775\\
0.120240480961924	-0.156891417118752	0.0902774562681464\\
0.120240480961924	-0.146699396626154	0.0852439491470493\\
0.120240480961924	-0.136624660664925	0.0805796525434762\\
0.120240480961924	-0.126662347970646	0.0762651430018052\\
0.120240480961924	-0.116806937665706	0.0722820093723168\\
0.120240480961924	-0.107052405795964	0.0686128096943627\\
0.120240480961924	-0.0973922238095483	0.0652410302336573\\
0.120240480961924	-0.0878193038421554	0.0621510462159153\\
0.120240480961924	-0.0783259010145548	0.0593280862366975\\
0.120240480961924	-0.0689034880820722	0.0567581993286703\\
0.120240480961924	-0.059542593175828	0.0544282252998995\\
0.120240480961924	-0.0502325965821794	0.0523257686903436\\
0.120240480961924	-0.0409614701106185	0.0504391771219829\\
0.120240480961924	-0.0317154470633827	0.048757524262517\\
0.120240480961924	-0.0224786020869909	0.0472705978117272\\
0.120240480961924	-0.0132322942310236	0.0459688946851352\\
0.120240480961924	-0.00395445061623467	0.0448436235033311\\
0.120240480961924	0.00538138801324803	0.0438867169569527\\
0.120240480961924	0.0148073749927676	0.043090858320126\\
0.120240480961924	0.0243631047895176	0.042449523976729\\
0.120240480961924	0.0340980584406603	0.041957049640697\\
0.120240480961924	0.0440750632879095	0.0416087295451542\\
0.120240480961924	0.0543752328560503	0.0414009608845995\\
0.120240480961924	0.0651052071392983	0.0413314542914619\\
0.120240480961924	0.0764080549619355	0.0413995445273853\\
0.120240480961924	0.0884799607778519	0.041606650131221\\
0.120240480961924	0.101596663386514	0.0419569701380083\\
0.120240480961924	0.116156548864717	0.0424585618301286\\
0.120240480961924	0.132753486775096	0.0431250570442008\\
0.120240480961924	0.152304682715436	0.0439784854794101\\
0.120240480961924	0.176284683390236	0.0450541007923903\\
0.120240480961924	0.207171171502778	0.0464089760736033\\
0.120240480961924	0.249317971481781	0.0481379432036319\\
0.120240480961924	0.310622324782773	0.0504038646682175\\
0.120240480961924	0.404965654963897	0.0534924545480207\\
0.120240480961924	0.550089082830937	0.0578789321000746\\
0.120240480961924	0.735549320159106	0.0641190305743078\\
0.120240480961924	0.880068577396635	0.0721696744383313\\
0.120240480961924	0.938693830313502	0.0810507527418826\\
0.120240480961924	0.949828271295574	0.0898729640075266\\
0.120240480961924	0.945144892563999	0.0982806528239673\\
0.120240480961924	0.935864903286549	0.106184541998494\\
0.120240480961924	0.925263422660111	0.113578269758314\\
0.120240480961924	0.9142954467701	0.120478202449474\\
0.120240480961924	0.903254889996474	0.126906440238204\\
0.120240480961924	0.892237377638988	0.132886001525903\\
0.120240480961924	0.881273974536907	0.138439403893759\\
0.120240480961924	0.870372441390113	0.143588235321057\\
0.120240480961924	0.859530874387898	0.148353032314089\\
0.120240480961924	0.848742550424266	0.152753258521317\\
0.120240480961924	0.837997734049401	0.156807317101769\\
0.120240480961924	0.827284294713628	0.160532573617391\\
0.120240480961924	0.816587811592546	0.163945380547529\\
0.120240480961924	0.805891384641026	0.167061099045172\\
0.120240480961924	0.795175235390875	0.169894115702605\\
0.120240480961924	0.784416105884161	0.172457851825697\\
0.120240480961924	0.773586418655936	0.174764763501775\\
0.120240480961924	0.762653130491642	0.176826329602056\\
0.120240480961924	0.751576169180715	0.178653023799047\\
0.120240480961924	0.740306278638979	0.180254265512636\\
0.120240480961924	0.728782002920184	0.181638341965958\\
0.120240480961924	0.71692538582047	0.182812289490677\\
0.120240480961924	0.704635767100751	0.183781718503618\\
0.120240480961924	0.691780505585952	0.184550552520861\\
0.120240480961924	0.678180915730645	0.185120641347538\\
0.120240480961924	0.663590143157872	0.185491175500345\\
0.120240480961924	0.64765740198385	0.185657784947419\\
0.120240480961924	0.629867856248663	0.185611110954704\\
0.120240480961924	0.609437600632177	0.185334470847059\\
0.120240480961924	0.585121704039024	0.184799884310686\\
0.120240480961924	0.554847182047145	0.183961010952931\\
0.120240480961924	0.514982546121315	0.182739996163261\\
0.120240480961924	0.458871158408263	0.181001985384524\\
0.120240480961924	0.374226585042856	0.178505850541822\\
0.120240480961924	0.24179756303394	0.174825213890793\\
0.120240480961924	0.0548639549363966	0.169345692123122\\
0.120240480961924	-0.121696316594313	0.161791700138578\\
0.120240480961924	-0.207900123882751	0.152989560351664\\
0.120240480961924	-0.228448187337661	0.144040726907017\\
0.120240480961924	-0.226031292413637	0.135453847442238\\
0.120240480961924	-0.217346484916569	0.127363888927595\\
0.120240480961924	-0.207070697132907	0.11978692116873\\
0.120240480961924	-0.196449949479144	0.112707738891022\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.140280561122244	0	0\\
0.140280561122244	0.0791139842882466	0.00171235564503777\\
0.140280561122244	0.161754973788135	0.00430799740102842\\
0.140280561122244	0.267005360130793	0.00789639887405616\\
0.140280561122244	0.42380314266634	0.0128690955963195\\
0.140280561122244	0.659850217675397	0.0199772045466671\\
0.140280561122244	0.89231669626792	0.0297305369974603\\
0.140280561122244	0.987028872768048	0.0410311136243979\\
0.140280561122244	1.00152677204063	0.0523510648012007\\
0.140280561122244	0.995435622201448	0.0631336902864533\\
0.140280561122244	0.984838013235417	0.0732819419427062\\
0.140280561122244	0.973174379701065	0.0828028647496254\\
0.140280561122244	0.961231543042417	0.0917229280126519\\
0.140280561122244	0.949229146807909	0.100071143014496\\
0.140280561122244	0.937249378885859	0.10787574532831\\
0.140280561122244	0.925332612252922	0.115163615093291\\
0.140280561122244	0.913501463625747	0.121960261576603\\
0.140280561122244	0.901768106089279	0.128289910540526\\
0.140280561122244	0.890137240347611	0.134175593064907\\
0.140280561122244	0.878607742645111	0.139639215929582\\
0.140280561122244	0.867173802352787	0.14470161316606\\
0.140280561122244	0.855825757778747	0.149382582583619\\
0.140280561122244	0.844550689991773	0.153700911291811\\
0.140280561122244	0.833332785729901	0.157674393354764\\
0.140280561122244	0.82215346673819	0.161319841437139\\
0.140280561122244	0.810991281587059	0.164653093212481\\
0.140280561122244	0.799821547028495	0.16768901219273\\
0.140280561122244	0.788615711362873	0.170441481623781\\
0.140280561122244	0.777340393334741	0.172923389157338\\
0.140280561122244	0.765956011964433	0.175146598822659\\
0.140280561122244	0.754414869863775	0.177121905277077\\
0.140280561122244	0.742658475746228	0.178858963349507\\
0.140280561122244	0.730613759271265	0.18036618255414\\
0.140280561122244	0.718187628899183	0.1816505713156\\
0.140280561122244	0.705258970188842	0.182717507430777\\
0.140280561122244	0.691666591556551	0.183570397854252\\
0.140280561122244	0.677190572722577	0.184210169380885\\
0.140280561122244	0.661522399051519	0.184634488863904\\
0.140280561122244	0.644215538659948	0.184836542823896\\
0.140280561122244	0.624600242772173	0.184803065021346\\
0.140280561122244	0.601629992804938	0.184511029269526\\
0.140280561122244	0.573591214744159	0.183921862459173\\
0.140280561122244	0.537527016876068	0.18297082072619\\
0.140280561122244	0.488052753058578	0.18154654990592\\
0.140280561122244	0.414989768219377	0.179450670581399\\
0.140280561122244	0.30008908903283	0.176323200316794\\
0.140280561122244	0.124340642028241	0.171571254550124\\
0.140280561122244	-0.0742138405632192	0.164665882063915\\
0.140280561122244	-0.192007540740697	0.156101469677451\\
0.140280561122244	-0.226219356351725	0.147097683011871\\
0.140280561122244	-0.227641256677851	0.138361899947344\\
0.140280561122244	-0.219936012784867	0.130104612888967\\
0.140280561122244	-0.209905858408051	0.122361878255414\\
0.140280561122244	-0.199340196728721	0.115123293985722\\
0.140280561122244	-0.188718273489384	0.108367159569698\\
0.140280561122244	-0.178172795526778	0.102069622068679\\
0.140280561122244	-0.167740349675495	0.0962070984270751\\
0.140280561122244	-0.15742928303878	0.0907569211313498\\
0.140280561122244	-0.147239068862125	0.0856974926031073\\
0.140280561122244	-0.137166121195903	0.0810082978020777\\
0.140280561122244	-0.127205613527354	0.0766698752246729\\
0.140280561122244	-0.117352050416258	0.0726637767594117\\
0.140280561122244	-0.107599432990293	0.068972524573771\\
0.140280561122244	-0.09794126033476	0.0655795700891762\\
0.140280561122244	-0.0883704765675537	0.0624692546350639\\
0.140280561122244	-0.078879374359217	0.0596267737668578\\
0.140280561122244	-0.0694594707405356	0.0570381442327699\\
0.140280561122244	-0.0601013465016685	0.0546901742031632\\
0.140280561122244	-0.050794444931908	0.0525704371043952\\
0.140280561122244	-0.0415268137101671	0.0506672498274327\\
0.140280561122244	-0.0322847781432231	0.0489696555264704\\
0.140280561122244	-0.0230525253922999	0.0474674114097741\\
0.140280561122244	-0.0138115533132904	0.0461509836791126\\
0.140280561122244	-0.00453996185416223	0.0450115497190051\\
0.140280561122244	0.0047884906472505	0.0440410100812159\\
0.140280561122244	0.0142056801823351	0.0432320144917219\\
0.140280561122244	0.0237508436521324	0.0425780037185871\\
0.140280561122244	0.0334729941948945	0.0420732749004219\\
0.140280561122244	0.0434343372848457	0.0417130794969426\\
0.140280561122244	0.053715146121378	0.0414937660010507\\
0.140280561122244	0.0644209031197586	0.0414129879382701\\
0.140280561122244	0.0756930479023854	0.0414700108967062\\
0.140280561122244	0.087725416860108	0.0416661666922688\\
0.140280561122244	0.100790271017895	0.042005541584976\\
0.140280561122244	0.115280684118048	0.042496040485505\\
0.140280561122244	0.13178211937334	0.0431510809327793\\
0.140280561122244	0.151197935939608	0.0439923782749906\\
0.140280561122244	0.174978824641708	0.0450547041712583\\
0.140280561122244	0.205559349760932	0.0463943582463108\\
0.140280561122244	0.247211946698851	0.0481048775426333\\
0.140280561122244	0.307678348876179	0.050346907155019\\
0.140280561122244	0.400578005847691	0.0534025797943406\\
0.140280561122244	0.543518747782923	0.0577434502192513\\
0.140280561122244	0.727333444951046	0.0639308669982771\\
0.140280561122244	0.873057021614138	0.0719444499826444\\
0.140280561122244	0.934321025230818	0.0808130629118531\\
0.140280561122244	0.947495584510135	0.089636694729861\\
0.140280561122244	0.944059203020399	0.0980517637555742\\
0.140280561122244	0.935514189589362	0.105965716578844\\
0.140280561122244	0.92535541017951	0.113370773178743\\
0.140280561122244	0.914665777614854	0.120282595708582\\
0.140280561122244	0.903810147683585	0.126722905817526\\
0.140280561122244	0.89292371722824	0.132714513244998\\
0.140280561122244	0.882060105720352	0.138279822549516\\
0.140280561122244	0.871240304803623	0.143440365150144\\
0.140280561122244	0.860470449070222	0.148216655617835\\
0.140280561122244	0.849748916799325	0.152628157820282\\
0.140280561122244	0.839069405563084	0.156693290052694\\
0.140280561122244	0.828422274853036	0.16042944387256\\
0.140280561122244	0.817795093554775	0.163853006430301\\
0.140280561122244	0.807172728305676	0.166979381364365\\
0.140280561122244	0.79653714196723	0.169823005627794\\
0.140280561122244	0.785866944962333	0.172397359639524\\
0.140280561122244	0.775136699733936	0.174714968974559\\
0.140280561122244	0.764315930371033	0.176787394876254\\
0.140280561122244	0.753367747786595	0.178625209893187\\
0.140280561122244	0.742246941535795	0.180237953918747\\
0.140280561122244	0.730897303883487	0.181634063425885\\
0.140280561122244	0.719247815881498	0.182820763014252\\
0.140280561122244	0.707207149863234	0.183803905044418\\
0.140280561122244	0.694655459875914	0.184587730307724\\
0.140280561122244	0.681431949325752	0.18517451355138\\
0.140280561122244	0.667315324325704	0.185564027699705\\
0.140280561122244	0.651992194666799	0.185752721112435\\
0.140280561122244	0.635003888550192	0.185732417354866\\
0.140280561122244	0.615653274192914	0.185488195119033\\
0.140280561122244	0.592833483794131	0.184994789706498\\
0.140280561122244	0.564696991696828	0.184210205906564\\
0.140280561122244	0.527983801508024	0.183063799853495\\
0.140280561122244	0.476615042981825	0.181432954893388\\
0.140280561122244	0.398905672261247	0.179096488643816\\
0.140280561122244	0.274415982786742	0.175651407481226\\
0.140280561122244	0.0877631601082215	0.170466407170559\\
0.140280561122244	-0.103690001867174	0.163138467665458\\
0.140280561122244	-0.202947667824805	0.154399328040034\\
0.140280561122244	-0.228055672456554	0.145418388152143\\
0.140280561122244	-0.226786620004791	0.136772015024731\\
0.140280561122244	-0.218372046783647	0.128617828756778\\
0.140280561122244	-0.208158431208915	0.120977473276763\\
0.140280561122244	-0.197549571828601	0.113837004612085\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.160320641282565	0	0\\
0.160320641282565	0.0791149963471162	0.00171289914905882\\
0.160320641282565	0.161750591931202	0.00431420435420561\\
0.160320641282565	0.267097584111446	0.00791896983385948\\
0.160320641282565	0.424379630306705	0.0129215982425958\\
0.160320641282565	0.660896864782387	0.0200651006609183\\
0.160320641282565	0.892936995756373	0.0298427121640313\\
0.160320641282565	0.988656730651955	0.0411772712044817\\
0.160320641282565	1.0041883670572	0.0525421482774541\\
0.160320641282565	0.998678622087211	0.0633729258666254\\
0.160320641282565	0.988339655384076	0.073568239170827\\
0.160320641282565	0.976727705758111	0.0831326739445944\\
0.160320641282565	0.964701026451266	0.0920912577643147\\
0.160320641282565	0.952525500572722	0.100472251279513\\
0.160320641282565	0.940315515398298	0.108303636415717\\
0.160320641282565	0.928134820336633	0.115612389819406\\
0.160320641282565	0.916023162196906	0.122424350393574\\
0.160320641282565	0.904005085572973	0.128764214968302\\
0.160320641282565	0.892093940141014	0.134655557924556\\
0.160320641282565	0.880294351466281	0.140120851835444\\
0.160320641282565	0.868604051420903	0.145181485203242\\
0.160320641282565	0.857015297007907	0.149857777648296\\
0.160320641282565	0.845515942868493	0.154168993410716\\
0.160320641282565	0.834090182230942	0.158133353588825\\
0.160320641282565	0.822718962737583	0.161768046882171\\
0.160320641282565	0.811380087125736	0.165089237948629\\
0.160320641282565	0.800048002267601	0.16811207188638\\
0.160320641282565	0.78869326591999	0.170850672689941\\
0.160320641282565	0.777281661086413	0.173318132868255\\
0.160320641282565	0.765772887789625	0.175526490461486\\
0.160320641282565	0.754118708391189	0.17748668830653\\
0.160320641282565	0.742260346115692	0.179208508581319\\
0.160320641282565	0.730124806699668	0.18070047245615\\
0.160320641282565	0.717619597618636	0.181969689905252\\
0.160320641282565	0.704624980489118	0.183021636754216\\
0.160320641282565	0.690982328040484	0.18385982298999\\
0.160320641282565	0.676476154528811	0.184485295507862\\
0.160320641282565	0.660805415758656	0.184895876879732\\
0.160320641282565	0.643536134922431	0.185084975376405\\
0.160320641282565	0.62401992791828	0.185039665379947\\
0.160320641282565	0.601247459465391	0.184737476885354\\
0.160320641282565	0.573571757286782	0.184140794468973\\
0.160320641282565	0.538158703348687	0.183186608272835\\
0.160320641282565	0.489852321418517	0.181766852692489\\
0.160320641282565	0.418868411144526	0.179689540241543\\
0.160320641282565	0.307326879217477	0.176606198356321\\
0.160320641282565	0.134753936158787	0.171935484495227\\
0.160320641282565	-0.0658977655002384	0.165126155783158\\
0.160320641282565	-0.188664692865382	0.156612335322296\\
0.160320641282565	-0.225237389891791	0.1476104916117\\
0.160320641282565	-0.227340944693724	0.138858018817666\\
0.160320641282565	-0.219819386173793	0.130579574896205\\
0.160320641282565	-0.209847442431223	0.122815159561843\\
0.160320641282565	-0.199308391424008	0.115555338078621\\
0.160320641282565	-0.188704661473051	0.1087786351295\\
0.160320641282565	-0.178174865309072	0.102461238992631\\
0.160320641282565	-0.167757163896249	0.0965795609810609\\
0.160320641282565	-0.157460347631412	0.0911109158362244\\
0.160320641282565	-0.147284024865687	0.0860336852750656\\
0.160320641282565	-0.137224658457023	0.0813273330945098\\
0.160320641282565	-0.127277446249742	0.0769723768630158\\
0.160320641282565	-0.117436911395904	0.0729503479555533\\
0.160320641282565	-0.107697073765995	0.0692437484680801\\
0.160320641282565	-0.0980514532514427	0.0658360101684149\\
0.160320641282565	-0.0884930180145951	0.0627114551130064\\
0.160320641282565	-0.0790140888088812	0.0598552599177255\\
0.160320641282565	-0.0696062155507926	0.0572534226711804\\
0.160320641282565	-0.0602600178139691	0.0548927331047346\\
0.160320641282565	-0.0509649848654383	0.0527607463573754\\
0.160320641282565	-0.041709219230994	0.0508457611025666\\
0.160320641282565	-0.0324791121104266	0.0491368022493928\\
0.160320641282565	-0.0232589305147613	0.0476236086158931\\
0.160320641282565	-0.0140302699595551	0.0462966277188608\\
0.160320641282565	-0.00477135101247566	0.0451470177771698\\
0.160320641282565	0.00454391725086614	0.0441666594584397\\
0.160320641282565	0.0139472199860117	0.0433481815666297\\
0.160320641282565	0.0234775495146113	0.0426850024929342\\
0.160320641282565	0.0331836006185843	0.0421713949782794\\
0.160320641282565	0.0431271575995041	0.0418025832765973\\
0.160320641282565	0.0533879267578765	0.0415748847676304\\
0.160320641282565	0.0640706122039868	0.0414859163855861\\
0.160320641282565	0.0753155612216094	0.0415348993330024\\
0.160320641282565	0.0873150394911938	0.0417231097909007\\
0.160320641282565	0.100338985804246	0.042054561802836\\
0.160320641282565	0.114776931276101	0.0425370630374005\\
0.160320641282565	0.131208737275496	0.0431838949480693\\
0.160320641282565	0.150528535854385	0.0440165745773939\\
0.160320641282565	0.174171102975443	0.0450695721030268\\
0.160320641282565	0.204542151858559	0.0463987086432598\\
0.160320641282565	0.245859296709904	0.0480967316674169\\
0.160320641282565	0.305757916256038	0.0503229605093954\\
0.160320641282565	0.397670404424324	0.0533574458416111\\
0.160320641282565	0.539067130580681	0.0576696953869416\\
0.160320641282565	0.72155605923052	0.0638240175216026\\
0.160320641282565	0.867893504606039	0.0718117796508386\\
0.160320641282565	0.930974915470691	0.080667945828818\\
0.160320641282565	0.945646375710444	0.0894886240417836\\
0.160320641282565	0.943147376681903	0.0979059258376079\\
0.160320641282565	0.935160624138941	0.105824849247803\\
0.160320641282565	0.925340291976196	0.113236315878722\\
0.160320641282565	0.914864856739167	0.120155284443566\\
0.160320641282565	0.904152688487764	0.126603086741615\\
0.160320641282565	0.893368917088662	0.132602314037058\\
0.160320641282565	0.882584224855943	0.138175249169596\\
0.160320641282565	0.871829602512427	0.143343358133071\\
0.160320641282565	0.861117249928716	0.148127123849511\\
0.160320641282565	0.850449386701612	0.152545999575332\\
0.160320641282565	0.839822288744821	0.156618406692502\\
0.160320641282565	0.829228179393437	0.160361749402812\\
0.160320641282565	0.818656110634193	0.163792434743319\\
0.160320641282565	0.808092259612632	0.166925892399216\\
0.160320641282565	0.797519874332617	0.16977659125083\\
0.160320641282565	0.786918937535782	0.172358049911667\\
0.160320641282565	0.776265576570922	0.174682839361529\\
0.160320641282565	0.765531185592623	0.176762575029926\\
0.160320641282565	0.754681185708203	0.178607894758532\\
0.160320641282565	0.743673292416137	0.180228418144513\\
0.160320641282565	0.732455080546566	0.181632680445491\\
0.160320641282565	0.720960513277923	0.182828030789123\\
0.160320641282565	0.709104940418721	0.183820481326408\\
0.160320641282565	0.696777634083553	0.184614481933717\\
0.160320641282565	0.683830489408881	0.185212586630743\\
0.160320641282565	0.670060257026099	0.185614949888074\\
0.160320641282565	0.655179796965484	0.185818554333038\\
0.160320641282565	0.638769602094197	0.185815992506707\\
0.160320641282565	0.620192573959987	0.185593484437186\\
0.160320641282565	0.598436443632882	0.185127519060366\\
0.160320641282565	0.571806294862226	0.184378900049901\\
0.160320641282565	0.53728959388039	0.183281626956687\\
0.160320641282565	0.489183664679814	0.181721004809655\\
0.160320641282565	0.416176488864535	0.179489032628492\\
0.160320641282565	0.297013399122994	0.176199690400878\\
0.160320641282565	0.110610467795191	0.171217927477742\\
0.160320641282565	-0.0907937101755766	0.164062403934069\\
0.160320641282565	-0.198888462687908	0.155382709545949\\
0.160320641282565	-0.227106988770521	0.146386411595736\\
0.160320641282565	-0.226637271962338	0.137701863080781\\
0.160320641282565	-0.218428498761586	0.129505089065415\\
0.160320641282565	-0.208280181383602	0.121822309530335\\
0.160320641282565	-0.197702463693786	0.114640628482707\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791164429809779	0.00171328994314429\\
0.180360721442886	0.161751820823091	0.00431875113313072\\
0.180360721442886	0.26717153862805	0.00793540684089341\\
0.180360721442886	0.424861707061768	0.0129595140881307\\
0.180360721442886	0.662006290645381	0.0201308994377981\\
0.180360721442886	0.893753759983771	0.0299357237913384\\
0.180360721442886	0.989898419583347	0.0413002056627255\\
0.180360721442886	1.00602680017933	0.0526987273590407\\
0.180360721442886	1.00089198016664	0.0635644404397017\\
0.180360721442886	0.990742066602158	0.073793570032757\\
0.180360721442886	0.979193083730748	0.0833890247680234\\
0.180360721442886	0.967143598996341	0.0923748096331756\\
0.180360721442886	0.954886500776741	0.100778665813709\\
0.180360721442886	0.942555407958279	0.108628425615567\\
0.180360721442886	0.93022832470726	0.115951175230206\\
0.180360721442886	0.917955676320315	0.122773032682635\\
0.180360721442886	0.905769917040786	0.129119073546081\\
0.180360721442886	0.893690103482201	0.135013298263581\\
0.180360721442886	0.88172482328536	0.140478615702112\\
0.180360721442886	0.869874419290473	0.145536836169788\\
0.180360721442886	0.858132746041194	0.15020867149357\\
0.180360721442886	0.846488523923283	0.154513740504557\\
0.180360721442886	0.834926305356102	0.1584705782138\\
0.180360721442886	0.823427063310144	0.162096646797279\\
0.180360721442886	0.811968419272105	0.16540834620359\\
0.180360721442886	0.800524523363952	0.168421022005791\\
0.180360721442886	0.78906558567895	0.17114896773746\\
0.180360721442886	0.777557038263452	0.1736054185106\\
0.180360721442886	0.765958265932815	0.175802531940201\\
0.180360721442886	0.754220789894629	0.177751351130505\\
0.180360721442886	0.742285711779068	0.179461742757878\\
0.180360721442886	0.730080097407574	0.180942300163335\\
0.180360721442886	0.717511787952836	0.182200196681908\\
0.180360721442886	0.704461795204038	0.183240966580681\\
0.180360721442886	0.690772887832384	0.184068178125329\\
0.180360721442886	0.676232000134824	0.184682942775406\\
0.180360721442886	0.660542176391713	0.185083163597993\\
0.180360721442886	0.643276325932533	0.185262360874877\\
0.180360721442886	0.623797795992979	0.185207779431662\\
0.180360721442886	0.601117669120861	0.18489722737666\\
0.180360721442886	0.573625506883464	0.184293570128885\\
0.180360721442886	0.538554411982159	0.183334674692556\\
0.180360721442886	0.490873385436815	0.181914156528477\\
0.180360721442886	0.42101431410805	0.17984335702868\\
0.180360721442886	0.311308107527323	0.176780054774379\\
0.180360721442886	0.140528787144105	0.172150416749247\\
0.180360721442886	-0.0611541841634496	0.165394695139148\\
0.180360721442886	-0.186604061536445	0.15691226319037\\
0.180360721442886	-0.224475318601971	0.147913102686073\\
0.180360721442886	-0.226961193395486	0.139151644601672\\
0.180360721442886	-0.21954829158448	0.130861310952151\\
0.180360721442886	-0.209615797629958	0.123084593583021\\
0.180360721442886	-0.199098643971355	0.115812674302793\\
0.180360721442886	-0.188512021487259	0.109024224067143\\
0.180360721442886	-0.177997793547775	0.102695460805322\\
0.180360721442886	-0.167594987259524	0.0968027957340998\\
0.180360721442886	-0.157312637107403	0.0913235357099483\\
0.180360721442886	-0.147150426249357	0.0862360525515018\\
0.180360721442886	-0.137104845127571	0.0815197997239201\\
0.180360721442886	-0.127171105942595	0.0771552844723091\\
0.180360721442886	-0.117343743235767	0.0731240279770052\\
0.180360721442886	-0.1076167885436	0.0694085222932167\\
0.180360721442886	-0.0979837747457483	0.0659921892945614\\
0.180360721442886	-0.0884376849570301	0.0628593412743909\\
0.180360721442886	-0.0789708572847475	0.0599951451949349\\
0.180360721442886	-0.0695748618212954	0.057385589575226\\
0.180360721442886	-0.0602403417415145	0.0550174546324296\\
0.180360721442886	-0.0509568140550962	0.0528782860124906\\
0.180360721442886	-0.0417124140999261	0.0509563728755821\\
0.180360721442886	-0.0324935721663674	0.0492407305471213\\
0.180360721442886	-0.0232846022502713	0.0477210881299425\\
0.180360721442886	-0.0140671568883828	0.0463878832151934\\
0.180360721442886	-0.00481952656872842	0.0452322637869374\\
0.180360721442886	0.00448429283569332	0.0442460998418917\\
0.180360721442886	0.0138758772600105	0.0434220089056477\\
0.180360721442886	0.0233940797970596	0.0427533972593127\\
0.180360721442886	0.0330874148700158	0.0422345243975075\\
0.180360721442886	0.0430174291702981	0.0418605997678602\\
0.180360721442886	0.0532635103226937	0.0416279237927305\\
0.180360721442886	0.0639299262735221	0.0415340934552035\\
0.180360721442886	0.0751564137549379	0.0415783057736392\\
0.180360721442886	0.0871343624294661	0.0417618066700133\\
0.180360721442886	0.100132418241636	0.0420885710247155\\
0.180360721442886	0.114538142802845	0.0425663539842389\\
0.180360721442886	0.130928286282464	0.0432083638837025\\
0.180360721442886	0.150191858751328	0.0440360119186588\\
0.180360721442886	0.17375480035459	0.0450836086902501\\
0.180360721442886	0.204006785896494	0.0464067247710431\\
0.180360721442886	0.245134850101109	0.0480977002164198\\
0.180360721442886	0.304714553808381	0.0503151844634329\\
0.180360721442886	0.396070624921945	0.0533382097473816\\
0.180360721442886	0.53658147687321	0.057635337570135\\
0.180360721442886	0.718259397634986	0.0637721848526612\\
0.180360721442886	0.864871925990221	0.0717450650274201\\
0.180360721442886	0.92897552089053	0.0805923731703898\\
0.180360721442886	0.944518367504784	0.0894096079014192\\
0.180360721442886	0.942571914506443	0.0978269405953916\\
0.180360721442886	0.934916146492864	0.105747871652201\\
0.180360721442886	0.925297358415642	0.11316242781967\\
0.180360721442886	0.914950125861152	0.120085063394638\\
0.180360721442886	0.904324377959805	0.126536827331451\\
0.180360721442886	0.893602918382922	0.13254015152042\\
0.180360721442886	0.882866503841195	0.138117229128347\\
0.180360721442886	0.872152025860285	0.143289476723247\\
0.180360721442886	0.86147526135724	0.148077351686766\\
0.180360721442886	0.850840693887147	0.152500296408619\\
0.180360721442886	0.840246117993719	0.15657673079017\\
0.180360721442886	0.829684854067714	0.160324063948814\\
0.180360721442886	0.819146826330741	0.163758712534648\\
0.180360721442886	0.808618981819998	0.166896119697706\\
0.180360721442886	0.79808532243861	0.169750771324728\\
0.180360721442886	0.787526634636316	0.172336206694871\\
0.180360721442886	0.776919960601323	0.174665021566986\\
0.180360721442886	0.76623778567441	0.176748861082316\\
0.180360721442886	0.755446876404915	0.178598398970856\\
0.180360721442886	0.744506649064852	0.180223298677912\\
0.180360721442886	0.733366872866901	0.181632149797619\\
0.180360721442886	0.721964395345086	0.182832369890976\\
0.180360721442886	0.710218423854256	0.183830058789394\\
0.180360721442886	0.6980234856848	0.184629780877086\\
0.180360721442886	0.685238772228793	0.185234242773279\\
0.180360721442886	0.671671378047422	0.185643806906632\\
0.180360721442886	0.657049162251749	0.185855746320364\\
0.180360721442886	0.640974911551438	0.185863070413686\\
0.180360721442886	0.622845547012254	0.185652616330449\\
0.180360721442886	0.601702112001301	0.185201819194124\\
0.180360721442886	0.575935097538744	0.184472991351076\\
0.180360721442886	0.542669193678086	0.18340263892277\\
0.180360721442886	0.496407616838637	0.18188037286306\\
0.180360721442886	0.426036974777137	0.179705509512189\\
0.180360721442886	0.309846824906958	0.176502208654117\\
0.180360721442886	0.123625989523796	0.171636926507235\\
0.180360721442886	-0.0832646646482293	0.164587711591051\\
0.180360721442886	-0.196279509185065	0.155949285967675\\
0.180360721442886	-0.226241008722229	0.146947142967408\\
0.180360721442886	-0.22622765204603	0.1382418755462\\
0.180360721442886	-0.21814499133311	0.130021343418314\\
0.180360721442886	-0.208044613294264	0.122314727777889\\
0.180360721442886	-0.197495707400257	0.115109814804088\\
};
 \end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/Fitz_limitcycle.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.4,
xmax=1.4,
ymin=0,
ymax=0.2,
ytick = {0,.1,.2}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0490630068559988	0.000921852614005537\\
0.104738568713531	0.00219596304679052\\
0.1791128340737	0.0039066676645546\\
0.283277235057177	0.00622068497066177\\
0.42860229984048	0.00938264540593021\\
0.622563827580711	0.0137061464510214\\
0.847311030852685	0.0194759784948559\\
1.04173638437223	0.0266686833900755\\
1.15997484435208	0.034810654316763\\
1.21702925577615	0.0433390158835459\\
1.24232052885244	0.0519044836819662\\
1.25238916313156	0.060340597558812\\
1.2541842881822	0.0685682675339311\\
1.25057678953694	0.0765445921888873\\
1.24293619754812	0.0842426606205943\\
1.23209017879358	0.0916441448588874\\
1.21865667721538	0.0987364902626018\\
1.20315457582955	0.105511679561372\\
1.18603934495881	0.111965523181479\\
1.16771433357833	0.118097126685462\\
1.14853480150035	0.123908424859387\\
1.1288102686743	0.129403751357965\\
1.10880685231904	0.134589437987543\\
1.08874997440272	0.139473444339872\\
1.06882741807554	0.144065019914005\\
1.0491926114028	0.148374399680782\\
1.02996801147863	0.152412533257684\\
1.01124848233308	0.156190847499461\\
0.993104585847011	0.159721040528651\\
0.975585723450538	0.163014905612099\\
0.958723093932283	0.16608418317447\\
0.94253243227491	0.168940437971308\\
0.927016521203692	0.171594959396119\\
0.912167456355888	0.174058682401517\\
0.897968675006009	0.176342126605646\\
0.884396751441498	0.178455351409913\\
0.871422953565436	0.180407924806521\\
0.859014591435177	0.182208903637945\\
0.847136151720772	0.183866823950388\\
0.835750246405458	0.185389699154551\\
0.824818384316524	0.186785024519141\\
0.814301579155776	0.188059786749589\\
0.804160814304181	0.18922047716506\\
0.794357374357134	0.190273107425307\\
0.784853055420174	0.191223226821577\\
0.775610269365538	0.192075940180653\\
0.766592045694589	0.192835925633535\\
0.757761940885882	0.193507451517721\\
0.749083858435199	0.194094391818474\\
0.740521773515917	0.194600239383823\\
0.732039367817534	0.195028116492247\\
0.723599552545163	0.195380781865906\\
0.715163873598156	0.195660633700378\\
0.706691761038722	0.195869707436236\\
0.698139596860268	0.19600966761141\\
0.689459533306347	0.196081791967488\\
0.680598004802694	0.196086946591334\\
0.671493777846098	0.196025548369317\\
0.662075443674035	0.195897512927144\\
0.652258087457915	0.195702182497633\\
0.641938806880427	0.195438227079324\\
0.630990607486103	0.195103509765883\\
0.619253960246481	0.194694902950916\\
0.606524915697629	0.194208035253037\\
0.592538141775596	0.193636940573026\\
0.57694232897307	0.192973565378945\\
0.559264101986128	0.192207069637672\\
0.538854379031252	0.191322819602596\\
0.514808572966431	0.190300924028237\\
0.485849058972831	0.189114089856523\\
0.450160047370122	0.187724498829807\\
0.405186437228318	0.186079398979724\\
0.347500454902377	0.184105469713907\\
0.273133934697151	0.181703693553617\\
0.179435616728725	0.178751592232068\\
0.0698826088936006	0.175129569480757\\
-0.0404466126508776	0.17078863878837\\
-0.129735218616138	0.165826131332655\\
-0.186425467949791	0.160469719974619\\
-0.215113596910023	0.154962616863357\\
-0.226318110621501	0.149477461661431\\
-0.228295042950572	0.144109909147236\\
-0.225769390961299	0.138905296030295\\
-0.22111858647393	0.133882218237709\\
-0.215481626596689	0.129046270350409\\
-0.209397155920499	0.124396961810108\\
-0.203120687175905	0.119931015658414\\
-0.196774587669435	0.115643918023924\\
-0.190418094726241	0.111530646688077\\
-0.184080113384747	0.107586016051665\\
-0.177774745200289	0.103804841570475\\
-0.171508743375609	0.100182018196737\\
-0.165285146809704	0.096712557294945\\
-0.159105078856512	0.0933916032151586\\
-0.152968652243146	0.0902144397919766\\
-0.146875429900428	0.0871764917867873\\
-0.140824663752175	0.0842733238077669\\
-0.134815418377563	0.0815006379584798\\
-0.128846636087705	0.0788542708912895\\
-0.122917170252833	0.0763301905934129\\
-0.117025801282864	0.0739244930903164\\
-0.111171243452657	0.071633399170337\\
-0.105352146147283	0.0694532511731241\\
-0.0995670913634088	0.0673805098824041\\
-0.0938145890972432	0.0654117515355414\\
-0.0880930709181944	0.0635436649673104\\
-0.0824008820243068	0.0617730488837662\\
-0.0767362717941635	0.0600968092806749\\
-0.0710973826801459	0.0585119570255933\\
-0.065482237543832	0.0570156055900256\\
-0.0598887251177323	0.0556049689514196\\
-0.0543145832167682	0.0542773596715627\\
-0.0487573793350743	0.053030187170176\\
-0.043214488401246	0.0518609561968781\\
-0.0376830670751605	0.0507672655227568\\
-0.0321600238379477	0.0497468068791855\\
-0.0266419836092366	0.0487973642019929\\
-0.0211252474479059	0.0479168131210054\\
-0.0156057448755987	0.0471031208058089\\
-0.0100789772528383	0.0463543462236896\\
-0.004539950889927	0.0456686408417572\\
0.00101690184390348	0.0450442498227637\\
0.00659781706756786	0.0444795138353717\\
0.012209813288239	0.0439728715992976\\
0.0178608278931075	0.0435228632484381\\
0.023559883272518	0.0431281347291942\\
0.0293172891800198	0.0427874434214794\\
0.035144891013964	0.0424996652538239\\
0.0410563763901512	0.0422638036539263\\
0.0470676559744742	0.042079000759369\\
0.0531973406368235	0.0419445514662601\\
0.0594673434088673	0.0418599210405629\\
0.0659036441259451	0.041824767211707\\
0.07253727076849	0.0418389680542166\\
0.0794055696511488	0.0419026573226811\\
0.0865538655527086	0.0420162695109361\\
0.0940376538970337	0.0421805977236221\\
0.10192552813931	0.0423968686263804\\
0.110303137590046	0.0426668404782511\\
0.119278601328735	0.0429929325824982\\
0.128990018475453	0.0433783982883262\\
0.139616031114376	0.043827559034754\\
0.151390900278496	0.0443461252937748\\
0.164626334161006	0.0449416428637595\\
0.17974354345239	0.0456241228082498\\
0.197320872142931	0.0464069437026867\\
0.21816504912116	0.0473081612583847\\
0.243417319507663	0.0483524279930271\\
0.274706939047703	0.0495738103480911\\
0.314353298535367	0.051019846964313\\
0.36555809114344	0.0527570197934404\\
0.432315954650602	0.0548767279803396\\
0.518208685530113	0.0574970509304184\\
0.622514874713007	0.0607465661971979\\
0.733918982267608	0.0647088438957841\\
0.830774430681044	0.0693378546617663\\
0.89655182716185	0.0744358122858695\\
0.931762995735611	0.0797510362590181\\
0.946520483036966	0.0850867011641114\\
0.950141049102703	0.0903276807506078\\
0.948262084638616	0.0954174878483349\\
0.943773059153761	0.100331920135516\\
0.938062947855719	0.105062657903726\\
0.931787123951286	0.109608841153894\\
0.925255330107407	0.113973037762681\\
0.918615376789305	0.118159353980847\\
0.911938557748561	0.122172548722075\\
0.905259460457811	0.126017614732563\\
0.898594735718286	0.129699578448261\\
0.891952076853367	0.133223403755879\\
0.885334599147027	0.136593945708464\\
0.878742999295875	0.139815928887006\\
0.872176648111291	0.142893937857418\\
0.86563414290703	0.145832413778482\\
0.859113588708557	0.148635654119652\\
0.852612741958731	0.151307813849544\\
0.84612907645255	0.153852907316402\\
0.839659813503297	0.15627481049849\\
0.833201918929375	0.158577263455146\\
0.826752092895885	0.160763871906894\\
0.820306749563223	0.162838109275271\\
0.813861985364371	0.164803318536059\\
0.807413533793308	0.166662713703215\\
0.800956710992192	0.168419381047747\\
0.794486367565084	0.170076278950759\\
0.787996818384492	0.171636238086059\\
0.781481759239097	0.173101961180235\\
0.77493415331325	0.174476021743742\\
0.768346127689687	0.175760862095517\\
0.761708825404634	0.176958790466652\\
0.755012227022313	0.178071977086031\\
0.748244945779416	0.179102449099979\\
0.741393955393342	0.180052083427987\\
0.734444270488862	0.180922598031222\\
0.727378549558714	0.181715540761763\\
0.720176589054253	0.182432275114306\\
0.712814687318088	0.183073962277883\\
0.705264837037191	0.183641538417475\\
0.69749367688545	0.18413568562672\\
0.689461139776368	0.184556795098278\\
0.681118677737236	0.184904919927018\\
0.67240689588121	0.185179713898928\\
0.663252383915715	0.185380351909036\\
0.653563404789244	0.185505425407963\\
0.643223935429481	0.185552802981743\\
0.632085341182987	0.185519443059863\\
0.619954538388087	0.185401138259217\\
0.606576900673398	0.185192161542523\\
0.591611167831349	0.184884768726726\\
0.574592055134544	0.184468487965069\\
0.554873716702832	0.183929087533234\\
0.531543533932375	0.18324705351493\\
0.50329104925734	0.182395319516973\\
0.468214439502287	0.181335870984495\\
0.423562409527671	0.18001476725171\\
0.365498657154905	0.178355372123623\\
0.289308776678331	0.176251235151427\\
0.191345488443846	0.173565985084911\\
0.0748454957376894	0.170160925234697\\
-0.0426952596680519	0.165975727428382\\
-0.135529295731275	0.161122804710552\\
-0.191576905935803	0.155863192891358\\
-0.217998796893055	0.150462459341778\\
-0.227173753691774	0.145097036288694\\
-0.227809667994353	0.139858138197789\\
-0.22450389845224	0.134786075122166\\
-0.219427549448144	0.129895963881195\\
-0.21356828236132	0.125191368021016\\
-0.207373090563317	0.120670713241601\\
-0.201045991916142	0.116330187382146\\
-0.1946813385362	0.112165042519252\\
-0.188323319749415	0.108170183456884\\
-0.181992779234999	0.104340436436334\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480196603927499	0.000920063601168481\\
0.094929091519487	0.00216129495679481\\
0.145262454248114	0.00372236632540857\\
0.205090501957379	0.00564030850876507\\
0.283437112829184	0.00800608271675186\\
0.393030787882273	0.010988768271998\\
0.544786014732363	0.0148477190989443\\
0.724009001967354	0.0198403229038596\\
0.876033654864161	0.0259473595416555\\
0.963700399951046	0.0327636441876857\\
1.00043645115682	0.039820735326442\\
1.01142003792325	0.0468322171150387\\
1.01165107295247	0.0536715209594483\\
1.00765929946634	0.0602920979380908\\
1.00199743525	0.0666801654779785\\
0.995636491484021	0.0728344281839151\\
0.98894913110217	0.0787582310488765\\
0.982083241846302	0.0844566079762237\\
0.975101367930545	0.0899351708625214\\
0.968033034452374	0.0951996866438306\\
0.960894684814132	0.100255914161133\\
0.953697430915871	0.105109540822289\\
0.946450121881933	0.109766158426456\\
0.93916058450779	0.114231254518308\\
0.931836115672652	0.118510210047438\\
0.924483669946073	0.122608299406011\\
0.917109908828095	0.126530691290317\\
0.909721188190108	0.130282449640121\\
0.90232351616294	0.133868534331069\\
0.894922496168539	0.137293801478894\\
0.887523263958044	0.140563003280684\\
0.880130423595221	0.143680787392778\\
0.872747985805303	0.146651695859944\\
0.865379310623033	0.149480163635251\\
0.858027055747922	0.15217051674052\\
0.850693130945973	0.154726970120157\\
0.843378659342514	0.1571536252474\\
0.836083943291459	0.159454467537024\\
0.828808434990478	0.161633363593668\\
0.821550709484694	0.163694058337996\\
0.814308437166831	0.165640172019701\\
0.807078354290843	0.167475197106194\\
0.799856227322808	0.169202495026604\\
0.792636808055294	0.170825292717556\\
0.785413775283361	0.172346678887612\\
0.778179658388148	0.173769599902598\\
0.770925737104451	0.175096855135919\\
0.76364191117725	0.17633109160915\\
0.756316532568321	0.177474797714648\\
0.748936187240095	0.178530295651371\\
0.741485418708907	0.179499732330495\\
0.73394637089354	0.180385068136468\\
0.726298335820316	0.181188063147493\\
0.718517168110365	0.181910259811906\\
0.710574538042748	0.182552961376538\\
0.702436958900657	0.183117204481143\\
0.694064534037167	0.183603724684868\\
0.685409280274462	0.184012911621919\\
0.676412941181019	0.18434475188421\\
0.667004045633312	0.184598754647014\\
0.657093915138094	0.184773853903881\\
0.646571189742477	0.184868278934696\\
0.635294221005166	0.18487938085772\\
0.62308032210946	0.184803396852734\\
0.609690375449015	0.184635125900849\\
0.594806432720655	0.184367475784543\\
0.577998688239999	0.183990821783814\\
0.558676031009269	0.183492082330199\\
0.536011607451613	0.182853371020984\\
0.508830893932923	0.182050006507006\\
0.475448081271361	0.181047569618558\\
0.433447556766321	0.17979762599192\\
0.379470944835019	0.178231900132997\\
0.309303688127613	0.176255843546981\\
0.219181896303736	0.173746709408498\\
0.110040173643575	0.170571201803586\\
-0.00578420016165273	0.166645670410563\\
-0.105447590205852	0.162025153505234\\
-0.172420041839432	0.156921078053845\\
-0.208038216705289	0.151594501154915\\
-0.222979905583476	0.146245844752239\\
-0.22675984294584	0.140991045287487\\
-0.225065832393405	0.135886565904334\\
-0.220796285287794	0.130956399810306\\
-0.215338083531191	0.126208647307861\\
-0.209342030723115	0.121643983100892\\
-0.203113533314177	0.117259693289905\\
-0.196797111419417	0.113051558271753\\
-0.190461888278432	0.109014729238638\\
-0.184141217226324	0.1051441386504\\
-0.177851220459823	0.101434693838705\\
-0.171599577822559	0.097881368562991\\
-0.165389756924874	0.0944792458984595\\
-0.159223080976695	0.0912235375717705\\
-0.153099756642566	0.0881095917663157\\
-0.147019391512187	0.0851328951996893\\
-0.140981259411377	0.0822890723688324\\
-0.134984436455021	0.0795738833757224\\
-0.129027872073117	0.0769832210889504\\
-0.123110425154477	0.074513108003446\\
-0.117230881355551	0.0721596930004738\\
-0.111387960589781	0.0699192481205164\\
-0.105580318591228	0.0677881653950363\\
-0.09980654456517	0.0657629537793831\\
-0.0940651566726503	0.0638402362006153\\
-0.0883545956776974	0.0620167467377633\\
-0.0826732170708887	0.0602893279306263\\
-0.0770192816990165	0.0586549282315595\\
-0.0713909447559852	0.0571105996191755\\
-0.0657862432376488	0.0556534953604913\\
-0.0602030815484298	0.0542808679410192\\
-0.0546392148888546	0.052990067169253\\
-0.0490922300650389	0.0517785384740966\\
-0.0435595234968322	0.0506438213983147\\
-0.0380382758160953	0.0495835483089422\\
-0.0325254223169592	0.0485954433519032\\
-0.0270176180104477	0.0476773217081652\\
-0.0215111978334225	0.0468270890921072\\
-0.0160021295858184	0.0460427416015192\\
-0.0104859580499477	0.0453223659743663\\
-0.00495773899639668	0.044664140283762\\
0.0005880386319428	0.0440663351198924\\
0.00615754595561272	0.0435273153778806\\
0.0117577264492306	0.0430455427701502\\
0.0173964304694842	0.0426195791449818\\
0.0230825789437624	0.0422480908251223\\
0.0288263627084879	0.0419298541508183\\
0.0346394870121195	0.0416637624942124\\
0.0405354733308413	0.0414488350807173\\
0.0465300341740718	0.0412842280347918\\
0.0526415425320417	0.0411692482178327\\
0.0588916239072588	0.0411033705700271\\
0.0653059080783994	0.0410862598590364\\
0.0719149935510039	0.0411177981171918\\
0.0787556953935158	0.041198119401026\\
0.0858726754830992	0.0413276541002452\\
0.0933205943081428	0.0415071858235518\\
0.101166983169205	0.04173792504191\\
0.109496125638371	0.0420216053698381\\
0.118414364602329	0.0423606106466693\\
0.128057460991849	0.0427581446924808\\
0.138600939227058	0.0432184608525735\\
0.150274847493736	0.043747176624407\\
0.16338512360504	0.0443517109788903\\
0.178344970189599	0.0450419014147369\\
0.195721490632526	0.0458308875684783\\
0.216305524322867	0.046736393888471\\
0.241215915236144	0.0477826109653414\\
0.272051105929894	0.0490029609923136\\
0.311091330446478	0.0504440969811407\\
0.361499837132485	0.0521713433566542\\
0.427271457814022	0.0542747961597664\\
0.512132039648405	0.0568717133239123\\
0.615815547189648	0.0600920064317146\\
0.727695558626746	0.0640250264303524\\
0.826254562956576	0.0686340112683766\\
0.894055628881741	0.0737270362008623\\
0.930745593843932	0.0790507056187734\\
0.946324367052245	0.0844029587718525\\
0.95034089706276	0.0896643742173671\\
0.948640195412697	0.0947760340961507\\
0.944228256787286	0.0997125661913234\\
0.938549877295557	0.104465129141944\\
0.93228564272592	0.109032641765064\\
0.925756482843703	0.113417584763231\\
0.919115173844584	0.117624036302696\\
0.912435232820077	0.121656753211265\\
0.905752255439461	0.125520737539842\\
0.899083356744416	0.129221029923487\\
0.892436447627721	0.132762610427805\\
0.885814747881035	0.136150350940622\\
0.879219006122949	0.139388992933537\\
0.872648620564271	0.142483137644641\\
0.86610220450857	0.145437242566238\\
0.85957787373165	0.148255621114678\\
0.85307339325471	0.150942443803778\\
0.84658624477767	0.153501740127417\\
0.840113657686593	0.155937400820057\\
0.833652606520517	0.158253180324476\\
0.827199801042752	0.160452698384843\\
0.82075166616485	0.162539442105281\\
0.814304310493686	0.164516767823357\\
0.80785348140747	0.1663879026163\\
0.801394510921043	0.168155945546202\\
0.794922267753239	0.169823867530187\\
0.788431087549087	0.171394511549285\\
0.78191469004991	0.172870592437241\\
0.775366066215381	0.17425469564797\\
0.768777375335611	0.1755492753105\\
0.762139797994491	0.176756651373614\\
0.755443358766334	0.17787900573866\\
0.748676722658043	0.178918377231126\\
0.741826924674632	0.179876654522484\\
0.734879052391758	0.18075556747371\\
0.727815851583691	0.181556676075278\\
0.720617223861963	0.182281356310636\\
0.71325959514031	0.182930782346002\\
0.705715113964511	0.183505903983643\\
0.697950611009556	0.184007417833034\\
0.689926257672605	0.184435730758762\\
0.681593804944394	0.184790913041982\\
0.672894236500362	0.185072637640187\\
0.663754626408729	0.185280101226976\\
0.654083864574307	0.185411920471976\\
0.64376674943157	0.185465993757024\\
0.632655737045244	0.185439315447049\\
0.620559212210739	0.185327722421541\\
0.607224554818389	0.185125543336498\\
0.592313287324324	0.184825105600463\\
0.575364041592844	0.184416031366454\\
0.55573655696709	0.183884214899389\\
0.532526248066966	0.183210314384851\\
0.504434188200821	0.18236750213619\\
0.469574668333851	0.181318097019626\\
0.425216947096456	0.180008618652615\\
0.367543679129973	0.178363031018634\\
0.291832374079126	0.176275532039452\\
0.194331889847554	0.173610022655125\\
0.0779926447441427	0.17022665135241\\
-0.0400132440999823	0.166061476097888\\
-0.133795178321502	0.161222460776169\\
-0.190723226797217	0.155969273797407\\
-0.217684746561007	0.150569500702316\\
-0.227125187061995	0.145202120842048\\
-0.227879034310745	0.139959974436824\\
-0.224623366251671	0.134884172899965\\
-0.219567718683638	0.129990187716867\\
-0.213716613862982	0.125281732525791\\
-0.207524225239505	0.120757294897728\\
-0.201197619033482	0.116413087131906\\
-0.194832452529504	0.11224436988924\\
-0.188473481358695	0.108246049780613\\
-0.182141798727426	0.104412951951751\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480185707090221	0.000920062685696374\\
0.0948145120748705	0.0021610593585479\\
0.144118091168503	0.00371850525989669\\
0.199928634780224	0.00561593884119155\\
0.267634030612244	0.00791024239483773\\
0.355071807024458	0.0107050370403718\\
0.472172692410477	0.0141680560540739\\
0.623118302185944	0.0185234093627375\\
0.784740103490457	0.0239324790182748\\
0.907437767502652	0.0302603805755954\\
0.971026914916398	0.0370850314436755\\
0.994643762964602	0.0440138054991598\\
0.999621431001622	0.0508331163240158\\
0.997122582887183	0.0574554032999218\\
0.991766612348092	0.0638509953649228\\
0.985334953729016	0.0700131307950993\\
0.978507547371367	0.0759436831198653\\
0.971546659233667	0.0816477015350094\\
0.964554983973277	0.0871313402047652\\
0.957573108055689	0.0924010647825824\\
0.950616890551979	0.0974633442926019\\
0.943692110038354	0.102324530764354\\
0.936800325023815	0.106990813193462\\
0.929941286961059	0.111468201348804\\
0.923113942899116	0.115762522012677\\
0.916316871192164	0.119879420258046\\
0.909548466582939	0.123824362884696\\
0.902807020641128	0.127602642681754\\
0.896090753878848	0.131219382946771\\
0.889397824457232	0.13467954201823\\
0.882726324746012	0.137987917687446\\
0.87607427098828	0.14114915142596\\
0.869439587884919	0.144167732392378\\
0.862820089574936	0.147048001193274\\
0.856213456641894	0.149794153377038\\
0.849617210045947	0.152410242642021\\
0.843028681141856	0.154900183742271\\
0.836444977914494	0.157267755077259\\
0.829862946855026	0.159516600930768\\
0.823279129802381	0.161650233347427\\
0.816689715069948	0.163672033616601\\
0.810090481530518	0.165585253319598\\
0.803476734391962	0.167393014906946\\
0.796843230909114	0.169098311749044\\
0.790184093362958	0.170704007581768\\
0.783492706885158	0.172212835281784\\
0.776761597856069	0.173627394841112\\
0.769982288407137	0.174950150421973\\
0.763145121507307	0.176183426340159\\
0.756239046407299	0.177329401672783\\
0.74925135811231	0.178390103349937\\
0.742167372688818	0.179367397214255\\
0.734970026529118	0.180262976772872\\
0.727639368695006	0.18107834881752\\
0.720151923128451	0.181814815380992\\
0.712479868619795	0.182473450736484\\
0.704589992260375	0.183055072468501\\
0.696442301347452	0.183560203928231\\
0.68798822348442	0.183989026584153\\
0.679168200060174	0.184341318231342\\
0.669908436384371	0.184616372148929\\
0.660116466648079	0.184812890510142\\
0.649675016652393	0.18492884234725\\
0.638433362792939	0.184961271400809\\
0.626194994909457	0.184906033046891\\
0.612699691659115	0.184757428242991\\
0.597597078791315	0.18450768688875\\
0.580406876288391	0.184146224232657\\
0.560458423659608	0.183658554913579\\
0.536797688109135	0.183024679117036\\
0.508044866862561	0.18221665723846\\
0.472183375581988	0.181194958697631\\
0.426280613857634	0.179903087283442\\
0.366252250079177	0.178260319313841\\
0.287188516198647	0.176154449990991\\
0.185764288691779	0.173443564915304\\
0.0667967682773001	0.169990322553718\\
-0.0501557119525297	0.165750691678473\\
-0.139971693484645	0.160859834257006\\
-0.193280010197078	0.155586096596034\\
-0.218292048909916	0.150186947574106\\
-0.226940250506483	0.144829818261553\\
-0.227419271481331	0.139601261622224\\
-0.224079262438696	0.134539849834908\\
-0.219002498807836	0.129660173761481\\
-0.213149602710876	0.124965674331463\\
-0.206960650358982	0.120454768991489\\
-0.200638495305668	0.116123662751271\\
-0.194277686340633	0.111967626591201\\
-0.187922778793237	0.107981581262464\\
-0.181594894169438	0.10416036605095\\
-0.175303974559709	0.100498863233969\\
-0.169054526305829	0.096992055522695\\
-0.162848356983805	0.0936350518912124\\
-0.156685903436718	0.0904230982931668\\
-0.150566885391965	0.0873515810311692\\
-0.144490633746383	0.0844160265594649\\
-0.138456255804543	0.0816120995232542\\
-0.132462720307231	0.0789355999777331\\
-0.12650890026758	0.0763824602296626\\
-0.120593593530666	0.0739487415440707\\
-0.11471553197994	0.0716306308486589\\
-0.108873384014065	0.06942443748951\\
-0.103065752710411	0.0673265900847501\\
-0.0972911716888338	0.0653336334925401\\
-0.0915480990703142	0.0634422259114102\\
-0.0858349098879342	0.0616491361091755\\
-0.0801498870144163	0.059951240795051\\
-0.0744912104873635	0.0583455221537731\\
-0.0688569453438722	0.0568290655278747\\
-0.0632450276614588	0.0553990572672438\\
-0.0576532484482829	0.0540527827519914\\
-0.0520792350414191	0.0527876246066411\\
-0.0465204298008847	0.0516010611081473\\
-0.0409740655110017	0.050490664807948\\
-0.0354371367779917	0.0494541013943978\\
-0.0299063662250271	0.0484891288512043\\
-0.0243781660189608	0.0475935968526879\\
-0.0188485923881766	0.0467654465029286\\
-0.0133132916496876	0.0460027104716986\\
-0.0077674365070936	0.0453035135565747\\
-0.00220565097951855	0.044666073717953\\
0.00337807949277009	0.0440887037017595\\
0.00899051624369225	0.0435698133635167\\
0.0146392969206446	0.0431079127715579\\
0.0203330929976069	0.0427016162949965\\
0.0260818014578128	0.0423496478527202\\
0.0318967797361202	0.0420508475790609\\
0.037791135513388	0.0418041802272365\\
0.0437800863098222	0.0416087457095852\\
0.0498814095064967	0.041463792317032\\
0.0561160093857093	0.0413687332971508\\
0.0625086365159699	0.0413231676517692\\
0.069088809789705	0.041326906375573\\
0.0758920082069946	0.0413800056907889\\
0.0829612262890277	0.0414828093958345\\
0.0903490249136547	0.0416360032039349\\
0.0981202657265531	0.0418406850391455\\
0.106355802209779	0.0420984568647879\\
0.115157520669883	0.0424115457738035\\
0.124655322246772	0.0427829655769524\\
0.135016928457225	0.0432167350685792\\
0.146461858618759	0.0437181768707801\\
0.159281650160775	0.0442943323930819\\
0.173869548835778	0.0449545468371123\\
0.19076467703517	0.0457113065027874\\
0.210718341675368	0.0465814545009635\\
0.234793610911406	0.047587976600249\\
0.264511928173082	0.0487626370691599\\
0.302054608619525	0.0501498261506046\\
0.35048402099	0.0518119082970463\\
0.413780395887508	0.0538355895614234\\
0.495995727000631	0.0563357670439774\\
0.597969982232528	0.0594451078782959\\
0.710881661716966	0.0632669445051712\\
0.813766907972532	0.0677884897628506\\
0.886940374604938	0.0728344380728882\\
0.927640364362465	0.0781479649980275\\
0.94545994915621	0.0835132191681971\\
0.950555455166593	0.0887990848567141\\
0.949339780461371	0.0939399750400024\\
0.945138838063305	0.0989073076630269\\
0.939549698627451	0.103690807180131\\
0.93332107948155	0.108288775092358\\
0.926803845540348	0.11270343602157\\
0.920163939074998	0.116938770229494\\
0.913480724043552	0.120999506021732\\
0.906792428745589	0.124890647468399\\
0.900117373279707	0.128617250626746\\
0.893464030610366	0.132184316744184\\
0.886835889599556	0.135596741189767\\
0.880233832312224	0.13885928964642\\
0.873657327395325	0.141976587570061\\
0.867105029370487	0.144953116352139\\
0.860575081816346	0.147793212850455\\
0.854065271989901	0.15050107050817\\
0.847573102075667	0.153080741226805\\
0.841095822315991	0.155536137637084\\
0.834630429716324	0.15787103559315\\
0.828173658687704	0.160089075787959\\
0.821721961644639	0.16219376584503\\
0.815271478231741	0.164188482228983\\
0.808817991127466	0.166076471794393\\
0.802356872602187	0.167860853082642\\
0.795883037213343	0.169544616228059\\
0.789390873062424	0.171130623220593\\
0.782874160271037	0.172621607754615\\
0.776325959704202	0.1740201740749\\
0.769738511599114	0.17532879509925\\
0.763103090794563	0.176549809655195\\
0.756409832226511	0.177685418720374\\
0.749647530604438	0.178737680514722\\
0.742803374356634	0.179708503577811\\
0.73586263355533	0.180599638290792\\
0.728808272192798	0.181412666034371\\
0.721620454669622	0.182148985322837\\
0.714275925561568	0.18280979433002\\
0.706747222601875	0.183396068762911\\
0.699001655766033	0.183908533570111\\
0.690999991654382	0.184347627074451\\
0.682694727270727	0.184713455020853\\
0.674027790797789	0.18500573100343\\
0.664927464665239	0.185223699049482\\
0.655304202780994	0.185366031971453\\
0.645044852872432	0.185430695911314\\
0.634004591924605	0.185414768504241\\
0.621995468265663	0.185314190862462\\
0.608769867845148	0.185123424577882\\
0.593996258391818	0.184834969848992\\
0.577223051819311	0.184438677736027\\
0.557823945223028	0.183920751496926\\
0.534914455950369	0.18326227380379\\
0.507224583487882	0.182437008525858\\
0.472909236184776	0.181408104474879\\
0.429290047026546	0.180123232969617\\
0.37259981066466	0.178507872252042\\
0.29810262165412	0.176457888187741\\
0.201800049860969	0.173837979709499\\
0.0859317823618644	0.170505603664665\\
-0.0331798254994066	0.166387863011143\\
-0.129344724522483	0.161581249252039\\
-0.188531630889707	0.15634152376682\\
-0.21688858493335	0.150941221912185\\
-0.227015958208101	0.145565853327635\\
-0.22807394898365	0.14031246720169\\
-0.22494674800997	0.135224250019141\\
-0.219943703917724	0.130317587721221\\
-0.21411298388937	0.125596577950802\\
-0.207927270019383	0.12105986443806\\
-0.201601453613318	0.116703719469968\\
-0.195234529121458	0.112523423092573\\
-0.188872694933312	0.108513884075265\\
-0.182537677872643	0.104669922410614\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480185706511212	0.000920062685669712\\
0.0948142073660062	0.00216105896903109\\
0.144104385706198	0.0037184745530423\\
0.199783303953236	0.00561546550801992\\
0.266838697967647	0.00790683575868665\\
0.352086091058572	0.0106891421751591\\
0.463684460070316	0.0141127070572772\\
0.605361239836889	0.0183738313157252\\
0.760627088150326	0.023627009920908\\
0.887766928864066	0.029795948706294\\
0.960297298664357	0.036522569647532\\
0.989957509196011	0.043413463485078\\
0.997789464526074	0.0502279551238603\\
0.996462455172344	0.0568596157218421\\
0.991551595843913	0.0632698789838907\\
0.985269726857996	0.0694482819272594\\
0.978474824169945	0.0753952257716011\\
0.971501567271371	0.0811151971511015\\
0.964482493603505	0.0866141581114624\\
0.95747080820987	0.0918985351827172\\
0.950487893098123	0.0969748226090993\\
0.943542054569287	0.101849425057434\\
0.936636071897478	0.106528595805408\\
0.929770323508568	0.111018413540946\\
0.922944092478204	0.115324775369821\\
0.916156136527605	0.119453396456715\\
0.909404931524203	0.123409812556695\\
0.902688779216704	0.127199383700403\\
0.896005852900089	0.130827298293318\\
0.88935421382761	0.134298577317416\\
0.882731813881072	0.137618078472753\\
0.876136491290409	0.140790500184407\\
0.869565960703537	0.143820385440693\\
0.863017801665563	0.146712125435737\\
0.856489442717689	0.149469963004047\\
0.849978144543159	0.152097995831126\\
0.843480978091724	0.154600179426589\\
0.836994800318226	0.156980329841934\\
0.830516225943842	0.159242126107991\\
0.824041594124491	0.161389112376729\\
0.8175669298979	0.163424699735632\\
0.811087898932059	0.165352167654586\\
0.804599754390364	0.167174665030815\\
0.798097274415842	0.168895210777284\\
0.791574687947801	0.17051669388211\\
0.785025586766491	0.172041872878007\\
0.778442820154207	0.173473374604078\\
0.771818368480281	0.174813692154227\\
0.765143191036522	0.176065181879174\\
0.758407039536176	0.177230059176599\\
0.751598232168678	0.178310392951834\\
0.744703372921169	0.179308098305168\\
0.737707006497157	0.180224927217263\\
0.730591183191747	0.181062456532732\\
0.723334914849762	0.181822072804095\\
0.715913479094241	0.18250495291246\\
0.708297535994051	0.18311203966933\\
0.700451963672535	0.18364401016979\\
0.692334357074404	0.184101235707864\\
0.683893033260315	0.184483729945384\\
0.675064355158045	0.184791081365712\\
0.665769103832145	0.185022364636811\\
0.655907493053501	0.185176023138293\\
0.645352200016865	0.185249711005522\\
0.633938486174575	0.185240078298471\\
0.621449943820616	0.185142474163353\\
0.607597602890457	0.184950530865567\\
0.591988674710958	0.18465556925766\\
0.574079098734924	0.184245735757952\\
0.55310029844744	0.183704724832947\\
0.527945260804097	0.18300985773974\\
0.496992544389598	0.182129159930736\\
0.457846240584915	0.18101692057502\\
0.407007427269893	0.179607165875659\\
0.339686423695058	0.17780516356927\\
0.250638186687527	0.175480680149526\\
0.138296649457712	0.172478058999009\\
0.0136167902365123	0.168675244873407\\
-0.0970561550216209	0.164096605164563\\
-0.171585473540888	0.158962124673159\\
-0.210188883893655	0.153567979491633\\
-0.225623740811666	0.148142324445111\\
-0.22910998426348	0.142812776248912\\
-0.227032942568433	0.137638477977701\\
-0.222469467678117	0.132643093392804\\
-0.216814386025902	0.12783385128532\\
-0.210690425076093	0.123210697984114\\
-0.20437684908496	0.118770422683232\\
-0.198000433039536	0.114508485932745\\
-0.191619514546537	0.110419832391174\\
-0.185261206436607	0.106499255616274\\
-0.178938100434389	0.102741563322505\\
-0.172655895651072	0.0991416524117954\\
-0.166416946637102	0.0956945424818165\\
-0.16022194673392	0.0923953899290899\\
-0.154070739513911	0.0892394928065316\\
-0.147962718753336	0.0862222912697848\\
-0.14189702635856	0.083339365871128\\
-0.135872652868778	0.0805864348588197\\
-0.129888487594901	0.0779593510153243\\
-0.123943342692522	0.0754540983220264\\
-0.118035964213393	0.0730667886048421\\
-0.112165035559407	0.0707936582225765\\
-0.106329176197339	0.068631064849381\\
-0.100526937933617	0.0665754843704988\\
-0.0947567992141414	0.0646235079097921\\
-0.0890171578529872	0.0627718389854823\\
-0.0833063222903919	0.061017290808868\\
-0.0776225012895108	0.0593567837446675\\
-0.0719637921929323	0.0577873429187888\\
-0.0663281674456117	0.0563060959922232\\
-0.0607134590430348	0.0549102711066407\\
-0.0551173405825157	0.0535971950191057\\
-0.0495373067172726	0.0523642914278226\\
-0.0439706494474607	0.0512090795083156\\
-0.0384144305670498	0.050129172685379\\
-0.0328654491214347	0.0491222776945201\\
-0.0273202043927869	0.0481861938740152\\
-0.0217748521676034	0.0473188127919237\\
-0.0162251528751577	0.0465181182584955\\
-0.0106664104215178	0.0457821867511692\\
-0.00509340015556271	0.0451091882966502\\
0.000499717328639579	0.044497387920201\\
0.00611949985708589	0.0439451477704038\\
0.0117733476973542	0.0434509299929064\\
0.0174696542420915	0.0430133005496155\\
0.0232179892266045	0.0426309341506794\\
0.0290293231014552	0.0423026205424424\\
0.0349163035391683	0.0420272724564369\\
0.0408935982162784	0.0418039355981202\\
0.0469783233714568	0.0416318011898943\\
0.0531905832404362	0.041510221711934\\
0.0595541536831244	0.0414387306555132\\
0.0660973573942089	0.0414170674438487\\
0.0728541938159681	0.0414452089886984\\
0.0798658119699592	0.0415234098801606\\
0.0871824498912538	0.0416522539187254\\
0.0948660170293919	0.0418327207219714\\
0.102993575282639	0.0420662726438907\\
0.111662086439494	0.0423549692591958\\
0.120994978372382	0.0427016199431113\\
0.13115135416393	0.0431099896932511\\
0.142339103453174	0.0435850805500662\\
0.154833852166245	0.0441335218437052\\
0.169006775601937	0.0447641197130164\\
0.185365996339087	0.0454886429760584\\
0.204618874213415	0.0463229640270411\\
0.227766072409713	0.047288736844534\\
0.25624178725702	0.0484158832031408\\
0.292112118364268	0.049746255120346\\
0.338312277364812	0.0513388350314211\\
0.398767595536021	0.0532762842565\\
0.477811921925607	0.0556701726453243\\
0.577426438744983	0.0586548582115139\\
0.690926326121996	0.062347840002572\\
0.798459495432634	0.0667641016479177\\
0.878011993631607	0.0717509469170613\\
0.923688314921413	0.0770503655221456\\
0.944325407008379	0.0824305027137641\\
0.950772018633439	0.0877456778855502\\
0.950156596806183	0.0929218691682436\\
0.946213008435626	0.0979264534522304\\
0.940730984758487	0.102747371304176\\
0.934544261103007	0.10738216729293\\
0.928040500826682	0.111832756702217\\
0.921401599554124	0.116103003566543\\
0.914713913007732	0.120197603494064\\
0.908018780456001	0.12412156415038\\
0.901335930940517	0.1278799609151\\
0.894674488345317	0.131477821023083\\
0.888038250494426	0.134920068437414\\
0.881428251532748	0.13821149821969\\
0.874844039869749	0.141356765156499\\
0.868284316536541	0.144360379551832\\
0.861747256433384	0.147226706601841\\
0.855230671903634	0.149959967454061\\
0.848732088292295	0.1525642410717\\
0.84224877944659	0.155043466518009\\
0.835777767852113	0.157401445482422\\
0.829315815905202	0.159641843922525\\
0.8228594072392	0.161768194195031\\
0.81640471672194	0.163783897009773\\
0.809947567095226	0.165692223028226\\
0.803483376322312	0.167496314220437\\
0.797007110988676	0.169199183812719\\
0.790513218725472	0.17080371661259\\
0.783995548164999	0.172312668926817\\
0.777447239482988	0.173728667497668\\
0.770860624743022	0.175054207703109\\
0.764227085691533	0.1762916508989\\
0.757536882422791	0.177443220781947\\
0.750778956715813	0.17851099862005\\
0.743940670936691	0.179496916506386\\
0.737007502018144	0.180402749084416\\
0.729962661257696	0.181230102953547\\
0.722786610812317	0.181980403110275\\
0.715456456242295	0.182654875855433\\
0.707945176053653	0.18325452714421\\
0.700220622915165	0.183780114903075\\
0.692244237179576	0.184232113937443\\
0.683969360073832	0.184610670982328\\
0.675338988306456	0.184915546449278\\
0.666282770927677	0.185146038755724\\
0.656712930096674	0.18530088501779\\
0.646518629735223	0.185378128788572\\
0.635558121142376	0.185374942616786\\
0.623647590818882	0.185287386184727\\
0.610545078048546	0.185110072047006\\
0.595926892888797	0.18483569634329\\
0.579352491502277	0.184454369417565\\
0.56021134026676	0.183952644246234\\
0.537641694907375	0.183312083761128\\
0.5104063571775	0.182507121305113\\
0.476706550903346	0.181501846284517\\
0.433924425427632	0.180245240007819\\
0.378353355090269	0.178664518061102\\
0.305252470444648	0.176657505937859\\
0.210363397852182	0.174089987703759\\
0.0951317722912176	0.170816689684609\\
-0.0251456126389367	0.166754726645792\\
-0.124040900329761	0.161987036495485\\
-0.185894550964129	0.156764128776624\\
-0.215918198780535	0.151363995214235\\
-0.226866931058849	0.145979851353607\\
-0.228287205330602	0.140713785705849\\
-0.225312236227583	0.135611471300196\\
-0.220371237663956	0.130690385304324\\
-0.214564503291935	0.12595508110682\\
-0.208386676807484	0.121404386867648\\
-0.202061875073394	0.117034645519544\\
-0.195693003796072	0.112841160006153\\
-0.189327943384188	0.108818841844807\\
-0.182989155886993	0.10496250526263\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480185706511211	0.000920062685669713\\
0.0948142072078771	0.00216105896889751\\
0.144104330376543	0.00371847446685996\\
0.199781530471038	0.00561546134570788\\
0.266818840899677	0.00790677288272273\\
0.351961124826857	0.0106886415736306\\
0.463150461242426	0.0141100719501522\\
0.603759718959713	0.018363838250842\\
0.7575191019196	0.0235997723884673\\
0.884194813507607	0.0297437304592373\\
0.957723798049871	0.0364486434337101\\
0.988594336577902	0.0433273821420713\\
0.997198634232427	0.0501374974196681\\
0.996261759593619	0.0567690926681104\\
0.991529599292627	0.0631813021414261\\
0.985325495828557	0.0693624923612416\\
0.978562692590743	0.0753125240096682\\
0.971601240224979	0.0810356437472779\\
0.964585007973849	0.0865377094366563\\
0.957572256668081	0.0918251038671157\\
0.950586659258331	0.0969043045715047\\
0.943637594884353	0.101781711807152\\
0.936728374431562	0.10646358023339\\
0.929859666086659	0.11095599279017\\
0.923030933007426	0.115264852394772\\
0.916241063727807	0.119395880975426\\
0.909488642695792	0.123354621724156\\
0.902772070539017	0.127146442651051\\
0.896089615505514	0.130776540619193\\
0.889439432368499	0.134249945513759\\
0.882819566249784	0.137571524365098\\
0.876227949000887	0.140745985342949\\
0.869662389251308	0.143777881586005\\
0.863120561353652	0.146671614836259\\
0.856599989638126	0.149431438868523\\
0.850098032610321	0.152061462700453\\
0.843611861505306	0.15456565357092\\
0.837138437193462	0.156947839667916\\
0.830674483527021	0.15921171258652\\
0.824216455757064	0.161360829503191\\
0.817760504276376	0.163398615035986\\
0.811302432176135	0.16532836275517\\
0.804837645455734	0.167153236312656\\
0.798361094573161	0.168876270139478\\
0.791867205174633	0.170500369644643\\
0.785349796047294	0.172028310859276\\
0.778801980984754	0.173462739416834\\
0.772216051160458	0.174806168772198\\
0.765583333733919	0.176060977537076\\
0.758894018840045	0.177229405686483\\
0.752136950349056	0.178313549530156\\
0.745299366489021	0.179315355040388\\
0.738366581659862	0.180236609329924\\
0.731321586264078	0.181078929639981\\
0.724144547728316	0.181843749444534\\
0.716812174335949	0.182532300687563\\
0.709296910105606	0.183145591440815\\
0.701565877491956	0.183684376971253\\
0.693579519299715	0.184149123172018\\
0.685289801581745	0.184539959398835\\
0.676637813213063	0.184856617197459\\
0.667550527475404	0.185098350186784\\
0.657936374093877	0.185263828303525\\
0.647679082756868	0.185350996242735\\
0.636629006034078	0.185356881881573\\
0.62459067527397	0.18527733300666\\
0.611304670997313	0.185106650521024\\
0.596420664629622	0.184837067416113\\
0.579456711628384	0.184457997158652\\
0.559736659290191	0.183954927688883\\
0.536292799870579	0.183307766005573\\
0.507714207017345	0.182488324314565\\
0.471915962325419	0.181456479834819\\
0.425818877067856	0.180154400248735\\
0.365037369805193	0.178498465469765\\
0.28411552159691	0.176370558447091\\
0.179079225736851	0.173618325888108\\
0.0551039440417158	0.170092117182165\\
-0.0652527659881993	0.165748048205616\\
-0.153831833859041	0.160747297705516\\
-0.202832747188045	0.155389639917166\\
-0.223694980425587	0.149941799069461\\
-0.229580552774227	0.144563101521513\\
-0.228493911459586	0.139329317171147\\
-0.224327273463603	0.134271407749861\\
-0.218826024198507	0.129399591005149\\
-0.212756342699856	0.124715000206538\\
-0.20645578550977	0.120214878768266\\
-0.200075057418878	0.115894843553775\\
-0.19368248779143	0.111749873314486\\
-0.187309443265881	0.107774745183284\\
-0.180970363175146	0.103964229674683\\
-0.174671765579345	0.100313178275786\\
-0.168416375612474	0.0968165623458241\\
-0.162205058414128	0.0934694895660183\\
-0.156037739661669	0.0902672098204201\\
-0.149913854420711	0.0872051160853826\\
-0.143832567090533	0.0842787429025526\\
-0.137792882228946	0.0814837637401989\\
-0.131793699517522	0.0788159878375815\\
-0.125833840139829	0.0762713568501098\\
-0.119912059036706	0.073845941464171\\
-0.114027048993743	0.0715359380489195\\
-0.108177439711786	0.0693376653994532\\
-0.102361794346245	0.0672475615924216\\
-0.0965786040260959	0.0652621809728606\\
-0.0908262807865135	0.063378191268835\\
-0.0851031490386084	0.0615923708487423\\
-0.0794074355042884	0.0599016061398172\\
-0.0737372577431594	0.0583028891934488\\
-0.0680906109841874	0.0567933154157187\\
-0.0624653529312825	0.0553700814684631\\
-0.0568591862329661	0.0540304833578912\\
-0.0512696384232958	0.0527719147123055\\
-0.045694038782771	0.0515918652678117\\
-0.0401294914573637	0.0504879195867092\\
-0.0345728437248207	0.0494577560610555\\
-0.0290206499142729	0.0484991461427759\\
-0.0234691287947052	0.047609953902873\\
-0.0179141130660139	0.0467881359686017\\
-0.0123509898176055	0.0460317418644207\\
-0.00677463044001167	0.0453389147997827\\
-0.00117930679580049	0.0447078930108986\\
0.00444140954331041	0.0441370117612822\\
0.0100947677826524	0.0436247060718543\\
0.015788984211931	0.0431695143712045\\
0.0215334199986157	0.042770083227639\\
0.0273387987873781	0.0424251733982049\\
0.0332174746916585	0.0421336674894899\\
0.0391837643021484	0.0418945795958824\\
0.0452543614895361	0.0417070674119524\\
0.0514488591473234	0.0415704474395094\\
0.0577904099007705	0.0414842140743773\\
0.0643065713035561	0.0414480636853208\\
0.0710303960917169	0.0414619250976858\\
0.0780018520761742	0.0415259984019802\\
0.0852696901535704	0.0416408046893762\\
0.0928939292282013	0.0418072502957437\\
0.100949202517208	0.0420267105758825\\
0.109529316605103	0.0423011401538247\\
0.118753550592835	0.0426332197261289\\
0.128775481774814	0.0430265538993728\\
0.139795539225283	0.0434859414212184\\
0.152079133099971	0.0440177495361225\\
0.165983250477453	0.0446304406394572\\
0.181996043957845	0.0453353248973646\\
0.200796464175559	0.0461476525141709\\
0.223344587629368	0.0470882209677035\\
0.251017225182504	0.0481857611732987\\
0.285802916372418	0.0494804707577063\\
0.330545938993845	0.0510290922273793\\
0.389113466740726	0.0529115108393599\\
0.465972317852962	0.0552367293571832\\
0.563778243160795	0.058139347563391\\
0.677280799813068	0.0617450320411034\\
0.787655878080268	0.0660871297750693\\
0.871554112687037	0.0710301317069145\\
0.920779086782788	0.0763172253307917\\
0.943454654604344	0.0817059534181676\\
0.950876469956507	0.0870402200963284\\
0.950690236079081	0.0922398698368564\\
0.946928624576115	0.097269349731188\\
0.941521573219664	0.102115319747637\\
0.935363947297346	0.106774787137609\\
0.928869525490432	0.111249449766265\\
0.922231384662513	0.115543090520213\\
0.915540725133776	0.119660382110917\\
0.908841019676325	0.12360633435012\\
0.902152954678653	0.127386035513706\\
0.895486092624525	0.131004530250277\\
0.888844437964952	0.13446676168809\\
0.882229125874745	0.137777544574221\\
0.875639757451573	0.140941553342342\\
0.869075064358042	0.1439633176588\\
0.862533242097393	0.146847221694355\\
0.856012119544938	0.149597505144307\\
0.849509237343149	0.152218265087646\\
0.843021884949868	0.154713458280786\\
0.836547101737808	0.15708690370524\\
0.830081668671939	0.159342284227461\\
0.823622090096528	0.161483148756098\\
0.817164564243486	0.163512914224954\\
0.810704940431725	0.165434867224567\\
0.804238666940062	0.167252165399145\\
0.797760744871417	0.168967837421898\\
0.791265661344815	0.170584783361411\\
0.784747310429757	0.172105774645685\\
0.778198884895095	0.173533453058321\\
0.771612777687594	0.174870328990198\\
0.764980441423721	0.176118778851488\\
0.758292219150997	0.177281041516532\\
0.751537150105474	0.178359213644768\\
0.744702711891311	0.179355243052543\\
0.737774518461489	0.180270920572422\\
0.730735944888077	0.181107869622786\\
0.723567650466685	0.181867532852186\\
0.716246979699357	0.182551155298777\\
0.708747202771581	0.183159763055337\\
0.701036531380431	0.183694135988346\\
0.693076851490399	0.184154773157791\\
0.68482206252198	0.184541848530202\\
0.676215867466832	0.184855153597046\\
0.66718881842411	0.185094022856261\\
0.657654305606573	0.185257236049781\\
0.647503022465735	0.18534288800885\\
0.636595249816861	0.185348214111401\\
0.624749905192493	0.185269352478051\\
0.611728757946275	0.185101015470889\\
0.597213291718348	0.184836028704899\\
0.580770248766795	0.184464673779997\\
0.561799502358127	0.183973734593609\\
0.539454328564696	0.183345091185883\\
0.512519243442212	0.1825536191353\\
0.479226272926098	0.181564030002861\\
0.43699825800409	0.180326174321619\\
0.382170784906322	0.178768428962686\\
0.310005595265296	0.176789955294267\\
0.216084395101443	0.174257359835616\\
0.101335536029151	0.171023753565475\\
-0.0196580119219697	0.166999753528098\\
-0.120374903457609	0.162259013612137\\
-0.184057736227567	0.157048056580315\\
-0.215236853523581	0.151648374163516\\
-0.226755509663397	0.146258465305329\\
-0.228426246633748	0.140983919966236\\
-0.225555988710927	0.135872139943593\\
-0.220657453871293	0.130941358052646\\
-0.214867064837943	0.126196441623149\\
-0.208694596593415	0.121636345219081\\
-0.202370485599352	0.117257459989424\\
-0.196000302659363	0.113055104464162\\
-0.189633068885682	0.109024192045381\\
-0.18329174285296	0.105159533081403\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0490625162346425	0.000921842175795699\\
0.104734414832084	0.0021958044787934\\
0.17910047408707	0.00390599559955236\\
0.2832532599973	0.00621889294151314\\
0.428565190032928	0.00937894909789765\\
0.622510295028084	0.013699727412369\\
0.847225908180043	0.0194663185617731\\
1.04158635691584	0.0266563731273186\\
1.15977891498712	0.0347969343367912\\
1.21684892727136	0.043322951674696\\
1.24214542489445	0.0518842757885161\\
1.25218873268838	0.0603156977580287\\
1.2539545503793	0.0685389865779944\\
1.2503259207587	0.0765114657783196\\
1.24267193578598	0.0842061929073666\\
1.23181798455626	0.0916047478957683\\
1.21838051372917	0.0986944892516973\\
1.20287750857078	0.105467331901531\\
1.18576381657843	0.111919035460134\\
1.16744229798688	0.118048666889723\\
1.14826780995844	0.123858130675802\\
1.12854953707713	0.129351735919862\\
1.10855331891064	0.134535793989502\\
1.08850434795824	0.139418247329062\\
1.06859021762384	0.144008330973126\\
1.04896419981416	0.148316267573376\\
1.0297486219979	0.152352996695238\\
1.01103823979998	0.156129936984797\\
0.992903524571274	0.159658779725421\\
0.975393799788281	0.162951312914682\\
0.958540200408709	0.166019273025232\\
0.942358404468872	0.168874221931644\\
0.926851151009332	0.171527446912498\\
0.912010495948882	0.173989881626703\\
0.897819845821416	0.176272045130342\\
0.88425574956487	0.178383996784694\\
0.871289459553783	0.180335304800179\\
0.85888827220525	0.182135026702153\\
0.847016668776751	0.183791699580547\\
0.835637262105241	0.185313338100982\\
0.824711564713481	0.186707439049044\\
0.81420060035932	0.187980990761811\\
0.804065364001693	0.189140486418166\\
0.794267155644294	0.190191939662046\\
0.784767786728003	0.191140901903727\\
0.775529685716248	0.191992480163911\\
0.766515897044322	0.192751354843052\\
0.757689987330576	0.193421796588775\\
0.749015864472615	0.194007681683214\\
0.740457499737463	0.19451250522526\\
0.731978556326531	0.194939391579255\\
0.723541911338782	0.195291101446594\\
0.715109049418657	0.195570034597878\\
0.706639306892777	0.195778227632669\\
0.69808892877514	0.19591734572631\\
0.689409864736243	0.195988666216371\\
0.68054824778576	0.195993053144015\\
0.671442435301902	0.195930919835186\\
0.662020449118979	0.195802175951152\\
0.652196543814084	0.195606153660977\\
0.641866653665304	0.195341507657396\\
0.630902124965067	0.195006078169146\\
0.619140999351745	0.194596702967349\\
0.606375807394739	0.194108959378477\\
0.592336003648309	0.193536804650325\\
0.576662451045542	0.192872070106352\\
0.558869838087533	0.192103740844211\\
0.538290636744387	0.19121691491696\\
0.513991245779424	0.190191283270812\\
0.484648122881177	0.188998894465162\\
0.448373134434349	0.187600883669941\\
0.402501229557302	0.185942837666348\\
0.343456316812024	0.183948869042738\\
0.26714058395481	0.181516333515214\\
0.171023373748605	0.178518819602156\\
0.0594086696318113	0.174835749285516\\
-0.0511296614917369	0.170425694594796\\
-0.138261340380584	0.165402076207992\\
-0.191866884342896	0.160005565402043\\
-0.218031259623458	0.154480638048925\\
-0.227636460508996	0.148993761696352\\
-0.228714247317569	0.143633930880694\\
-0.225708670309043	0.138441950925822\\
-0.220806412892133	0.133433837022941\\
-0.21503813296274	0.128613817583726\\
-0.208884900806207	0.123980699289817\\
-0.20257230602475	0.119530848264055\\
-0.196207213229761	0.115259571689398\\
-0.189840788455561	0.111161760075571\\
-0.183497696354451	0.107232188019638\\
-0.177189792188076	0.103465655988008\\
-0.170922620031494	0.0998570568857764\\
-0.164698563641577	0.0964014068798888\\
-0.158518382332443	0.0930938586634502\\
-0.152381982452272	0.0899297062155566\\
-0.146288808743647	0.0869043853466505\\
-0.140238039465611	0.0840134720712478\\
-0.134228691860179	0.0812526799790963\\
-0.128259676092	0.0786178570896564\\
-0.122329818539056	0.0761049828335053\\
-0.116437878145854	0.0737101644418093\\
-0.11058254997376	0.0714296336755857\\
-0.104762463854839	0.0692597437545677\\
-0.0989761815456246	0.0671969661157129\\
-0.0932221920306646	0.0652378874549709\\
-0.0874989041292568	0.063379206896162\\
-0.0818046379127483	0.0616177333366856\\
-0.0761376150124267	0.0599503828865943\\
-0.0704959478269061	0.0583741764377604\\
-0.0648776257687166	0.0568862374583993\\
-0.0592805006553156	0.0554837898246049\\
-0.0537022681782106	0.0541641560714087\\
-0.0481404501147745	0.0529247554729231\\
-0.0425923691909436	0.0517631027541285\\
-0.0370551214721327	0.0506768068857925\\
-0.0315255479461913	0.0496635698754445\\
-0.0260001985587813	0.0487211860758175\\
-0.0204752857517613	0.0478475419263983\\
-0.0149466370729599	0.0470406158262209\\
-0.00940963548183192	0.0462984784820175\\
-0.00385915265732095	0.0456192935999374\\
0.0017105333815467	0.0450013191848676\\
0.00730584391458913	0.0444429097182824\\
0.0129340149457103	0.043942518833921\\
0.0186032402329342	0.043498702860711\\
0.0243228441572993	0.0431101254671931\\
0.0301034984669601	0.0427755636529888\\
0.0359574799430144	0.0424939151809198\\
0.0418990039269027	0.0422642083538905\\
0.0479446228550964	0.0420856137254458\\
0.0541137281362981	0.041957458887432\\
0.0604291983410957	0.0418792472144394\\
0.0669182093777024	0.041850681175661\\
0.0736132978995171	0.0418716923982008\\
0.0805537132502941	0.0419424789531966\\
0.0877872095366931	0.0420635534830258\\
0.0953724120793764	0.0422358051168842\\
0.1033820057453	0.0424605802583899\\
0.111907026658668	0.0427397876395623\\
0.121062788734241	0.0430760382865031\\
0.130997142437127	0.0434728334335846\\
0.141902102207804	0.0439348186528005\\
0.154030587575799	0.0444681352496063\\
0.167720714452641	0.0450809101595729\\
0.183431675842914	0.0457839509109711\\
0.201797273554583	0.0465917463567585\\
0.223706119758848	0.0475239242474686\\
0.250420869607437	0.0486073940390628\\
0.283748455665978	0.0498794889485532\\
0.326254445657741	0.0513924492965813\\
0.381427156512303	0.0532192725820186\\
0.453404593159491	0.0554593589257341\\
0.545182930001613	0.0582372642078971\\
0.653714399596178	0.0616774536414601\\
0.76394807329597	0.0658358509231463\\
0.853376524795271	0.0706201223203096\\
0.909845907312278	0.0758030729655111\\
0.938028377348356	0.0811401555108434\\
0.948700815807868	0.0864581910038511\\
0.950225602401367	0.091661679162784\\
0.947324493621596	0.0967054761303502\\
0.942344388954434	0.101570993620207\\
0.936398591164549	0.106252492717218\\
0.930009739391258	0.110750243365983\\
0.923424471691543	0.115067278521541\\
0.916760412430885	0.119207871148569\\
0.910074203335759	0.123176815328789\\
0.903393162414479	0.126979082898414\\
0.896730255639614	0.130619656957026\\
0.890091249534102	0.134103450572013\\
0.883478207944497	0.137435266935075\\
0.876891245995943	0.14061978006563\\
0.87032938029216	0.143661526338285\\
0.863790986563759	0.1465649010556\\
0.8572740148837	0.14933415807768\\
0.850776100286464	0.151973410734136\\
0.844294615336006	0.154486633475083\\
0.837826683719642	0.156877663846196\\
0.831369176570438	0.159150204418384\\
0.824918695790089	0.161307824748674\\
0.818471546405608	0.163353963164131\\
0.812023702193628	0.165291928172217\\
0.805570761492273	0.167124899716864\\
0.799107894330567	0.168855929976554\\
0.792629782068786	0.17048794372441\\
0.786130541626851	0.172023738192912\\
0.779603638705215	0.17346598239406\\
0.773041780766148	0.174817215715644\\
0.766436791911387	0.176079845768207\\
0.759779459596947	0.177256145225442\\
0.753059349468371	0.178348247544778\\
0.74626457848172	0.179358141284518\\
0.739381538323256	0.180287662813816\\
0.732394552990289	0.181138486985992\\
0.725285442699496	0.181912114936287\\
0.718032989793554	0.182609859115014\\
0.71061226610416	0.18323282435112\\
0.70299375862517	0.183781883508573\\
0.695142237176706	0.184257646469856\\
0.687015312819704	0.184660421167874\\
0.67856152286925	0.184990163196741\\
0.669717766220573	0.185246410300746\\
0.660405875212054	0.185428197189178\\
0.650527949019198	0.185533943582112\\
0.639959874535621	0.185561304369943\\
0.628542251706556	0.185506967542568\\
0.616067500066855	0.185366378430478\\
0.602261175123214	0.185133356320449\\
0.586754532347012	0.1847995542129\\
0.569043669323624	0.184353685950449\\
0.548427803560449	0.183780400421126\\
0.523915766794844	0.183058622169975\\
0.494085484923409	0.182159080006142\\
0.456882324359221	0.181040638475872\\
0.409369209548235	0.179645018506257\\
0.347567092874244	0.177889954073316\\
0.26694403809629	0.175663133149352\\
0.165043317851659	0.172826518499801\\
0.0479231040495132	0.169253884756028\\
-0.0644211668445214	0.164918734915609\\
-0.148493782480505	0.159970164657731\\
-0.197198066056798	0.154676709006444\\
-0.219488785625988	0.149285074279199\\
-0.226813465061862	0.143950434881846\\
-0.226729371874293	0.138750916872586\\
-0.223177654469875	0.133720664830353\\
-0.218035230581635	0.128872295725715\\
-0.212172060986549	0.124208470621609\\
-0.205991540251867	0.119727339213984\\
-0.199682829392736	0.115425040107678\\
-0.19333589649303	0.11129685034525\\
-0.186994074726714	0.107337719297976\\
-0.180678382444448	0.103542519573724\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480181619467306	0.000920174720714659\\
0.0949173128337526	0.00216282443344981\\
0.145231647080035	0.00372864813996864\\
0.20503016040956	0.00565668369686072\\
0.283342871664156	0.00803943702434578\\
0.392921621297693	0.0110468443295791\\
0.544740793351744	0.0149383204406256\\
0.724338857974244	0.0199685730402461\\
0.876981470781539	0.0261119000968784\\
0.964617377927209	0.0329639599433637\\
1.0011286463908	0.0400613849038638\\
1.01216239531955	0.0471172337802583\\
1.01255177529799	0.0540023733429856\\
1.00868219017075	0.0606682751116842\\
1.00307486738403	0.0670998653649104\\
0.996710188841023	0.0732949994630834\\
0.989976297652213	0.0792564562527489\\
0.983034052884297	0.084988903578716\\
0.975955718336082	0.0904977416469781\\
0.96877803745704	0.0957886501931792\\
0.961522894687237	0.10086740199384\\
0.954205555272486	0.105739779272076\\
0.946838060671541	0.110411531246285\\
0.939430672653536	0.114888349276104\\
0.931992520694894	0.119175850257196\\
0.924531898438159	0.123279564533324\\
0.917056401525579	0.12720492670741\\
0.909572991126864	0.130957268455424\\
0.902088013091272	0.134541812868999\\
0.894607195584366	0.137963669995054\\
0.887135632055397	0.141227833257813\\
0.879677758260726	0.144339176520375\\
0.872237323231201	0.147302451626999\\
0.864817360554181	0.150122286259475\\
0.857420159975224	0.152803181998313\\
0.850047239837886	0.155349512494096\\
0.842699322747462	0.157765521693157\\
0.835376312547372	0.160055322077275\\
0.828077272294439	0.162222892873972\\
0.820800402394614	0.164272078210532\\
0.8135430165722	0.166206585180274\\
0.806301513433112	0.168029981782459\\
0.799071340952621	0.169745694675835\\
0.791846950839197	0.171357006691305\\
0.784621737972871	0.172867053989297\\
0.777387961999625	0.174278822780154\\
0.770136644094306	0.175595145427435\\
0.762857432480358	0.176818695748795\\
0.755538430263242	0.177951983318219\\
0.748165972482898	0.178997346399867\\
0.740724341786681	0.179956943208581\\
0.73319540614281	0.180832741039214\\
0.725558151621345	0.181626502528956\\
0.717788086244888	0.182339768433974\\
0.709856477026852	0.182973835981554\\
0.701729344566742	0.183529730910485\\
0.693366168916058	0.184008172153295\\
0.684718186309721	0.184409526485532\\
0.675726124843718	0.184733749836153\\
0.666317141172783	0.184980310159167\\
0.656400699450735	0.18514808683096\\
0.645862874630784	0.185235236443026\\
0.634558386198997	0.185239012017872\\
0.622299358159289	0.185155517544869\\
0.608839108254859	0.184979368338743\\
0.593848455127463	0.184703215131196\\
0.576880623513343	0.184317067218308\\
0.557318388515007	0.183807312960141\\
0.534294013332853	0.183155283092288\\
0.506568187936189	0.182335119817896\\
0.472352281861204	0.181310609451911\\
0.42907126288826	0.18003056180039\\
0.373140422011801	0.178422526889996\\
0.300108014309233	0.176386028108401\\
0.20625479629202	0.173791455094508\\
0.0935636472632137	0.170502277018276\\
-0.0232177103409498	0.166445081782759\\
-0.119783752590287	0.161702898680125\\
-0.181661762724486	0.15651433699288\\
-0.212992876975543	0.151145465761162\\
-0.225253940572474	0.145785111322684\\
-0.227566490300627	0.140536129027635\\
-0.22511190755143	0.135446290425107\\
-0.220455687732457	0.130534817396866\\
-0.214801530929517	0.125807382947537\\
-0.208705675151476	0.121263464604661\\
-0.202425827570761	0.11689976730712\\
-0.196082590354733	0.112711794281913\\
-0.189733063699325	0.108694569409848\\
-0.183404511176109	0.104842972013467\\
-0.177109944231635	0.10115189329109\\
-0.170855428454906	0.0976163092925707\\
-0.164643586634641	0.0942313146287523\\
-0.158475289181566	0.0909921370590227\\
-0.152350494897545	0.0878941428913647\\
-0.146268674511139	0.0849328378581972\\
-0.140229020047089	0.0821038656687434\\
-0.134230557171126	0.0794030054963404\\
-0.128272202381663	0.0768261689178316\\
-0.122352787753472	0.0743693969555165\\
-0.116471078118982	0.0720288565312442\\
-0.110625774902683	0.0698008372484248\\
-0.10481551487441	0.0676817483689034\\
-0.099038867376157	0.0656681156226565\\
-0.093294329683204	0.0637565782967769\\
-0.0875803196599963	0.0619438864498122\\
-0.0818951671862561	0.0602268983007558\\
-0.0762371045125771	0.0586025777108517\\
-0.0706042555178786	0.0570679917944373\\
-0.0649946220155374	0.0556203087528999\\
-0.0594060692883686	0.0542567957451182\\
-0.0538363076726619	0.0529748171730089\\
-0.0482828748935645	0.0517718327982327\\
-0.0427431111331423	0.0506453964838501\\
-0.0372141316480025	0.0495931550188158\\
-0.0316927985695525	0.0486128469384806\\
-0.0261756852482171	0.0477023018575875\\
-0.0206590302605508	0.0468594402323373\\
-0.0151386903419693	0.0460822732525365\\
-0.00961008133870704	0.0453689032046444\\
-0.00406811206203425	0.0447175241753798\\
0.00149289727692014	0.0441264233573225\\
0.00707931953169152	0.0435939832247138\\
0.0126983351002773	0.0431186842024157\\
0.018358073376675	0.0426991081943291\\
0.0240677839820207	0.0423339432034518\\
0.0298380509613639	0.0420219892858636\\
0.0356810478238876	0.041762165931303\\
0.0416108673580283	0.0415535217657088\\
0.0476439156339325	0.0413952461688798\\
0.053799408335756	0.0412866839389906\\
0.0601000108981913	0.0412273538729736\\
0.0665726390225029	0.0412169718666885\\
0.0732495091406814	0.0412554806950365\\
0.080169473075729	0.0413430869389049\\
0.0873797865452279	0.0414803086321256\\
0.0949384442084864	0.0416680365415734\\
0.102917324079559	0.0419076141041887\\
0.111406418548711	0.0422009413445946\\
0.120519674791944	0.0425506132876002\\
0.130403130035492	0.0429601057345075\\
0.141246360326987	0.043434026434217\\
0.153298957668503	0.0439784623017764\\
0.166894429602204	0.0446014633931178\\
0.18248549181817	0.0453137293837516\\
0.200696718428855	0.0461295981071592\\
0.222403447373049	0.0470684857881624\\
0.248849215072505	0.0481570060028491\\
0.281813915346059	0.0494320821192572\\
0.323827296499599	0.0509454049382128\\
0.378339074677138	0.0527693005535135\\
0.449475059096625	0.0550025601743507\\
0.540327762216791	0.0577698295052968\\
0.648174944605269	0.0611977301808062\\
0.758442335005292	0.0653475000903791\\
0.84874693130596	0.070132728411795\\
0.906489311423078	0.0753272816974854\\
0.935849016316297	0.0806826067200591\\
0.947407420956097	0.0860210623052047\\
0.949539497521647	0.0912445849737978\\
0.947041103372793	0.0963070510682633\\
0.942327719066708	0.101189687110609\\
0.936561024492711	0.105886872582881\\
0.930294782444419	0.110399075709662\\
0.923795148625142	0.114729522372361\\
0.917192040973011	0.118882647590592\\
0.910549980319348	0.122863373933277\\
0.903901443443358	0.126676772816818\\
0.897262846994098	0.130327904075347\\
0.890642310366022	0.133821740120666\\
0.884043528080102	0.137163130432814\\
0.877467764920142	0.14035678559567\\
0.870914857196719	0.143407271229886\\
0.86438377476854	0.146319006394859\\
0.857872903547728	0.149096264507396\\
0.851380202485713	0.151743175197552\\
0.84490328966177	0.154263726678451\\
0.838439478025761	0.156661768224361\\
0.831985787475806	0.158941012464571\\
0.825538940509083	0.161105037634869\\
0.819095343151125	0.163157289567783\\
0.812651056473086	0.165101083236975\\
0.806201757817079	0.166939604127712\\
0.799742691295074	0.168675909106929\\
0.793268611284186	0.170312926826413\\
0.786773708561177	0.171853457609958\\
0.780251527232877	0.173300172784925\\
0.773694859600971	0.174655613271227\\
0.767095623829813	0.175922187405859\\
0.760444713839017	0.177102167745678\\
0.753731817675529	0.178197686739326\\
0.746945194796884	0.179210730983571\\
0.740071404529889	0.180143133859477\\
0.733094970010523	0.18099656611766\\
0.725997950431982	0.18177252357291\\
0.71875941737838	0.18247231202737\\
0.71135479541505	0.183097028212269\\
0.703755005377718	0.183647535312411\\
0.695925356151842	0.18412443182211\\
0.687824134361963	0.184528012467171\\
0.679400731935622	0.184858217736609\\
0.670593141005816	0.185114568373874\\
0.661324608416779	0.185296080335491\\
0.651499085318921	0.185401153227394\\
0.640994915925092	0.185427421289595\\
0.629656008598341	0.185371552891192\\
0.617279305884982	0.185228977585424\\
0.603596652299286	0.184993507687378\\
0.588248207588795	0.184656806670718\\
0.570742913944553	0.184207631247628\\
0.550398872577496	0.183630731537913\\
0.52625314914049	0.182905236657577\\
0.496926345696421	0.182002260944251\\
0.460428025734625	0.180881366475146\\
0.41391346445178	0.179485491360694\\
0.353516773502064	0.177734379989089\\
0.274770090983785	0.175518675144651\\
0.174991920397444	0.172703557931747\\
0.0593350716160932	0.169163567383945\\
-0.0535251235991351	0.164867097143881\\
-0.14021933103246	0.159954886215981\\
-0.192175272536688	0.15469065430279\\
-0.21703385323218	0.14932009829605\\
-0.225940062735791	0.143999364277167\\
-0.226700028157379	0.138808627436372\\
-0.223563549476567	0.133783994563906\\
-0.218615793181323	0.128939414931022\\
-0.212840518989964	0.124278312499464\\
-0.206697633175743	0.119799240333995\\
-0.200403146039893	0.11549854476671\\
-0.194059554743516	0.111371611175939\\
-0.187716015971434	0.107413448253571\\
-0.181396266204511	0.103618963940233\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480194286218322	0.000919996575862018\\
0.0948228343953131	0.00216013187755634\\
0.144142525081724	0.00371485795718942\\
0.199964423257682	0.0056065753521034\\
0.267649495181023	0.0078910837458418\\
0.354986151044599	0.0106712610532876\\
0.471811946158845	0.0141148693217306\\
0.622154429646927	0.0184508761307147\\
0.782883772480965	0.0238506516045697\\
0.905304884282799	0.0301719324489267\\
0.969132641404757	0.0369831797103798\\
0.992714756257962	0.0438947857245413\\
0.997416695382882	0.0506961123904612\\
0.994627964962354	0.0573004292280268\\
0.989067862586858	0.0636783136522932\\
0.982533044546859	0.0698231875036837\\
0.975690063391963	0.0757371011724124\\
0.968782655497684	0.0814252604791674\\
0.961896770128587	0.0868939460568537\\
0.955059283745674	0.0921497175436324\\
0.948275091216503	0.0971991071275318\\
0.941541204027826	0.102048502552044\\
0.934852160244751	0.106704104835402\\
0.928202075436238	0.111171916122777\\
0.921585401743864	0.115457739612245\\
0.914997164799412	0.119567184315471\\
0.908432997249118	0.123505671569232\\
0.901889096408446	0.127278441927745\\
0.895362146169392	0.130890561936473\\
0.888849232382875	0.134346930504975\\
0.882347755757941	0.137652284795425\\
0.875855348154365	0.140811205620858\\
0.869369791835955	0.143828122342592\\
0.862888943761547	0.146707317284147\\
0.856410664090049	0.149452929678644\\
0.849932748644642	0.152068959177481\\
0.843452864585833	0.154559268928524\\
0.836968488404825	0.156927588215423\\
0.830476845023781	0.1591775146718\\
0.823974846433632	0.161312516062641\\
0.817459028339136	0.163335931608929\\
0.810925482905503	0.165250972841622\\
0.804369785163222	0.167060723920339\\
0.797786910936004	0.168768141409118\\
0.791171142439372	0.170376053386403\\
0.784515959133575	0.171887157873062\\
0.777813908180167	0.173304020403852\\
0.771056449181245	0.174629070616194\\
0.764233767625464	0.175864597719135\\
0.757334545813766	0.177012744524483\\
0.750345681983609	0.17807549981899\\
0.743251943238884	0.179054688699282\\
0.7360355287157	0.179951960249934\\
0.728675521843566	0.180768772070127\\
0.721147198842448	0.181506370856178\\
0.713421127712081	0.182165767429515\\
0.705462017741841	0.182747705359082\\
0.69722721541722	0.183252620899403\\
0.688664716821567	0.183680591443854\\
0.679710492860603	0.184031268191276\\
0.670284907105179	0.18430378879942\\
0.660287785322202	0.184496661483286\\
0.649591553334453	0.184607609674912\\
0.63803159121508	0.184633362127149\\
0.625392371876861	0.184569363717958\\
0.611387267837286	0.184409371805849\\
0.595628679757009	0.18414488384619\\
0.577583021792236	0.183764310450873\\
0.55650214864643	0.183251761608821\\
0.53131817264554	0.18258523762748\\
0.500483739645823	0.181733905899251\\
0.461740868755873	0.180654013663493\\
0.411836192105981	0.179282957472643\\
0.346365125633535	0.17753164237158\\
0.260473954475291	0.175278279526029\\
0.152278303671823	0.172376045615376\\
0.0304549312592145	0.168701612217948\\
-0.0816678045017915	0.164254501061778\\
-0.161102433917529	0.159218964741338\\
-0.204487996724415	0.153877883731607\\
-0.222985212626145	0.148470248042842\\
-0.228106377804273	0.143138800164648\\
-0.226844235528612	0.137952843158265\\
-0.2226795497265	0.132941452722861\\
-0.217219988683354	0.128114506058394\\
-0.211192724637607	0.123473209197886\\
-0.204927427831951	0.119014944302727\\
-0.198575297406623	0.114735447281729\\
-0.192206647314021	0.110629785825186\\
-0.185854548705999	0.106692802577729\\
-0.179534612901811	0.102919318158262\\
-0.173254089052966	0.0993042243897675\\
-0.167016149012956	0.0958425270144161\\
-0.160821922606722	0.0925293642658256\\
-0.154671492859362	0.0893600140704928\\
-0.148564392528928	0.0863298957280085\\
-0.142499845661218	0.0834345687815849\\
-0.136476895709498	0.0806697306263244\\
-0.130494470527927	0.0780312134676969\\
-0.12455141066742	0.0755149813313422\\
-0.118646488720503	0.0731171264608752\\
-0.112778414056046	0.0708338660339869\\
-0.106945832014573	0.0686615390706548\\
-0.101147321512145	0.0665966031683261\\
-0.0953813906836834	0.0646356315199942\\
-0.0896464698017211	0.0627753100566119\\
-0.0839409028850066	0.0610124347648798\\
-0.0782629382979485	0.0593439090971879\\
-0.0726107181867732	0.0577667415107571\\
-0.0669822650553709	0.0562780432304588\\
-0.0613754677585694	0.0548750260474328\\
-0.0557880634284192	0.0535550005316911\\
-0.0502176202204244	0.0523153740753207\\
-0.0446615129565335	0.0511536495582561\\
-0.0391168963315175	0.0500674240934345\\
-0.0335806774111102	0.0490543877677472\\
-0.028049480811423	0.0481123228906535\\
-0.0225196039130563	0.0472391036629743\\
-0.016986970786114	0.0464326959732012\\
-0.0114470747946081	0.045691157655422\\
-0.00589491397901593	0.045012639080578\\
-0.000324911656560006	0.0443953843364786\\
0.00526918498978603	0.0438377332568409\\
0.0108944167347308	0.0433381239293529\\
0.016558749630317	0.0428950960401136\\
0.0222712418535094	0.0425072952806974\\
0.0280422512597311	0.0421734790497354\\
0.0338836834443563	0.0418925235377083\\
0.0398093117631391	0.0416634330609366\\
0.0458351594163182	0.0414853512498039\\
0.0519799813297295	0.0413575751854879\\
0.0582658833367502	0.0412795733189433\\
0.0647190975913883	0.0412510077526811\\
0.0713709994515641	0.0412717629647866\\
0.0782593976718294	0.0413419814224752\\
0.0854302425673333	0.0414621095128528\\
0.0929398811313855	0.0416329565840956\\
0.100858090175687	0.0418557719150606\\
0.109272155086526	0.042132344697475\\
0.118292496048961	0.0424651370945518\\
0.12806049947062	0.0428574626648701\\
0.138759533625241	0.0433137273600439\\
0.150630796945558	0.0438397623495751\\
0.163996307239735	0.0444432874976514\\
0.179292872731373	0.0451345682472916\\
0.197122862495645	0.0459273610872322\\
0.218330586362829	0.0468402912483275\\
0.244116845959647	0.047898882416165\\
0.276205635584639	0.0491385493457824\\
0.317064271846223	0.0506089222303847\\
0.370109107894988	0.0523796639999724\\
0.439579594648841	0.0545466668966942\\
0.529107482883971	0.0572330776696333\\
0.637230008971176	0.0605694371014379\\
0.750649654984937	0.0646307793186321\\
0.846058399539606	0.0693500196667552\\
0.907970874708796	0.0745109184332979\\
0.939209240365119	0.0798600332754283\\
0.951007177290432	0.0852094005125289\\
0.952688384429286	0.0904528618375939\\
0.949585333531888	0.0955396156163423\\
0.944320249315233	0.100448475366991\\
0.938106845008734	0.105172604181656\\
0.931494766042055	0.109711843286207\\
0.924731038135742	0.114069081812395\\
0.917925887475329	0.118248566268462\\
0.911127612574168	0.122255110689226\\
0.904356357415709	0.126093723824866\\
0.897619478875653	0.129769430687634\\
0.890918529679466	0.133287186630134\\
0.884252467959006	0.136651835842149\\
0.877619134561433	0.139868091635689\\
0.871015884016185	0.142940527990136\\
0.864439873144896	0.14587357629636\\
0.857888155646337	0.148671525191372\\
0.851357706066378	0.15133852166096\\
0.844845407647821	0.153878572870006\\
0.83834802177883	0.15629554829306\\
0.831862153305482	0.158593181782216\\
0.825384209929367	0.160775073667465\\
0.818910358162897	0.16284469267592\\
0.812436478851944	0.164805377472324\\
0.80595811486706	0.166660338068025\\
0.79947041318068	0.168412656774689\\
0.792968063350992	0.170065288744617\\
0.786445219958574	0.171621062041949\\
0.779895418922674	0.173082677205745\\
0.773311472380847	0.174452706135561\\
0.766685349379983	0.17573359027692\\
0.76000803049425	0.176927637876657\\
0.753269333412228	0.178037020210624\\
0.746457700326766	0.179063766527991\\
0.739559940217282	0.180009757532207\\
0.732560911730028	0.18087671701624\\
0.725443121634393	0.181666200906427\\
0.718186236670619	0.182379583841529\\
0.710766469806666	0.183018042212244\\
0.703155789205176	0.183582532402248\\
0.695320902850424	0.184073763162976\\
0.687221970564269	0.184492161053746\\
0.678810907602875	0.184837825938839\\
0.67002913334776	0.185110473442446\\
0.660804585134748	0.185309360579148\\
0.651047691964414	0.185433188641686\\
0.640645840399143	0.185479974171773\\
0.629455706732465	0.185446876350602\\
0.617292487093038	0.185329963472077\\
0.603914483070043	0.185123891324398\\
0.58900075964566	0.1848214545737\\
0.572118315184593	0.184412951815899\\
0.552673137172789	0.183885270933111\\
0.529836890829853	0.183220555503639\\
0.502437412842143	0.182394236994517\\
0.468800154123063	0.181372126968233\\
0.426540033162825	0.180106197694526\\
0.372368725813901	0.178528855278547\\
0.30221613061049	0.176546672484156\\
0.212569954222152	0.174038629335351\\
0.10463552368447	0.170873281399403\\
-0.00939467614427127	0.166965823661892\\
-0.107514544267571	0.162362147031733\\
-0.173691340442546	0.157261643116815\\
-0.208901088170365	0.151923633897898\\
-0.223514369964331	0.146555204420315\\
-0.22701955409209	0.14127822889499\\
-0.225125293749316	0.136151957062638\\
-0.220723939527682	0.131201252452914\\
-0.215183354496986	0.12643433241156\\
-0.209136482520144	0.121851772643033\\
-0.202876059190614	0.117450730861081\\
-0.196538633697782	0.113226878634418\\
-0.190188601217131	0.10917528288862\\
-0.183856599996635	0.10529081092768\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480182821952643	0.000920003523815594\\
0.0948121402923836	0.00216017161769581\\
0.144114886733544	0.00371461818966088\\
0.199834947735394	0.00560554378601804\\
0.266976064018733	0.00788756521848472\\
0.352404616021495	0.0106578489028942\\
0.464417492496645	0.0140680691866983\\
0.6071987279566	0.0183138750644398\\
0.764485076114455	0.0235469361332508\\
0.892415764720291	0.0296978957951462\\
0.963998619998099	0.0364086669461453\\
0.992741671216497	0.043278968417193\\
1.00021615902443	0.0500680707223997\\
0.998856770981255	0.056672569725453\\
0.994013995427699	0.06305633984455\\
0.987793175584605	0.0692103311102027\\
0.981014029071042	0.07513566645253\\
0.974003477923477	0.0808371537803095\\
0.966897930656879	0.0863208432580846\\
0.959758121636311	0.0915931061563236\\
0.952613495626852	0.0966602884626932\\
0.945479820086208	0.101528584865352\\
0.938366417761568	0.106203998303369\\
0.931279237291053	0.11069233294026\\
0.924222237007951	0.114999199557841\\
0.917198038900138	0.119130025053619\\
0.910208265398993	0.123090062572492\\
0.903253738352475	0.126884400888763\\
0.896334601402635	0.130517972636128\\
0.889450409763546	0.133995561213727\\
0.88260019816073	0.137321806493201\\
0.875782537019574	0.140501209472434\\
0.868995576272729	0.143538136022427\\
0.862237081578217	0.146436819859572\\
0.855504461503687	0.149201364911089\\
0.848794786830548	0.151835747171381\\
0.842104801453438	0.154343816145299\\
0.835430924298026	0.1567292959337\\
0.828769242554913	0.158995786007247\\
0.822115495450622	0.161146761702487\\
0.815465048048736	0.163185574427509\\
0.808812854547572	0.165115451570099\\
0.80215340938626	0.166939496058143\\
0.795480685801088	0.168660685545635\\
0.788788058689269	0.170281871113728\\
0.782068210962665	0.171805775445874\\
0.775313018615487	0.173234990315639\\
0.768513410696832	0.174571973251573\\
0.761659199886364	0.175819043238661\\
0.75473887411941	0.17697837515989\\
0.747739341739242	0.178051992763258\\
0.740645617963453	0.179041759805723\\
0.733440432551791	0.179949368809951\\
0.726103740905565	0.180776326987263\\
0.718612110629565	0.18152393861946\\
0.710937927666771	0.182193282466888\\
0.703048388828189	0.182785183466123\\
0.694904192879577	0.183300176721568\\
0.686457821287601	0.183738461351339\\
0.677651238880727	0.18409984047006\\
0.668412832588338	0.184383643710663\\
0.658653222756624	0.184588624961404\\
0.648259466599534	0.184712826109799\\
0.637086955998641	0.184753394049094\\
0.624947833987723	0.184706330212188\\
0.611594197261938	0.184566143327483\\
0.596693335741833	0.184325360367695\\
0.579790481922605	0.183973824610948\\
0.560251972645563	0.183497671189944\\
0.53717738708766	0.182877805770678\\
0.509263438536292	0.182087612972871\\
0.474597456827984	0.181089483038959\\
0.430368672452356	0.179829615175815\\
0.372569743137667	0.178230718871217\\
0.296109523588578	0.176183783685844\\
0.196760393768216	0.173546273420504\\
0.0774992140258014	0.170169443566029\\
-0.0431016243368587	0.165986000702608\\
-0.137562155479344	0.161116181074019\\
-0.193659114903575	0.155837866936498\\
-0.219544752536272	0.150425666388449\\
-0.228220766147986	0.145055995750669\\
-0.228529461494353	0.139817436636111\\
-0.225032606599181	0.134748147552529\\
-0.219848206187995	0.129861969647153\\
-0.213927049188559	0.125161789253075\\
-0.207694722109565	0.120645688196771\\
-0.201343604219271	0.116309683551337\\
-0.194961875339546	0.112148944451727\\
-0.188590471964627	0.108158337062\\
-0.182248527061969	0.10433267153796\\
-0.175944893278013	0.100666814434858\\
-0.169683487393885	0.0971557399927962\\
-0.163465793391957	0.0937945525312515\\
-0.157292066114983	0.0905784954069445\\
-0.151161926452399	0.0875029535066905\\
-0.145074646426518	0.0845634524678705\\
-0.139029297824025	0.0817556564497333\\
-0.133024828211144	0.0790753651588498\\
-0.127060093639802	0.0765185108701959\\
-0.121133880905555	0.0740811548208739\\
-0.115244913510394	0.0717594839074179\\
-0.109391851401401	0.0695498075695838\\
-0.103573289053917	0.0674485544982934\\
-0.0977877514883589	0.0654522696267411\\
-0.0920336875185921	0.0635576112437069\\
-0.0863094615701929	0.0617613482812794\\
-0.0806133445366762	0.0600603576937389\\
-0.074943503456981	0.0584516219651237\\
-0.0692979884638848	0.0569322268392543\\
-0.0636747192542154	0.0554993590846744\\
-0.0580714673915469	0.0541503046698128\\
-0.0524858395706789	0.0528824467697992\\
-0.0469152538922788	0.0516932643895723\\
-0.0413569137778602	0.0505803310637048\\
-0.0358077812756986	0.0495413135515377\\
-0.0302645432167274	0.0485739710332019\\
-0.0247235677609903	0.0476761547161932\\
-0.0191808595413278	0.0468458075668268\\
-0.0136320040855733	0.0460809644932516\\
-0.00807210504591864	0.0453797528541538\\
-0.00249570728513548	0.0447403935423599\\
0.00310330116567595	0.0441612028957964\\
0.00873179769128131	0.0436405950735384\\
0.0143975577960416	0.0431770852452983\\
0.0201094166875622	0.0427692938143154\\
0.0258774694669606	0.042415951896116\\
0.0317133109293816	0.042115908137964\\
0.0376303443649816	0.0418681377168314\\
0.0436441499433969	0.0416717531321189\\
0.0497729494262198	0.0415260178510485\\
0.056038201587304	0.0414303636076286\\
0.062465348245101	0.0413844119126646\\
0.0690847916806276	0.0413880017767861\\
0.0759331329315363	0.0414412240741799\\
0.0830548092417261	0.0415444658364739\\
0.0905042542153249	0.0416984671544631\\
0.0983487987879904	0.0419043953055698\\
0.106672567224366	0.0421639409626021\\
0.115581843679663	0.0424794461118989\\
0.125212530660519	0.0428540754070166\\
0.135740623705895	0.0432920473676198\\
0.147397256625372	0.0437989533080582\\
0.160490490785046	0.0443822009618281\\
0.175437464546276	0.0450516425704363\\
0.192812384640174	0.0458204781508551\\
0.213418694119378	0.0467065712629604\\
0.238397435934539	0.0477343887630022\\
0.269385749482672	0.0489378686062476\\
0.30872949935539	0.050364593964335\\
0.359695353992075	0.0520815130722492\\
0.426409561855004	0.0541813950157097\\
0.512654710376143	0.0567853263430223\\
0.617837423580716	0.0600269213148226\\
0.730353081432229	0.0639948388085498\\
0.827918790649289	0.0686428540063968\\
0.893894351122104	0.0737659415387186\\
0.929241320605627	0.0791050863488\\
0.944319490951791	0.0844610724509018\\
0.948395994728275	0.0897195932146039\\
0.946997979997825	0.0948255395378789\\
0.942946584368367	0.099755653609423\\
0.937605608357413	0.104502083039582\\
0.931629336911335	0.109064131607897\\
0.925336367539975	0.113444376862477\\
0.918885916665978	0.117646870329769\\
0.912360071302387	0.121676297809746\\
0.905802508728138	0.125537581769016\\
0.899237154034001	0.129235689227818\\
0.892677351358086	0.132775537583137\\
0.886130541885355	0.136161947713454\\
0.879600751751811	0.139399620571324\\
0.87308989359682	0.142493126146828\\
0.866598540729303	0.14544689828602\\
0.860126348118047	0.148265233180449\\
0.853672307259894	0.150952289483092\\
0.847234906138109	0.153512089398496\\
0.840812217421849	0.155948520322387\\
0.834401949357635	0.158265336581444\\
0.828001474281767	0.160466161309953\\
0.821607836292868	0.162554488269992\\
0.815217743487371	0.164533683398939\\
0.808827549808748	0.166406986288816\\
0.802433226704914	0.168177511303261\\
0.79603032511115	0.169848248364489\\
0.789613922332463	0.171422063346552\\
0.783178563802455	0.172901698049633\\
0.776718184732746	0.17428976960892\\
0.770226020363398	0.175588769317946\\
0.763694494717445	0.176801060672718\\
0.75711508638011	0.177928876559564\\
0.750478164394333	0.178974315378303\\
0.743772789316586	0.179939335957257\\
0.736986468578111	0.1808257509513\\
0.730104847407194	0.181635218120529\\
0.723111334862793	0.182369229615744\\
0.715986633176689	0.183029098399862\\
0.708708133917374	0.183615940805887\\
0.701249146665681	0.184130654416722\\
0.693577921509351	0.184573890444616\\
0.685656365520818	0.184946018235585\\
0.677438345043299	0.185247079533296\\
0.668867438163924	0.18547672959496\\
0.659873909703899	0.185634160616271\\
0.650370558757904	0.185718000456068\\
0.640246968441754	0.185726177794367\\
0.629361423534926	0.18565574055599\\
0.617529317974789	0.18550260696275\\
0.604506279107729	0.185261219633277\\
0.589963175496891	0.184924057344507\\
0.573448368426036	0.184480932190152\\
0.554329919080856	0.183917961716172\\
0.531705961927895	0.183216037738203\\
0.504265724944313	0.182348514556098\\
0.470079324268037	0.181277700231462\\
0.426307555152808	0.179949612149219\\
0.368915981919279	0.178286662008556\\
0.29284194641433	0.176179626545783\\
0.194041308474499	0.173486724667054\\
0.0757500019298376	0.170062770515278\\
-0.0436919970784117	0.165847006750502\\
-0.137501327511859	0.160962941149106\\
-0.193528188222074	0.155683671947472\\
-0.219535421363491	0.150276746678824\\
-0.228315700116384	0.144914381613282\\
-0.228680708213804	0.139683507710619\\
-0.225207864503068	0.134621766415395\\
-0.22003045090864	0.129742865270618\\
-0.214108062717272	0.12504966899716\\
-0.207870680718297	0.120540266464897\\
-0.201512766741208	0.116210687323529\\
-0.195123462493046	0.112056113119625\\
-0.188744158132455	0.108071421475319\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480182148755345	0.000920149071348038\\
0.0948139577700338	0.00216230563551834\\
0.144107546465237	0.00372339534560103\\
0.199850602804369	0.00562808791909993\\
0.267159914294276	0.00793288171888303\\
0.353035285063333	0.0107359403321227\\
0.465843159800309	0.0141878725722938\\
0.609267538913451	0.0184768555854606\\
0.766009400524077	0.0237423891869667\\
0.893615817254511	0.0299210741479211\\
0.966263810095211	0.0366689324758398\\
0.996506646334537	0.0435870200194924\\
1.00524298815298	0.0504304867325513\\
1.00479183355822	0.0570924434881342\\
1.00055632514573	0.0635344359734714\\
0.994710939204687	0.0697458099420181\\
0.988130591055281	0.0757265286554053\\
0.981182943428665	0.0814805477775886\\
0.974034661998154	0.0870133003005265\\
0.96676961315096	0.0923307299474149\\
0.959435481678328	0.0974389111628536\\
0.952062781472752	0.102343895513988\\
0.944672960533456	0.10705164746841\\
0.937282027924057	0.111568016552018\\
0.929902310126403	0.11589872452188\\
0.922543370237543	0.120049359041943\\
0.915212546469582	0.12402537029327\\
0.907915317175527	0.127832068938189\\
0.900655565504829	0.13147462486132\\
0.893435795310135	0.134958066383694\\
0.886257314017566	0.138287279835463\\
0.87912039261644	0.141467009413005\\
0.872024403865374	0.144501857302438\\
0.864967942369945	0.147396284019921\\
0.857948926681161	0.150154608949783\\
0.850964683476989	0.152781011028844\\
0.844012014306561	0.155279529541666\\
0.837087244922306	0.157654064983343\\
0.830186257562673	0.159908379926614\\
0.823304507262592	0.162046099840777\\
0.816437021913737	0.164070713798299\\
0.809578386816511	0.165985575004146\\
0.802722712763098	0.167793901062068\\
0.795863588595069	0.169498773911356\\
0.788994015547425	0.171103139308752\\
0.782106323722704	0.17260980579344\\
0.775192066456913	0.174021442966594\\
0.768241889605922	0.17534057894266\\
0.761245372173821	0.176569596832266\\
0.754190829565736	0.17771072996365\\
0.74706507281336	0.178766055636702\\
0.739853112593625	0.179737487073626\\
0.732537789528579	0.18062676302231\\
0.725099314577197	0.181435434591176\\
0.71751469385855	0.182164848641295\\
0.709756986558564	0.182816126366262\\
0.701794365813323	0.183390136376028\\
0.693588902508527	0.183887460390183\\
0.685094972510262	0.184308349234408\\
0.676257133027801	0.18465266564199\\
0.667007304265568	0.184919810495756\\
0.657260924075656	0.185108625638549\\
0.646911642705856	0.185217264670507\\
0.635823926645841	0.185243019883531\\
0.623822511217999	0.185182086114728\\
0.610677135377717	0.185029234465821\\
0.596080072304788	0.184777354478206\\
0.57961233236847	0.184416799590022\\
0.560692020281529	0.183934435669899\\
0.538494139281125	0.183312233353766\\
0.511825095444728	0.182525153592713\\
0.478928152147657	0.181537943836874\\
0.437197726189747	0.180300316819262\\
0.382834678837099	0.178740031605134\\
0.310742371396669	0.176754496372077\\
0.215867896229442	0.174206538604542\\
0.0988013105431683	0.170944382508941\\
-0.0244505908973719	0.166879901512531\\
-0.125103061545339	0.162100946599563\\
-0.186907813471268	0.156868773015708\\
-0.216263484474875	0.151466313747739\\
-0.226661728268305	0.146085682006074\\
-0.22775804877639	0.140826481980349\\
-0.224616547909528	0.135732553493799\\
-0.219597861559311	0.130820325109009\\
-0.213760264192798	0.126093807163621\\
-0.207575690171726	0.121551561545941\\
-0.201256462494328	0.117189808042372\\
-0.194899418295943	0.113003799054644\\
-0.188549303668833	0.108988432117933\\
-0.182226955396665	0.105138525969918\\
-0.175942000746616	0.101448945615956\\
-0.169698715702973	0.0979146592400207\\
-0.163498754765284	0.0945307631053231\\
-0.157342455453969	0.0912924916573455\\
-0.151229481171484	0.0881952205539165\\
-0.145159127357466	0.0852344661232621\\
-0.139130479912025	0.0824058832494754\\
-0.133142496591424	0.0797052624542721\\
-0.127194041792046	0.0771285269363063\\
-0.121283910211032	0.0746717289752804\\
-0.115410833395737	0.0723310466292403\\
-0.109573479736228	0.07010278061418\\
-0.103770452775178	0.0679833510068496\\
-0.098000287401409	0.0659692942301784\\
-0.0922614432517992	0.0640572601596237\\
-0.0865522966271578	0.0622440094030345\\
-0.0808711314633865	0.0605264106711767\\
-0.0752161291289873	0.0589014382766456\\
-0.0695853555545519	0.0573661698545447\\
-0.063976747914216	0.0559177841176265\\
-0.0583880971139747	0.0545535590194392\\
-0.0528170313002611	0.0532708697500252\\
-0.0472609924325156	0.0520671873444198\\
-0.0417172105423333	0.0509400773668704\\
-0.0361826774198804	0.0498871985901433\\
-0.0306541132379877	0.0489063021724228\\
-0.0251279237294961	0.0479952312404319\\
-0.0196001559224241	0.0471519205960864\\
-0.0140664434156037	0.0463743968703894\\
-0.00852194450635855	0.0456607789994982\\
-0.00296126646174004	0.0450092792696467\\
0.00262163094374023	0.0444182051799048\\
0.00823354242612768	0.0438859617635894\\
0.0138821477265719	0.0434110547134545\\
0.0195761706389056	0.0429920945275235\\
0.0253255757504431	0.0426278018943898\\
0.0311418042572682	0.042317014400741\\
0.0370380774400727	0.0420586953871606\\
0.0430297585427377	0.0418519445735482\\
0.04913480921602	0.0416960114967966\\
0.055374373740149	0.0415903125482473\\
0.0617735110231635	0.0415344521584909\\
0.0683621531643943	0.0415282500997444\\
0.0751763190706244	0.0415717753264488\\
0.0822597182084936	0.0416653895877789\\
0.0896658653550493	0.0418098034428044\\
0.0974609184472578	0.0420061492170885\\
0.105727487020953	0.0422560756685103\\
0.114569874070141	0.0425618738194796\\
0.1241213547564	0.0429266454665927\\
0.13455438905904	0.0433545304784423\\
0.146095275451902	0.0438510202551404\\
0.159045349536234	0.0444233936429654\\
0.173812225081543	0.0450813340161344\\
0.190956372122496	0.0458378167126065\\
0.21126107689328	0.0467104021059087\\
0.235837390162966	0.0477231433765793\\
0.266277597702835	0.0489094118527581\\
0.304861561892287	0.0503160239600422\\
0.354765325818158	0.0520089404204489\\
0.420016543833767	0.0540798338571604\\
0.504378351204232	0.0566490947172003\\
0.607546005793624	0.0598512973038363\\
0.718731460884578	0.0637791855837192\\
0.816526083287871	0.0683927564437435\\
0.884193329421224	0.0734911389846123\\
0.921788797049217	0.0788153556218102\\
0.938947959383162	0.0841640582512967\\
0.944683186699976	0.089420694492705\\
0.944528074168981	0.0945284540423235\\
0.94138825471649	0.0994629015247308\\
0.93671446588708	0.104215382664887\\
0.93123031799086	0.1087846522029\\
0.925305210366665	0.113172908023303\\
0.919134439290926	0.117383936682255\\
0.912825467818474	0.121422237721142\\
0.90643982253712	0.125292602069266\\
0.900014047546705	0.128999903696042\\
0.893570476332311	0.132548994318061\\
0.887123009359059	0.135944648821783\\
0.880680370077266	0.139191536433114\\
0.874247920271275	0.142294205946607\\
0.867828806644472	0.145257077786929\\
0.861424632476721	0.14808444060368\\
0.855035889673712	0.150780450021519\\
0.848662250249013	0.153349128709096\\
0.842302744851109	0.15579436732585\\
0.83595587850079	0.158119925776742\\
0.829619711048183	0.160329434722098\\
0.823291903163017	0.162426397165479\\
0.816969735463801	0.164414189881609\\
0.810650115065864	0.166296064821602\\
0.804329567664451	0.168075150232728\\
0.798004215928247	0.169754451510957\\
0.791669742407365	0.171336851706564\\
0.785321347922711	0.172825111659507\\
0.77895369007095	0.174221869633387\\
0.772560811746575	0.175529640424041\\
0.766136050675196	0.176750813763644\\
0.759671929244553	0.177887651952376\\
0.753160019158987	0.178942286529525\\
0.746590776989161	0.179916713856679\\
0.739953341633406	0.180812789337613\\
0.733235278516092	0.181632219737243\\
0.726422270649112	0.182376553723403\\
0.719497729317905	0.183047169852622\\
0.712442295077037	0.183645261119232\\
0.705233201662272	0.184171815362834\\
0.697843469763913	0.184627590817298\\
0.690240847772354	0.185013084714856\\
0.682386411357702	0.185328492897046\\
0.67423270796409	0.185573657905821\\
0.665721255047235	0.185748001618442\\
0.656779098263848	0.185850436357053\\
0.647314030111089	0.185879246819954\\
0.637207837671257	0.185831931482306\\
0.62630655753867	0.18570498566826\\
0.614406170330365	0.185493600778169\\
0.601231171491713	0.185191240424701\\
0.586401698888531	0.184789030619931\\
0.569382107214203	0.184274866895336\\
0.549398714621989	0.18363207839962\\
0.525306228051825	0.182837390621115\\
0.495370206367718	0.181857769724604\\
0.456923411221841	0.180645513846901\\
0.405889519824796	0.179130834935732\\
0.336433584285534	0.177212013125215\\
0.242067272076908	0.174748348782759\\
0.12176107686845	0.171577295780835\\
-0.00823238242944924	0.167593493111233\\
-0.116088415466795	0.162868368702958\\
-0.182876820546839	0.157659152926007\\
-0.214826794375023	0.152257571310506\\
-0.22638205117139	0.14686624627333\\
-0.227960216808468	0.14159128825471\\
-0.225014439182464	0.136479637366652\\
-0.220074366000196	0.131549051646862\\
-0.214267628360755	0.126804092046353\\
-0.208094252243935	0.122243547839204\\
-0.201778008788878	0.117863733741223\\
-0.195420456745937	0.113659942304139\\
-0.189068334325664	0.109627088356548\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/Fitz_time_domain.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height= \fheight,
scale only axis,
xmin=0,
xmax=5,
ymin=-0.4,
ymax=1.4,
legend style={legend columns=-1,legend style={/tikz/every even column/.append style={column sep=1.cm}},draw=black,fill=white,legend cell align=left},
xlabel = {Time [s]},
ylabel = {$v(0,t)$ and $w(0,t)$}
]
\addplot [color=red,solid,line width = 1.1pt]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.0164221763494376\\
0.01001001001001	0.0326151609338166\\
0.015015015015015	0.0490630068559988\\
0.02002002002002	0.0662559433010659\\
0.025025025025025	0.0846655290533576\\
0.03003003003003	0.104738568713531\\
0.035035035035035	0.126899429180185\\
0.04004004004004	0.151556824890453\\
0.045045045045045	0.1791128340737\\
0.0500500500500501	0.209972325299995\\
0.0550550550550551	0.244550727506398\\
0.0600600600600601	0.283277235057177\\
0.0650650650650651	0.326589005608576\\
0.0700700700700701	0.374909621216495\\
0.0750750750750751	0.42860229984048\\
0.0800800800800801	0.487886349875306\\
0.0850850850850851	0.552707372210509\\
0.0900900900900901	0.622563827580711\\
0.0950950950950951	0.696321909931725\\
0.1001001001001	0.772096304724717\\
0.105105105105105	0.847311030852685\\
0.11011011011011	0.91902754428715\\
0.115115115115115	0.984498327960306\\
0.12012012012012	1.04173638437223\\
0.125125125125125	1.08984024343352\\
0.13013013013013	1.12895672057637\\
0.135135135135135	1.15997484435208\\
0.14014014014014	1.18414477434314\\
0.145145145145145	1.20277076315973\\
0.15015015015015	1.21702925577615\\
0.155155155155155	1.22789445058703\\
0.16016016016016	1.23613123662885\\
0.165165165165165	1.24232052885244\\
0.17017017017017	1.24689485731074\\
0.175175175175175	1.25017298745716\\
0.18018018018018	1.25238916313156\\
0.185185185185185	1.25371607567134\\
0.19019019019019	1.25428216076719\\
0.195195195195195	1.2541842881822\\
0.2002002002002	1.25349692012704\\
0.205205205205205	1.25227864156817\\
0.21021021021021	1.25057678953694\\
0.215215215215215	1.24843070315645\\
0.22022022022022	1.24587400611229\\
0.225225225225225	1.24293619754812\\
0.23023023023023	1.23964375801485\\
0.235235235235235	1.23602091644575\\
0.24024024024024	1.23209017879358\\
0.245245245245245	1.2278726917546\\
0.25025025025025	1.22338849231127\\
0.255255255255255	1.21865667721538\\
0.26026026026026	1.21369551825895\\
0.265265265265265	1.20852254062848\\
0.27027027027027	1.20315457582955\\
0.275275275275275	1.19760779727365\\
0.28028028028028	1.19189774531518\\
0.285285285285285	1.18603934495881\\
0.29029029029029	1.18004691911973\\
0.295295295295295	1.17393419903473\\
0.3003003003003	1.16771433357833\\
0.305305305305305	1.16139989798958\\
0.31031031031031	1.15500290254031\\
0.315315315315315	1.14853480150035\\
0.32032032032032	1.14200650250673\\
0.325325325325325	1.13542837656123\\
0.33033033033033	1.1288102686743\\
0.335335335335335	1.12216150906665\\
0.34034034034034	1.11549092485234\\
0.345345345345345	1.10880685231904\\
0.35035035035035	1.10211714964142\\
0.355355355355355	1.09542920989389\\
0.36036036036036	1.08874997440272\\
0.365365365365365	1.08208594637464\\
0.37037037037037	1.07544320476242\\
0.375375375375375	1.06882741807554\\
0.38038038038038	1.0622438584815\\
0.385385385385385	1.05569741574801\\
0.39039039039039	1.0491926114028\\
0.395395395395395	1.0427336126028\\
0.4004004004004	1.0363242459834\\
0.405405405405405	1.02996801147863\\
0.41041041041041	1.02366809582707\\
0.415415415415415	1.01742738600439\\
0.42042042042042	1.01124848233308\\
0.425425425425425	1.00513371185964\\
0.43043043043043	0.999085140570712\\
0.435435435435435	0.993104585847011\\
0.44044044044044	0.987193628958843\\
0.445445445445445	0.98135362673632\\
0.45045045045045	0.975585723450538\\
0.455455455455455	0.969890862131887\\
0.46046046046046	0.964269794774298\\
0.465465465465465	0.958723093932283\\
0.47047047047047	0.953251162450349\\
0.475475475475475	0.947854243889892\\
0.48048048048048	0.94253243227491\\
0.485485485485485	0.937285680641955\\
0.49049049049049	0.932113810531968\\
0.495495495495495	0.927016521203692\\
0.500500500500501	0.921993397095224\\
0.505505505505506	0.917043915775805\\
0.510510510510511	0.912167456355888\\
0.515515515515516	0.907363306890131\\
0.520520520520521	0.902630671142158\\
0.525525525525526	0.897968675006009\\
0.530530530530531	0.893376373030547\\
0.535535535535536	0.888852755151598\\
0.540540540540541	0.884396751441498\\
0.545545545545546	0.880007238256238\\
0.550550550550551	0.875683044379194\\
0.555555555555556	0.871422953565436\\
0.560560560560561	0.867225712330072\\
0.565565565565566	0.863090031153114\\
0.570570570570571	0.859014591435177\\
0.575575575575576	0.854998047066407\\
0.580580580580581	0.851039029781079\\
0.585585585585586	0.847136151720772\\
0.590590590590591	0.843288008430684\\
0.595595595595596	0.839493182887754\\
0.600600600600601	0.835750246405458\\
0.605605605605606	0.83205776337027\\
0.610610610610611	0.828414291130802\\
0.615615615615616	0.824818384316524\\
0.620620620620621	0.821268594928749\\
0.625625625625626	0.81776347536708\\
0.630630630630631	0.814301579155776\\
0.635635635635636	0.810881462474074\\
0.640640640640641	0.807501685950781\\
0.645645645645646	0.804160814304181\\
0.650650650650651	0.8008574191093\\
0.655655655655656	0.797590077427149\\
0.660660660660661	0.794357374357134\\
0.665665665665666	0.791157901610403\\
0.670670670670671	0.787990259438892\\
0.675675675675676	0.784853055420174\\
0.680680680680681	0.781744905492931\\
0.685685685685686	0.778664433109237\\
0.690690690690691	0.775610269365538\\
0.695695695695696	0.772581052693117\\
0.700700700700701	0.769575427627587\\
0.705705705705706	0.766592045694589\\
0.710710710710711	0.763629562652214\\
0.715715715715716	0.760686639847952\\
0.720720720720721	0.757761940885882\\
0.725725725725726	0.754854132859216\\
0.730730730730731	0.751961882764553\\
0.735735735735736	0.749083858435199\\
0.740740740740741	0.746218724778245\\
0.745745745745746	0.743365144414724\\
0.750750750750751	0.740521773515917\\
0.755755755755756	0.737687262352449\\
0.760760760760761	0.734860250606587\\
0.765765765765766	0.732039367817534\\
0.770770770770771	0.729223228029152\\
0.775775775775776	0.726410430276012\\
0.780780780780781	0.723599552545163\\
0.785785785785786	0.720789151977955\\
0.790790790790791	0.717977758297775\\
0.795795795795796	0.715163873598156\\
0.800800800800801	0.712345965190631\\
0.805805805805806	0.709522464857145\\
0.810810810810811	0.706691761038722\\
0.815815815815816	0.703852197440654\\
0.820820820820821	0.701002064432974\\
0.825825825825826	0.698139596860268\\
0.830830830830831	0.695262964551338\\
0.835835835835836	0.692370269094081\\
0.840840840840841	0.689459533306347\\
0.845845845845846	0.686528696684148\\
0.850850850850851	0.683575607148197\\
0.855855855855856	0.680598004802694\\
0.860860860860861	0.677593518015333\\
0.865865865865866	0.674559652674467\\
0.870870870870871	0.671493777846098\\
0.875875875875876	0.668393112137163\\
0.880880880880881	0.665254709653138\\
0.885885885885886	0.662075443674035\\
0.890890890890891	0.658851988323981\\
0.895895895895896	0.655580798432559\\
0.900900900900901	0.652258087457915\\
0.905905905905906	0.648879803027153\\
0.910910910910911	0.645441599294436\\
0.915915915915916	0.641938806880427\\
0.920920920920921	0.638366398639515\\
0.925925925925926	0.634718952143834\\
0.930930930930931	0.630990607486103\\
0.935935935935936	0.627175018049317\\
0.940940940940941	0.623265297802679\\
0.945945945945946	0.619253960246481\\
0.950950950950951	0.615132853389185\\
0.955955955955956	0.61089308125557\\
0.960960960960961	0.606524915697629\\
0.965965965965966	0.60201769806138\\
0.970970970970971	0.597359728856423\\
0.975975975975976	0.592538141775596\\
0.980980980980981	0.587538759264019\\
0.985985985985986	0.582345927497342\\
0.990990990990991	0.57694232897307\\
0.995995995995996	0.571308770910032\\
1.001001001001	0.565423935194114\\
1.00600600600601	0.559264101986128\\
1.01101101101101	0.552802831862413\\
1.01601601601602	0.546010600018347\\
1.02102102102102	0.538854379031252\\
1.02602602602603	0.5312971648208\\
1.03103103103103	0.523297442601672\\
1.03603603603604	0.514808572966431\\
1.04104104104104	0.505778114156021\\
1.04604604604605	0.496147068920288\\
1.05105105105105	0.485849058972831\\
1.05605605605606	0.474809442183227\\
1.06106106106106	0.462944400330387\\
1.06606606606607	0.450160047370122\\
1.07107107107107	0.43635163724394\\
1.07607607607608	0.421403003972707\\
1.08108108108108	0.405186437228318\\
1.08608608608609	0.387563293128792\\
1.09109109109109	0.368385769235369\\
1.0960960960961	0.347500454902377\\
1.1011011011011	0.324754447342333\\
1.10610610610611	0.300005020096034\\
1.11111111111111	0.273133934697151\\
1.11611611611612	0.244067395293986\\
1.12112112112112	0.212801962216397\\
1.12612612612613	0.179435616728725\\
1.13113113113113	0.144200691295731\\
1.13613613613614	0.107492300137844\\
1.14114114114114	0.0698826088936006\\
1.14614614614615	0.0321097604015307\\
1.15115115115115	-0.00496706782624773\\
1.15615615615616	-0.0404466126508776\\
1.16116116116116	-0.0734861807069762\\
1.16616616616617	-0.103400806341925\\
1.17117117117117	-0.129735218616138\\
1.17617617617618	-0.152291595932056\\
1.18118118118118	-0.171111631279606\\
1.18618618618619	-0.186425467949791\\
1.19119119119119	-0.198586346243439\\
1.1961961961962	-0.208007792359958\\
1.2012012012012	-0.215113596910023\\
1.20620620620621	-0.220303954576995\\
1.21121121121121	-0.223936412815601\\
1.21621621621622	-0.226318110621501\\
1.22122122122122	-0.227705474625171\\
1.22622622622623	-0.228308173515036\\
1.23123123123123	-0.228295042950572\\
1.23623623623624	-0.227800529982009\\
1.24124124124124	-0.226930839582266\\
1.24624624624625	-0.225769390961299\\
1.25125125125125	-0.224381450654947\\
1.25625625625626	-0.222817952880793\\
1.26126126126126	-0.22111858647393\\
1.26626626626627	-0.219314256029125\\
1.27127127127127	-0.217429022988269\\
1.27627627627628	-0.215481626596689\\
1.28128128128128	-0.21348667116208\\
1.28628628628629	-0.211455548894613\\
1.29129129129129	-0.209397155920499\\
1.2962962962963	-0.207318447606507\\
1.3013013013013	-0.205224868751435\\
1.30630630630631	-0.203120687175905\\
1.31131131131131	-0.201009252300985\\
1.31631631631632	-0.198893195782546\\
1.32132132132132	-0.196774587669435\\
1.32632632632633	-0.194655057617897\\
1.33133133133133	-0.192535889395664\\
1.33633633633634	-0.190418094726241\\
1.34134134134134	-0.188302470906406\\
1.34634634634635	-0.186189645827238\\
1.35135135135135	-0.184080113384747\\
1.35635635635636	-0.181974261387911\\
1.36136136136136	-0.179872393246147\\
1.36636636636637	-0.177774745200289\\
1.37137137137137	-0.17568149995753\\
1.37637637637638	-0.173592797445378\\
1.38138138138138	-0.171508743375609\\
1.38638638638639	-0.169429415903023\\
1.39139139139139	-0.167354871003886\\
1.3963963963964	-0.165285146809704\\
1.4014014014014	-0.163220266998333\\
1.40640640640641	-0.161160243544928\\
1.41141141141141	-0.159105078856512\\
1.41641641641642	-0.157054767509304\\
1.42142142142142	-0.155009297673451\\
1.42642642642643	-0.152968652243146\\
1.43143143143143	-0.150932809728255\\
1.43643643643644	-0.148901745007977\\
1.44144144144144	-0.146875429900428\\
1.44644644644645	-0.144853833638541\\
1.45145145145145	-0.14283692322276\\
1.45645645645646	-0.140824663752175\\
1.46146146146146	-0.138817018676832\\
1.46646646646647	-0.136813949987697\\
1.47147147147147	-0.134815418377563\\
1.47647647647648	-0.132821383373598\\
1.48148148148148	-0.130831803456815\\
1.48648648648649	-0.128846636087705\\
1.49149149149149	-0.126865837799939\\
1.4964964964965	-0.124889364255743\\
1.5015015015015	-0.122917170252833\\
1.50650650650651	-0.120949209769054\\
1.51151151151151	-0.118985435987012\\
1.51651651651652	-0.117025801282864\\
1.52152152152152	-0.115070257226685\\
1.52652652652653	-0.113118754629085\\
1.53153153153153	-0.111171243452657\\
1.53653653653654	-0.109227672898732\\
1.54154154154154	-0.107287991289246\\
1.54654654654655	-0.105352146147283\\
1.55155155155155	-0.103420084092204\\
1.55655655655656	-0.101491750887824\\
1.56156156156156	-0.0995670913634088\\
1.56656656656657	-0.097646049432708\\
1.57157157157157	-0.0957285680260363\\
1.57657657657658	-0.0938145890972432\\
1.58158158158158	-0.0919040535514259\\
1.58658658658659	-0.0899969012472305\\
1.59159159159159	-0.0880930709181944\\
1.5965965965966	-0.0861925001966027\\
1.6016016016016	-0.0842951254935396\\
1.60660660660661	-0.0824008820243068\\
1.61161161161161	-0.080509703740796\\
1.61661661661662	-0.0786215232346836\\
1.62162162162162	-0.0767362717941635\\
1.62662662662663	-0.0748538792263199\\
1.63163163163163	-0.0729742739078219\\
1.63663663663664	-0.0710973826801459\\
1.64164164164164	-0.0692231307582883\\
1.64664664664665	-0.0673514417677316\\
1.65165165165165	-0.065482237543832\\
1.65665665665666	-0.0636154382000013\\
1.66166166166166	-0.0617509619702067\\
1.66666666666667	-0.0598887251177323\\
1.67167167167167	-0.0580286419725847\\
1.67667667667668	-0.0561706246578101\\
1.68168168168168	-0.0543145832167682\\
1.68668668668669	-0.052460425365694\\
1.69169169169169	-0.0506080564214157\\
1.6966966966967	-0.0487573793350743\\
1.7017017017017	-0.0469082943311582\\
1.70670670670671	-0.0450606990671226\\
1.71171171171171	-0.043214488401246\\
1.71671671671672	-0.0413695541094693\\
1.72172172172172	-0.039525785118786\\
1.72672672672673	-0.0376830670751605\\
1.73173173173173	-0.0358412822374764\\
1.73673673673674	-0.0340003094474598\\
1.74174174174174	-0.0321600238379477\\
1.74674674674675	-0.0303202967858395\\
1.75175175175175	-0.0284809956285667\\
1.75675675675676	-0.0266419836092366\\
1.76176176176176	-0.0248031195070035\\
1.76676676676677	-0.0229642576562228\\
1.77177177177177	-0.0211252474479059\\
1.77677677677678	-0.0192859334146412\\
1.78178178178178	-0.0174461546462788\\
1.78678678678679	-0.0156057448755987\\
1.79179179179179	-0.0137645319395269\\
1.7967967967968	-0.0119223376155927\\
1.8018018018018	-0.0100789772528383\\
1.80680680680681	-0.00823425952110808\\
1.81181181181181	-0.00638798600695427\\
1.81681681681682	-0.004539950889927\\
1.82182182182182	-0.00268994055942851\\
1.82682682682683	-0.000837733131367239\\
1.83183183183183	0.00101690184390348\\
1.83683683683684	0.00287420401361869\\
1.84184184184184	0.00473442262716399\\
1.84684684684685	0.00659781706756786\\
1.85185185185185	0.00846465741925889\\
1.85685685685686	0.0103352250650448\\
1.86186186186186	0.012209813288239\\
1.86686686686687	0.0140887279900016\\
1.87187187187187	0.0159722884121941\\
1.87687687687688	0.0178608278931075\\
1.88188188188188	0.0197546946826791\\
1.88688688688689	0.0216542528603438\\
1.89189189189189	0.023559883272518\\
1.8968968968969	0.0254719844893368\\
1.9019019019019	0.027390973963719\\
1.90690690690691	0.0293172891800198\\
1.91191191191191	0.031251388864094\\
1.91691691691692	0.0331937543409616\\
1.92192192192192	0.035144891013964\\
1.92692692692693	0.0371053299116944\\
1.93193193193193	0.0390756292516933\\
1.93693693693694	0.0410563763901512\\
1.94194194194194	0.0430481897215504\\
1.94694694694695	0.0450517206254433\\
1.95195195195195	0.0470676559744742\\
1.95695695695696	0.0490967204437655\\
1.96196196196196	0.0511396791708409\\
1.96696696696697	0.0531973406368235\\
1.97197197197197	0.0552705597619174\\
1.97697697697698	0.0573602412790501\\
1.98198198198198	0.0594673434088673\\
1.98698698698699	0.0615928818416866\\
1.99199199199199	0.0637379340724084\\
1.996996996997	0.0659036441259451\\
2.002002002002	0.0680912277038126\\
2.00700700700701	0.0703019777615334\\
2.01201201201201	0.07253727076849\\
2.01701701701702	0.0747985733732951\\
2.02202202202202	0.0770874497394549\\
2.02702702702703	0.0794055696511488\\
2.03203203203203	0.0817547173995383\\
2.03703703703704	0.0841368015238388\\
2.04204204204204	0.0865538655527086\\
2.04704704704705	0.0890080997908068\\
2.05205205205205	0.0915018544101631\\
2.05705705705706	0.0940376538970337\\
2.06206206206206	0.0966182129232093\\
2.06706706706707	0.0992464542297824\\
2.07207207207207	0.10192552813931\\
2.07707707707708	0.104658834317608\\
2.08208208208208	0.107450046115964\\
2.08708708708709	0.110303137590046\\
2.09209209209209	0.113222413734214\\
2.0970970970971	0.116212544265281\\
2.1021021021021	0.119278601328735\\
2.10710710710711	0.122426101976511\\
2.11211211211211	0.125661055844281\\
2.11711711711712	0.128990018475453\\
2.12212212212212	0.132420152007755\\
2.12712712712713	0.135959293372293\\
2.13213213213213	0.139616031114376\\
2.13713713713714	0.143399792722745\\
2.14214214214214	0.147320943759657\\
2.14714714714715	0.151390900278496\\
2.15215215215215	0.15562225665596\\
2.15715715715716	0.160028931623625\\
2.16216216216216	0.164626334161006\\
2.16716716716717	0.169431554212588\\
2.17217217217217	0.174463579368403\\
2.17717717717718	0.17974354345239\\
2.18218218218218	0.185295011205835\\
2.18718718718719	0.191144303902133\\
2.19219219219219	0.197320872142931\\
2.1971971971972	0.203857721881288\\
2.2022022022022	0.210791900429267\\
2.20720720720721	0.21816504912116\\
2.21221221221221	0.226024028785668\\
2.21721721721722	0.234421622647474\\
2.22222222222222	0.243417319507663\\
2.22722722722723	0.253078171529944\\
2.23223223223223	0.263479716843349\\
2.23723723723724	0.274706939047703\\
2.24224224224224	0.286855215274963\\
2.24724724724725	0.30003116956413\\
2.25225225225225	0.314353298535367\\
2.25725725725726	0.329952160704542\\
2.26226226226226	0.346969820263885\\
2.26726726726727	0.36555809114344\\
2.27227227227227	0.38587495540211\\
2.27727727727728	0.408078299052268\\
2.28228228228228	0.432315954650602\\
2.28728728728729	0.458710848167584\\
2.29229229229229	0.487340250438676\\
2.2972972972973	0.518208685530113\\
2.3023023023023	0.551215497705589\\
2.30730730730731	0.586120539734908\\
2.31231231231231	0.622514874713007\\
2.31731731731732	0.659806846285225\\
2.32232232232232	0.697235353595447\\
2.32732732732733	0.733918982267608\\
2.33233233233233	0.768940300374599\\
2.33733733733734	0.801451250494043\\
2.34234234234234	0.830774430681044\\
2.34734734734735	0.856473526841814\\
2.35235235235235	0.878376483790328\\
2.35735735735736	0.89655182716185\\
2.36236236236236	0.911252735461285\\
2.36736736736737	0.922848884000598\\
2.37237237237237	0.931762995735611\\
2.37737737737738	0.938421699492001\\
2.38238238238238	0.943223308280654\\
2.38738738738739	0.946520483036966\\
2.39239239239239	0.948613924200423\\
2.3973973973974	0.949753132226471\\
2.4024024024024	0.950141049102703\\
2.40740740740741	0.949940371512253\\
2.41241241241241	0.949280171913158\\
2.41741741741742	0.948262084638616\\
2.42242242242242	0.946965724154623\\
2.42742742742743	0.945453244900432\\
2.43243243243243	0.943773059153761\\
2.43743743743744	0.941962834815523\\
2.44244244244244	0.94005186814336\\
2.44744744744745	0.938062947855719\\
2.45245245245245	0.936013811578309\\
2.45745745745746	0.933918277826697\\
2.46246246246246	0.931787123951286\\
2.46746746746747	0.929628765649875\\
2.47247247247247	0.927449783384503\\
2.47747747747748	0.925255330107407\\
2.48248248248248	0.923049444729178\\
2.48748748748749	0.920835296872169\\
2.49249249249249	0.918615376789305\\
2.4974974974975	0.91639164222821\\
2.5025025025025	0.914165632676486\\
2.50750750750751	0.911938557748561\\
2.51251251251251	0.909711367671425\\
2.51751751751752	0.907484807628755\\
2.52252252252252	0.905259460457811\\
2.52752752752753	0.903035779539053\\
2.53253253253253	0.900814115205013\\
2.53753753753754	0.898594735718286\\
2.54254254254254	0.896377843415922\\
2.54754754754755	0.894163588021304\\
2.55255255255255	0.891952076853367\\
2.55755755755756	0.889743382508729\\
2.56256256256256	0.887537549433662\\
2.56756756756757	0.885334599147027\\
2.57257257257257	0.883134534578096\\
2.57757757757758	0.880937343125357\\
2.58258258258258	0.878742999295875\\
2.58758758758759	0.876551466870779\\
2.59259259259259	0.874362700860639\\
2.5975975975976	0.872176648111291\\
2.6026026026026	0.869993248834964\\
2.60760760760761	0.867812437343905\\
2.61261261261261	0.86563414290703\\
2.61761761761762	0.863458290238332\\
2.62262262262262	0.861284799870824\\
2.62762762762763	0.859113588708557\\
2.63263263263263	0.856944569429788\\
2.63763763763764	0.854777651859761\\
2.64264264264264	0.852612741958731\\
2.64764764764765	0.850449743215446\\
2.65265265265265	0.848288555648015\\
2.65765765765766	0.84612907645255\\
2.66266266266266	0.843971199623964\\
2.66766766766767	0.841814816091591\\
2.67267267267267	0.839659813503297\\
2.67767767767768	0.837506076202578\\
2.68268268268268	0.835353485266148\\
2.68768768768769	0.833201918929375\\
2.69269269269269	0.831051252114021\\
2.6976976976977	0.828901353934951\\
2.7027027027027	0.826752092895885\\
2.70770770770771	0.824603333419682\\
2.71271271271271	0.822454934638566\\
2.71771771771772	0.820306749563223\\
2.72272272272272	0.818158632129664\\
2.72772772772773	0.81601043086937\\
2.73273273273273	0.813861985364371\\
2.73773773773774	0.811713133219754\\
2.74274274274274	0.809563707928799\\
2.74774774774775	0.807413533793308\\
2.75275275275275	0.805262433821794\\
2.75775775775776	0.803110223499938\\
2.76276276276276	0.800956710992192\\
2.76776776776777	0.798801701655195\\
2.77277277277277	0.796644990519095\\
2.77777777777778	0.794486367565084\\
2.78278278278278	0.792325617624792\\
2.78778778778779	0.790162511236882\\
2.79279279279279	0.787996818384492\\
2.7977977977978	0.785828298350864\\
2.8028028028028	0.783656697951372\\
2.80780780780781	0.781481759239097\\
2.81281281281281	0.779303210210974\\
2.81781781781782	0.777120772679565\\
2.82282282282282	0.77493415331325\\
2.82782782782783	0.772743051818635\\
2.83283283283283	0.770547152042208\\
2.83783783783784	0.768346127689687\\
2.84284284284284	0.766139637786217\\
2.84784784784785	0.763927326589628\\
2.85285285285285	0.761708825404634\\
2.85785785785786	0.759483745856723\\
2.86286286286286	0.757251687911069\\
2.86786786786787	0.755012227022313\\
2.87287287287287	0.752764927906641\\
2.87787787787788	0.750509327108664\\
2.88288288288288	0.748244945779416\\
2.88788788788789	0.745971279479659\\
2.89289289289289	0.743687800449656\\
2.8978978978979	0.741393955393342\\
2.9029029029029	0.739089163281286\\
2.90790790790791	0.736772815159779\\
2.91291291291291	0.734444270488862\\
2.91791791791792	0.73210285657717\\
2.92292292292292	0.729747864738741\\
2.92792792792793	0.727378549558714\\
2.93293293293293	0.724994125317406\\
2.93793793793794	0.722593763328848\\
2.94294294294294	0.720176589054253\\
2.94794794794795	0.717741678532065\\
2.95295295295295	0.715288055971237\\
2.95795795795796	0.712814687318088\\
2.96296296296296	0.710320479563519\\
2.96796796796797	0.707804272754139\\
2.97297297297297	0.705264837037191\\
2.97797797797798	0.702700866027673\\
2.98298298298298	0.700110971447154\\
2.98798798798799	0.69749367688545\\
2.99299299299299	0.694847409604969\\
2.997997997998	0.692170493197547\\
3.003003003003	0.689461139776368\\
3.00800800800801	0.686717438563996\\
3.01301301301301	0.683937346837594\\
3.01801801801802	0.681118677737236\\
3.02302302302302	0.678259087121464\\
3.02802802802803	0.67535606041786\\
3.03303303303303	0.67240689588121\\
3.03803803803804	0.669408688095524\\
3.04304304304304	0.666358308654749\\
3.04804804804805	0.663252383915715\\
3.05305305305305	0.660087271441642\\
3.05805805805806	0.656859032823587\\
3.06306306306306	0.653563404789244\\
3.06806806806807	0.650195764769864\\
3.07307307307307	0.64675109411947\\
3.07807807807808	0.643223935429481\\
3.08308308308308	0.639608345413314\\
3.08808808808809	0.635897841563459\\
3.09309309309309	0.632085341182987\\
3.0980980980981	0.628163093758233\\
3.1031031031031	0.624122602825378\\
3.10810810810811	0.619954538388087\\
3.11311311311311	0.615648636870577\\
3.11811811811812	0.611193587284531\\
3.12312312312312	0.606576900673398\\
3.12812812812813	0.601784760020414\\
3.13313313313313	0.596801850907779\\
3.13813813813814	0.591611167831349\\
3.14314314314314	0.586193786225303\\
3.14814814814815	0.580528607049408\\
3.15315315315315	0.574592055134544\\
3.15815815815816	0.568357737633862\\
3.16316316316316	0.561796049084777\\
3.16816816816817	0.554873716702832\\
3.17317317317317	0.547553275317955\\
3.17817817817818	0.539792463291631\\
3.18318318318318	0.531543533932375\\
3.18818818818819	0.522752470479967\\
3.19319319319319	0.513358090346683\\
3.1981981981982	0.50329104925734\\
3.2032032032032	0.492472742182053\\
3.20820820820821	0.480814116833104\\
3.21321321321321	0.468214439502287\\
3.21821821821822	0.454560086147388\\
3.22322322322322	0.439723484800959\\
3.22822822822823	0.423562409527671\\
3.23323323323323	0.405919958011533\\
3.23823823823824	0.386625690965371\\
3.24324324324324	0.365498657154905\\
3.24824824824825	0.342353300784315\\
3.25325325325325	0.317009566318295\\
3.25825825825826	0.289308776678331\\
3.26326326326326	0.259136906282905\\
3.26826826826827	0.22645631829509\\
3.27327327327327	0.191345488443846\\
3.27827827827828	0.154043181078791\\
3.28328328328328	0.114988818023618\\
3.28828828828829	0.0748454957376894\\
3.29329329329329	0.0344889913298683\\
3.2982982982983	-0.00505059751257557\\
3.3033033033033	-0.0426952596680519\\
3.30830830830831	-0.0774547201374338\\
3.31331331331331	-0.108555964464766\\
3.31831831831832	-0.135529295731275\\
3.32332332332332	-0.158229635685196\\
3.32832832832833	-0.176796696332408\\
3.33333333333333	-0.191576905935803\\
3.33833833833834	-0.203035221972041\\
3.34334334334334	-0.211678239293274\\
3.34834834834835	-0.217998796893055\\
3.35335335335335	-0.22244291437484\\
3.35835835835836	-0.22539474235348\\
3.36336336336336	-0.227173753691774\\
3.36836836836837	-0.228039035625512\\
3.37337337337337	-0.228196933382663\\
3.37837837837838	-0.227809667994353\\
3.38338338338338	-0.227003604373432\\
3.38838838838839	-0.225876552719193\\
3.39339339339339	-0.22450389845224\\
3.3983983983984	-0.222943588226688\\
3.4034034034034	-0.221240099506706\\
3.40840840840841	-0.219427549448144\\
3.41341341341341	-0.217532111689397\\
3.41841841841842	-0.215573877065867\\
3.42342342342342	-0.21356828236132\\
3.42842842842843	-0.211527202556727\\
3.43343343343343	-0.209459785933155\\
3.43843843843844	-0.207373090563317\\
3.44344344344344	-0.205272570399101\\
3.44844844844845	-0.203162446778387\\
3.45345345345345	-0.201045991916142\\
3.45845845845846	-0.198925745756944\\
3.46346346346346	-0.196803682557065\\
3.46846846846847	-0.1946813385362\\
3.47347347347347	-0.192559909875047\\
3.47847847847848	-0.190440328346549\\
3.48348348348348	-0.188323319749415\\
3.48848848848849	-0.186209449221377\\
3.49349349349349	-0.184099155671299\\
3.4984984984985	-0.181992779234999\\
3.5035035035035	-0.179890582335833\\
3.50850850850851	-0.177792766266431\\
3.51351351351351	-0.175699483841314\\
3.51851851851852	-0.173610849559833\\
3.52352352352352	-0.171526947437921\\
3.52852852852853	-0.169447837235\\
3.53353353353353	-0.167373559480851\\
3.53853853853854	-0.165304139274344\\
3.54354354354354	-0.163239589213779\\
3.54854854854855	-0.161179911790686\\
3.55355355355355	-0.159125101302405\\
3.55855855855856	-0.157075145484892\\
3.56356356356356	-0.155030026694168\\
3.56856856856857	-0.152989722871349\\
3.57357357357357	-0.150954208283931\\
3.57857857857858	-0.148923454137402\\
3.58358358358358	-0.146897429062521\\
3.58858858858859	-0.144876099527763\\
3.59359359359359	-0.142859430145429\\
3.5985985985986	-0.140847383921653\\
3.6036036036036	-0.138839922446501\\
3.60860860860861	-0.136837006051375\\
3.61361361361361	-0.134838593965157\\
3.61861861861862	-0.132844644399241\\
3.62362362362362	-0.130855114579257\\
3.62862862862863	-0.128869960880535\\
3.63363363363363	-0.126889138793672\\
3.63863863863864	-0.124912602994067\\
3.64364364364364	-0.122940307378525\\
3.64864864864865	-0.120972205055146\\
3.65365365365365	-0.119008248359223\\
3.65865865865866	-0.117048388863394\\
3.66366366366366	-0.11509257735072\\
3.66866866866867	-0.11314076385943\\
3.67367367367367	-0.111192897581997\\
3.67867867867868	-0.109248926968149\\
3.68368368368368	-0.107308799569222\\
3.68868868868869	-0.105372462153571\\
3.69369369369369	-0.103439860562249\\
3.6986986986987	-0.101510939783085\\
3.7037037037037	-0.0995856438516481\\
3.70870870870871	-0.0976639158720452\\
3.71371371371371	-0.0957456979538341\\
3.71871871871872	-0.0938309311974186\\
3.72372372372372	-0.0919195556532771\\
3.72872872872873	-0.090011510276722\\
3.73373373373373	-0.0881067329048597\\
3.73873873873874	-0.0862051601879556\\
3.74374374374374	-0.084306727604687\\
3.74874874874875	-0.0824113693173129\\
3.75375375375375	-0.0805190182444673\\
3.75875875875876	-0.0786296059250654\\
3.76376376376376	-0.0767430624704049\\
3.76876876876877	-0.0748593165861684\\
3.77377377377377	-0.0729782953852159\\
3.77877877877878	-0.07109992447448\\
3.78378378378378	-0.0692241277890774\\
3.78878878878879	-0.0673508275406365\\
3.79379379379379	-0.0654799442257564\\
3.7987987987988	-0.0636113964092069\\
3.8038038038038	-0.061745100823447\\
3.80880880880881	-0.0598809721575206\\
3.81381381381381	-0.0580189229996659\\
3.81881881881882	-0.0561588638414013\\
3.82382382382382	-0.0543007027971949\\
3.82882882882883	-0.0524443457436072\\
3.83383383383383	-0.0505896960422953\\
3.83883883883884	-0.0487366544813855\\
3.84384384384384	-0.0468851192651649\\
3.84884884884885	-0.0450349857045945\\
3.85385385385385	-0.0431861462699451\\
3.85885885885886	-0.0413384903388798\\
3.86386386386386	-0.03949190415264\\
3.86886886886887	-0.0376462706143011\\
3.87387387387387	-0.035801469178103\\
3.87887887887888	-0.0339573756716689\\
3.88388388388388	-0.0321138621257117\\
3.88888888888889	-0.0302707966261557\\
3.89389389389389	-0.0284280430926453\\
3.8988988988989	-0.026585461103665\\
3.9039039039039	-0.0247429056879359\\
3.90890890890891	-0.0229002270977654\\
3.91391391391391	-0.0210572706045825\\
3.91891891891892	-0.0192138762305547\\
3.92392392392392	-0.0173698784884732\\
3.92892892892893	-0.0155251061507177\\
3.93393393393393	-0.0136793819003231\\
3.93893893893894	-0.0118325220735359\\
3.94394394394394	-0.00998433632525366\\
3.94894894894895	-0.00813462725627969\\
3.95395395395395	-0.00628319011234841\\
3.95895895895896	-0.00442981233640442\\
3.96396396396396	-0.00257427317349219\\
3.96896896896897	-0.000716343287988977\\
3.97397397397397	0.00114421579395548\\
3.97897897897898	0.00300765208770738\\
3.98398398398398	0.00487422371837937\\
3.98898898898899	0.00674419951055092\\
3.99399399399399	0.00861785946118925\\
3.998998998999	0.0104954955290815\\
4.004004004004	0.0123774122352876\\
4.00900900900901	0.0142639273892604\\
4.01401401401401	0.0161553728588308\\
4.01901901901902	0.0180520954027629\\
4.02402402402402	0.0199544575604741\\
4.02902902902903	0.0218628385705886\\
4.03403403403403	0.0237776354145303\\
4.03903903903904	0.0256992639029901\\
4.04404404404404	0.0276281598467698\\
4.04904904904905	0.029564780252398\\
4.05405405405405	0.0315096047207416\\
4.05905905905906	0.0334631368939701\\
4.06406406406406	0.0354259060066465\\
4.06906906906907	0.0373984684916092\\
4.07407407407407	0.0393814098970715\\
4.07907907907908	0.0413753467977346\\
4.08408408408408	0.0433809288329248\\
4.08908908908909	0.0453988410310782\\
4.09409409409409	0.0474298062854143\\
4.0990990990991	0.049474587913938\\
4.1041041041041	0.0515339927123552\\
4.10910910910911	0.0536088740059804\\
4.11411411411411	0.0557001349852853\\
4.11911911911912	0.0578087323972869\\
4.12412412412412	0.0599356805913427\\
4.12912912912913	0.0620820558485567\\
4.13413413413413	0.0642490012082403\\
4.13913913913914	0.0664377316332592\\
4.14414414414414	0.0686495396252167\\
4.14914914914915	0.0708858014476882\\
4.15415415415415	0.0731479839196314\\
4.15915915915916	0.0754376518475215\\
4.16416416416416	0.0777564762178094\\
4.16916916916917	0.0801062430795263\\
4.17417417417417	0.0824888634170631\\
4.17917917917918	0.0849063839467198\\
4.18418418418418	0.0873609993110515\\
4.18918918918919	0.0898550651514217\\
4.19419419419419	0.092391112659899\\
4.1991991991992	0.0949718647898422\\
4.2042042042042	0.0976002542634916\\
4.20920920920921	0.10027944342853\\
4.21421421421421	0.10301284640348\\
4.21921921921922	0.105804153750071\\
4.22422422422422	0.108657359988812\\
4.22922922922923	0.111576794252284\\
4.23423423423423	0.114567154843365\\
4.23923923923924	0.117633547709978\\
4.24424424424424	0.120781529479391\\
4.24924924924925	0.12401715631877\\
4.25425425425425	0.127347038548053\\
4.25925925925926	0.130778402486183\\
4.26426426426426	0.134319160154408\\
4.26926926926927	0.137977988341892\\
4.27427427427427	0.141764417989299\\
4.27927927927928	0.145688936065925\\
4.28428428428428	0.149763101363809\\
4.28928928928929	0.153999675841813\\
4.29429429429429	0.158412775216304\\
4.2992992992993	0.163018040579154\\
4.3043043043043	0.167832835047913\\
4.30930930930931	0.172876468485497\\
4.31431431431431	0.178170455432592\\
4.31931931931932	0.183738810683556\\
4.32432432432432	0.189608388264905\\
4.32932932932933	0.195809270449951\\
4.33433433433433	0.202375212771355\\
4.33933933933934	0.209344153028236\\
4.34434434434434	0.216758791324149\\
4.34934934934935	0.2246672482672\\
4.35435435435435	0.233123806493093\\
4.35935935935936	0.242189738322117\\
4.36436436436436	0.251934216318857\\
4.36936936936937	0.262435294583252\\
4.37437437437437	0.273780932935044\\
4.37937937937938	0.286070012412903\\
4.38438438438438	0.29941325348085\\
4.38938938938939	0.313933892128628\\
4.39439439439439	0.329767889887623\\
4.3993993993994	0.347063335778982\\
4.4044044044044	0.365978548200722\\
4.40940940940941	0.386678176706684\\
4.41441441441441	0.409326372511264\\
4.41941941941942	0.434075895334498\\
4.42442442442442	0.461051854795991\\
4.42942942942943	0.490329007606521\\
4.43443443443443	0.521902219401024\\
4.43943943943944	0.555651396749037\\
4.44444444444444	0.591305050835444\\
4.44944944944945	0.628410527258251\\
4.45445445445445	0.666322625588754\\
4.45945945945946	0.704223446726549\\
4.46446446446446	0.741181657624109\\
4.46946946946947	0.77624812471968\\
4.47447447447447	0.808569792841936\\
4.47947947947948	0.837492940239629\\
4.48448448448448	0.862627988782416\\
4.48948948948949	0.883861769871241\\
4.49449449449449	0.901321927265868\\
4.4994994994995	0.915311853681894\\
4.5045045045045	0.926237901167303\\
4.50950950950951	0.934545371443742\\
4.51451451451451	0.940671507392106\\
4.51951951951952	0.945016434436099\\
4.52452452452452	0.947928935900807\\
4.52952952952953	0.949702695046718\\
4.53453453453453	0.950578897180485\\
4.53953953953954	0.950752035571599\\
4.54454454454454	0.950376898345593\\
4.54954954954955	0.949575510868707\\
4.55455455455455	0.948443439787259\\
4.55955955955956	0.947055192015981\\
4.56456456456456	0.9454686786092\\
4.56956956956957	0.943728837662506\\
4.57457457457457	0.941870513001561\\
4.57957957957958	0.939920717623457\\
4.58458458458458	0.937900402666399\\
4.58958958958959	0.935825830473135\\
4.59459459459459	0.933709637688398\\
4.5995995995996	0.931561655548443\\
4.6046046046046	0.929389543279903\\
4.60960960960961	0.92719927547968\\
4.61461461461461	0.924995520005094\\
4.61961961961962	0.922781928602626\\
4.62462462462462	0.920561360046247\\
4.62962962962963	0.918336054444918\\
4.63463463463463	0.916107768783537\\
4.63963963963964	0.913877881516665\\
4.64464464464464	0.911647472743589\\
4.64964964964965	0.909417387893088\\
4.65465465465465	0.90718828725232\\
4.65965965965966	0.904960684316726\\
4.66466466466466	0.902734977076005\\
4.66966966966967	0.900511471086765\\
4.67467467467467	0.898290397801882\\
4.67967967967968	0.896071929439871\\
4.68468468468468	0.893856190935928\\
4.68968968968969	0.891643268989159\\
4.69469469469469	0.889433219472578\\
4.6996996996997	0.887226073341216\\
4.7047047047047	0.885021840931217\\
4.70970970970971	0.882820515725287\\
4.71471471471471	0.880622077089194\\
4.71971971971972	0.878426492749728\\
4.72472472472472	0.87623372085195\\
4.72972972972973	0.874043711277997\\
4.73473473473473	0.871856406641983\\
4.73973973973974	0.869671743835171\\
4.74474474474474	0.867489654235347\\
4.74974974974975	0.865310064233693\\
4.75475475475475	0.86313289622617\\
4.75975975975976	0.860958068340434\\
4.76476476476476	0.858785495102075\\
4.76976976976977	0.856615087654797\\
4.77477477477477	0.854446753861245\\
4.77977977977978	0.852280398464489\\
4.78478478478478	0.850115923152847\\
4.78978978978979	0.847953226433904\\
4.79479479479479	0.845792203661123\\
4.7997997997998	0.843632747331973\\
4.8048048048048	0.841474746650752\\
4.80980980980981	0.839318087803841\\
4.81481481481481	0.837162653888535\\
4.81981981981982	0.83500832469034\\
4.82482482482482	0.832854976457226\\
4.82982982982983	0.830702482502278\\
4.83483483483483	0.828550711527869\\
4.83983983983984	0.826399529747681\\
4.84484484484484	0.824248798286173\\
4.84984984984985	0.822098375112811\\
4.85485485485485	0.819948113384759\\
4.85985985985986	0.817797861760266\\
4.86486486486486	0.815647466069775\\
4.86986986986987	0.813496764934545\\
4.87487487487487	0.811345593846054\\
4.87987987987988	0.809193784321806\\
4.88488488488488	0.807041157660784\\
4.88988988988989	0.804887535024146\\
4.89489489489489	0.802732730128704\\
4.8998998998999	0.800576546621813\\
4.9049049049049	0.798418787559333\\
4.90990990990991	0.796259246167736\\
4.91491491491491	0.794097706536601\\
4.91991991991992	0.791933950714608\\
4.92492492492492	0.789767748915612\\
4.92992992992993	0.78759886323231\\
4.93493493493493	0.785427048924271\\
4.93993993993994	0.783252049377926\\
4.94494494494494	0.781073601996952\\
4.94994994994995	0.778891429887787\\
4.95495495495495	0.77670525042295\\
4.95995995995996	0.774514765223185\\
4.96496496496496	0.772319667649584\\
4.96996996996997	0.770119637173946\\
4.97497497497497	0.767914339023361\\
4.97997997997998	0.765703428035059\\
4.98498498498498	0.763486538742858\\
4.98998998998999	0.761263297750689\\
4.99499499499499	0.759033307096517\\
5	0.75679615903163\\
};
%\addlegendentry{Ori. sys.};

%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\addplot [color=mycolor2,only marks,mark=x,mark options={solid}, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.0164222098726124\\
0.01001001001001	0.0326150862264479\\
0.015015015015015	0.0490625162346425\\
0.02002002002002	0.0662546624766595\\
0.025025025025025	0.0846630529314634\\
0.03003003003003	0.104734414832084\\
0.035035035035035	0.126893059697109\\
0.04004004004004	0.151547700012034\\
0.045045045045045	0.17910047408707\\
0.0500500500500501	0.209956341775997\\
0.0550550550550551	0.244530845146873\\
0.0600600600600601	0.2832532599973\\
0.0650650650650651	0.326560802366534\\
0.0700700700700701	0.374877051146258\\
0.0750750750750751	0.428565190032928\\
0.0800800800800801	0.487844405154913\\
0.0850850850850851	0.552660074865704\\
0.0900900900900901	0.622510295028084\\
0.0950950950950951	0.696260634292018\\
0.1001001001001	0.772024876054131\\
0.105105105105105	0.847225908180043\\
0.11011011011011	0.918924305308511\\
0.115115115115115	0.984372739158084\\
0.12012012012012	1.04158635691584\\
0.125125125125125	1.08966772534651\\
0.13013013013013	1.12876804815411\\
0.135135135135135	1.15977891498712\\
0.14014014014014	1.18394999582218\\
0.145145145145145	1.20258251528608\\
0.15015015015015	1.21684892727136\\
0.155155155155155	1.22772001683044\\
0.16016016016016	1.23595869320261\\
0.165165165165165	1.24214542489445\\
0.17017017017017	1.24671342527263\\
0.175175175175175	1.24998268790686\\
0.18018018018018	1.25218873268838\\
0.185185185185185	1.25350528379868\\
0.19019019019019	1.25406147145305\\
0.195195195195195	1.2539545503793\\
0.2002002002002	1.25325913919035\\
0.205205205205205	1.2520338385194\\
0.21021021021021	1.2503259207587\\
0.215215215215215	1.24817463373637\\
0.22022022022022	1.24561350263624\\
0.225225225225225	1.24267193578598\\
0.23023023023023	1.23937633669185\\
0.235235235235235	1.23575086879492\\
0.24024024024024	1.23181798455626\\
0.245245245245245	1.22759878682475\\
0.25025025025025	1.22311327494922\\
0.255255255255255	1.21838051372917\\
0.26026026026026	1.21341874733947\\
0.265265265265265	1.2082454760464\\
0.27027027027027	1.20287750857078\\
0.275275275275275	1.19733099766241\\
0.28028028028028	1.19162146465569\\
0.285285285285285	1.18576381657843\\
0.29029029029029	1.17977235938854\\
0.295295295295295	1.1736608084966\\
0.3003003003003	1.16744229798688\\
0.305305305305305	1.16112938921198\\
0.31031031031031	1.15473407926732\\
0.315315315315315	1.14826780995844\\
0.32032032032032	1.14174147732884\\
0.325325325325325	1.13516544146233\\
0.33033033033033	1.12854953707713\\
0.335335335335335	1.12190308480991\\
0.34034034034034	1.11523490281543\\
0.345345345345345	1.10855331891064\\
0.35035035035035	1.10186618325646\\
0.355355355355355	1.09518088145762\\
0.36036036036036	1.08850434795824\\
0.365365365365365	1.08184307935118\\
0.37037037037037	1.07520314827917\\
0.375375375375375	1.06859021762384\\
0.38038038038038	1.06200955412547\\
0.385385385385385	1.05546604262266\\
0.39039039039039	1.04896419981416\\
0.395395395395395	1.04250818830081\\
0.4004004004004	1.03610183042158\\
0.405405405405405	1.0297486219979\\
0.41041041041041	1.02345174600898\\
0.415415415415415	1.01721408618152\\
0.42042042042042	1.01103823979998\\
0.425425425425425	1.00492653035671\\
0.43043043043043	0.998881020494378\\
0.435435435435435	0.992903524571274\\
0.44044044044044	0.986995621440752\\
0.445445445445445	0.981158665850424\\
0.45045045045045	0.975393799788281\\
0.455455455455455	0.969701963432596\\
0.46046046046046	0.96408390671766\\
0.465465465465465	0.958540200408709\\
0.47047047047047	0.953071244833478\\
0.475475475475475	0.947677282150093\\
0.48048048048048	0.942358404468872\\
0.485485485485485	0.93711456365729\\
0.49049049049049	0.931945580324138\\
0.495495495495495	0.926851151009332\\
0.500500500500501	0.921830859173116\\
0.505505505505506	0.916884181206223\\
0.510510510510511	0.912010495948882\\
0.515515515515516	0.907209089197307\\
0.520520520520521	0.902479164130099\\
0.525525525525526	0.897819845821416\\
0.530530530530531	0.89323018777992\\
0.535535535535536	0.888709179179845\\
0.540540540540541	0.88425574956487\\
0.545545545545546	0.879868775429219\\
0.550550550550551	0.875547084114432\\
0.555555555555556	0.871289459553783\\
0.560560560560561	0.867094647101803\\
0.565565565565566	0.862961357798581\\
0.570570570570571	0.85888827220525\\
0.575575575575576	0.854874044305962\\
0.580580580580581	0.850917305787342\\
0.585585585585586	0.847016668776751\\
0.590590590590591	0.843170729333366\\
0.595595595595596	0.839378069681396\\
0.600600600600601	0.835637262105241\\
0.605605605605606	0.831946870459344\\
0.610610610610611	0.828305453422492\\
0.615615615615616	0.824711564713481\\
0.620620620620621	0.821163757892909\\
0.625625625625626	0.81766058475914\\
0.630630630630631	0.81420060035932\\
0.635635635635636	0.810782360390014\\
0.640640640640641	0.807404426686559\\
0.645645645645646	0.804065364001693\\
0.650650650650651	0.800763745030375\\
0.655655655655656	0.797498146798387\\
0.660660660660661	0.794267155644294\\
0.665665665665666	0.791069363250445\\
0.670670670670671	0.787903371173304\\
0.675675675675676	0.784767786728003\\
0.680680680680681	0.781661227237379\\
0.685685685685686	0.778582316351358\\
0.690690690690691	0.775529685716248\\
0.695695695695696	0.772501974496048\\
0.700700700700701	0.76949782752161\\
0.705705705705706	0.766515897044322\\
0.710710710710711	0.763554838621347\\
0.715715715715716	0.760613314274766\\
0.720720720720721	0.757689987330576\\
0.725725725725726	0.754783525446333\\
0.730730730730731	0.751892595270631\\
0.735735735735736	0.749015864472615\\
0.740740740740741	0.746151998139809\\
0.745745745745746	0.743299657661486\\
0.750750750750751	0.740457499737463\\
0.755755755755756	0.737624172302079\\
0.760760760760761	0.734798315794316\\
0.765765765765766	0.731978556326531\\
0.770770770770771	0.729163508682686\\
0.775775775775776	0.726351767711712\\
0.780780780780781	0.723541911338782\\
0.785785785785786	0.720732492738971\\
0.790790790790791	0.717922039220465\\
0.795795795795796	0.715109049418657\\
0.800800800800801	0.712291986295535\\
0.805805805805806	0.709469278283135\\
0.810810810810811	0.706639306892777\\
0.815815815815816	0.703800412009743\\
0.820820820820821	0.700950876716448\\
0.825825825825826	0.69808892877514\\
0.830830830830831	0.695212729476234\\
0.835835835835836	0.692320371241478\\
0.840840840840841	0.689409864736243\\
0.845845845845846	0.686479137666885\\
0.850850850850851	0.683526022483845\\
0.855855855855856	0.68054824778576\\
0.860860860860861	0.677543423234275\\
0.865865865865866	0.674509036029701\\
0.870870870870871	0.671442435301902\\
0.875875875875876	0.66834081663299\\
0.880880880880881	0.665201207456219\\
0.885885885885886	0.662020449118979\\
0.890890890890891	0.658795181890589\\
0.895895895895896	0.655521824421799\\
0.900900900900901	0.652196543814084\\
0.905905905905906	0.648815241386819\\
0.910910910910911	0.645373522600158\\
0.915915915915916	0.641866653665304\\
0.920920920920921	0.638289540778064\\
0.925925925925926	0.634636681951956\\
0.930930930930931	0.630902124965067\\
0.935935935935936	0.627079428488398\\
0.940940940940941	0.623161590777488\\
0.945945945945946	0.619140999351745\\
0.950950950950951	0.615009356132748\\
0.955955955955956	0.610757598020794\\
0.960960960960961	0.606375807394739\\
0.965965965965966	0.60185311042612\\
0.970970970970971	0.597177559937416\\
0.975975975975976	0.592336003648309\\
0.980980980980981	0.587313940470984\\
0.985985985985986	0.582095337560181\\
0.990990990990991	0.576662451045542\\
0.995995995995996	0.570995579661581\\
1.001001001001	0.565072839822242\\
1.00600600600601	0.558869838087533\\
1.01101101101101	0.552359364745133\\
1.01601601601602	0.545510987043396\\
1.02102102102102	0.538290636744387\\
1.02602602602603	0.530660083767106\\
1.03103103103103	0.522576386136654\\
1.03603603603604	0.513991245779424\\
1.04104104104104	0.504850284350431\\
1.04604604604605	0.495092245449963\\
1.05105105105105	0.484648122881177\\
1.05605605605606	0.47344022336953\\
1.06106106106106	0.461381204577598\\
1.06606606606607	0.448373134434349\\
1.07107107107107	0.434306667565964\\
1.07607607607608	0.419060487908826\\
1.08108108108108	0.402501229557302\\
1.08608608608609	0.38448422999856\\
1.09109109109109	0.364855611581152\\
1.0960960960961	0.343456316812024\\
1.1011011011011	0.320129030668778\\
1.10610610610611	0.294729106599836\\
1.11111111111111	0.26714058395481\\
1.11611611611612	0.237298374066449\\
1.12112112112112	0.205216835627144\\
1.12612612612613	0.171023373748605\\
1.13113113113113	0.134992997665007\\
1.13613613613614	0.0975761385327085\\
1.14114114114114	0.0594086696318113\\
1.14614614614615	0.0212921853980018\\
1.15115115115115	-0.0158630617244178\\
1.15615615615616	-0.0511296614917369\\
1.16116116116116	-0.0836720257797906\\
1.16616616616617	-0.112845799035385\\
1.17117117117117	-0.138261340380584\\
1.17617617617618	-0.159797489250936\\
1.18118118118118	-0.177569324373858\\
1.18618618618619	-0.191866884342896\\
1.19119119119119	-0.203085279467001\\
1.1961961961962	-0.211662230670595\\
1.2012012012012	-0.218031259623458\\
1.20620620620621	-0.222591956966895\\
1.21121121121121	-0.225694805500075\\
1.21621621621622	-0.227636460508996\\
1.22122122122122	-0.228661588575558\\
1.22622622622623	-0.228968180107152\\
1.23123123123123	-0.228714247317569\\
1.23623623623624	-0.228024638292505\\
1.24124124124124	-0.22699729431415\\
1.24624624624625	-0.225708670309043\\
1.25125125125125	-0.224218253199113\\
1.25625625625626	-0.222572227623205\\
1.26126126126126	-0.220806412892133\\
1.26626626626627	-0.218948577524345\\
1.27127127127127	-0.217020250843719\\
1.27627627627628	-0.21503813296274\\
1.28128128128128	-0.213015190518788\\
1.28628628628629	-0.210961500047269\\
1.29129129129129	-0.208884900806207\\
1.2962962962963	-0.206791499656015\\
1.3013013013013	-0.204686061028912\\
1.30630630630631	-0.20257230602475\\
1.31131131131131	-0.20045314349771\\
1.31631631631632	-0.198330850938638\\
1.32132132132132	-0.196207213229761\\
1.32632632632633	-0.194083630939594\\
1.33133133133133	-0.19196120220556\\
1.33633633633634	-0.189840788455561\\
1.34134134134134	-0.187723065580505\\
1.34634634634635	-0.185608563282136\\
1.35135135135135	-0.183497696354451\\
1.35635635635636	-0.181390788001731\\
1.36136136136136	-0.179288088850339\\
1.36636636636637	-0.177189792188076\\
1.37137137137137	-0.175096045821725\\
1.37637637637638	-0.173006960919074\\
1.38138138138138	-0.170922620031494\\
1.38638638638639	-0.168843082546363\\
1.39139139139139	-0.166768388715138\\
1.3963963963964	-0.164698563641577\\
1.4014014014014	-0.162633620160238\\
1.40640640640641	-0.160573561344328\\
1.41141141141141	-0.158518382332443\\
1.41641641641642	-0.156468071510057\\
1.42142142142142	-0.154422612045147\\
1.42642642642643	-0.152381982452272\\
1.43143143143143	-0.15034615804522\\
1.43643643643644	-0.148315110419923\\
1.44144144144144	-0.146288808743647\\
1.44644644644645	-0.144267220024787\\
1.45145145145145	-0.142250309128392\\
1.45645645645646	-0.140238039465611\\
1.46146146146146	-0.138230373073005\\
1.46646646646647	-0.136227270619178\\
1.47147147147147	-0.134228691860179\\
1.47647647647648	-0.132234595088043\\
1.48148148148148	-0.130244937545422\\
1.48648648648649	-0.128259676092\\
1.49149149149149	-0.126278765835563\\
1.4964964964965	-0.124302162100336\\
1.5015015015015	-0.122329818539056\\
1.50650650650651	-0.120361688502207\\
1.51151151151151	-0.118397724501152\\
1.51651651651652	-0.116437878145854\\
1.52152152152152	-0.114482100360654\\
1.52652652652653	-0.112530341229338\\
1.53153153153153	-0.11058254997376\\
1.53653653653654	-0.108638675087196\\
1.54154154154154	-0.106698664124729\\
1.54654654654655	-0.104762463854839\\
1.55155155155155	-0.102830020190543\\
1.55655655655656	-0.100901278052252\\
1.56156156156156	-0.0989761815456246\\
1.56656656656657	-0.0970546738514878\\
1.57157157157157	-0.0951366969572849\\
1.57657657657658	-0.0932221920306646\\
1.58158158158158	-0.09131109918825\\
1.58658658658659	-0.0894033572633182\\
1.59159159159159	-0.0874989041292568\\
1.5965965965966	-0.0855976764796725\\
1.6016016016016	-0.0836996096695857\\
1.60660660660661	-0.0818046379127483\\
1.61161161161161	-0.0799126941176669\\
1.61661661661662	-0.0780237097602489\\
1.62162162162162	-0.0761376150124267\\
1.62662662662663	-0.0742543386064281\\
1.63163163163163	-0.072373807649193\\
1.63663663663664	-0.0704959478269061\\
1.64164164164164	-0.0686206832129118\\
1.64664664664665	-0.0667479356076861\\
1.65165165165165	-0.0648776257687166\\
1.65665665665666	-0.0630096724639492\\
1.66166166166166	-0.061143992613448\\
1.66666666666667	-0.0592805006553156\\
1.67167167167167	-0.0574191090672442\\
1.67667667667668	-0.0555597287447937\\
1.68168168168168	-0.0537022681782106\\
1.68668668668669	-0.0518466333676057\\
1.69169169169169	-0.0499927268048682\\
1.6966966966967	-0.0481404501147745\\
1.7017017017017	-0.0462897017793297\\
1.70670670670671	-0.0444403776447862\\
1.71171171171171	-0.0425923691909436\\
1.71671671671672	-0.040745566356322\\
1.72172172172172	-0.0388998559559051\\
1.72672672672673	-0.0370551214721327\\
1.73173173173173	-0.0352112421693207\\
1.73673673673674	-0.0333680932661313\\
1.74174174174174	-0.0315255479461913\\
1.74674674674675	-0.0296834749537626\\
1.75175175175175	-0.0278417390040074\\
1.75675675675676	-0.0260001985587813\\
1.76176176176176	-0.0241587098508306\\
1.76676676676677	-0.0223171237731992\\
1.77177177177177	-0.0204752857517613\\
1.77677677677678	-0.0186330359549907\\
1.78178178178178	-0.0167902098599173\\
1.78678678678679	-0.0149466370729599\\
1.79179179179179	-0.0131021397745493\\
1.7967967967968	-0.0112565356545463\\
1.8018018018018	-0.00940963548183192\\
1.80680680680681	-0.00756124228505128\\
1.81181181181181	-0.00571115157865587\\
1.81681681681682	-0.00385915265732095\\
1.82182182182182	-0.00200502653253437\\
1.82682682682683	-0.000148543345818123\\
1.83183183183183	0.0017105333815467\\
1.83683683683684	0.00357245021127464\\
1.84184184184184	0.00543746476257277\\
1.84684684684685	0.00730584391458913\\
1.85185185185185	0.00917786600105483\\
1.85685685685686	0.0110538223337575\\
1.86186186186186	0.0129340149457103\\
1.86686686686687	0.0148187595204797\\
1.87187187187187	0.0167083868222768\\
1.87687687687688	0.0186032402329342\\
1.88188188188188	0.0205036797389665\\
1.88688688688689	0.0224100834720984\\
1.89189189189189	0.0243228441572993\\
1.8968968968969	0.0262423747367914\\
1.9019019019019	0.0281691088955927\\
1.90690690690691	0.0301034984669601\\
1.91191191191191	0.0320460192482592\\
1.91691691691692	0.0339971717558486\\
1.92192192192192	0.0359574799430144\\
1.92692692692693	0.0379274963056184\\
1.93193193193193	0.0399078002576151\\
1.93693693693694	0.0418990039269027\\
1.94194194194194	0.0439017504372624\\
1.94694694694695	0.0459167180282874\\
1.95195195195195	0.0479446228550964\\
1.95695695695696	0.0499862187519817\\
1.96196196196196	0.0520423065571426\\
1.96696696696697	0.0541137281362981\\
1.97197197197197	0.0562013780110174\\
1.97697697697698	0.0583062010884372\\
1.98198198198198	0.0604291983410957\\
1.98698698698699	0.0625714347542678\\
1.99199199199199	0.0647340385572164\\
1.996996996997	0.0669182093777024\\
2.002002002002	0.0691252229533507\\
2.00700700700701	0.0713564367718266\\
2.01201201201201	0.0736132978995171\\
2.01701701701702	0.0758973473872717\\
2.02202202202202	0.0782102336081867\\
2.02702702702703	0.0805537132502941\\
2.03203203203203	0.082929670159739\\
2.03703703703704	0.0853401155738785\\
2.04204204204204	0.0877872095366931\\
2.04704704704705	0.0902732672397002\\
2.05205205205205	0.0928007762147906\\
2.05705705705706	0.0953724120793764\\
2.06206206206206	0.0979910528302773\\
2.06706706706707	0.100659800911186\\
2.07207207207207	0.1033820057453\\
2.07707707707708	0.106161282166098\\
2.08208208208208	0.109001543546796\\
2.08708708708709	0.111907026658668\\
2.09209209209209	0.114882327569913\\
2.0970970970971	0.117932438382068\\
2.1021021021021	0.121062788734241\\
2.10710710710711	0.124279291262998\\
2.11211211211211	0.127588394174632\\
2.11711711711712	0.130997142437127\\
2.12212212212212	0.134513242391807\\
2.12712712712713	0.138145139321789\\
2.13213213213213	0.141902102207804\\
2.13713713713714	0.145794324438945\\
2.14214214214214	0.149833026709035\\
2.14714714714715	0.154030587575799\\
2.15215215215215	0.158400686490638\\
2.15715715715716	0.162958465745405\\
2.16216216216216	0.167720714452641\\
2.16716716716717	0.172706090452549\\
2.17217217217217	0.177935361133659\\
2.17717717717718	0.183431675842914\\
2.18218218218218	0.189220893663752\\
2.18718718718719	0.195331949817893\\
2.19219219219219	0.201797273554583\\
2.1971971971972	0.208653269006394\\
2.2022022022022	0.215940862468621\\
2.20720720720721	0.223706119758848\\
2.21221221221221	0.232000945938402\\
2.21721721721722	0.240883862252735\\
2.22222222222222	0.250420869607437\\
2.22722722722723	0.260686383644897\\
2.23223223223223	0.271764194215116\\
2.23723723723724	0.283748455665978\\
2.24224224224224	0.296744594873868\\
2.24724724724725	0.310870023443731\\
2.25225225225225	0.326254445657741\\
2.25725725725726	0.343039504428817\\
2.26226226226226	0.361377291335091\\
2.26726726726727	0.381427156512303\\
2.27227227227227	0.40334995763193\\
2.27727727727728	0.427298725591003\\
2.28228228228228	0.453404593159491\\
2.28728728728729	0.481756796730263\\
2.29229229229229	0.512376195759121\\
2.2972972972973	0.545182930001613\\
2.3023023023023	0.579961251140251\\
2.30730730730731	0.616327930602865\\
2.31231231231231	0.653714399596178\\
2.31731731731732	0.691374818792635\\
2.32232232232232	0.728429924588863\\
2.32732732732733	0.76394807329597\\
2.33233233233233	0.797051169050995\\
2.33733733733734	0.827020814682293\\
2.34234234234234	0.853376524795271\\
2.34734734734735	0.875906837287308\\
2.35235235235235	0.894651171760207\\
2.35735735735736	0.909845907312278\\
2.36236236236236	0.921855147621194\\
2.36736736736737	0.931104437163029\\
2.37237237237237	0.938028377348356\\
2.37737737737738	0.943035618887204\\
2.38238238238238	0.946489551055087\\
2.38738738738739	0.948700815807868\\
2.39239239239239	0.949927503206095\\
2.3973973973974	0.950379646681537\\
2.4024024024024	0.950225602401367\\
2.40740740740741	0.949598855648148\\
2.41241241241241	0.948604425357707\\
2.41741741741742	0.947324493621596\\
2.42242242242242	0.945823133080189\\
2.42742742742743	0.944150188373651\\
2.43243243243243	0.942344388954434\\
2.43743743743744	0.940435813681843\\
2.44244244244244	0.938447827672367\\
2.44744744744745	0.936398591164549\\
2.45245245245245	0.934302231508406\\
2.45745745745746	0.93216975512211\\
2.46246246246246	0.930009739391258\\
2.46746746746747	0.92782888408474\\
2.47247247247247	0.925632428359578\\
2.47747747747748	0.923424471691543\\
2.48248248248248	0.92120822612947\\
2.48748748748749	0.918986213324848\\
2.49249249249249	0.916760412430885\\
2.4974974974975	0.914532375447292\\
2.5025025025025	0.912303320762496\\
2.50750750750751	0.910074203335759\\
2.51251251251251	0.907845770505645\\
2.51751751751752	0.905618605431423\\
2.52252252252252	0.903393162414479\\
2.52752752752753	0.901169789680529\\
2.53253253253253	0.898948753898132\\
2.53753753753754	0.896730255639614\\
2.54254254254254	0.894514442128008\\
2.54754754754755	0.892301416893293\\
2.55255255255255	0.890091249534102\\
2.55755755755756	0.887883982237051\\
2.56256256256256	0.885679634714044\\
2.56756756756757	0.883478207944497\\
2.57257257257257	0.881279688107075\\
2.57757757757758	0.879084046939171\\
2.58258258258258	0.876891245995943\\
2.58758758758759	0.874701238703372\\
2.59259259259259	0.872513970545662\\
2.5975975975976	0.87032938029216\\
2.6026026026026	0.868147401462129\\
2.60760760760761	0.865967962348196\\
2.61261261261261	0.863790986563759\\
2.61761761761762	0.861616393387217\\
2.62262262262262	0.859444098931794\\
2.62762762762763	0.8572740148837\\
2.63263263263263	0.855106050518895\\
2.63763763763764	0.852940111421138\\
2.64264264264264	0.850776100286464\\
2.64764764764765	0.84861391673762\\
2.65265265265265	0.846453457246782\\
2.65765765765766	0.844294615336006\\
2.66266266266266	0.842137281407566\\
2.66766766766767	0.839981342818982\\
2.67267267267267	0.837826683719642\\
2.67767767767768	0.835673185113586\\
2.68268268268268	0.833520724646659\\
2.68768768768769	0.831369176570438\\
2.69269269269269	0.829218411663091\\
2.6976976976977	0.827068296926422\\
2.7027027027027	0.824918695790089\\
2.70770770770771	0.822769467456638\\
2.71271271271271	0.820620467414706\\
2.71771771771772	0.818471546405608\\
2.72272272272272	0.816322551431548\\
2.72772772772773	0.814173324180814\\
2.73273273273273	0.812023702193628\\
2.73773773773774	0.809873517342332\\
2.74274274274274	0.807722596631666\\
2.74774774774775	0.805570761492273\\
2.75275275275275	0.803417827324033\\
2.75775775775776	0.801263603858407\\
2.76276276276276	0.799107894330567\\
2.76776776776777	0.796950495555336\\
2.77277277277277	0.794791197449974\\
2.77777777777778	0.792629782068786\\
2.78278278278278	0.790466024545592\\
2.78778778778779	0.788299691586661\\
2.79279279279279	0.786130541626851\\
2.7977977977978	0.7839583244527\\
2.8028028028028	0.781782779874036\\
2.80780780780781	0.779603638705215\\
2.81281281281281	0.777420620833209\\
2.81781781781782	0.775233435394111\\
2.82282282282282	0.773041780766148\\
2.82782782782783	0.770845341969191\\
2.83283283283283	0.768643792265022\\
2.83783783783784	0.766436791911387\\
2.84284284284284	0.764223984908633\\
2.84784784784785	0.762005002503494\\
2.85285285285285	0.759779459596947\\
2.85785785785786	0.75754695241708\\
2.86286286286286	0.755307061990698\\
2.86786786786787	0.753059349468371\\
2.87287287287287	0.750803354572919\\
2.87787787787788	0.748538598620049\\
2.88288288288288	0.74626457848172\\
2.88788788788789	0.743980766696182\\
2.89289289289289	0.741686613167282\\
2.8978978978979	0.739381538323256\\
2.9029029029029	0.737064934287812\\
2.90790790790791	0.734736163137615\\
2.91291291291291	0.732394552990289\\
2.91791791791792	0.730039398733101\\
2.92292292292292	0.72766995583847\\
2.92792792792793	0.725285442699496\\
2.93293293293293	0.722885032303693\\
2.93793793793794	0.720467854655348\\
2.94294294294294	0.718032989793554\\
2.94794794794795	0.715579464904824\\
2.95295295295295	0.713106253722623\\
2.95795795795796	0.71061226610416\\
2.96296296296296	0.708096349558353\\
2.96796796796797	0.705557279842025\\
2.97297297297297	0.70299375862517\\
2.97797797797798	0.700404405085691\\
2.98298298298298	0.697787751969544\\
2.98798798798799	0.695142237176706\\
2.99299299299299	0.692466195972133\\
2.997997997998	0.689757853514831\\
3.003003003003	0.687015312819704\\
3.00800800800801	0.684236549232572\\
3.01301301301301	0.681419393291321\\
3.01801801801802	0.67856152286925\\
3.02302302302302	0.675660445349065\\
3.02802802802803	0.67271348491865\\
3.03303303303303	0.669717766220573\\
3.03803803803804	0.666670192611366\\
3.04304304304304	0.663567428737067\\
3.04804804804805	0.660405875212054\\
3.05305305305305	0.65718164043921\\
3.05805805805806	0.65389051875648\\
3.06306306306306	0.650527949019198\\
3.06806806806807	0.647088982575782\\
3.07307307307307	0.643568241478688\\
3.07807807807808	0.639959874535621\\
3.08308308308308	0.636257504196726\\
3.08808808808809	0.632454167838852\\
3.09309309309309	0.628542251706556\\
3.0980980980981	0.624513416946959\\
3.1031031031031	0.620358518146659\\
3.10810810810811	0.616067500066855\\
3.11311311311311	0.611629291357857\\
3.11811811811812	0.607031680726738\\
3.12312312312312	0.602261175123214\\
3.12812812812813	0.597302836328733\\
3.13313313313313	0.592140093942212\\
3.13813813813814	0.586754532347012\\
3.14314314314314	0.581125645755015\\
3.14814814814815	0.575230551511206\\
3.15315315315315	0.569043669323624\\
3.15815815815816	0.562536349458935\\
3.16316316316316	0.555676441716033\\
3.16816816816817	0.548427803560449\\
3.17317317317317	0.540749734878507\\
3.17817817817818	0.532596334930205\\
3.18318318318318	0.523915766794844\\
3.18818818818819	0.514649419120285\\
3.19319319319319	0.504730996986517\\
3.1981981981982	0.494085484923409\\
3.2032032032032	0.482628070776948\\
3.20820820820821	0.47026296222671\\
3.21321321321321	0.456882324359221\\
3.21821821821822	0.442365244373914\\
3.22322322322322	0.42657704106855\\
3.22822822822823	0.409369209548235\\
3.23323323323323	0.390580326520382\\
3.23823823823824	0.370038635569437\\
3.24324324324324	0.347567092874244\\
3.24824824824825	0.322992126567188\\
3.25325325325325	0.296157386001342\\
3.25825825825826	0.26694403809629\\
3.26326326326326	0.235298679909779\\
3.26826826826827	0.201268803404319\\
3.27327327327327	0.165043317851659\\
3.27827827827828	0.126991676199399\\
3.28328328328328	0.0876905301315955\\
3.28828828828829	0.0479231040495132\\
3.29329329329329	0.00863780308947806\\
3.2982982982983	-0.0291385547507661\\
3.3033033033033	-0.0644211668445214\\
3.30830830830831	-0.0963928863085452\\
3.31331331331331	-0.124500148384592\\
3.31831831831832	-0.148493782480505\\
3.32332332332332	-0.168410453725923\\
3.32832832832833	-0.184510608723574\\
3.33333333333333	-0.197198066056798\\
3.33833833833834	-0.206943528234134\\
3.34334334334334	-0.214225002599555\\
3.34834834834835	-0.219488785625988\\
3.35335335335335	-0.223128663642605\\
3.35835835835836	-0.225478521567225\\
3.36336336336336	-0.226813465061862\\
3.36836836836837	-0.227355514647884\\
3.37337337337337	-0.227281194056025\\
3.37837837837838	-0.226729371874293\\
3.38338338338338	-0.225808492812239\\
3.38838838838839	-0.224602826970017\\
3.39339339339339	-0.223177654469875\\
3.3983983983984	-0.221583464100909\\
3.4034034034034	-0.219859272026256\\
3.40840840840841	-0.218035230581635\\
3.41341341341341	-0.216134658240052\\
3.41841841841842	-0.214175605097152\\
3.42342342342342	-0.212172060986549\\
3.42842842842843	-0.210134884986288\\
3.43343343343343	-0.20807252004131\\
3.43843843843844	-0.205991540251867\\
3.44344344344344	-0.203897072970445\\
3.44844844844845	-0.201793124331872\\
3.45345345345345	-0.199682829392736\\
3.45845845845846	-0.197568644334137\\
3.46346346346346	-0.195452495756488\\
3.46846846846847	-0.19333589649303\\
3.47347347347347	-0.191220036220609\\
3.47847847847848	-0.189105850616078\\
3.48348348348348	-0.186994074726714\\
3.48848848848849	-0.184885285779784\\
3.49349349349349	-0.182779936846462\\
3.4984984984985	-0.180678382444448\\
3.5035035035035	-0.178580899477908\\
3.50850850850851	-0.176487702515613\\
3.51351351351351	-0.174398956403128\\
3.51851851851852	-0.172314786321712\\
3.52352352352352	-0.170235286044215\\
3.52852852852853	-0.168160523936724\\
3.53353353353353	-0.16609054793772\\
3.53853853853854	-0.164025389646214\\
3.54354354354354	-0.161965067565058\\
3.54854854854855	-0.159909589073333\\
3.55355355355355	-0.157858952641726\\
3.55855855855856	-0.15581314948289\\
3.56356356356356	-0.153772165001079\\
3.56856856856857	-0.151735979922885\\
3.57357357357357	-0.149704570766023\\
3.57857857857858	-0.147677910543521\\
3.58358358358358	-0.145655969739608\\
3.58858858858859	-0.14363871639215\\
3.59359359359359	-0.141626116200591\\
3.5985985985986	-0.139618133372259\\
3.6036036036036	-0.13761473025984\\
3.60860860860861	-0.135615868043133\\
3.61361361361361	-0.13362150644329\\
3.61861861861862	-0.131631604241273\\
3.62362362362362	-0.129646119243338\\
3.62862862862863	-0.127665008261977\\
3.63363363363363	-0.1256882273882\\
3.63863863863864	-0.123715731575532\\
3.64364364364364	-0.121747474911325\\
3.64864864864865	-0.119783410825345\\
3.65365365365365	-0.117823491965171\\
3.65865865865866	-0.115867669845573\\
3.66366366366366	-0.113915895747212\\
3.66866866866867	-0.111968119766663\\
3.67367367367367	-0.110024291281012\\
3.67867867867868	-0.108084358985693\\
3.68368368368368	-0.106148270694781\\
3.68868868868869	-0.104215973303519\\
3.69369369369369	-0.10228741282877\\
3.6986986986987	-0.100362534610167\\
3.7037037037037	-0.098441282624317\\
3.70870870870871	-0.0965236002977731\\
3.71371371371371	-0.0946094300358146\\
3.71871871871872	-0.0926987128866575\\
3.72372372372372	-0.0907913892243572\\
3.72872872872873	-0.0888873982628304\\
3.73373373373373	-0.0869866779493856\\
3.73873873873874	-0.0850891652202837\\
3.74374374374374	-0.0831947958482063\\
3.74874874874875	-0.0813035042452403\\
3.75375375375375	-0.0794152233982331\\
3.75875875875876	-0.0775298852306108\\
3.76376376376376	-0.0756474202006312\\
3.76876876876877	-0.0737677570777402\\
3.77377377377377	-0.0718908234212761\\
3.77877877877878	-0.0700165451764541\\
3.78378378378378	-0.0681448465172281\\
3.78878878878879	-0.06627564996385\\
3.79379379379379	-0.0644088764383288\\
3.7987987987988	-0.0625444449588313\\
3.8038038038038	-0.0606822723998664\\
3.80880880880881	-0.058822274017886\\
3.81381381381381	-0.0569643629527875\\
3.81881881881882	-0.055108450008332\\
3.82382382382382	-0.0532544439801729\\
3.82882882882883	-0.051402251419248\\
3.83383383383383	-0.0495517760623757\\
3.83883883883884	-0.0477029188149409\\
3.84384384384384	-0.0458555788536668\\
3.84884884884885	-0.0440096523517644\\
3.85385385385385	-0.0421650324696122\\
3.85885885885886	-0.0403216085138044\\
3.86386386386386	-0.0384792680894228\\
3.86886886886887	-0.0366378951781164\\
3.87387387387387	-0.0347973704535451\\
3.87887887887888	-0.0329575690665339\\
3.88388388388388	-0.0311183649872274\\
3.88888888888889	-0.0292796276016133\\
3.89389389389389	-0.0274412224212813\\
3.8988988988989	-0.0256030090841498\\
3.9039039039039	-0.0237648439836714\\
3.90890890890891	-0.0219265789550101\\
3.91391391391391	-0.0200880605115328\\
3.91891891891892	-0.0182491295428265\\
3.92392392392392	-0.0164096224321529\\
3.92892892892893	-0.0145693697784589\\
3.93393393393393	-0.0127281949541244\\
3.93893893893894	-0.0108859164758053\\
3.94394394394394	-0.00904234624291311\\
3.94894894894895	-0.00719728867550277\\
3.95395395395395	-0.00535054045324214\\
3.95895895895896	-0.00350189217136168\\
3.96396396396396	-0.00165112621927113\\
3.96896896896897	0.000201986472987129\\
3.97397397397397	0.00205768035071142\\
3.97897897897898	0.003916199972602\\
3.98398398398398	0.00577780061593049\\
3.98898898898899	0.00764274852490006\\
3.99399399399399	0.00951131948694847\\
3.998998998999	0.0113838022548328\\
4.004004004004	0.0132604976458436\\
4.00900900900901	0.0151417186605195\\
4.01401401401401	0.0170277935096686\\
4.01901901901902	0.0189190638689345\\
4.02402402402402	0.0208158861913507\\
4.02902902902903	0.0227186359975659\\
4.03403403403403	0.0246277031772962\\
4.03903903903904	0.0265434963162985\\
4.04404404404404	0.0284664466583894\\
4.04904904904905	0.0303970023122224\\
4.05405405405405	0.03233563418841\\
4.05905905905906	0.0342828390841121\\
4.06406406406406	0.0362391360166559\\
4.06906906906907	0.0382050726201776\\
4.07407407407407	0.0401812235805345\\
4.07907907907908	0.0421681942267342\\
4.08408408408408	0.0441666227371269\\
4.08908908908909	0.0461771799251262\\
4.09409409409409	0.0482005759504323\\
4.0990990990991	0.0502375569071961\\
4.1041041041041	0.0522889145058416\\
4.10910910910911	0.054355483401161\\
4.11411411411411	0.0564381466874785\\
4.11911911911912	0.0585378414280421\\
4.12412412412412	0.0606555563041629\\
4.12912912912913	0.0627923445979494\\
4.13413413413413	0.0649493210487081\\
4.13913913913914	0.0671276719816832\\
4.14414414414414	0.0693286569678651\\
4.14914914914915	0.0715536187131407\\
4.15415415415415	0.0738039847970751\\
4.15915915915916	0.0760812785008686\\
4.16416416416416	0.0783871239141799\\
4.16916916916917	0.0807232582127493\\
4.17417417417417	0.0830915365583364\\
4.17917917917918	0.0854939447521141\\
4.18418418418418	0.0879326100362665\\
4.18918918918919	0.0904098157186923\\
4.19419419419419	0.0929280125811943\\
4.1991991991992	0.0954898348871334\\
4.2042042042042	0.0980981170215739\\
4.20920920920921	0.100755913518688\\
4.21421421421421	0.103466517464082\\
4.21921921921922	0.106233485852019\\
4.22422422422422	0.109060666389537\\
4.22922922922923	0.111952222414704\\
4.23423423423423	0.114912668158525\\
4.23923923923924	0.117946904606006\\
4.24424424424424	0.121060259969211\\
4.24924924924925	0.124258534883973\\
4.25425425425425	0.127548053352113\\
4.25925925925926	0.130935719059867\\
4.26426426426426	0.134429081956776\\
4.26926926926927	0.138036411152405\\
4.27427427427427	0.141766775696176\\
4.27927927927928	0.145630140310526\\
4.28428428428428	0.14963747335609\\
4.28928928928929	0.153800867504602\\
4.29429429429429	0.158133678478182\\
4.2992992992993	0.162650677958851\\
4.3043043043043	0.167368239287798\\
4.30930930930931	0.172304539654651\\
4.31431431431431	0.177479794923003\\
4.31931931931932	0.182916530740906\\
4.32432432432432	0.188639892548494\\
4.32932932932933	0.194677995840747\\
4.33433433433433	0.201062326645751\\
4.33933933933934	0.207828207055651\\
4.34434434434434	0.215015315295857\\
4.34934934934935	0.222668288144221\\
4.35435435435435	0.230837381025638\\
4.35935935935936	0.239579231631102\\
4.36436436436436	0.248957673117796\\
4.36936936936937	0.259044642292435\\
4.37437437437437	0.269921137182992\\
4.37937937937938	0.281678166534275\\
4.38438438438438	0.29441765840687\\
4.38938938938939	0.308253208432417\\
4.39439439439439	0.323310483807477\\
4.3993993993994	0.339727014732964\\
4.4044044044044	0.357651022343717\\
4.40940940940941	0.37723865730641\\
4.41441441441441	0.398648995292283\\
4.41941941941942	0.422035735956062\\
4.42442442442442	0.447534508190721\\
4.42942942942943	0.475244665504849\\
4.43443443443443	0.50520479300708\\
4.43943943943944	0.537362196606914\\
4.44444444444444	0.571538696630525\\
4.44944944944945	0.607398088187836\\
4.45445445445445	0.644424367543164\\
4.45945945945946	0.681922241872614\\
4.46446446446446	0.71905082230423\\
4.46946946946947	0.754894238788218\\
4.47447447447447	0.78856099967103\\
4.47947947947948	0.819290636811014\\
4.48448448448448	0.846540007634495\\
4.48948948948949	0.870027224684674\\
4.49449449449449	0.889726381573077\\
4.4994994994995	0.905822612819598\\
4.5045045045045	0.918646485008339\\
4.50950950950951	0.928606782780749\\
4.51451451451451	0.936134581214519\\
4.51951951951952	0.941643906800219\\
4.52452452452452	0.945508549215159\\
4.52952952952953	0.948051654464969\\
4.53453453453453	0.949543996317445\\
4.53953953953954	0.950207366389524\\
4.54454454454454	0.950220447078095\\
4.54954954954955	0.949725466287057\\
4.55455455455455	0.948834664540336\\
4.55955955955956	0.94763608090701\\
4.56456456456456	0.94619849260546\\
4.56956956956957	0.944575482923383\\
4.57457457457457	0.9428087376094\\
4.57957957957958	0.940930665706809\\
4.58458458458458	0.938966463403569\\
4.58958958958959	0.93693572871181\\
4.59459459459459	0.934853717235676\\
4.5995995995996	0.932732316062145\\
4.6046046046046	0.930580801594166\\
4.60960960960961	0.928406420145519\\
4.61461461461461	0.926214838426262\\
4.61961961961962	0.924010494318537\\
4.62462462462462	0.921796867466494\\
4.62962962962963	0.919576690327038\\
4.63463463463463	0.917352107176757\\
4.63963963963964	0.915124802345545\\
4.64464464464464	0.912896098356498\\
4.64964964964965	0.910667033695649\\
4.65465465465465	0.908438422431345\\
4.65965965965966	0.90621090064771\\
4.66466466466466	0.90398496265296\\
4.66966966966967	0.901760990655687\\
4.67467467467467	0.899539277440779\\
4.67967967967968	0.897320044703645\\
4.68468468468468	0.895103456967511\\
4.68968968968969	0.892889632835783\\
4.69469469469469	0.89067865356875\\
4.6996996996997	0.888470570098999\\
4.7047047047047	0.886265408876501\\
4.70970970970971	0.884063176498978\\
4.71471471471471	0.881863862849972\\
4.71971971971972	0.879667444775653\\
4.72472472472472	0.877473887318531\\
4.72972972972973	0.875283146480429\\
4.73473473473473	0.873095170136214\\
4.73973973973974	0.87090989891028\\
4.74474474474474	0.868727267528677\\
4.74974974974975	0.866547205499427\\
4.75475475475475	0.864369637656492\\
4.75975975975976	0.862194484555322\\
4.76476476476476	0.860021663021085\\
4.76976976976977	0.857851086175742\\
4.77477477477477	0.85568266390708\\
4.77977977977978	0.853516302794989\\
4.78478478478478	0.851351906290568\\
4.78978978978979	0.849189374879979\\
4.79479479479479	0.847028605819548\\
4.7997997997998	0.844869493554337\\
4.8048048048048	0.842711929284332\\
4.80980980980981	0.840555801296162\\
4.81481481481481	0.838400994673416\\
4.81981981981982	0.836247391397299\\
4.82482482482482	0.834094870069231\\
4.82982982982983	0.831943305985187\\
4.83483483483483	0.829792570953614\\
4.83983983983984	0.827642533278\\
4.84484484484484	0.825493057324861\\
4.84984984984985	0.823344003882952\\
4.85485485485485	0.821195229413539\\
4.85985985985986	0.819046586444391\\
4.86486486486486	0.816897923023244\\
4.86986986986987	0.814749082607905\\
4.87487487487487	0.812599904053704\\
4.87987987987988	0.810450221062753\\
4.88488488488488	0.808299862403228\\
4.88988988988989	0.806148651179461\\
4.89489489489489	0.803996405057357\\
4.8998998998999	0.801842935678781\\
4.9049049049049	0.799688048422205\\
4.90990990990991	0.797531542303177\\
4.91491491491491	0.795373209100743\\
4.91991991991992	0.79321283410406\\
4.92492492492492	0.791050195042923\\
4.92992992992993	0.788885060648183\\
4.93493493493493	0.786717192870983\\
4.93993993993994	0.784546344863776\\
4.94494494494494	0.782372258815254\\
4.94994994994995	0.780194669361145\\
4.95495495495495	0.778013300837483\\
4.95995995995996	0.775827865223614\\
4.96496496496496	0.773638064642354\\
4.96996996996997	0.771443589903921\\
4.97497497497497	0.769244117689067\\
4.97997997997998	0.767039312007094\\
4.98498498498498	0.764828824338217\\
4.98998998998999	0.762612290383025\\
4.99499499499499	0.760389329518821\\
5	0.75815954634618\\
};
%\addlegendentry{BT};

\addplot [color=red,solid,line width = 1.1pt]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.000269576496887434\\
0.01001001001001	0.000576977391187455\\
0.015015015015015	0.000921852614005537\\
0.02002002002002	0.0013050772520986\\
0.025025025025025	0.00172871764307588\\
0.03003003003003	0.00219596304679052\\
0.035035035035035	0.00271105448063875\\
0.04004004004004	0.00327922617240746\\
0.045045045045045	0.0039066676645546\\
0.0500500500500501	0.0046005096395513\\
0.0550550550550551	0.00536883178539221\\
0.0600600600600601	0.00622068497066177\\
0.0650650650650651	0.00716611107805726\\
0.0700700700700701	0.00821613025410169\\
0.0750750750750751	0.00938264540593021\\
0.0800800800800801	0.0106781877263988\\
0.0850850850850851	0.0121154003105504\\
0.0900900900900901	0.0137061464510214\\
0.0950950950950951	0.01546016942386\\
0.1001001001001	0.0173833657007791\\
0.105105105105105	0.0194759784948559\\
0.11011011011011	0.0217312857209257\\
0.115115115115115	0.0241354264130746\\
0.12012012012012	0.0266686833900755\\
0.125125125125125	0.0293079119474961\\
0.13013013013013	0.0320293029616795\\
0.135135135135135	0.034810654316763\\
0.14014014014014	0.0376327242683073\\
0.145145145145145	0.0404796940568883\\
0.15015015015015	0.0433390158835459\\
0.155155155155155	0.0462009509809751\\
0.16016016016016	0.0490580193389768\\
0.165165165165165	0.0519044836819662\\
0.17017017017017	0.0547359177666164\\
0.175175175175175	0.0575488678632544\\
0.18018018018018	0.060340597558812\\
0.185185185185185	0.0631089000658874\\
0.19019019019019	0.0658519623200533\\
0.195195195195195	0.0685682675339311\\
0.2002002002002	0.0712565256853883\\
0.205205205205205	0.0739156240934012\\
0.21021021021021	0.0765445921888873\\
0.215215215215215	0.0791425764175986\\
0.22022022022022	0.0817088221604846\\
0.225225225225225	0.0842426606205943\\
0.23023023023023	0.0867434991631857\\
0.235235235235235	0.0892108140519051\\
0.24024024024024	0.0916441448588874\\
0.245245245245245	0.0940430900265215\\
0.25025025025025	0.0964073032242415\\
0.255255255255255	0.0987364902626018\\
0.26026026026026	0.101030406386336\\
0.265265265265265	0.10328885383015\\
0.27027027027027	0.105511679561372\\
0.275275275275275	0.10769877315683\\
0.28028028028028	0.109850064771628\\
0.285285285285285	0.111965523181479\\
0.29029029029029	0.114045153882484\\
0.295295295295295	0.116088997241278\\
0.3003003003003	0.118097126685462\\
0.305305305305305	0.120069646935726\\
0.31031031031031	0.122006692275355\\
0.315315315315315	0.123908424859387\\
0.32032032032032	0.125775033066145\\
0.325325325325325	0.127606729887066\\
0.33033033033033	0.129403751357965\\
0.335335335335335	0.131166355037634\\
0.34034034034034	0.132894818517917\\
0.345345345345345	0.134589437987543\\
0.35035035035035	0.136250526844932\\
0.355355355355355	0.137878414353291\\
0.36036036036036	0.139473444339872\\
0.365365365365365	0.141035973941836\\
0.37037037037037	0.142566372404013\\
0.375375375375375	0.144065019914005\\
0.38038038038038	0.145532306496727\\
0.385385385385385	0.146968630912562\\
0.39039039039039	0.148374399680782\\
0.395395395395395	0.149750026089361\\
0.4004004004004	0.151095929264886\\
0.405405405405405	0.152412533257684\\
0.41041041041041	0.153700266231069\\
0.415415415415415	0.154959559640948\\
0.42042042042042	0.156190847499461\\
0.425425425425425	0.157394565566437\\
0.43043043043043	0.15857115077583\\
0.435435435435435	0.159721040528651\\
0.44044044044044	0.160844672067088\\
0.445445445445445	0.161942481986084\\
0.45045045045045	0.163014905612099\\
0.455455455455455	0.164062376530263\\
0.46046046046046	0.165085326145433\\
0.465465465465465	0.16608418317447\\
0.47047047047047	0.16705937328886\\
0.475475475475475	0.16801131874538\\
0.48048048048048	0.168940437971308\\
0.485485485485485	0.16984714530998\\
0.49049049049049	0.170731850711712\\
0.495495495495495	0.171594959396119\\
0.500500500500501	0.172436871693222\\
0.505505505505506	0.17325798276883\\
0.510510510510511	0.174058682401517\\
0.515515515515516	0.174839354867754\\
0.520520520520521	0.175600378703464\\
0.525525525525526	0.176342126605646\\
0.530530530530531	0.177064965309301\\
0.535535535535536	0.177769255425281\\
0.540540540540541	0.178455351409913\\
0.545545545545546	0.179123601468623\\
0.550550550550551	0.179774347429203\\
0.555555555555556	0.180407924806521\\
0.560560560560561	0.181024662620808\\
0.565565565565566	0.181624883522136\\
0.570570570570571	0.182208903637945\\
0.575575575575576	0.182777032677596\\
0.580580580580581	0.183329573856823\\
0.585585585585586	0.183866823950388\\
0.590590590590591	0.184389073308071\\
0.595595595595596	0.184896605848579\\
0.600600600600601	0.185389699154551\\
0.605605605605606	0.185868624436984\\
0.610610610610611	0.18633364665938\\
0.615615615615616	0.186785024519141\\
0.620620620620621	0.187223010558594\\
0.625625625625626	0.187647851183418\\
0.630630630630631	0.188059786749589\\
0.635635635635636	0.188459051621254\\
0.640640640640641	0.18884587422968\\
0.645645645645646	0.18922047716506\\
0.650650650650651	0.189583077219244\\
0.655655655655656	0.189933885489396\\
0.660660660660661	0.190273107425307\\
0.665665665665666	0.190600942924438\\
0.670670670670671	0.190917586391303\\
0.675675675675676	0.191223226821577\\
0.680680680680681	0.191518047869623\\
0.685685685685686	0.191802227924891\\
0.690690690690691	0.192075940180653\\
0.695695695695696	0.192339352708227\\
0.700700700700701	0.192592628516004\\
0.705705705705706	0.192835925633535\\
0.710710710710711	0.1930693971496\\
0.715715715715716	0.193293191306216\\
0.720720720720721	0.193507451517721\\
0.725725725725726	0.193712316470766\\
0.730730730730731	0.193907920125443\\
0.735735735735736	0.194094391818474\\
0.740740740740741	0.194271856246678\\
0.745745745745746	0.194440433571573\\
0.750750750750751	0.194600239383823\\
0.755755755755756	0.194751384808746\\
0.760760760760761	0.194893976449275\\
0.765765765765766	0.195028116492247\\
0.770770770770771	0.195153902626006\\
0.775775775775776	0.19527142815015\\
0.780780780780781	0.195380781865906\\
0.785785785785786	0.195482048179669\\
0.790790790790791	0.195575306974886\\
0.795795795795796	0.195660633700378\\
0.800800800800801	0.195738099225614\\
0.805805805805806	0.19580776990913\\
0.810810810810811	0.195869707436236\\
0.815815815815816	0.19592396886378\\
0.820820820820821	0.195970606438025\\
0.825825825825826	0.19600966761141\\
0.830830830830831	0.196041194838431\\
0.835835835835836	0.196065225558429\\
0.840840840840841	0.196081791967488\\
0.845845845845846	0.196090920959583\\
0.850850850850851	0.196092633968892\\
0.855855855855856	0.196086946591334\\
0.860860860860861	0.196073868535002\\
0.865865865865866	0.196053403402325\\
0.870870870870871	0.196025548369317\\
0.875875875875876	0.19599029389156\\
0.880880880880881	0.195947623396941\\
0.885885885885886	0.195897512927144\\
0.890890890890891	0.195839930732952\\
0.895895895895896	0.195774836827739\\
0.900900900900901	0.195702182497633\\
0.905905905905906	0.195621909759823\\
0.910910910910911	0.195533950753465\\
0.915915915915916	0.195438227079324\\
0.920920920920921	0.195334649050656\\
0.925925925925926	0.195223114879528\\
0.930930930930931	0.195103509765883\\
0.935935935935936	0.194975704846368\\
0.940940940940941	0.194839556076717\\
0.945945945945946	0.194694902950916\\
0.950950950950951	0.194541567145285\\
0.955955955955956	0.194379350904693\\
0.960960960960961	0.194208035253037\\
0.965965965965966	0.194027378012415\\
0.970970970970971	0.193837111605033\\
0.975975975975976	0.193636940573026\\
0.980980980980981	0.193426538768618\\
0.985985985985986	0.193205546183035\\
0.990990990990991	0.192973565378945\\
0.995995995995996	0.192730157502974\\
1.001001001001	0.192474837628436\\
1.00600600600601	0.192207069637672\\
1.01101101101101	0.191926260393967\\
1.01601601601602	0.191631753075663\\
1.02102102102102	0.191322819602596\\
1.02602602602603	0.190998652044587\\
1.03103103103103	0.190658352928465\\
1.03603603603604	0.190300924028237\\
1.04104104104104	0.189925253826149\\
1.04604604604605	0.189530103301498\\
1.05105105105105	0.189114089856523\\
1.05605605605606	0.188675669262441\\
1.06106106106106	0.188213115540189\\
1.06606606606607	0.187724498829807\\
1.07107107107107	0.187207661314443\\
1.07607607607608	0.186660191690854\\
1.08108108108108	0.186079398979724\\
1.08608608608609	0.18546228714276\\
1.09109109109109	0.184805532808208\\
1.0960960960961	0.184105469713907\\
1.1011011011011	0.183358085156406\\
1.10610610610611	0.182559035902668\\
1.11111111111111	0.181703693553617\\
1.11611611611612	0.180787232178563\\
1.12112112112112	0.179804771816164\\
1.12612612612613	0.178751592232068\\
1.13113113113113	0.177623425059466\\
1.13613613613614	0.176416821121595\\
1.14114114114114	0.175129569480757\\
1.14614614614615	0.173761118514323\\
1.15115115115115	0.172312924091922\\
1.15615615615616	0.17078863878837\\
1.16116116116116	0.169194071669388\\
1.16616616616617	0.167536894212271\\
1.17117117117117	0.165826131332655\\
1.17617617617618	0.16407153139071\\
1.18118118118118	0.162282931705826\\
1.18618618618619	0.160469719974619\\
1.19119119119119	0.158640449988707\\
1.1961961961962	0.156802623632562\\
1.2012012012012	0.154962616863357\\
1.20620620620621	0.153125710934695\\
1.21121121121121	0.151296188559977\\
1.21621621621622	0.149477461661431\\
1.22122122122122	0.147672207122629\\
1.22622622622623	0.145882496064506\\
1.23123123123123	0.144109909147236\\
1.23623623623624	0.142355635096766\\
1.24124124124124	0.140620552456283\\
1.24624624624625	0.138905296030295\\
1.25125125125125	0.137210310097996\\
1.25625625625626	0.135535890586062\\
1.26126126126126	0.133882218237709\\
1.26626626626627	0.132249384582581\\
1.27127127127127	0.130637412177075\\
1.27627627627628	0.129046270350409\\
1.28128128128128	0.127475887449643\\
1.28628628628629	0.125926160345152\\
1.29129129129129	0.124396961810108\\
1.2962962962963	0.122888146255067\\
1.3013013013013	0.121399554183374\\
1.30630630630631	0.119931015658414\\
1.31131131131131	0.118482353001773\\
1.31631631631632	0.117053382895369\\
1.32132132132132	0.115643918023924\\
1.32632632632633	0.114253768354481\\
1.33133133133133	0.11288274213707\\
1.33633633633634	0.111530646688077\\
1.34134134134134	0.110197289002004\\
1.34634634634635	0.10888247622949\\
1.35135135135135	0.107586016051665\\
1.35635635635636	0.106307716973966\\
1.36136136136136	0.105047388552306\\
1.36636636636637	0.103804841570475\\
1.37137137137137	0.102579888177889\\
1.37637637637638	0.101372341995412\\
1.38138138138138	0.100182018196737\\
1.38638638638639	0.0990087335684091\\
1.39139139139139	0.0978523065554215\\
1.3963963963964	0.096712557294945\\
1.4014014014014	0.0955893076393376\\
1.40640640640641	0.0944823811718287\\
1.41141141141141	0.0933916032151586\\
1.41641641641642	0.0923168008356969\\
1.42142142142142	0.0912578028439956\\
1.42642642642643	0.0902144397919766\\
1.43143143143143	0.0891865439674214\\
1.43643643643644	0.0881739493869214\\
1.44144144144144	0.0871764917867873\\
1.44644644644645	0.086194008612963\\
1.45145145145145	0.0852263390096473\\
1.45645645645646	0.0842733238077669\\
1.46146146146146	0.0833348055126544\\
1.46646646646647	0.0824106282911485\\
1.47147147147147	0.0815006379584798\\
1.47647647647648	0.0806046819649802\\
1.48148148148148	0.0797226093826753\\
1.48648648648649	0.0788542708912895\\
1.49149149149149	0.0779995187649276\\
1.4964964964965	0.0771582068583569\\
1.5015015015015	0.0763301905934129\\
1.50650650650651	0.0755153269455703\\
1.51151151151151	0.0747134744304007\\
1.51651651651652	0.0739244930903164\\
1.52152152152152	0.0731482444814826\\
1.52652652652653	0.0723845916600378\\
1.53153153153153	0.071633399170337\\
1.53653653653654	0.0708945330303985\\
1.54154154154154	0.0701678607215049\\
1.54654654654655	0.0694532511731241\\
1.55155155155155	0.0687505747534679\\
1.55655655655656	0.0680597032543825\\
1.56156156156156	0.0673805098824041\\
1.56656656656657	0.0667128692439667\\
1.57157157157157	0.0660566573368069\\
1.57657657657658	0.0654117515355414\\
1.58158158158158	0.0647780305835078\\
1.58658658658659	0.0641553745788944\\
1.59159159159159	0.0635436649673104\\
1.5965965965966	0.0629427845256514\\
1.6016016016016	0.0623526173589763\\
1.60660660660661	0.0617730488837662\\
1.61161161161161	0.0612039658200901\\
1.61661661661662	0.0606452561866195\\
1.62162162162162	0.0600968092806749\\
1.62662662662663	0.0595585156813405\\
1.63163163163163	0.059030267229887\\
1.63663663663664	0.0585119570255933\\
1.64164164164164	0.0580034794201265\\
1.64664664664665	0.0575047299997945\\
1.65165165165165	0.0570156055900256\\
1.65665665665666	0.0565360042349177\\
1.66166166166166	0.056065825197087\\
1.66666666666667	0.0556049689514196\\
1.67167167167167	0.0551533371687427\\
1.67667667667668	0.0547108327236215\\
1.68168168168168	0.0542773596715627\\
1.68668668668669	0.0538528232544288\\
1.69169169169169	0.0534371298927244\\
1.6966966966967	0.053030187170176\\
1.7017017017017	0.0526319038462948\\
1.70670670670671	0.0522421898328355\\
1.71171171171171	0.0518609561968781\\
1.71671671671672	0.0514881151666545\\
1.72172172172172	0.0511235801047483\\
1.72672672672673	0.0507672655227568\\
1.73173173173173	0.0504190870756891\\
1.73673673673674	0.0500789615520663\\
1.74174174174174	0.0497468068791855\\
1.74674674674675	0.0494225421144142\\
1.75175175175175	0.0491060874493448\\
1.75675675675676	0.0487973642019929\\
1.76176176176176	0.0484962948248264\\
1.76676676676677	0.0482028028935281\\
1.77177177177177	0.0479168131210054\\
1.77677677677678	0.0476382513432483\\
1.78178178178178	0.0473670445369664\\
1.78678678678679	0.0471031208058089\\
1.79179179179179	0.046846409395268\\
1.7967967967968	0.046596840690593\\
1.8018018018018	0.0463543462236896\\
1.80680680680681	0.046118858674947\\
1.81181181181181	0.0458903118814389\\
1.81681681681682	0.0456686408417572\\
1.82182182182182	0.0454537817232795\\
1.82682682682683	0.0452456718733203\\
1.83183183183183	0.0450442498227637\\
1.83683683683684	0.0448494553029138\\
1.84184184184184	0.0446612292534676\\
1.84684684684685	0.0444795138353717\\
1.85185185185185	0.044304252444899\\
1.85685685685686	0.0441353897287456\\
1.86186186186186	0.0439728715992976\\
1.86686686686687	0.0438166452539749\\
1.87187187187187	0.0436666591946963\\
1.87687687687688	0.0435228632484381\\
1.88188188188188	0.0433852085898506\\
1.88688688688689	0.0432536477672508\\
1.89189189189189	0.0431281347291942\\
1.8968968968969	0.0430086248516695\\
1.9019019019019	0.0428950749718593\\
1.90690690690691	0.0427874434214794\\
1.91191191191191	0.042685690062022\\
1.91691691691692	0.0425897763246728\\
1.92192192192192	0.0424996652538239\\
1.92692692692693	0.0424153215526527\\
1.93193193193193	0.0423367116291773\\
1.93693693693694	0.0422638036539263\\
1.94194194194194	0.0421965676158707\\
1.94694694694695	0.0421349753796756\\
1.95195195195195	0.042079000759369\\
1.95695695695696	0.0420286195863983\\
1.96196196196196	0.041983809787053\\
1.96696696696697	0.0419445514662601\\
1.97197197197197	0.0419108269972545\\
1.97697697697698	0.0418826211188429\\
1.98198198198198	0.0418599210405629\\
1.98698698698699	0.0418427165562009\\
1.99199199199199	0.0418310001664324\\
1.996996996997	0.041824767211707\\
2.002002002002	0.0418240160155909\\
2.00700700700701	0.0418287480395056\\
2.01201201201201	0.0418389680542166\\
2.01701701701702	0.0418546843214942\\
2.02202202202202	0.041875908792187\\
2.02702702702703	0.0419026573226811\\
2.03203203203203	0.0419349499105721\\
2.03703703703704	0.0419728109500827\\
2.04204204204204	0.0420162695109361\\
2.04704704704705	0.0420653596413601\\
2.05205205205205	0.0421201207008793\\
2.05705705705706	0.0421805977236221\\
2.06206206206206	0.0422468418132688\\
2.06706706706707	0.0423189105822655\\
2.07207207207207	0.0423968686263804\\
2.07707707707708	0.0424807880474504\\
2.08208208208208	0.0425707490307474\\
2.08708708708709	0.0426668404782511\\
2.09209209209209	0.0427691607083447\\
2.0970970970971	0.0428778182277698\\
2.1021021021021	0.0429929325824982\\
2.10710710710711	0.0431146353034835\\
2.11211211211211	0.0432430709543608\\
2.11711711711712	0.0433783982883262\\
2.12212212212212	0.0435207915460689\\
2.12712712712713	0.0436704418960032\\
2.13213213213213	0.043827559034754\\
2.13713713713714	0.0439923729818637\\
2.14214214214214	0.0441651360898709\\
2.14714714714715	0.0443461252937748\\
2.15215215215215	0.0445356446356996\\
2.15715715715716	0.0447340281112518\\
2.16216216216216	0.0449416428637595\\
2.16716716716717	0.045158892809814\\
2.17217217217217	0.0453862227134622\\
2.17717717717718	0.0456241228082498\\
2.18218218218218	0.0458731340382626\\
2.18718718718719	0.0461338540010415\\
2.19219219219219	0.0464069437026867\\
2.1971971971972	0.0466931352376152\\
2.2022022022022	0.0469932405263749\\
2.20720720720721	0.0473081612583847\\
2.21221221221221	0.0476389002008954\\
2.21721721721722	0.0479865740452508\\
2.22222222222222	0.0483524279930271\\
2.22722722722723	0.0487378522131833\\
2.23223223223223	0.0491444003760301\\
2.23723723723724	0.0495738103480911\\
2.24224224224224	0.0500280270668966\\
2.24724724724725	0.0505092274562782\\
2.25225225225225	0.051019846964313\\
2.25725725725726	0.0515626069066203\\
2.26226226226226	0.0521405411557294\\
2.26726726726727	0.0527570197934404\\
2.27227227227227	0.0534157660470226\\
2.27727727727728	0.0541208609331981\\
2.28228228228228	0.0548767279803396\\
2.28728728728729	0.0556880873402077\\
2.29229229229229	0.0565598662809015\\
2.2972972972973	0.0574970509304184\\
2.3023023023023	0.0585044649685433\\
2.30730730730731	0.0595864663771844\\
2.31231231231231	0.0607465661971979\\
2.31731731731732	0.0619869948717909\\
2.32232232232232	0.0633082697909861\\
2.32732732732733	0.0647088438957841\\
2.33233233233233	0.0661849253961023\\
2.33733733733734	0.0677305398282907\\
2.34234234234234	0.0693378546617663\\
2.34734734734735	0.0709977192650742\\
2.35235235235235	0.072700317671495\\
2.35735735735736	0.0744358122858695\\
2.36236236236236	0.0761948780359254\\
2.36736736736737	0.0779690725997217\\
2.37237237237237	0.0797510362590181\\
2.37737737737738	0.0815345485557115\\
2.38238238238238	0.0833144829585816\\
2.38738738738739	0.0850867011641114\\
2.39239239239239	0.0868479198563346\\
2.3973973973974	0.0885955726579576\\
2.4024024024024	0.0903276807506078\\
2.40740740740741	0.0920427387934548\\
2.41241241241241	0.0937396182577986\\
2.41741741741742	0.0954174878483349\\
2.42242242242242	0.0970757491262986\\
2.42742742742743	0.0987139851514026\\
2.43243243243243	0.100331920135516\\
2.43743743743744	0.101929387623842\\
2.44244244244244	0.103506305736\\
2.44744744744745	0.105062657903726\\
2.45245245245245	0.106598477900227\\
2.45745745745746	0.108113838235582\\
2.46246246246246	0.109608841153894\\
2.46746746746747	0.111083611650146\\
2.47247247247247	0.112538292044625\\
2.47747747747748	0.113973037762681\\
2.48248248248248	0.115388014073897\\
2.48748748748749	0.116783393532465\\
2.49249249249249	0.118159353980847\\
2.4974974974975	0.119516076997938\\
2.5025025025025	0.120853746684882\\
2.50750750750751	0.122172548722075\\
2.51251251251251	0.123472669614655\\
2.51751751751752	0.124754296108677\\
2.52252252252252	0.126017614732563\\
2.52752752752753	0.127262811442436\\
2.53253253253253	0.128490071339688\\
2.53753753753754	0.129699578448261\\
2.54254254254254	0.130891515543555\\
2.54754754754755	0.132066064013596\\
2.55255255255255	0.133223403755879\\
2.55755755755756	0.134363713099416\\
2.56256256256256	0.135487168743322\\
2.56756756756757	0.136593945708464\\
2.57257257257257	0.137684217301527\\
2.57757757757758	0.138758155090688\\
2.58258258258258	0.139815928887006\\
2.58758758758759	0.140857706733734\\
2.59259259259259	0.14188365489436\\
2.5975975975976	0.142893937857418\\
2.6026026026026	0.143888718332724\\
2.60760760760761	0.144868157253278\\
2.61261261261261	0.145832413778482\\
2.61761761761762	0.146781645300996\\
2.62262262262262	0.147716007452883\\
2.62762762762763	0.148635654119652\\
2.63263263263263	0.149540737427815\\
2.63763763763764	0.150431407784634\\
2.64264264264264	0.151307813849544\\
2.64764764764765	0.152170102582559\\
2.65265265265265	0.153018419224085\\
2.65765765765766	0.153852907316402\\
2.66266266266266	0.154673708726763\\
2.66766766766767	0.155480963615371\\
2.67267267267267	0.15627481049849\\
2.67767767767768	0.157055386245882\\
2.68268268268268	0.157822826073638\\
2.68768768768769	0.158577263455146\\
2.69269269269269	0.159318830219775\\
2.6976976976977	0.160047656873002\\
2.7027027027027	0.160763871906894\\
2.70770770770771	0.16146760226057\\
2.71271271271271	0.162158973378874\\
2.71771771771772	0.162838109275271\\
2.72272272272272	0.163505131972704\\
2.72772772772773	0.164160162005848\\
2.73273273273273	0.164803318536059\\
2.73773773773774	0.165434719017973\\
2.74274274274274	0.166054479290376\\
2.74774774774775	0.166662713703215\\
2.75275275275275	0.167259534965131\\
2.75775775775776	0.167845054223975\\
2.76276276276276	0.168419381047747\\
2.76776776776777	0.168982623426596\\
2.77277277277277	0.169534887780857\\
2.77777777777778	0.170076278950759\\
2.78278278278278	0.170606900196143\\
2.78778778778779	0.171126853205324\\
2.79279279279279	0.171636238086059\\
2.7977977977978	0.172135153360456\\
2.8028028028028	0.172623695943409\\
2.80780780780781	0.173101961180235\\
2.81281281281281	0.173570042755269\\
2.81781781781782	0.174028032802758\\
2.82282282282282	0.174476021743742\\
2.82782782782783	0.174914098447943\\
2.83283283283283	0.175342350056698\\
2.83783783783784	0.175760862095517\\
2.84284284284284	0.176169718382925\\
2.84784784784785	0.176569001029439\\
2.85285285285285	0.176958790466652\\
2.85785785785786	0.177339165304726\\
2.86286286286286	0.177710202507308\\
2.86786786786787	0.178071977086031\\
2.87287287287287	0.178424562438739\\
2.87787787787788	0.178768029905612\\
2.88288288288288	0.179102449099979\\
2.88788788788789	0.179427887634013\\
2.89289289289289	0.179744411184374\\
2.8978978978979	0.180052083427987\\
2.9029029029029	0.18035096597944\\
2.90790790790791	0.180641118390093\\
2.91291291291291	0.180922598031222\\
2.91791791791792	0.181195460093202\\
2.92292292292292	0.181459757476827\\
2.92792792792793	0.181715540761763\\
2.93293293293293	0.18196285810799\\
2.93793793793794	0.182201755190612\\
2.94294294294294	0.182432275114306\\
2.94794794794795	0.182654458301581\\
2.95295295295295	0.182868342433817\\
2.95795795795796	0.183073962277883\\
2.96296296296296	0.183271349655836\\
2.96796796796797	0.183460533228988\\
2.97297297297297	0.183641538417475\\
2.97797797797798	0.183814387220407\\
2.98298298298298	0.183979098060636\\
2.98798798798799	0.18413568562672\\
2.99299299299299	0.18428416065966\\
2.997997997998	0.184424529740615\\
3.003003003003	0.184556795098278\\
3.00800800800801	0.1846809543164\\
3.01301301301301	0.184797000091238\\
3.01801801801802	0.184904919927018\\
3.02302302302302	0.185004695804035\\
3.02802802802803	0.185096303839724\\
3.03303303303303	0.185179713898928\\
3.03803803803804	0.185254889169882\\
3.04304304304304	0.185321785707193\\
3.04804804804805	0.185380351909036\\
3.05305305305305	0.185430527954968\\
3.05805805805806	0.185472245181998\\
3.06306306306306	0.185505425407963\\
3.06806806806807	0.18552998017266\\
3.07307307307307	0.185545809902751\\
3.07807807807808	0.185552802981743\\
3.08308308308308	0.185550834720658\\
3.08808808808809	0.185539766213249\\
3.09309309309309	0.185519443059863\\
3.0980980980981	0.185489693945119\\
3.1031031031031	0.18545032904787\\
3.10810810810811	0.185401138259217\\
3.11311311311311	0.185341889190137\\
3.11811811811812	0.185272324934314\\
3.12312312312312	0.185192161542523\\
3.12812812812813	0.185101085146313\\
3.13313313313313	0.184998748767528\\
3.13813813813814	0.184884768726726\\
3.14314314314314	0.184758720453552\\
3.14814814814815	0.18462013386499\\
3.15315315315315	0.184468487965069\\
3.15815815815816	0.18430320479685\\
3.16316316316316	0.184123642524942\\
3.16816816816817	0.183929087533234\\
3.17317317317317	0.183718745355598\\
3.17817817817818	0.183491730282237\\
3.18318318318318	0.18324705351493\\
3.18818818818819	0.182983609610889\\
3.19319319319319	0.182700160848502\\
3.1981981981982	0.182395319516973\\
3.2032032032032	0.182067527756281\\
3.20820820820821	0.181715034728757\\
3.21321321321321	0.181335870984495\\
3.21821821821822	0.180927820027261\\
3.22322322322322	0.180488387296972\\
3.22822822822823	0.18001476725171\\
3.23323323323323	0.179503809743905\\
3.23823823823824	0.17895198803505\\
3.24324324324324	0.178355372123623\\
3.24824824824825	0.177709613232333\\
3.25325325325325	0.177009948087497\\
3.25825825825826	0.176251235151427\\
3.26326326326326	0.17542803899252\\
3.26826826826827	0.174534782207685\\
3.27327327327327	0.173565985084911\\
3.27827827827828	0.172516608616061\\
3.28328328328328	0.171382501556432\\
3.28828828828829	0.170160925234697\\
3.29329329329329	0.168851091468818\\
3.2982982982983	0.167454610490521\\
3.3033033033033	0.165975727428382\\
3.30830830830831	0.164421249028853\\
3.31331331331331	0.162800132709189\\
3.31831831831832	0.161122804710552\\
3.32332332332332	0.159400349629569\\
3.32832832832833	0.157643734426259\\
3.33333333333333	0.155863192891358\\
3.33833833833834	0.154067828726371\\
3.34334334334334	0.152265431374767\\
3.34834834834835	0.150462459341778\\
3.35335335335335	0.14866413324321\\
3.35835835835836	0.146874586621258\\
3.36336336336336	0.145097036288694\\
3.36836836836837	0.143333948183453\\
3.37337337337337	0.141587186079461\\
3.37837837837838	0.139858138197789\\
3.38338338338338	0.138147821335665\\
3.38838838838839	0.136456964531388\\
3.39339339339339	0.134786075122166\\
3.3983983983984	0.133135490346711\\
3.4034034034034	0.13150541733568\\
3.40840840840841	0.129895963881195\\
3.41341341341341	0.128307162099569\\
3.41841841841842	0.126738986534542\\
3.42342342342342	0.125191368021016\\
3.42842842842843	0.12366420428175\\
3.43343343343343	0.122157368043437\\
3.43843843843844	0.120670713241601\\
3.44344344344344	0.11920407977866\\
3.44844844844845	0.117757297177282\\
3.45345345345345	0.116330187382146\\
3.45845845845846	0.114922566914194\\
3.46346346346346	0.113534248533513\\
3.46846846846847	0.112165042519252\\
3.47347347347347	0.11081475765612\\
3.47847847847848	0.109483201997662\\
3.48348348348348	0.108170183456884\\
3.48848848848849	0.106875510263886\\
3.49349349349349	0.105598991312657\\
3.4984984984985	0.104340436436334\\
3.5035035035035	0.103099656615735\\
3.50850850850851	0.101876464141178\\
3.51351351351351	0.100670672733303\\
3.51851851851852	0.099482097637492\\
3.52352352352352	0.0983105556930687\\
3.52852852852853	0.0971558653853775\\
3.53353353353353	0.0960178468849249\\
3.53853853853854	0.0948963220732809\\
3.54354354354354	0.0937911145594363\\
3.54854854854855	0.0927020496902771\\
3.55355355355355	0.0916289545557855\\
3.55855855855856	0.0905716579912093\\
3.56356356356356	0.0895299905742725\\
3.56856856856857	0.0885037846200201\\
3.57357357357357	0.0874928741732481\\
3.57857857857858	0.08649709499959\\
3.58358358358358	0.0855162845753251\\
3.58858858858859	0.0845502820764377\\
3.59359359359359	0.0835989283666286\\
3.5985985985986	0.0826620659848013\\
3.6036036036036	0.0817395391320361\\
3.60860860860861	0.0808311936583458\\
3.61361361361361	0.0799368770494584\\
3.61861861861862	0.0790564384130414\\
3.62362362362362	0.0781897284647406\\
3.62862862862863	0.0773365995149155\\
3.63363363363363	0.0764969054544015\\
3.63863863863864	0.075670501741234\\
3.64364364364364	0.0748572453868414\\
3.64864864864865	0.0740569949426933\\
3.65365365365365	0.073269610486881\\
3.65865865865866	0.0724949536107568\\
3.66366366366366	0.0717328874059692\\
3.66866866866867	0.0709832764507435\\
3.67367367367367	0.0702459867984889\\
3.67867867867868	0.0695208859626453\\
3.68368368368368	0.0688078429076867\\
3.68868868868869	0.0681067280323884\\
3.69369369369369	0.0674174131627076\\
3.6986986986987	0.0667397715345299\\
3.7037037037037	0.0660736777868057\\
3.70870870870871	0.065419007945841\\
3.71371371371371	0.064775639416787\\
3.71871871871872	0.0641434509707449\\
3.72372372372372	0.0635223227341469\\
3.72872872872873	0.0629121361786163\\
3.73373373373373	0.0623127741089757\\
3.73873873873874	0.0617241206551733\\
3.74374374374374	0.0611460612566139\\
3.74874874874875	0.0605784826619979\\
3.75375375375375	0.0600212729073062\\
3.75875875875876	0.0594743213150441\\
3.76376376376376	0.058937518484472\\
3.76876876876877	0.0584107562747785\\
3.77377377377377	0.0578939278092157\\
3.77877877877878	0.0573869274519893\\
3.78378378378378	0.0568896508098443\\
3.78878878878879	0.0564019947225509\\
3.79379379379379	0.0559238572480347\\
3.7987987987988	0.0554551376673168\\
3.8038038038038	0.0549957364623276\\
3.80880880880881	0.0545455553196346\\
3.81381381381381	0.0541044971214974\\
3.81881881881882	0.0536724659322247\\
3.82382382382382	0.0532493670058241\\
3.82882882882883	0.0528351067631248\\
3.83383383383383	0.0524295927989104\\
3.83883883883884	0.0520327338732946\\
3.84384384384384	0.0516444398993779\\
3.84884884884885	0.0512646219513342\\
3.85385385385385	0.0508931922490249\\
3.85885885885886	0.050530064161381\\
3.86386386386386	0.0501751521973878\\
3.86886886886887	0.0498283720061699\\
3.87387387387387	0.0494896403719189\\
3.87887887887888	0.0491588752125571\\
3.88388388388388	0.0488359955777797\\
3.88888888888889	0.0485209216461136\\
3.89389389389389	0.0482135747257115\\
3.8988988988989	0.0479138772522978\\
3.9039039039039	0.0476217527892553\\
3.90890890890891	0.0473371260288571\\
3.91391391391391	0.0470599227915826\\
3.91891891891892	0.0467900700290128\\
3.92392392392392	0.0465274958258963\\
3.92892892892893	0.0462721294011807\\
3.93393393393393	0.0460239011139897\\
3.93893893893894	0.045782742465753\\
3.94394394394394	0.0455485861055803\\
3.94894894894895	0.0453213658371162\\
3.95395395395395	0.0451010166224523\\
3.95895895895896	0.0448874745919869\\
3.96396396396396	0.0446806770519968\\
3.96896896896897	0.0444805624918666\\
3.97397397397397	0.0442870705979515\\
3.97897897897898	0.0441001422614853\\
3.98398398398398	0.0439197195927815\\
3.98898898898899	0.0437457459360188\\
3.99399399399399	0.0435781658798324\\
3.998998998999	0.0434169252792605\\
4.004004004004	0.0432619712708614\\
4.00900900900901	0.0431132522922676\\
4.01401401401401	0.0429707181032076\\
4.01901901901902	0.0428343198085896\\
4.02402402402402	0.0427040098834424\\
4.02902902902903	0.0425797421988244\\
4.03403403403403	0.0424614720518074\\
4.03903903903904	0.0423491561967295\\
4.04404404404404	0.0422427528791813\\
4.04904904904905	0.042142221870697\\
4.05405405405405	0.0420475245098235\\
4.05905905905906	0.041958623744485\\
4.06406406406406	0.0418754841775734\\
4.06906906906907	0.0417980721141535\\
4.07407407407407	0.0417263556179714\\
4.07907907907908	0.0416603045675781\\
4.08408408408408	0.0415998907161147\\
4.08908908908909	0.0415450877594682\\
4.09409409409409	0.0414958714087733\\
4.0990990990991	0.0414522194647033\\
4.1041041041041	0.0414141119059643\\
4.10910910910911	0.0413815309775021\\
4.11411411411411	0.0413544612864665\\
4.11911911911912	0.0413328899074689\\
4.12412412412412	0.0413168064972152\\
4.12912912912913	0.0413062034169768\\
4.13413413413413	0.0413010758674409\\
4.13913913913914	0.0413014220323393\\
4.14414414414414	0.0413072432334719\\
4.14914914914915	0.0413185441006405\\
4.15415415415415	0.0413353327561113\\
4.15915915915916	0.0413576210143894\\
4.16416416416416	0.0413854246002281\\
4.16916916916917	0.041418763383114\\
4.17417417417417	0.0414576616350884\\
4.17917917917918	0.0415021483099958\\
4.18418418418418	0.0415522573549104\\
4.18918918918919	0.0416080280414302\\
4.19419419419419	0.0416695053300884\\
4.1991991991992	0.0417367402714461\\
4.2042042042042	0.0418097904465107\\
4.20920920920921	0.0418887204470262\\
4.21421421421421	0.0419736024045619\\
4.21921921921922	0.0420645165727494\\
4.22422422422422	0.0421615519685929\\
4.22922922922923	0.0422648070780708\\
4.23423423423423	0.0423743906409099\\
4.23923923923924	0.0424904225136082\\
4.24424424424424	0.0426130346223381\\
4.24924924924925	0.0427423720294607\\
4.25425425425425	0.0428785941106281\\
4.25925925925926	0.0430218758692732\\
4.26426426426426	0.0431724093983776\\
4.26926926926927	0.0433304055156865\\
4.27427427427427	0.0434960955878537\\
4.27927927927928	0.0436697335803231\\
4.28428428428428	0.0438515983563659\\
4.28928928928929	0.0440419962507532\\
4.29429429429429	0.0442412639804713\\
4.2992992992993	0.0444497719205585\\
4.3043043043043	0.0446679278101149\\
4.30930930930931	0.0448961809379069\\
4.31431431431431	0.0451350268922447\\
4.31931931931932	0.0453850129492398\\
4.32432432432432	0.0456467441946511\\
4.32932932932933	0.0459208904975177\\
4.33433433433433	0.0462081944416618\\
4.33933933933934	0.0465094803696104\\
4.34434434434434	0.0468256646892092\\
4.34934934934935	0.0471577676206141\\
4.35435435435435	0.0475069265648171\\
4.35935935935936	0.0478744112955512\\
4.36436436436436	0.0482616411631919\\
4.36936936936937	0.0486702044900906\\
4.37437437437437	0.0491018802724964\\
4.37937937937938	0.0495586622255865\\
4.38438438438438	0.0500427850135375\\
4.38938938938939	0.050556752245463\\
4.39439439439439	0.0511033653478639\\
4.3993993993994	0.051685751751171\\
4.4044044044044	0.0523073898126621\\
4.40940940940941	0.0529721264374612\\
4.41441441441441	0.0536841813466605\\
4.41941941941942	0.0544481295563713\\
4.42442442442442	0.0552688503936679\\
4.42942942942943	0.0561514287591159\\
4.43443443443443	0.0571009922175392\\
4.43943943943944	0.0581224687660537\\
4.44444444444444	0.0592202567309418\\
4.44944944944945	0.0603978134657085\\
4.45445445445445	0.0616571942088499\\
4.45945945945946	0.0629986037403481\\
4.46446446446446	0.0644200502792773\\
4.46946946946947	0.0659171979405962\\
4.47447447447447	0.067483486762533\\
4.47947947947948	0.0691105282705014\\
4.48448448448448	0.0707887110066604\\
4.48948948948949	0.072507896833875\\
4.49449449449449	0.0742580784090248\\
4.4994994994995	0.0760299001414055\\
4.5045045045045	0.0778149980725759\\
4.50950950950951	0.0796061638130511\\
4.51451451451451	0.0813973672399602\\
4.51951951951952	0.0831836850220316\\
4.52452452452452	0.0849611768903127\\
4.52952952952953	0.0867267415806611\\
4.53453453453453	0.0884779735342397\\
4.53953953953954	0.0902130321001697\\
4.54454454454454	0.0919305282555973\\
4.54954954954955	0.0936294300618971\\
4.55455455455455	0.0953089854011887\\
4.55955955955956	0.0969686602666884\\
4.56456456456456	0.0986080900633561\\
4.56956956956957	0.100227041162252\\
4.57457457457457	0.101825381029206\\
4.57957957957958	0.103403055044709\\
4.58458458458458	0.104960068509691\\
4.58958958958959	0.106496472745053\\
4.59459459459459	0.108012354339138\\
4.5995995995996	0.10950782683484\\
4.6046046046046	0.11098302429913\\
4.60960960960961	0.11243809635216\\
4.61461461461461	0.113873204295402\\
4.61961961961962	0.115288518121074\\
4.62462462462462	0.116684214200055\\
4.62962962962963	0.118060473465424\\
4.63463463463463	0.119417479994584\\
4.63963963963964	0.120755419908872\\
4.64464464464464	0.122074480526331\\
4.64964964964965	0.123374849685856\\
4.65465465465465	0.124656715220857\\
4.65965965965966	0.125920264551647\\
4.66466466466466	0.127165684353769\\
4.66966966966967	0.128393160313567\\
4.67467467467467	0.129602876935845\\
4.67967967967968	0.13079501738973\\
4.68468468468468	0.131969763387045\\
4.68968968968969	0.133127295092057\\
4.69469469469469	0.134267791049567\\
4.6996996996997	0.135391428131537\\
4.7047047047047	0.13649838149871\\
4.70970970970971	0.137588824571012\\
4.71471471471471	0.138662929008561\\
4.71971971971972	0.139720864696129\\
4.72472472472472	0.140762799732947\\
4.72972972972973	0.141788900428976\\
4.73473473473473	0.142799331305597\\
4.73973973973974	0.143794255090997\\
4.74474474474474	0.144773832730437\\
4.74974974974975	0.14573822338999\\
4.75475475475475	0.146687584458856\\
4.75975975975976	0.147622071563721\\
4.76476476476476	0.148541838571796\\
4.76976976976977	0.149447037600366\\
4.77477477477477	0.150337819026737\\
4.77977977977978	0.151214331496458\\
4.78478478478478	0.152076721939319\\
4.78978978978979	0.152925135582252\\
4.79479479479479	0.153759715899833\\
4.7997997997998	0.154580604755106\\
4.8048048048048	0.155387942230001\\
4.80980980980981	0.156181866799552\\
4.81481481481481	0.156962515254352\\
4.81981981981982	0.157730022701879\\
4.82482482482482	0.158484522663427\\
4.82982982982983	0.159226146934038\\
4.83483483483483	0.159955025771372\\
4.83983983983984	0.160671287711678\\
4.84484484484484	0.161375059746136\\
4.84984984984985	0.162066467205313\\
4.85485485485485	0.162745633836229\\
4.85985985985986	0.16341268179188\\
4.86486486486486	0.164067731558664\\
4.86986986986987	0.164710902125417\\
4.87487487487487	0.165342310832704\\
4.87987987987988	0.165962073402406\\
4.88488488488488	0.166570304091528\\
4.88988988988989	0.16716711545771\\
4.89489489489489	0.167752618513867\\
4.8998998998999	0.168326922742794\\
4.9049049049049	0.168890135987073\\
4.90990990990991	0.16944236453213\\
4.91491491491491	0.16998371308983\\
4.91991991991992	0.17051428478246\\
4.92492492492492	0.171034181140288\\
4.92992992992993	0.171543502107038\\
4.93493493493493	0.172042346034813\\
4.93993993993994	0.172530809649148\\
4.94494494494494	0.173008988107482\\
4.94994994994995	0.173476974886007\\
4.95495495495495	0.173934861909267\\
4.95995995995996	0.174382739386046\\
4.96496496496496	0.174820695935784\\
4.96996996996997	0.175248818485678\\
4.97497497497497	0.175667192265352\\
4.97997997997998	0.176075900873799\\
4.98498498498498	0.176475026078089\\
4.98998998998999	0.176864648076223\\
4.99499499499499	0.177244845120428\\
5	0.177615693861795\\
};
%\addlegendentry{data2};


%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\addplot [color=mycolor2,only marks,mark=x,mark options={solid}, mark repeat = 25]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.00026957697443964\\
0.01001001001001	0.000576976032780987\\
0.015015015015015	0.000921842175795699\\
0.02002002002002	0.00130504305255388\\
0.025025025025025	0.00172863693635476\\
0.03003003003003	0.0021958044787934\\
0.035035035035035	0.00271077762901255\\
0.04004004004004	0.00327878124948393\\
0.045045045045045	0.00390599559955236\\
0.0500500500500501	0.00459954254376349\\
0.0550550550550551	0.00536749363850243\\
0.0600600600600601	0.00621889294151314\\
0.0650650650650651	0.00716377690587611\\
0.0700700700700701	0.00821316189765276\\
0.0750750750750751	0.00937894909789765\\
0.0800800800800801	0.0106736703150327\\
0.0850850850850851	0.0121099724871572\\
0.0900900900900901	0.013699727412369\\
0.0950950950950951	0.0154526941583882\\
0.1001001001001	0.0173747960496473\\
0.105105105105105	0.0194663185617731\\
0.11011011011011	0.0217205980826277\\
0.115115115115115	0.0241238390632487\\
0.12012012012012	0.0266563731273186\\
0.125125125125125	0.0292950567078483\\
0.13013013013013	0.0320160163077095\\
0.135135135135135	0.0347969343367912\\
0.14014014014014	0.037618445344649\\
0.145145145145145	0.0404646434410927\\
0.15015015015015	0.043322951674696\\
0.155155155155155	0.0461836534679672\\
0.16016016016016	0.0490393206365434\\
0.165165165165165	0.0518842757885161\\
0.17017017017017	0.0547141468374355\\
0.175175175175175	0.0575255227467713\\
0.18018018018018	0.0603156977580287\\
0.185185185185185	0.0630824854383888\\
0.19019019019019	0.0658240851116821\\
0.195195195195195	0.0685389865779944\\
0.2002002002002	0.071225902351699\\
0.205205205205205	0.0738837195681224\\
0.21021021021021	0.0765114657783196\\
0.215215215215215	0.0791082845051863\\
0.22022022022022	0.0816734176923323\\
0.225225225225225	0.0842061929073666\\
0.23023023023023	0.0867060138957184\\
0.235235235235235	0.0891723534525927\\
0.24024024024024	0.0916047478957683\\
0.245245245245245	0.0940027926610983\\
0.25025025025025	0.0963661386748005\\
0.255255255255255	0.0986944892516973\\
0.26026026026026	0.10098759737165\\
0.265265265265265	0.103245263218853\\
0.27027027027027	0.105467331901531\\
0.275275275275275	0.107653691303879\\
0.28028028028028	0.109804270035995\\
0.285285285285285	0.111919035460134\\
0.29029029029029	0.113997991773976\\
0.295295295295295	0.116041178145359\\
0.3003003003003	0.118048666889723\\
0.305305305305305	0.120020561691873\\
0.31031031031031	0.121956995869611\\
0.315315315315315	0.123858130675802\\
0.32032032032032	0.125724153641685\\
0.325325325325325	0.12755527696216\\
0.33033033033033	0.129351735919862\\
0.335335335335335	0.131113787357309\\
0.34034034034034	0.13284170819444\\
0.345345345345345	0.134535793989502\\
0.35035035035035	0.136196357544071\\
0.355355355355355	0.137823727554687\\
0.36036036036036	0.139418247329062\\
0.365365365365365	0.140980273486781\\
0.37037037037037	0.142510174787625\\
0.375375375375375	0.144008330973126\\
0.38038038038038	0.145475131618386\\
0.385385385385385	0.146910975100844\\
0.39039039039039	0.148316267573376\\
0.395395395395395	0.149691421983637\\
0.4004004004004	0.151036857102256\\
0.405405405405405	0.152352996695238\\
0.41041041041041	0.153640268676056\\
0.415415415415415	0.154899104185863\\
0.42042042042042	0.156129936984797\\
0.425425425425425	0.157333202629334\\
0.43043043043043	0.158509337788937\\
0.435435435435435	0.159658779725421\\
0.44044044044044	0.160781965468209\\
0.445445445445445	0.161879331474979\\
0.45045045045045	0.162951312914682\\
0.455455455455455	0.163998343237042\\
0.46046046046046	0.16502085375142\\
0.465465465465465	0.166019273025232\\
0.47047047047047	0.1669940266959\\
0.475475475475475	0.167945536863107\\
0.48048048048048	0.168874221931644\\
0.485485485485485	0.169780496159735\\
0.49049049049049	0.17066476940366\\
0.495495495495495	0.171527446912498\\
0.500500500500501	0.172368928902617\\
0.505505505505506	0.173189610566742\\
0.510510510510511	0.173989881626703\\
0.515515515515516	0.174770126369811\\
0.520520520520521	0.175530723299409\\
0.525525525525526	0.176272045130342\\
0.530530530530531	0.17699445860052\\
0.535535535535536	0.177698324326909\\
0.540540540540541	0.178383996784694\\
0.545545545545546	0.179051824158054\\
0.550550550550551	0.179702148329658\\
0.555555555555556	0.180335304800179\\
0.560560560560561	0.180951622658895\\
0.565565565565566	0.181551424562788\\
0.570570570570571	0.182135026702153\\
0.575575575575576	0.182702738815041\\
0.580580580580581	0.183254864165368\\
0.585585585585586	0.183791699580547\\
0.590590590590591	0.184313535441713\\
0.595595595595596	0.184820655744939\\
0.600600600600601	0.185313338100982\\
0.605605605605606	0.185791853810561\\
0.610610610610611	0.186256467861668\\
0.615615615615616	0.186707439049044\\
0.620620620620621	0.187145019943738\\
0.625625625625626	0.18756945704896\\
0.630630630630631	0.187980990761811\\
0.635635635635636	0.188379855537615\\
0.640640640640641	0.18876627986439\\
0.645645645645646	0.189140486418166\\
0.650650650650651	0.189502692057739\\
0.655655655655656	0.189853107965403\\
0.660660660660661	0.190191939662046\\
0.665665665665666	0.190519387130391\\
0.670670670670671	0.190835644850938\\
0.675675675675676	0.191140901903727\\
0.680680680680681	0.191435342024693\\
0.685685685685686	0.191719143684871\\
0.690690690690691	0.191992480163911\\
0.695695695695696	0.192255519616181\\
0.700700700700701	0.192508425137188\\
0.705705705705706	0.192751354843052\\
0.710710710710711	0.192984461904802\\
0.715715715715716	0.193207894656658\\
0.720720720720721	0.193421796588775\\
0.725725725725726	0.193626306481697\\
0.730730730730731	0.193821558373598\\
0.735735735735736	0.194007681683214\\
0.740740740740741	0.194184801201573\\
0.745745745745746	0.194353037147944\\
0.750750750750751	0.19451250522526\\
0.755755755755756	0.194663316590452\\
0.760760760760761	0.194805577978383\\
0.765765765765766	0.194939391579255\\
0.770770770770771	0.195064855227442\\
0.775775775775776	0.195182062205717\\
0.780780780780781	0.195291101446594\\
0.785785785785786	0.195392057365862\\
0.790790790790791	0.195485009919114\\
0.795795795795796	0.195570034597878\\
0.800800800800801	0.195647202288975\\
0.805805805805806	0.195716579416711\\
0.810810810810811	0.195778227632669\\
0.815815815815816	0.195832204068283\\
0.820820820820821	0.195878560948636\\
0.825825825825826	0.19591734572631\\
0.830830830830831	0.195948600812051\\
0.835835835835836	0.195972363602599\\
0.840840840840841	0.195988666216371\\
0.845845845845846	0.195997535474821\\
0.850850850850851	0.195998992598346\\
0.855855855855856	0.195993053144015\\
0.860860860860861	0.195979726669356\\
0.865865865865866	0.195959016583061\\
0.870870870870871	0.195930919835186\\
0.875875875875876	0.195895426641062\\
0.880880880880881	0.195852520128249\\
0.885885885885886	0.195802175951152\\
0.890890890890891	0.19574436192685\\
0.895895895895896	0.195679037594017\\
0.900900900900901	0.195606153660977\\
0.905905905905906	0.195525651509976\\
0.910910910910911	0.195437462587665\\
0.915915915915916	0.195341507657396\\
0.920920920920921	0.195237696070846\\
0.925925925925926	0.195125924933002\\
0.930930930930931	0.195006078169146\\
0.935935935935936	0.194878025485627\\
0.940940940940941	0.194741621206344\\
0.945945945945946	0.194596702967349\\
0.950950950950951	0.19444309030548\\
0.955955955955956	0.194280583032469\\
0.960960960960961	0.194108959378477\\
0.965965965965966	0.193927973979864\\
0.970970970970971	0.193737355616164\\
0.975975975975976	0.193536804650325\\
0.980980980980981	0.193325990135526\\
0.985985985985986	0.193104546547084\\
0.990990990990991	0.192872070106352\\
0.995995995995996	0.192628114626938\\
1.001001001001	0.192372186818807\\
1.00600600600601	0.192103740844211\\
1.01101101101101	0.191822172308794\\
1.01601601601602	0.191526811398425\\
1.02102102102102	0.19121691491696\\
1.02602602602603	0.190891657378124\\
1.03103103103103	0.190550120827323\\
1.03603603603604	0.190191283270812\\
1.04104104104104	0.189814005468956\\
1.04604604604605	0.189417016007691\\
1.05105105105105	0.188998894465162\\
1.05605605605606	0.1885580523762\\
1.06106106106106	0.188092712148656\\
1.06606606606607	0.187600883669941\\
1.07107107107107	0.187080338982095\\
1.07607607607608	0.186528585312932\\
1.08108108108108	0.185942837666348\\
1.08608608608609	0.185319992250361\\
1.09109109109109	0.184656603561045\\
1.0960960960961	0.183948869042738\\
1.1011011011011	0.183192627158016\\
1.10610610610611	0.182383377480932\\
1.11111111111111	0.181516333515214\\
1.11611611611612	0.180586522258938\\
1.12112112112112	0.179588945911642\\
1.12612612612613	0.178518819602156\\
1.13113113113113	0.177371893231286\\
1.13613613613614	0.176144849557983\\
1.14114114114114	0.174835749285516\\
1.14614614614615	0.173444463323984\\
1.15115115115115	0.171973008344372\\
1.15615615615616	0.170425694594796\\
1.16116116116116	0.168809019568955\\
1.16616616616617	0.167131296637334\\
1.17117117117117	0.165402076207992\\
1.17617617617618	0.163631469251102\\
1.18118118118118	0.161829497063626\\
1.18618618618619	0.160005565402043\\
1.19119119119119	0.158168112464543\\
1.1961961961962	0.156324431737713\\
1.2012012012012	0.154480638048925\\
1.20620620620621	0.152641732156668\\
1.21121121121121	0.15081172118496\\
1.21621621621622	0.148993761696352\\
1.22122122122122	0.147190303469759\\
1.22622622622623	0.145403221538061\\
1.23123123123123	0.143633930880694\\
1.23623623623624	0.141883482473129\\
1.24124124124124	0.140152641630311\\
1.24624624624625	0.138441950925822\\
1.25125125125125	0.136751779994673\\
1.25625625625626	0.135082364561964\\
1.26126126126126	0.133433837022941\\
1.26626626626627	0.131806250152943\\
1.27127127127127	0.130199595492771\\
1.27627627627628	0.128613817583726\\
1.28128128128128	0.12704882499988\\
1.28628628628629	0.125504498835729\\
1.29129129129129	0.123980699289817\\
1.2962962962963	0.122477270767425\\
1.3013013013013	0.120994045834877\\
1.30630630630631	0.119530848264055\\
1.31131131131131	0.118087495396\\
1.31631631631632	0.116663799997302\\
1.32132132132132	0.115259571689398\\
1.32632632632633	0.113874618068609\\
1.33133133133133	0.112508745555246\\
1.33633633633634	0.111161760075571\\
1.34134134134134	0.109833467592937\\
1.34634634634635	0.108523674515842\\
1.35135135135135	0.107232188019638\\
1.35635635635636	0.105958816287116\\
1.36136136136136	0.104703368699495\\
1.36636636636637	0.103465655988008\\
1.37137137137137	0.102245490348753\\
1.37637637637638	0.101042685526294\\
1.38138138138138	0.0998570568857764\\
1.38638638638639	0.0986884214583764\\
1.39139139139139	0.0975365979724066\\
1.3963963963964	0.0964014068798888\\
1.4014014014014	0.0952826703743975\\
1.40640640640641	0.0941802124013397\\
1.41141141141141	0.0930938586634502\\
1.41641641641642	0.0920234366188395\\
1.42142142142142	0.0909687754827109\\
1.42642642642643	0.0899297062155566\\
1.43143143143143	0.0889060615260887\\
1.43643643643644	0.0878976758499851\\
1.44144144144144	0.0869043853466505\\
1.44644644644645	0.0859260278879816\\
1.45145145145145	0.0849624430435167\\
1.45645645645646	0.0840134720712478\\
1.46146146146146	0.0830789579034014\\
1.46646646646647	0.0821587451323085\\
1.47147147147147	0.0812526799790963\\
1.47647647647648	0.0803606103180375\\
1.48148148148148	0.079482385671478\\
1.48648648648649	0.0786178570896564\\
1.49149149149149	0.0777668773456432\\
1.4964964964965	0.0769293006213118\\
1.5015015015015	0.0761049828335053\\
1.50650650650651	0.0752937813312105\\
1.51151151151151	0.0744955550421978\\
1.51651651651652	0.0737101644418093\\
1.52152152152152	0.0729374714413192\\
1.52652652652653	0.0721773395627168\\
1.53153153153153	0.0714296336755857\\
1.53653653653654	0.0706942202712341\\
1.54154154154154	0.0699709671865072\\
1.54654654654655	0.0692597437545677\\
1.55155155155155	0.0685604207448667\\
1.55655655655656	0.0678728703343977\\
1.56156156156156	0.0671969661157129\\
1.56656656656657	0.0665325830757767\\
1.57157157157157	0.0658795976054732\\
1.57657657657658	0.0652378874549709\\
1.58158158158158	0.0646073317390112\\
1.58658658658659	0.0639878109474271\\
1.59159159159159	0.063379206896162\\
1.5965965965966	0.0627814027360393\\
1.6016016016016	0.0621942829533765\\
1.60660660660661	0.0616177333366856\\
1.61161161161161	0.0610516409780134\\
1.61661661661662	0.0604958942717729\\
1.62162162162162	0.0599503828865943\\
1.62662662662663	0.0594149977648813\\
1.63163163163163	0.0588896311274964\\
1.63663663663664	0.0583741764377604\\
1.64164164164164	0.0578685284068265\\
1.64664664664665	0.0573725830229763\\
1.65165165165165	0.0568862374583993\\
1.65665665665666	0.0564093901181263\\
1.66166166166166	0.0559419406179508\\
1.66666666666667	0.0554837898246049\\
1.67167167167167	0.0550348397976452\\
1.67667667667668	0.0545949937434931\\
1.68168168168168	0.0541641560714087\\
1.68668668668669	0.053742232385297\\
1.69169169169169	0.0533291295509042\\
1.6966966966967	0.0529247554729231\\
1.7017017017017	0.0525290192618853\\
1.70670670670671	0.0521418311804511\\
1.71171171171171	0.0517631027541285\\
1.71671671671672	0.0513927465565771\\
1.72172172172172	0.0510306763097241\\
1.72672672672673	0.0506768068857925\\
1.73173173173173	0.0503310543467233\\
1.73673673673674	0.0499933359219581\\
1.74174174174174	0.0496635698754445\\
1.74674674674675	0.0493416756387109\\
1.75175175175175	0.0490275737731583\\
1.75675675675676	0.0487211860758175\\
1.76176176176176	0.0484224353574116\\
1.76676676676677	0.0481312455945997\\
1.77177177177177	0.0478475419263983\\
1.77677677677678	0.0475712506319429\\
1.78178178178178	0.0473022990892423\\
1.78678678678679	0.0470406158262209\\
1.79179179179179	0.0467861305748609\\
1.7967967967968	0.0465387741376918\\
1.8018018018018	0.0462984784820175\\
1.80680680680681	0.04606517676749\\
1.81181181181181	0.0458388033268926\\
1.81681681681682	0.0456192935999374\\
1.82182182182182	0.0454065842143181\\
1.82682682682683	0.0452006130727348\\
1.83183183183183	0.0450013191848676\\
1.83683683683684	0.0448086427916586\\
1.84184184184184	0.0446225254062163\\
1.84684684684685	0.0444429097182824\\
1.85185185185185	0.0442697396823803\\
1.85685685685686	0.0441029605589793\\
1.86186186186186	0.043942518833921\\
1.86686686686687	0.0437883623136861\\
1.87187187187187	0.0436404401744718\\
1.87687687687688	0.043498702860711\\
1.88188188188188	0.0433631022208858\\
1.88688688688689	0.0432335915480685\\
1.89189189189189	0.0431101254671931\\
1.8968968968969	0.0429926601130165\\
1.9019019019019	0.0428811531459709\\
1.90690690690691	0.0427755636529888\\
1.91191191191191	0.0426758523374523\\
1.91691691691692	0.0425819815361237\\
1.92192192192192	0.0424939151809198\\
1.92692692692693	0.0424116189654412\\
1.93193193193193	0.04233506027418\\
1.93693693693694	0.0422642083538905\\
1.94194194194194	0.0421990342742443\\
1.94694694694695	0.0421395110499055\\
1.95195195195195	0.0420856137254458\\
1.95695695695696	0.0420373193542878\\
1.96196196196196	0.0419946072591234\\
1.96696696696697	0.041957458887432\\
1.97197197197197	0.041925858142329\\
1.97697697697698	0.0418997913095576\\
1.98198198198198	0.0418792472144394\\
1.98698698698699	0.0418642174356327\\
1.99199199199199	0.0418546963137255\\
1.996996996997	0.041850681175661\\
2.002002002002	0.0418521724421265\\
2.00700700700701	0.0418591737969635\\
2.01201201201201	0.0418716923982008\\
2.01701701701702	0.0418897389989715\\
2.02202202202202	0.0419133282923309\\
2.02702702702703	0.0419424789531966\\
2.03203203203203	0.0419772141208348\\
2.03703703703704	0.042017561417465\\
2.04204204204204	0.0420635534830258\\
2.04704704704705	0.0421152281506092\\
2.05205205205205	0.0421726288760189\\
2.05705705705706	0.0422358051168842\\
2.06206206206206	0.0423048127017777\\
2.06706706706707	0.0423797143629097\\
2.07207207207207	0.0424605802583899\\
2.07707707707708	0.0425474884328918\\
2.08208208208208	0.0426405255855386\\
2.08708708708709	0.0427397876395623\\
2.09209209209209	0.0428453805689082\\
2.0970970970971	0.0429574212355307\\
2.1021021021021	0.0430760382865031\\
2.10710710710711	0.0432013731951166\\
2.11211211211211	0.0433335813646966\\
2.11711711711712	0.0434728334335846\\
2.12212212212212	0.0436193166822124\\
2.12712712712713	0.0437732365934242\\
2.13213213213213	0.0439348186528005\\
2.13713713713714	0.0441043102952821\\
2.14214214214214	0.0442819830955864\\
2.14714714714715	0.0444681352496063\\
2.15215215215215	0.0446630943607063\\
2.15715715715716	0.044867220593037\\
2.16216216216216	0.0450809101595729\\
2.16716716716717	0.0453045994340625\\
2.17217217217217	0.0455387694302853\\
2.17717717717718	0.0457839509109711\\
2.18218218218218	0.0460407302192865\\
2.18718718718719	0.0463097559240904\\
2.19219219219219	0.0465917463567585\\
2.1971971971972	0.0468874981810736\\
2.2022022022022	0.0471978961619381\\
2.20720720720721	0.0475239242474686\\
2.21221221221221	0.0478666782331795\\
2.21721721721722	0.0482273800426722\\
2.22222222222222	0.0486073940390628\\
2.22722722722723	0.0490082453769643\\
2.23223223223223	0.0494316403048948\\
2.23723723723724	0.0498794889485532\\
2.24224224224224	0.0503539301126503\\
2.24724724724725	0.0508573578789739\\
2.25225225225225	0.0513924492965813\\
2.25725725725726	0.0519621916632873\\
2.26226226226226	0.0525699073231872\\
2.26726726726727	0.0532192725820186\\
2.27227227227227	0.0539143253778756\\
2.27727727727728	0.0546594542932427\\
2.28228228228228	0.0554593589257341\\
2.28728728728729	0.0563189683605192\\
2.29229229229229	0.0572433029670096\\
2.2972972972973	0.0582372642078971\\
2.3023023023023	0.0593053423626491\\
2.30730730730731	0.0604512428718661\\
2.31231231231231	0.0616774536414601\\
2.31731731731732	0.0629848030865899\\
2.32232232232232	0.0643720862629334\\
2.32732732732733	0.0658358509231463\\
2.33233233233233	0.0673704208742526\\
2.33733733733734	0.0689681862264769\\
2.34234234234234	0.0706201223203096\\
2.34734734734735	0.0723164393699562\\
2.35235235235235	0.0740472392594932\\
2.35735735735736	0.0758030729655111\\
2.36236236236236	0.0775753368145546\\
2.36736736736737	0.0793564954256927\\
2.37237237237237	0.0811401555108434\\
2.37737737737738	0.0829210312868041\\
2.38238238238238	0.0846948441588403\\
2.38738738738739	0.0864581910038511\\
2.39239239239239	0.0882084052839661\\
2.3973973973974	0.0899434256170956\\
2.4024024024024	0.091661679162784\\
2.40740740740741	0.0933619825517607\\
2.41241241241241	0.0950434598264158\\
2.41741741741742	0.0967054761303502\\
2.42242242242242	0.0983475849745746\\
2.42742742742743	0.0999694862851541\\
2.43243243243243	0.101570993620207\\
2.43743743743744	0.103152008582218\\
2.44244244244244	0.10471250085367\\
2.44744744744745	0.106252492717218\\
2.45245245245245	0.107772047026116\\
2.45745745745746	0.109271257877585\\
2.46246246246246	0.110750243365983\\
2.46746746746747	0.112209139930891\\
2.47247247247247	0.113648097988308\\
2.47747747747748	0.115067278521541\\
2.48248248248248	0.116466850414228\\
2.48748748748749	0.117846988338483\\
2.49249249249249	0.119207871148569\\
2.4974974974975	0.120549680619706\\
2.5025025025025	0.121872600419964\\
2.50750750750751	0.123176815328789\\
2.51251251251251	0.124462510606871\\
2.51751751751752	0.125729871507068\\
2.52252252252252	0.126979082898414\\
2.52752752752753	0.12821032896199\\
2.53253253253253	0.12942379294285\\
2.53753753753754	0.130619656957026\\
2.54254254254254	0.131798101842108\\
2.54754754754755	0.132959307055875\\
2.55255255255255	0.134103450572013\\
2.55755755755756	0.13523070880172\\
2.56256256256256	0.136341256541636\\
2.56756756756757	0.137435266935075\\
2.57257257257257	0.138512911435232\\
2.57757757757758	0.139574359802488\\
2.58258258258258	0.14061978006563\\
2.58758758758759	0.141649338507317\\
2.59259259259259	0.142663199668184\\
2.5975975975976	0.143661526338285\\
2.6026026026026	0.144644479555507\\
2.60760760760761	0.145612218612191\\
2.61261261261261	0.1465649010556\\
2.61761761761762	0.147502682689131\\
2.62262262262262	0.148425717585462\\
2.62762762762763	0.14933415807768\\
2.63263263263263	0.150228154785319\\
2.63763763763764	0.151107856607273\\
2.64264264264264	0.151973410734136\\
2.64764764764765	0.152824962668885\\
2.65265265265265	0.153662656206137\\
2.65765765765766	0.154486633475083\\
2.66266266266266	0.155297034928426\\
2.66766766766767	0.156093999343268\\
2.67267267267267	0.156877663846196\\
2.67767767767768	0.157648163910856\\
2.68268268268268	0.158405633366703\\
2.68768768768769	0.159150204418384\\
2.69269269269269	0.159882007630106\\
2.6976976976977	0.16060117196402\\
2.7027027027027	0.161307824748674\\
2.70770770770771	0.162002091726892\\
2.71271271271271	0.162684097016926\\
2.71771771771772	0.163353963164131\\
2.72272272272272	0.164011811094366\\
2.72772772772773	0.16465776017409\\
2.73273273273273	0.165291928172217\\
2.73773773773774	0.16591443127749\\
2.74274274274274	0.166525384110659\\
2.74774774774775	0.167124899716864\\
2.75275275275275	0.167713089556231\\
2.75775775775776	0.168290063537141\\
2.76276276276276	0.168855929976554\\
2.76776776776777	0.169410795629593\\
2.77277277277277	0.169954765681148\\
2.77777777777778	0.17048794372441\\
2.78278278278278	0.171010431795648\\
2.78778778778779	0.171522330332634\\
2.79279279279279	0.172023738192912\\
2.7977977977978	0.172514752651504\\
2.8028028028028	0.172995469359978\\
2.80780780780781	0.17346598239406\\
2.81281281281281	0.173926384189635\\
2.81781781781782	0.174376765561551\\
2.82282282282282	0.174817215715644\\
2.82782782782783	0.175247822158681\\
2.83283283283283	0.175668670770642\\
2.83783783783784	0.176079845768207\\
2.84284284284284	0.176481429595675\\
2.84784784784785	0.176873503063002\\
2.85285285285285	0.177256145225442\\
2.85785785785786	0.177629433312432\\
2.86286286286286	0.177993442857312\\
2.86786786786787	0.178348247544778\\
2.87287287287287	0.178693919167473\\
2.87787787787788	0.179030527735638\\
2.88288288288288	0.179358141284518\\
2.88788788788789	0.179676825885734\\
2.89289289289289	0.179986645709489\\
2.8978978978979	0.180287662813816\\
2.9029029029029	0.180579937187222\\
2.90790790790791	0.180863526699621\\
2.91291291291291	0.181138486985992\\
2.91791791791792	0.181404871476184\\
2.92292292292292	0.181662731216599\\
2.92792792792793	0.181912114936287\\
2.93293293293293	0.182153068810658\\
2.93793793793794	0.182385636532867\\
2.94294294294294	0.182609859115014\\
2.94794794794795	0.182825774806721\\
2.95295295295295	0.183033419081551\\
2.95795795795796	0.18323282435112\\
2.96296296296296	0.183424020000438\\
2.96796796796797	0.183607032132013\\
2.97297297297297	0.183781883508573\\
2.97797797797798	0.183948593331755\\
2.98298298298298	0.184107177116424\\
2.98798798798799	0.184257646469856\\
2.99299299299299	0.184400008898769\\
2.997997997998	0.184534267601452\\
3.003003003003	0.184660421167874\\
3.00800800800801	0.184778463425476\\
3.01301301301301	0.184888383017854\\
3.01801801801802	0.184990163196741\\
3.02302302302302	0.185083781380669\\
3.02802802802803	0.185169208841545\\
3.03303303303303	0.185246410300746\\
3.03803803803804	0.185315343413474\\
3.04304304304304	0.185375958347196\\
3.04804804804805	0.185428197189178\\
3.05305305305305	0.185471993296202\\
3.05805805805806	0.185507270779707\\
3.06306306306306	0.185533943582112\\
3.06806806806807	0.185551914753274\\
3.07307307307307	0.185561075529257\\
3.07807807807808	0.185561304369943\\
3.08308308308308	0.185552465819412\\
3.08808808808809	0.18553440926243\\
3.09309309309309	0.185506967542568\\
3.0980980980981	0.185469955435084\\
3.1031031031031	0.185423167981507\\
3.10810810810811	0.185366378430478\\
3.11311311311311	0.185299336129171\\
3.11811811811812	0.185221764102967\\
3.12312312312312	0.185133356320449\\
3.12812812812813	0.185033774589075\\
3.13313313313313	0.184922645046519\\
3.13813813813814	0.1847995542129\\
3.14314314314314	0.184664044504774\\
3.14814814814815	0.184515609052838\\
3.15315315315315	0.184353685950449\\
3.15815815815816	0.18417765164646\\
3.16316316316316	0.183986813352042\\
3.16816816816817	0.183780400421126\\
3.17317317317317	0.183557554473174\\
3.17817817817818	0.183317318148231\\
3.18318318318318	0.183058622169975\\
3.18818818818819	0.182780270508494\\
3.19319319319319	0.182480923759149\\
3.1981981981982	0.182159080006142\\
3.2032032032032	0.181813053231044\\
3.20820820820821	0.181440949174588\\
3.21321321321321	0.181040638475872\\
3.21821821821822	0.180609727347492\\
3.22322322322322	0.180145526379032\\
3.22822822822823	0.179645018506257\\
3.23323323323323	0.17910482805838\\
3.23823823823824	0.178521194272191\\
3.24324324324324	0.177889954073316\\
3.24824824824825	0.177206541960062\\
3.25325325325325	0.176466017254512\\
3.25825825825826	0.175663133149352\\
3.26326326326326	0.174792464922216\\
3.26826826826827	0.173848616109035\\
3.27327327327327	0.172826518499801\\
3.27827827827828	0.171721831477903\\
3.28328328328328	0.170531423102831\\
3.28828828828829	0.169253884756028\\
3.29329329329329	0.167889993659677\\
3.2982982982983	0.166443013990375\\
3.3033033033033	0.164918734915609\\
3.30830830830831	0.163325193579538\\
3.31331331331331	0.161672113363601\\
3.31831831831832	0.159970164657731\\
3.32332332332332	0.158230196628315\\
3.32832832832833	0.156462575030721\\
3.33333333333333	0.154676709006444\\
3.33833833833834	0.152880787474696\\
3.34334334334334	0.151081697619357\\
3.34834834834835	0.149285074279199\\
3.35335335335335	0.147495426661331\\
3.35835835835836	0.145716298890874\\
3.36336336336336	0.143950434881846\\
3.36836836836837	0.142199930654158\\
3.37337337337337	0.14046636646746\\
3.37837837837838	0.138750916872586\\
3.38338338338338	0.137054439946368\\
3.38838838838839	0.135377548292299\\
3.39339339339339	0.133720664830353\\
3.3983983983984	0.132084066393278\\
3.4034034034034	0.130467917357707\\
3.40840840840841	0.128872295725715\\
3.41341341341341	0.127297213242966\\
3.41841841841842	0.125742630852556\\
3.42342342342342	0.124208470621609\\
3.42842842842843	0.122694624932932\\
3.43343343343343	0.121200963577834\\
3.43843843843844	0.119727339213984\\
3.44344344344344	0.118273591599273\\
3.44844844844845	0.116839550875535\\
3.45345345345345	0.115425040107678\\
3.45845845845846	0.114029877246976\\
3.46346346346346	0.112653876664155\\
3.46846846846847	0.11129685034525\\
3.47347347347347	0.109958608829897\\
3.47847847847848	0.108638961932521\\
3.48348348348348	0.107337719297976\\
3.48848848848849	0.106054690847092\\
3.49349349349349	0.104789687126415\\
3.4984984984985	0.103542519573724\\
3.5035035035035	0.102313000731015\\
3.50850850850851	0.101100944401552\\
3.51351351351351	0.0999061657725424\\
3.51851851851852	0.0987284815129555\\
3.52352352352352	0.0975677098486293\\
3.52852852852853	0.0964236706157911\\
3.53353353353353	0.0952961853024059\\
3.53853853853854	0.0941850770766202\\
3.54354354354354	0.0930901708104487\\
3.54854854854855	0.0920112930865382\\
3.55355355355355	0.0909482722058555\\
3.55855855855856	0.0899009381929964\\
3.56356356356356	0.0888691227946449\\
3.56856856856857	0.087852659477527\\
3.57357357357357	0.0868513834188511\\
3.57857857857858	0.0858651315000352\\
3.58358358358358	0.0848937423000621\\
3.58858858858859	0.083937056081673\\
3.59359359359359	0.082994914779659\\
3.5985985985986	0.082067161993371\\
3.6036036036036	0.0811536429673998\\
3.60860860860861	0.0802542045853815\\
3.61361361361361	0.0793686953526563\\
3.61861861861862	0.0784969653856917\\
3.62362362362362	0.0776388663977624\\
3.62862862862863	0.0767942516848961\\
3.63363363363363	0.0759629761000014\\
3.63863863863864	0.075144896025322\\
3.64364364364364	0.0743398694914949\\
3.64864864864865	0.0735477559649709\\
3.65365365365365	0.0727684164262372\\
3.65865865865866	0.0720017135128686\\
3.66366366366366	0.071247511079214\\
3.66866866866867	0.0705056747007367\\
3.67367367367367	0.0697760713774144\\
3.67867867867868	0.0690585693619628\\
3.68368368368368	0.0683530386200601\\
3.68868868868869	0.0676593503809301\\
3.69369369369369	0.0669773772706668\\
3.6986986986987	0.0663069934849817\\
3.7037037037037	0.0656480743700059\\
3.70870870870871	0.0650004968534001\\
3.71371371371371	0.064364139214448\\
3.71871871871872	0.0637388809425117\\
3.72372372372372	0.063124603014732\\
3.72872872872873	0.0625211877024533\\
3.73373373373373	0.061928518591001\\
3.73873873873874	0.0613464805841192\\
3.74374374374374	0.0607749598853679\\
3.74874874874875	0.0602138440012037\\
3.75375375375375	0.0596630217359492\\
3.75875875875876	0.0591223831383622\\
3.76376376376376	0.0585918195302195\\
3.76876876876877	0.058071223531039\\
3.77377377377377	0.0575604889631153\\
3.77877877877878	0.0570595109002799\\
3.78378378378378	0.0565681856609534\\
3.78878878878879	0.0560864107847728\\
3.79379379379379	0.0556140850144578\\
3.7987987987988	0.0551511083065639\\
3.8038038038038	0.0546973818328597\\
3.80880880880881	0.0542528079353368\\
3.81381381381381	0.0538172901449567\\
3.81881881881882	0.0533907331954279\\
3.82382382382382	0.0529730429723786\\
3.82882882882883	0.0525641265239095\\
3.83383383383383	0.052163892080087\\
3.83883883883884	0.0517722490411785\\
3.84384384384384	0.0513891079105576\\
3.84884884884885	0.0510143803482385\\
3.85385385385385	0.0506479791672416\\
3.85885885885886	0.0502898183847865\\
3.86386386386386	0.0499398130439549\\
3.86886886886887	0.0495978793477758\\
3.87387387387387	0.0492639346207507\\
3.87887887887888	0.0489378974358302\\
3.88388388388388	0.0486196873301844\\
3.88888888888889	0.0483092250067222\\
3.89389389389389	0.0480064322776585\\
3.8988988988989	0.0477112321529129\\
3.9039039039039	0.0474235487000157\\
3.90890890890891	0.0471433070986683\\
3.91391391391391	0.0468704336709276\\
3.91891891891892	0.0466048558885016\\
3.92392392392392	0.0463465022967029\\
3.92892892892893	0.0460953025763429\\
3.93393393393393	0.0458511875908245\\
3.93893893893894	0.0456140892785345\\
3.94394394394394	0.045383940717775\\
3.94894894894895	0.0451606761571521\\
3.95395395395395	0.0449442310181839\\
3.95895895895896	0.0447345418107898\\
3.96396396396396	0.0445315462195387\\
3.96896896896897	0.044335183213975\\
3.97397397397397	0.0441453928142143\\
3.97897897897898	0.0439621162606171\\
3.98398398398398	0.0437852960331186\\
3.98898898898899	0.0436148758529623\\
3.99399399399399	0.0434508006169309\\
3.998998998999	0.0432930165235897\\
4.004004004004	0.0431414710313072\\
4.00900900900901	0.0429961128557887\\
4.01401401401401	0.0428568920726529\\
4.01901901901902	0.042723760049645\\
4.02402402402402	0.0425966694871424\\
4.02902902902903	0.0424755745549106\\
4.03403403403403	0.0423604307340171\\
4.03903903903904	0.042251194954045\\
4.04404404404404	0.0421478257179633\\
4.04904904904905	0.0420502829094264\\
4.05405405405405	0.0419585279816557\\
4.05905905905906	0.0418725240519299\\
4.06406406406406	0.0417922357808942\\
4.06906906906907	0.0417176295773468\\
4.07407407407407	0.0416486735408207\\
4.07907907907908	0.0415853375690438\\
4.08408408408408	0.0415275934222614\\
4.08908908908909	0.0414754147216391\\
4.09409409409409	0.0414287771470894\\
4.0990990990991	0.0413876583323922\\
4.1041041041041	0.04135203814104\\
4.10910910910911	0.0413218985980667\\
4.11411411411411	0.0412972240491785\\
4.11911911911912	0.0412780013208341\\
4.12412412412412	0.0412642196480389\\
4.12912912912913	0.0412558710331365\\
4.13413413413413	0.0412529501741554\\
4.13913913913914	0.0412554547520897\\
4.14414414414414	0.0412633854627013\\
4.14914914914915	0.0412767462757144\\
4.15415415415415	0.0412955445156355\\
4.15915915915916	0.0413197911519994\\
4.16416416416416	0.0413495009095113\\
4.16916916916917	0.0413846925904698\\
4.17417417417417	0.0414253892442746\\
4.17917917917918	0.0414716184852581\\
4.18418418418418	0.0415234127381868\\
4.18918918918919	0.0415808096200292\\
4.19419419419419	0.0416438522749216\\
4.1991991991992	0.0417125897256032\\
4.2042042042042	0.0417870772990295\\
4.20920920920921	0.0418673771164093\\
4.21421421421421	0.0419535585339241\\
4.21921921921922	0.0420456987443162\\
4.22422422422422	0.0421438834128241\\
4.22922922922923	0.0422482072580573\\
4.23423423423423	0.0423587748609486\\
4.23923923923924	0.0424757014667581\\
4.24424424424424	0.0425991139005236\\
4.24924924924925	0.0427291515607718\\
4.25425425425425	0.0428659675254647\\
4.25925925925926	0.043009729781117\\
4.26426426426426	0.0431606226029662\\
4.26926926926927	0.0433188481009974\\
4.27427427427427	0.0434846278843955\\
4.27927927927928	0.0436582050084608\\
4.28428428428428	0.0438398461343679\\
4.28928928928929	0.0440298439415107\\
4.29429429429429	0.0442285198034273\\
4.2992992992993	0.0444362268173932\\
4.3043043043043	0.0446533532441127\\
4.30930930930931	0.0448803263930369\\
4.31431431431431	0.0451176169836292\\
4.31931931931932	0.0453657441171524\\
4.32432432432432	0.0456252809634525\\
4.32932932932933	0.0458968610962066\\
4.33433433433433	0.0461811857546191\\
4.33933933933934	0.0464790321029522\\
4.34434434434434	0.0467912626619128\\
4.34934934934935	0.0471188359902645\\
4.35435435435435	0.0474628188349776\\
4.35935935935936	0.0478243999622765\\
4.36436436436436	0.048204905678913\\
4.36936936936937	0.0486058174595146\\
4.37437437437437	0.0490287918197652\\
4.37937937937938	0.0494756820174376\\
4.38438438438438	0.0499485620453\\
4.38938938938939	0.0504497524836229\\
4.39439439439439	0.0509818474569884\\
4.3993993993994	0.0515477416199508\\
4.4044044044044	0.0521506551451142\\
4.40940940940941	0.0527941536533405\\
4.41441441441441	0.0534821584515454\\
4.41941941941942	0.0542189402293505\\
4.42442442442442	0.0550090868495758\\
4.42942942942943	0.0558574334192885\\
4.43443443443443	0.056768940033459\\
4.43943943943944	0.0577485025308205\\
4.44444444444444	0.0588006843925619\\
4.44944944944945	0.0599293679628766\\
4.45445445445445	0.0611373404089509\\
4.45945945945946	0.062425856877769\\
4.46446446446446	0.0637942499116735\\
4.46946946946947	0.0652396732527366\\
4.47447447447447	0.0667570616078608\\
4.47947947947948	0.0683393493750029\\
4.48448448448448	0.069977928253128\\
4.48948948948949	0.0716632610115082\\
4.49449449449449	0.0733855339686477\\
4.4994994994995	0.075135236935315\\
4.5045045045045	0.0769035976759345\\
4.50950950950951	0.0786828467583041\\
4.51451451451451	0.0804663280824073\\
4.51951951951952	0.082248492019983\\
4.52452452452452	0.0840248128577421\\
4.52952952952953	0.0857916666710164\\
4.53453453453453	0.0875461960521045\\
4.53953953953954	0.089286178471144\\
4.54454454454454	0.0910099072632763\\
4.54954954954955	0.0927160891559926\\
4.55455455455455	0.0944037588436655\\
4.55955955955956	0.09607220918705\\
4.56456456456456	0.0977209352306269\\
4.56956956956957	0.0993495898843663\\
4.57457457457457	0.100957948849577\\
4.57957957957958	0.102545883235505\\
4.58458458458458	0.104113338166573\\
4.58958958958959	0.105660316113512\\
4.59459459459459	0.107186863936257\\
4.5995995995996	0.108693062801885\\
4.6046046046046	0.110179020305723\\
4.60960960960961	0.111644864394879\\
4.61461461461461	0.113090738609025\\
4.61961961961962	0.114516798341553\\
4.62462462462462	0.115923207930359\\
4.62962962962963	0.117310138373414\\
4.63463463463463	0.118677765575148\\
4.63963963963964	0.120026268916975\\
4.64464464464464	0.121355830156816\\
4.64964964964965	0.122666632548451\\
4.65465465465465	0.123958860156597\\
4.65965965965966	0.125232697316728\\
4.66466466466466	0.12648832820885\\
4.66966966966967	0.127725936506595\\
4.67467467467467	0.128945705108668\\
4.67967967967968	0.130147815919426\\
4.68468468468468	0.131332449678755\\
4.68968968968969	0.132499785831319\\
4.69469469469469	0.133650002422004\\
4.6996996996997	0.134783276011022\\
4.7047047047047	0.135899781606453\\
4.70970970970971	0.13699969261027\\
4.71471471471471	0.138083180785451\\
4.71971971971972	0.139150416215727\\
4.72472472472472	0.14020156729444\\
4.72972972972973	0.141236800698938\\
4.73473473473473	0.142256281385626\\
4.73973973973974	0.143260172586479\\
4.74474474474474	0.14424863579856\\
4.74974974974975	0.145221830783738\\
4.75475475475475	0.146179915571287\\
4.75975975975976	0.147123046459442\\
4.76476476476476	0.148051378017893\\
4.76976976976977	0.148965063096298\\
4.77477477477477	0.149864252825968\\
4.77977977977978	0.15074909663001\\
4.78478478478478	0.151619742229322\\
4.78978978978979	0.152476335649149\\
4.79479479479479	0.153319021229373\\
4.7997997997998	0.154147941628782\\
4.8048048048048	0.15496323783573\\
4.80980980980981	0.155765049174017\\
4.81481481481481	0.15655351331158\\
4.81981981981982	0.157328766267699\\
4.82482482482482	0.158090942420932\\
4.82982982982983	0.158840174515873\\
4.83483483483483	0.159576593670909\\
4.83983983983984	0.160300329385618\\
4.84484484484484	0.161011509543852\\
4.84984984984985	0.161710260427192\\
4.85485485485485	0.162396706709434\\
4.85985985985986	0.163070971474961\\
4.86486486486486	0.163733176213732\\
4.86986986986987	0.164383440828119\\
4.87487487487487	0.165021883642778\\
4.87987987987988	0.165648621395171\\
4.88488488488488	0.166263769256725\\
4.88988988988989	0.16686744081426\\
4.89489489489489	0.167459748091795\\
4.8998998998999	0.168040801538452\\
4.9049049049049	0.168610710030703\\
4.90990990990991	0.16916958087992\\
4.91491491491491	0.169717519807888\\
4.91991991991992	0.170254630991277\\
4.92492492492492	0.170781017028409\\
4.92992992992993	0.171296778892398\\
4.93493493493493	0.171802016034437\\
4.93993993993994	0.172296826312802\\
4.94494494494494	0.172781305916134\\
4.94994994994995	0.17325554951525\\
4.95495495495495	0.173719650162536\\
4.95995995995996	0.174173699223025\\
4.96496496496496	0.174617786484391\\
4.96996996996997	0.175052000110955\\
4.97497497497497	0.175476426548029\\
4.97997997997998	0.175891150587401\\
4.98498498498498	0.176296255383151\\
4.98998998998999	0.176691822342681\\
4.99499499499499	0.177077931117616\\
5	0.177454659668686\\
};
%\addlegendentry{data4};

\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/Figures/RC_Sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {1.4e-4,1e-15},
yticklabels={1.4e-04,1e-15},
xtick = {10,45},
xticklabels={10,45},
ylabel = {$\sigma$}
]
\addplot [color=blue,solid,forget plot,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.229562345662743\\
3	0.0663156577747169\\
4	0.0364527644588128\\
5	0.0111823801986215\\
6	0.00393305475145492\\
7	0.00209159251963463\\
8	0.00117617884015827\\
9	0.000412944558781164\\
10	0.000140631296881609\\
11	5.34951916058516e-05\\
12	3.26622115078762e-05\\
13	1.41611737415092e-05\\
14	5.05402258718164e-06\\
15	2.49562597405828e-06\\
16	1.42355529263872e-06\\
17	5.25900183135866e-07\\
18	2.17608018496604e-07\\
19	1.39922020586754e-07\\
20	5.54454948936037e-08\\
21	2.32879809923543e-08\\
22	1.4825835365824e-08\\
23	6.04687999008707e-09\\
24	2.68714964088052e-09\\
25	1.66818621976868e-09\\
26	6.70312975080217e-10\\
27	3.48465424289662e-10\\
28	1.92197106765617e-10\\
29	7.95281927995842e-11\\
30	4.75692576634679e-11\\
31	2.24715394594569e-11\\
32	1.06194050710299e-11\\
33	6.38665309069647e-12\\
34	2.72339508656769e-12\\
35	1.62066110700597e-12\\
36	7.85975717687222e-13\\
37	3.91051335860335e-13\\
38	2.28824938576364e-13\\
39	1.00140309574445e-13\\
40	5.98960518517007e-14\\
41	2.92386768812554e-14\\
42	1.25396870480611e-14\\
43	7.0914020405516e-15\\
44	3.65791088054997e-15\\
45	1.37917946848204e-15\\
46	1.57873791469124e-16\\
47	1.1333918884886e-16\\
48	9.03518288235931e-17\\
49	9.03518288235931e-17\\
50	9.03518288235931e-17\\
51	9.03518288235931e-17\\
52	9.03518288235931e-17\\
53	9.03518288235931e-17\\
54	9.03518288235931e-17\\
55	9.03518288235931e-17\\
56	9.03518288235931e-17\\
57	9.03518288235931e-17\\
58	9.03518288235931e-17\\
59	9.03518288235931e-17\\
60	9.03518288235931e-17\\
61	9.03518288235931e-17\\
62	9.03518288235931e-17\\
63	9.03518288235931e-17\\
64	9.03518288235931e-17\\
65	9.03518288235931e-17\\
66	9.03518288235931e-17\\
67	9.03518288235931e-17\\
68	9.03518288235931e-17\\
69	9.03518288235931e-17\\
70	9.03518288235931e-17\\
71	9.03518288235931e-17\\
72	9.03518288235931e-17\\
73	5.17087281923197e-17\\
74	4.28765382578134e-17\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{0	1.4e-4\\
80	1.4e-4\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{0	1e-15\\
80	1e-15\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{10	1e0\\
10	1e-20\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{45	1e0\\
45	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/Chafee_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=8,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = {Relative error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	1118.70191530882\\
0.032064128256513	0.390678486673141\\
0.0480961923847695	0.11680732322637\\
0.064128256513026	0.0512839543279503\\
0.0801603206412826	0.024057912447285\\
0.0961923847695391	0.0177617896322477\\
0.112224448897796	0.0178165680083515\\
0.128256513026052	0.018303318198262\\
0.144288577154309	0.0175545279242173\\
0.160320641282565	0.0156836533208275\\
0.176352705410822	0.0133086587003074\\
0.192384769539078	0.0109736321185479\\
0.208416833667335	0.00898152889065704\\
0.224448897795591	0.00742470883680226\\
0.240480961923848	0.00627156096277021\\
0.256513026052104	0.0054409903502118\\
0.272545090180361	0.00484672273834009\\
0.288577154308617	0.00441651205504328\\
0.304609218436874	0.00409668716890047\\
0.32064128256513	0.00385000375389083\\
0.336673346693387	0.00365173460184427\\
0.352705410821643	0.00348586521682963\\
0.3687374749499	0.0033422560114374\\
0.384769539078156	0.00321459500658103\\
0.400801603206413	0.00309904922573821\\
0.416833667334669	0.00299338032063095\\
0.432865731462926	0.00289637995568266\\
0.448897795591182	0.0028074963766674\\
0.464929859719439	0.00272658784095152\\
0.480961923847695	0.00265376665776123\\
0.496993987975952	0.00258928778777905\\
0.513026052104208	0.00253347385544906\\
0.529058116232465	0.00248666621983838\\
0.545090180360721	0.00244918599846696\\
0.561122244488978	0.00242131190156169\\
0.577154308617234	0.00240326441795132\\
0.593186372745491	0.00239519163893634\\
0.609218436873748	0.00239715923858712\\
0.625250501002004	0.00240914611481706\\
0.64128256513026	0.00243104256719491\\
0.657314629258517	0.00246264716034019\\
0.673346693386774	0.00250366352086983\\
0.68937875751503	0.00255369795583388\\
0.705410821643287	0.00261226413909922\\
0.721442885771543	0.00267878408717651\\
0.7374749498998	0.00275258678981196\\
0.753507014028056	0.00283291130481349\\
0.769539078156313	0.00291891007197124\\
0.785571142284569	0.00300965112176542\\
0.801603206412826	0.00310412126934619\\
0.817635270541082	0.00320123010938472\\
0.833667334669339	0.00329981531465398\\
0.849699398797595	0.00339864652649045\\
0.865731462925852	0.00349643066138178\\
0.881763527054108	0.00359181844092892\\
0.897795591182365	0.00368341142176526\\
0.913827655310621	0.00376976968562067\\
0.929859719438878	0.00384941990787535\\
0.945891783567134	0.00392086616815151\\
0.961923847695391	0.00398260055859778\\
0.977955911823647	0.00403311565294824\\
0.993987975951904	0.00407091879965106\\
1.01002004008016	0.00409454927791349\\
1.02605210420842	0.00410259616392758\\
1.04208416833667	0.0040937208229693\\
1.05811623246493	0.00406668321442924\\
1.07414829659319	0.00402036864320071\\
1.09018036072144	0.003953821503498\\
1.1062124248497	0.00386628315792935\\
1.12224448897796	0.003757234619717\\
1.13827655310621	0.00362644605286661\\
1.15430861723447	0.00347402792396322\\
1.17034068136273	0.00330048967491028\\
1.18637274549098	0.00310680151874978\\
1.20240480961924	0.0028944571308549\\
1.2184368737475	0.00266553227697911\\
1.23446893787575	0.00242273386869425\\
1.25050100200401	0.00216943549364181\\
1.26653306613226	0.00190968057843914\\
1.28256513026052	0.00164814368988234\\
1.29859719438878	0.00139003235656446\\
1.31462925851703	0.00114091445910266\\
1.33066132264529	0.000906459340980483\\
1.34669338677355	0.000692093330816906\\
1.3627254509018	0.000502589749112157\\
1.37875751503006	0.00034163526861537\\
1.39478957915832	0.000211445833509409\\
1.41082164328657	0.000112512271644302\\
1.42685370741483	4.35496315395528e-05\\
1.44288577154309	1.67455295847267e-06\\
1.45891783567134	1.72253598361345e-05\\
1.4749498997996	1.80054062372174e-05\\
1.49098196392786	5.75295990951026e-06\\
1.50701402805611	1.46841115288846e-05\\
1.52304609218437	3.91060461060588e-05\\
1.53907815631263	6.4275377360239e-05\\
1.55511022044088	8.80895515048401e-05\\
1.57114228456914	0.000109550481686136\\
1.58717434869739	0.000128520845472048\\
1.60320641282565	0.000145436284313996\\
1.61923847695391	0.000161389634020767\\
1.63527054108216	0.000179138323192541\\
1.65130260521042	0.000205238203910813\\
1.66733466933868	0.000252362658836188\\
1.68336673346693	0.000339404097681439\\
1.69939879759519	0.000486655269314256\\
1.71543086172345	0.000705878532550937\\
1.7314629258517	0.000989603341911749\\
1.74749498997996	0.00130662363102559\\
1.76352705410822	0.00160818738318122\\
1.77955911823647	0.00184314298576059\\
1.79559118236473	0.00197508187198525\\
1.81162324649299	0.00199368272633989\\
1.82765531062124	0.00191602082151384\\
1.8436873747495	0.00177876751460495\\
1.85971943887776	0.00162590352422933\\
1.87575150300601	0.00149721614133919\\
1.89178356713427	0.00142092831964808\\
1.90781563126252	0.00141129673196896\\
1.92384769539078	0.00147004623133247\\
1.93987975951904	0.00158984088451048\\
1.95591182364729	0.00175816483145048\\
1.97194388777555	0.00196060268194058\\
1.98797595190381	0.00218312333843561\\
2.00400801603206	0.00241339644470146\\
2.02004008016032	0.00264134550924997\\
2.03607214428858	0.00285921205578297\\
2.05210420841683	0.00306135289383474\\
2.06813627254509	0.0032439200291225\\
2.08416833667335	0.0034045168427417\\
2.1002004008016	0.00354188220175726\\
2.11623246492986	0.00365562157289432\\
2.13226452905812	0.00374598755704987\\
2.14829659318637	0.00381370977601802\\
2.16432865731463	0.00385985889276099\\
2.18036072144289	0.00388574665173711\\
2.19639278557114	0.00389285538811746\\
2.2124248496994	0.00388276947872234\\
2.22845691382766	0.00385714245681985\\
2.24448897795591	0.00381766028962531\\
2.26052104208417	0.0037660135014414\\
2.27655310621242	0.00370388675643922\\
2.29258517034068	0.00363294171427263\\
2.30861723446894	0.00355480066833938\\
2.32464929859719	0.00347104337675654\\
2.34068136272545	0.00338319688437347\\
2.35671342685371	0.00329273435044645\\
2.37274549098196	0.00320105990925452\\
2.38877755511022	0.00310951135733321\\
2.40480961923848	0.00301935517605221\\
2.42084168336673	0.0029317826817933\\
2.43687374749499	0.00284790434340237\\
2.45290581162325	0.00276874735886916\\
2.4689378757515	0.00269525222385274\\
2.48496993987976	0.00262827439039527\\
2.50100200400802	0.00256857817143595\\
2.51703406813627	0.00251683453219363\\
2.53306613226453	0.00247361972585207\\
2.54909819639279	0.00243941389778633\\
2.56513026052104	0.00241459968883362\\
2.5811623246493	0.00239946269394584\\
2.59719438877756	0.0023941905997899\\
2.61322645290581	0.00239886997910941\\
2.62925851703407	0.0024134860152268\\
2.64529058116232	0.00243792472295678\\
2.66132264529058	0.00247197384822172\\
2.67735470941884	0.00251532287499643\\
2.69338677354709	0.00256756350213108\\
2.70941883767535	0.00262819073837059\\
2.72545090180361	0.00269660566963573\\
2.74148296593186	0.00277211720057367\\
2.75751503006012	0.00285394430904659\\
2.77354709418838	0.00294121881986523\\
2.78957915831663	0.0030329885317106\\
2.80561122244489	0.00312822108718149\\
2.82164328657315	0.00322580817284457\\
2.8376753507014	0.00332456997902253\\
2.85370741482966	0.00342325999309303\\
2.86973947895792	0.00352057068283963\\
2.88577154308617	0.00361514024712003\\
2.90180360721443	0.00370555904771205\\
2.91783567134269	0.00379037794506486\\
2.93386773547094	0.00386811723002507\\
2.9498997995992	0.00393727665548984\\
2.96593186372745	0.00399634691969943\\
2.98196392785571	0.00404382283204478\\
2.99799599198397	0.00407821747146535\\
3.01402805611222	0.00409808071107576\\
3.03006012024048	0.00410201829289005\\
3.04609218436874	0.00408871377008643\\
3.06212424849699	0.00405695518741784\\
3.07815631262525	0.00400566393218716\\
3.09418837675351	0.0039339305939215\\
3.11022044088176	0.00384105205834632\\
3.12625250501002	0.00372657731453609\\
3.14228456913828	0.00359035588320829\\
3.15831663326653	0.00343259273231705\\
3.17434869739479	0.00325390737681899\\
3.19038076152305	0.0030553945161194\\
3.2064128256513	0.00283868737615742\\
3.22244488977956	0.0026060149581262\\
3.23847695390782	0.00236024922442159\\
3.25450901803607	0.0021049314528382\\
3.27054108216433	0.00184426938005637\\
3.28657314629259	0.00158308278171399\\
3.30260521042084	0.00132668883617127\\
3.3186372745491	0.0010807085698891\\
3.33466933867735	0.000850785868046807\\
3.35070140280561	0.000642223342740767\\
3.36673346693387	0.000459563003883976\\
3.38276553106212	0.000306155510669908\\
3.39879759519038	0.000183803821875565\\
3.41482965931864	9.25507593519124e-05\\
3.43086172344689	3.06858120758898e-05\\
3.44689378757515	5.02240685555972e-06\\
3.46292585170341	1.89198106846979e-05\\
3.47895791583166	1.5967007483752e-05\\
3.49498997995992	1.23299248259966e-06\\
3.51102204408818	2.05619046066876e-05\\
3.52705410821643	4.54308983673874e-05\\
3.54308617234469	7.04105426261124e-05\\
3.55911823647295	9.36874583238653e-05\\
3.5751503006012	0.000114509528631279\\
3.59118236472946	0.00013290502608818\\
3.60721442885772	0.00014943838175493\\
3.62324649298597	0.000165477296282781\\
3.63927855711423	0.0001844931970742\\
3.65531062124249	0.000214390254316004\\
3.67134268537074	0.000269540532456635\\
3.687374749499	0.00036986730173115\\
3.70340681362725	0.000534601384648034\\
3.71943887775551	0.000771577562767143\\
3.73547094188377	0.00106742993305538\\
3.75150300601202	0.00138555496143181\\
3.76753507014028	0.00167495883439076\\
3.78356713426854	0.00188667866261232\\
3.79959919839679	0.0019901215311245\\
3.81563126252505	0.00198210406720831\\
3.83166332665331	0.00188560081613168\\
3.84769539078156	0.00174031224516478\\
3.86372745490982	0.00159012902472686\\
3.87975951903808	0.00147243512503753\\
3.89579158316633	0.0014120111848634\\
3.91182364729459	0.00141973186692355\\
3.92785571142285	0.00149469490421063\\
3.9438877755511	0.0016279169763772\\
3.95991983967936	0.00180613644316766\\
3.97595190380762	0.00201486087222288\\
3.99198396793587	0.00224039388321378\\
4.00801603206413	0.00247093975505723\\
4.02404809619238	0.00269700881878139\\
4.04008016032064	0.00291139732233935\\
4.0561122244489	0.00310894364092506\\
4.07214428857715	0.00328619470495338\\
4.08817635270541	0.00344106455369822\\
4.10420841683367	0.00357253161039548\\
4.12024048096192	0.00368037956696473\\
4.13627254509018	0.00376499777950627\\
4.15230460921844	0.00382720969191801\\
4.16833667334669	0.00386816039385301\\
4.18436873747495	0.00388921218229135\\
4.20040080160321	0.00389187278053295\\
4.21643286573146	0.00387774852296895\\
4.23246492985972	0.0038485026634154\\
4.24849699398798	0.00380582298421312\\
4.26452905811623	0.00375140135063462\\
4.28056112224449	0.00368691768789053\\
4.29659318637275	0.00361402189151857\\
4.312625250501	0.003534328708949\\
4.32865731462926	0.00344940711748876\\
4.34468937875751	0.00336077247943975\\
4.36072144288577	0.00326987768154271\\
4.37675350701403	0.00317811453830064\\
4.39278557114228	0.00308680194455446\\
4.40881763527054	0.00299718597974269\\
4.4248496993988	0.0029104371412497\\
4.44088176352705	0.0028276461332803\\
4.45691382765531	0.00274981942901601\\
4.47294589178357	0.00267787631244702\\
4.48897795591182	0.00261264937892602\\
4.50501002004008	0.00255488056753913\\
4.52104208416834	0.00250521750237172\\
4.53707414829659	0.00246421226323036\\
4.55310621242485	0.00243231986485897\\
4.56913827655311	0.00240990030789462\\
4.58517034068136	0.00239721573383241\\
4.60120240480962	0.00239442714904864\\
4.61723446893788	0.00240159546709722\\
4.63326653306613	0.00241868145813345\\
4.64929859719439	0.00244554646112164\\
4.66533066132265	0.00248195348409684\\
4.6813627254509	0.00252756739599453\\
4.69739478957916	0.00258195568734073\\
4.71342685370742	0.00264458994951218\\
4.72945891783567	0.00271484741278645\\
4.74549098196393	0.00279201437551361\\
4.76152304609218	0.00287528795367477\\
4.77755511022044	0.00296377866967218\\
4.7935871743487	0.00305651402971603\\
4.80961923847695	0.0031524426303388\\
4.82565130260521	0.00325043708396804\\
4.84168336673347	0.00334930018824817\\
4.85771543086172	0.00344776988400526\\
4.87374749498998	0.00354452460028901\\
4.88977955911824	0.00363818973348977\\
4.90581162324649	0.00372734513375173\\
4.92184368737475	0.00381053348126694\\
4.93787575150301	0.00388626875600944\\
4.95390781563126	0.00395304735921525\\
4.96993987975952	0.0040093596220676\\
4.98597194388778	0.00405370352346141\\
5.00200400801603	0.00408460010014482\\
5.01803607214429	0.0041006102888657\\
5.03406813627254	0.00410035717391596\\
5.0501002004008	0.00408254826175732\\
5.06613226452906	0.00404600211535003\\
5.08216432865731	0.00398967854727855\\
5.09819639278557	0.00391271582776381\\
5.11422845691383	0.00381446993291382\\
5.13026052104208	0.00369455972617302\\
5.14629258517034	0.00355291852931052\\
5.1623246492986	0.00338984980857553\\
5.17835671342685	0.00320608514802837\\
5.19438877755511	0.00300284847990928\\
5.21042084168337	0.00278191593121273\\
5.22645290581162	0.00254567411484565\\
5.24248496993988	0.00229716170165717\\
5.25851703406814	0.00204008846090221\\
5.27454909819639	0.00177882136240605\\
5.29058116232465	0.00151831812066914\\
5.30661322645291	0.00126399413483839\\
5.32264529058116	0.00102150618433021\\
5.33867735470942	0.000796449708377762\\
5.35470941883768	0.00059397740018977\\
5.37074148296593	0.000418371378597239\\
5.38677354709419	0.00027262639208452\\
5.40280561122244	0.000158115721384628\\
5.4188376753507	7.44355762516112e-05\\
5.43486973947896	1.94658607711438e-05\\
5.45090180360721	1.03475917862918e-05\\
5.46693386773547	1.9553423748561e-05\\
5.48296593186373	1.31861250104594e-05\\
5.49899799599198	3.73143227680929e-06\\
5.51503006012024	2.66300368419759e-05\\
5.5310621242485	5.17579856252725e-05\\
5.54709418837675	7.64353553439024e-05\\
5.56312625250501	9.91315623751957e-05\\
5.57915831663327	0.000119320237112067\\
5.59519038076152	0.000137176224753962\\
5.61122244488978	0.000153406232628494\\
5.62725450901804	0.000169735237906166\\
5.64328657314629	0.000190500395373115\\
5.65931863727455	0.000225095491891192\\
5.67535070140281	0.000289547465461255\\
5.69138276553106	0.000404417298423828\\
5.70741482965932	0.000587177395147041\\
5.72344689378758	0.000841083607057275\\
5.73947895791583	0.00114673010613115\\
5.75551102204409	0.00146268603205678\\
5.77154308617235	0.0017367844252727\\
5.7875751503006	0.00192330776226856\\
5.80360721442886	0.00199806411703751\\
5.81963927855711	0.00196491229946076\\
5.83567134268537	0.00185211201629672\\
5.85170340681363	0.00170158818074138\\
5.86773547094188	0.00155644958784848\\
5.88376753507014	0.00145130411156819\\
5.8997995991984	0.00140741063497178\\
5.91583166332665	0.00143241254971192\\
5.93186372745491	0.00152301156721408\\
5.94789579158317	0.00166881954343703\\
5.96392785571142	0.00185601913643738\\
5.97995991983968	0.00207016605533243\\
5.99599198396794	0.00229797192414513\\
6.01202404809619	0.00252819868123702\\
6.02805611222445	0.00275193598325452\\
6.04408817635271	0.00296252144772782\\
6.06012024048096	0.00315525748697004\\
6.07615230460922	0.00332706250377748\\
6.09218436873747	0.00347614468946795\\
6.10821643286573	0.00360170415194564\\
6.12424849699399	0.00370369282436515\\
6.14028056112224	0.0037826228971627\\
6.1563126252505	0.00383940949725649\\
6.17234468937876	0.00387525545198773\\
6.18837675350701	0.00389156513535281\\
6.20440881763527	0.003889877257048\\
6.22044088176353	0.00387181518311645\\
6.23647294589178	0.00383905058309753\\
6.25250501002004	0.00379327526609967\\
6.2685370741483	0.00373618045557843\\
6.28456913827655	0.00366943908255983\\
6.30060120240481	0.00359469458474481\\
6.31663326653307	0.00351354935171063\\
6.33266533066132	0.00342755813989077\\
6.34869739478958	0.00333822054265659\\
6.36472945891784	0.00324697645046517\\
6.38076152304609	0.00315520046845268\\
6.39679358717435	0.00306419224989121\\
6.41282565130261	0.00297518127673315\\
6.42885771543086	0.00288932027191233\\
6.44488977955912	0.00280767792132195\\
6.46092184368737	0.00273123903448097\\
6.47695390781563	0.00266090071226748\\
6.49298597194389	0.00259747253984012\\
6.50901803607214	0.00254167336181406\\
6.5250501002004	0.00249412737345949\\
6.54108216432866	0.00245536287824892\\
6.55711422845691	0.00242581166818253\\
6.57314629258517	0.00240580707292066\\
6.58917835671343	0.0023955855270131\\
6.60521042084168	0.00239528410373164\\
6.62124248496994	0.00240493976922853\\
6.6372745490982	0.00242448775639672\\
6.65330661322645	0.00245376457229497\\
6.66933867735471	0.00249250867898759\\
6.68537074148297	0.0025403606270554\\
6.70140280561122	0.00259686371038592\\
6.71743486973948	0.00266146557429884\\
6.73346693386774	0.00273352085923176\\
6.74949899799599	0.00281229320005075\\
6.76553106212425	0.00289695790044453\\
6.7815631262525	0.00298660419049485\\
6.79759519038076	0.00308023915828954\\
6.81362725450902	0.00317679196149084\\
6.82965931863727	0.00327511808004076\\
6.84569138276553	0.0033740037466536\\
6.86172344689379	0.0034721712393651\\
6.87775551102204	0.00356828489593679\\
6.8937875751503	0.00366095798201913\\
6.90981963927856	0.00374876007297954\\
6.92585170340681	0.00383022556314915\\
6.94188376753507	0.00390386329589486\\
6.95791583166333	0.0039681669047364\\
6.97394789579158	0.00402162739725304\\
6.98997995991984	0.00406274673255357\\
7.0060120240481	0.00409005374495341\\
7.02204408817635	0.00410212398332593\\
7.03807615230461	0.00409759927244899\\
7.05410821643287	0.00407521164285943\\
7.07014028056112	0.00403381183042891\\
7.08617234468938	0.00397240137034419\\
7.10220440881764	0.00389016901056495\\
7.11823647294589	0.00378653183517922\\
7.13426853707415	0.00366118172093239\\
7.1503006012024	0.0035141391978247\\
7.16633266533066	0.00334580893839374\\
7.18236472945892	0.00315704016623434\\
7.19839679358717	0.00294918945140487\\
7.21442885771543	0.00272418131169141\\
7.23046092184369	0.00248456136045901\\
7.24649298597194	0.00223353485033705\\
7.2625250501002	0.0019749795697758\\
7.27855711422846	0.00171341855864164\\
7.29458917835671	0.00145393926515945\\
7.31062124248497	0.0012020402725598\\
7.32665330661323	0.000963394720087378\\
7.34268537074148	0.000743525909956815\\
7.35871743486974	0.000547411669512648\\
7.374749498998	0.000379049390687014\\
7.39078156312625	0.000241052928564423\\
7.40681362725451	0.00013435808365296\\
7.42284569138277	5.81157760179354e-05\\
7.43887775551102	9.81407355990061e-06\\
7.45490981963928	1.43948319699178e-05\\
7.47094188376754	1.92287915905175e-05\\
7.48697394789579	9.76371869777835e-06\\
7.50300601202405	9.052880395383e-06\\
7.51903807615231	3.28242004774005e-05\\
7.53507014028056	5.80478282056516e-05\\
7.55110220440882	8.23317020893493e-05\\
7.56713426853707	0.000104418599420998\\
7.58316633266533	0.00012398779128104\\
7.59919839679359	0.000141347645667296\\
7.61523046092184	0.000157376429901013\\
7.6312625250501	0.000174253768451675\\
7.64729458917836	0.000197346603746769\\
7.66332665330661	0.000237649831829901\\
7.67935871743487	0.000312725479818065\\
7.69539078156313	0.000443286632910021\\
7.71142284569138	0.000644318535015678\\
7.72745490981964	0.000913936341621651\\
7.7434869739479	0.00122672745187202\\
7.75951903807615	0.00153716509089752\\
7.77555110220441	0.00179302439787141\\
7.79158316633267	0.00195280781952027\\
7.80761523046092	0.00199913749917605\\
7.82364729458918	0.00194267456590832\\
7.83967935871743	0.00181626339069849\\
7.85571142284569	0.00166324398971287\\
7.87174348697395	0.00152533823765347\\
7.8877755511022	0.00143407156688552\\
7.90380761523046	0.0014071780494639\\
7.91983967935872	0.00144923643519686\\
7.93587174348697	0.00155480533379714\\
7.95190380761523	0.00171232129618957\\
7.96793587174349	0.00190758972353512\\
7.98396793587174	0.00212632690167804\\
8	0.00235569906336236\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	19407.3982197155\\
0.032064128256513	9.29713415703527\\
0.0480961923847695	0.848117559189704\\
0.064128256513026	0.287019507347409\\
0.0801603206412826	0.160560528764774\\
0.0961923847695391	0.115432737215347\\
0.112224448897796	0.0955954942152444\\
0.128256513026052	0.0861502841960685\\
0.144288577154309	0.0818308203969859\\
0.160320641282565	0.0804082765218138\\
0.176352705410822	0.0808106891924783\\
0.192384769539078	0.0824641593022275\\
0.208416833667335	0.0850269155839011\\
0.224448897795591	0.088271337883938\\
0.240480961923848	0.0920287165772471\\
0.256513026052104	0.0961625543576224\\
0.272545090180361	0.100555521333951\\
0.288577154308617	0.105103074657514\\
0.304609218436874	0.109710245654796\\
0.32064128256513	0.114290138501624\\
0.336673346693387	0.11876310038963\\
0.352705410821643	0.12305636654266\\
0.3687374749499	0.127103793052392\\
0.384769539078156	0.130845749419498\\
0.400801603206413	0.134229051868213\\
0.416833667334669	0.137206902406906\\
0.432865731462926	0.139738857909654\\
0.448897795591182	0.141790801361746\\
0.464929859719439	0.143334898205987\\
0.480961923847695	0.144349560561217\\
0.496993987975952	0.144819391335827\\
0.513026052104208	0.144735106911677\\
0.529058116232465	0.144093442675626\\
0.545090180360721	0.142897031216374\\
0.561122244488978	0.141154240278164\\
0.577154308617234	0.138878978825569\\
0.593186372745491	0.136090465995855\\
0.609218436873748	0.132812957738691\\
0.625250501002004	0.129075428946039\\
0.64128256513026	0.124911212873327\\
0.657314629258517	0.120357602533972\\
0.673346693386774	0.115455408817072\\
0.68937875751503	0.110248482300759\\
0.705410821643287	0.104783195069192\\
0.721442885771543	0.0991078950209115\\
0.7374749498998	0.0932723339963107\\
0.753507014028056	0.0873270708162577\\
0.769539078156313	0.081322858177158\\
0.785571142284569	0.0753100196636627\\
0.801603206412826	0.069337822581018\\
0.817635270541082	0.0634538537267276\\
0.833667334669339	0.0577034052211396\\
0.849699398797595	0.052128881245677\\
0.865731462925852	0.0467692325562847\\
0.881763527054108	0.0416594290478493\\
0.897795591182365	0.0368299806093642\\
0.913827655310621	0.0323065180498332\\
0.929859719438878	0.0281094459500782\\
0.945891783567134	0.0242536766451352\\
0.961923847695391	0.0207484617570878\\
0.977955911823647	0.0175973298618065\\
0.993987975951904	0.0147981418731493\\
1.01002004008016	0.0123432727083109\\
1.02605210420842	0.0102199278336614\\
1.04208416833667	0.0084105950842411\\
1.05811623246493	0.00689362897144226\\
1.07414829659319	0.00564396543874886\\
1.09018036072144	0.00463394459456113\\
1.1062124248497	0.00383422051112227\\
1.12224448897796	0.00321472609600906\\
1.13827655310621	0.00274564679257498\\
1.15430861723447	0.00239836411648315\\
1.17034068136273	0.00214630356626524\\
1.18637274549098	0.00196563815589623\\
1.20240480961924	0.00183579622396499\\
1.2184368737475	0.00173973677645609\\
1.23446893787575	0.00166397355552801\\
1.25050100200401	0.00159834987302114\\
1.26653306613226	0.00153560910443027\\
1.28256513026052	0.00147082042731138\\
1.29859719438878	0.00140074742787341\\
1.31462925851703	0.00132324979759765\\
1.33066132264529	0.00123679773860829\\
1.34669338677355	0.00114014539578621\\
1.3627254509018	0.00103217308627499\\
1.37875751503006	0.000911876761709492\\
1.39478957915832	0.000778462171874657\\
1.41082164328657	0.000631513726095019\\
1.42685370741483	0.000471213503019835\\
1.44288577154309	0.000298602484635418\\
1.45891783567134	0.00011585879971127\\
1.4749498997996	7.3466389133954e-05\\
1.49098196392786	0.000264328570712472\\
1.50701402805611	0.000450255170376919\\
1.52304609218437	0.000623642333933132\\
1.53907815631263	0.000776265851446846\\
1.55511022044088	0.000899948209605972\\
1.57114228456914	0.00098729370211735\\
1.58717434869739	0.00103239037041577\\
1.60320641282565	0.00103140099487184\\
1.61923847695391	0.000982987615066702\\
1.63527054108216	0.000888528967598273\\
1.65130260521042	0.000752079225896437\\
1.66733466933868	0.000579967104945307\\
1.68336673346693	0.00037999258917241\\
1.69939879759519	0.000160350672685071\\
1.71543086172345	7.13861110091662e-05\\
1.7314629258517	0.000308925193817534\\
1.74749498997996	0.000547598082844564\\
1.76352705410822	0.000784744533809473\\
1.77955911823647	0.00102043963633959\\
1.79559118236473	0.00125851611006309\\
1.81162324649299	0.00150750305652766\\
1.82765531062124	0.0017811113295641\\
1.8436873747495	0.00209813806908663\\
1.85971943887776	0.00248188341005514\\
1.87575150300601	0.00295923492040088\\
1.89178356713427	0.00355963816477014\\
1.90781563126252	0.00431402563036682\\
1.92384769539078	0.00525379164426048\\
1.93987975951904	0.0064098016046416\\
1.95591182364729	0.00781146725015269\\
1.97194388777555	0.00948584635015871\\
1.98797595190381	0.0114568470317176\\
2.00400801603206	0.0137444964203745\\
2.02004008016032	0.0163643311407096\\
2.03607214428858	0.0193269042113382\\
2.05210420841683	0.0226374174649532\\
2.06813627254509	0.0262954909196141\\
2.08416833667335	0.0302950632290946\\
2.1002004008016	0.034624415792227\\
2.11623246492986	0.0392663085622788\\
2.13226452905812	0.0441982179249133\\
2.14829659318637	0.0493926608063277\\
2.16432865731463	0.054817589790073\\
2.18036072144289	0.0604368459079291\\
2.19639278557114	0.0662106522080438\\
2.2124248496994	0.0720961613793376\\
2.22845691382766	0.0780480009716568\\
2.24448897795591	0.0840188515718026\\
2.26052104208417	0.0899600321474693\\
2.27655310621242	0.0958220750241613\\
2.29258517034068	0.101555306360648\\
2.30861723446894	0.107110419242112\\
2.32464929859719	0.112439023451857\\
2.34068136272545	0.117494184575124\\
2.35671342685371	0.12223093596761\\
2.37274549098196	0.126606776325447\\
2.38877755511022	0.130582124463281\\
2.40480961923848	0.134120750009044\\
2.42084168336673	0.13719016675044\\
2.43687374749499	0.139761989668594\\
2.45290581162325	0.141812247399775\\
2.4689378757515	0.143321650535163\\
2.48496993987976	0.144275807933878\\
2.50100200400802	0.144665399713423\\
2.51703406813627	0.144486294397272\\
2.53306613226453	0.143739611113058\\
2.54909819639279	0.142431725597407\\
2.56513026052104	0.14057422029604\\
2.5811623246493	0.138183775665769\\
2.59719438877756	0.135282005587036\\
2.61322645290581	0.13189523931914\\
2.62925851703407	0.128054246139861\\
2.64529058116232	0.123793905940552\\
2.66132264529058	0.119152830649838\\
2.67735470941884	0.114172940213674\\
2.69338677354709	0.108898995086315\\
2.70941883767535	0.103378089889722\\
2.72545090180361	0.097659111552222\\
2.74148296593186	0.0917921700137363\\
2.75751503006012	0.0858280054273121\\
2.77354709418838	0.0798173783097285\\
2.78957915831663	0.0738104493011419\\
2.80561122244489	0.0678561548326906\\
2.82164328657315	0.0620015877924509\\
2.8376753507014	0.0562913900766219\\
2.85370741482966	0.0507671667081243\\
2.86973947895792	0.0454669300067562\\
2.88577154308617	0.0404245839626301\\
2.90180360721443	0.0356694602364062\\
2.91783567134269	0.0312259160871615\\
2.93386773547094	0.0271130066373816\\
2.9498997995992	0.0233442430663888\\
2.96593186372745	0.019927449181674\\
2.98196392785571	0.0168647275333554\\
2.99799599198397	0.0141525468258962\\
3.01402805611222	0.0117819550995969\\
3.03006012024048	0.00973893024258743\\
3.04609218436874	0.00800486649927623\\
3.06212424849699	0.00655719310985087\\
3.07815631262525	0.00537011674007898\\
3.09418837675351	0.00441546730870535\\
3.11022044088176	0.00366362705334029\\
3.12625250501002	0.00308450059993155\\
3.14228456913828	0.00264848767106272\\
3.15831663326653	0.00232740548414445\\
3.17434869739479	0.00209530660999701\\
3.19038076152305	0.00192913936311057\\
3.2064128256513	0.00180919936736488\\
3.22244488977956	0.00171934246364698\\
3.23847695390782	0.00164694402219195\\
3.25450901803607	0.00158262053021308\\
3.27054108216433	0.00151975357097206\\
3.28657314629259	0.00145389514718173\\
3.30260521042084	0.00138213543268478\\
3.3186372745491	0.00130252668449482\\
3.33466933867735	0.0012136340853425\\
3.35070140280561	0.00111425267820354\\
3.36673346693387	0.00100328751803659\\
3.38276553106212	0.00087977557094936\\
3.39879759519038	0.000742997803085166\\
3.41482965931864	0.000592665397033338\\
3.43086172344689	0.000429150365916054\\
3.44689378757515	0.000253752131164134\\
3.46292585170341	6.89730116538715e-05\\
3.47895791583166	0.000121267426750579\\
3.49498997995992	0.000311553409924933\\
3.51102204408818	0.000495093413635076\\
3.52705410821643	0.000664070589648875\\
3.54308617234469	0.000810205045276884\\
3.55911823647295	0.000925446577259586\\
3.5751503006012	0.00100270929586658\\
3.59118236472946	0.0010365511163417\\
3.60721442885772	0.00102372660542269\\
3.62324649298597	0.000963564984151295\\
3.63927855711423	0.000858129553860515\\
3.65531062124249	0.000712097066435735\\
3.67134268537074	0.000532253513345075\\
3.687374749499	0.000326603156043704\\
3.70340681362725	0.000103270509653727\\
3.71943887775551	0.000130446619302002\\
3.73547094188377	0.000368636372689385\\
3.75150300601202	0.000607085019251519\\
3.76753507014028	0.000843732632013669\\
3.78356713426854	0.00107949292876536\\
3.79959919839679	0.00131929884170648\\
3.81563126252505	0.00157294959008917\\
3.83166332665331	0.00185546063843724\\
3.84769539078156	0.00218682647721301\\
3.86372745490982	0.00259133253706407\\
3.87975951903808	0.00309661034613322\\
3.89579158316633	0.00373257416969386\\
3.91182364729459	0.00453037001446073\\
3.92785571142285	0.00552134830935083\\
3.9438877755511	0.00673609743370975\\
3.95991983967936	0.00820351581873392\\
3.97595190380762	0.00994994763305401\\
3.99198396793587	0.0119983960318966\\
4.00801603206413	0.0143678203268792\\
4.02404809619238	0.0170725516199572\\
4.04008016032064	0.0201218352335964\\
4.0561122244489	0.0235194942573552\\
4.07214428857715	0.0272637322751117\\
4.08817635270541	0.0313470666491577\\
4.10420841683367	0.0357563812541081\\
4.12024048096192	0.0404730927317515\\
4.13627254509018	0.0454734011476245\\
4.15230460921844	0.0507286444436464\\
4.16833667334669	0.0562056976862916\\
4.18436873747495	0.0618674478281818\\
4.20040080160321	0.0676733039429296\\
4.21643286573146	0.0735797322688343\\
4.23246492985972	0.0795408207499027\\
4.24849699398798	0.0855088565047851\\
4.26452905811623	0.0914349053899889\\
4.28056112224449	0.0972693951120591\\
4.29659318637275	0.102962692968861\\
4.312625250501	0.108465668496655\\
4.32865731462926	0.113730244265357\\
4.34468937875751	0.118709929000033\\
4.36072144288577	0.123360330590794\\
4.37675350701403	0.127639632103499\\
4.39278557114228	0.13150905288102\\
4.40881763527054	0.134933264706472\\
4.4248496993988	0.137880775804593\\
4.44088176352705	0.140324276061395\\
4.45691382765531	0.142240940701881\\
4.47294589178357	0.143612686370697\\
4.48897795591182	0.144426376058567\\
4.50501002004008	0.144673977529084\\
4.52104208416834	0.14435266814291\\
4.53707414829659	0.143464882932445\\
4.55310621242485	0.142018307112198\\
4.56913827655311	0.140025808684303\\
4.58517034068136	0.137505318179314\\
4.60120240480962	0.13447965236426\\
4.61723446893788	0.130976278630967\\
4.63326653306613	0.127027026387962\\
4.64929859719439	0.122667745876993\\
4.66533066132265	0.117937917677402\\
4.6813627254509	0.112880217338032\\
4.69739478957916	0.107540037714477\\
4.71342685370742	0.101964973140974\\
4.72945891783567	0.0962042712586363\\
4.74549098196393	0.0903082559140248\\
4.76152304609218	0.0843277298428584\\
4.77755511022044	0.0783133619595491\\
4.7935871743487	0.0723150651540393\\
4.80961923847695	0.066381372414554\\
4.82565130260521	0.0605588208572524\\
4.84168336673347	0.0548913473175774\\
4.85771543086172	0.0494197091127025\\
4.87374749498998	0.0441809378484714\\
4.88977955911824	0.0392078357858377\\
4.90581162324649	0.0345285259345959\\
4.92184368737475	0.0301660675614327\\
4.93787575150301	0.026138148651905\\
4.95390781563126	0.0224568681378085\\
4.96993987975952	0.019128618043309\\
4.98597194388778	0.0161540793684962\\
5.00200400801603	0.0135283396394338\\
5.01803607214429	0.0112411423530255\\
5.03406813627254	0.00927726855801587\\
5.0501002004008	0.00761705775608815\\
5.06613226452906	0.0062370594537979\\
5.08216432865731	0.00511080341577646\\
5.09819639278557	0.00420966837287627\\
5.11422845691383	0.00350382481734933\\
5.13026052104208	0.00296321153960079\\
5.14629258517034	0.00255849906666257\\
5.1623246492986	0.00226199151132059\\
5.17835671342685	0.00204841173582679\\
5.19438877755511	0.00189551103681515\\
5.21042084168337	0.00178446575402607\\
5.22645290581162	0.00170002459040289\\
5.24248496993988	0.00163040748336621\\
5.25851703406814	0.00156697271099957\\
5.27454909819639	0.00150370417761123\\
5.29058116232465	0.00143659709610394\\
5.30661322645291	0.00136303142348673\\
5.32264529058116	0.00128122331861104\\
5.33867735470942	0.00118981523253095\\
5.35470941883768	0.00108763522070759\\
5.37074148296593	0.000973616164165556\\
5.38677354709419	0.000846840793081141\\
5.40280561122244	0.000706679917485065\\
5.4188376753507	0.000552984991358187\\
5.43486973947896	0.000386333314631128\\
5.45090180360721	0.000208301184500496\\
5.46693386773547	2.17295855959636e-05\\
5.48296593186373	0.000169087762920467\\
5.49899799599198	0.000358370226683928\\
5.51503006012024	0.000539028800192864\\
5.5310621242485	0.000703072787124939\\
5.54709418837675	0.000842211643909454\\
5.56312625250501	0.000948568093609488\\
5.57915831663327	0.00101540730361966\\
5.59519038076152	0.00103779048703482\\
5.61122244488978	0.00101308748644026\\
5.62725450901804	0.000941306746122379\\
5.64328657314629	0.00082518899178551\\
5.65931863727455	0.000670002240900949\\
5.67535070140281	0.00048293296986086\\
5.69138276553106	0.000272119356292193\\
5.70741482965932	4.55557022716694e-05\\
5.72344689378758	0.000189770469709048\\
5.73947895791583	0.000428345486636364\\
5.75551102204409	0.000666438518163493\\
5.77154308617235	0.000902640732186873\\
5.7875751503006	0.0011387729388233\\
5.80360721442886	0.00138091776723595\\
5.81963927855711	0.00164017378378465\\
5.83567134268537	0.0019328418424161\\
5.85170340681363	0.00228006622022628\\
5.86773547094188	0.00270706816477323\\
5.88376753507014	0.00324214680127761\\
5.8997995991984	0.00391562393185171\\
5.91583166332665	0.00475878704229079\\
5.93186372745491	0.0058028870642779\\
5.94789579158317	0.00707817742324259\\
5.96392785571142	0.00861299555837431\\
5.97995991983968	0.0104329239520855\\
5.99599198396794	0.0125600104145845\\
6.01202404809619	0.0150121090693597\\
6.02805611222445	0.0178023231395326\\
6.04408817635271	0.0209385644972787\\
6.06012024048096	0.0244232589270671\\
6.07615230460922	0.0282531930236536\\
6.09218436873747	0.0324194659826341\\
6.10821643286573	0.0369075767919952\\
6.12424849699399	0.0416976110681515\\
6.14028056112224	0.0467645182740864\\
6.1563126252505	0.052078478172022\\
6.17234468937876	0.0576053257228135\\
6.18837675350701	0.0633070306487028\\
6.20440881763527	0.0691422132435971\\
6.22044088176353	0.0750666917206526\\
6.23647294589178	0.0810340492054943\\
6.25250501002004	0.0869962117592014\\
6.2685370741483	0.0929040319945681\\
6.28456913827655	0.0987078683934942\\
6.30060120240481	0.104358160183626\\
6.31663326653307	0.109805989816101\\
6.33266533066132	0.11500362968631\\
6.34869739478958	0.119905066990714\\
6.36472945891784	0.124466507131989\\
6.38076152304609	0.12864685069309\\
6.39679358717435	0.132408142830961\\
6.41282565130261	0.135715978374454\\
6.42885771543086	0.138539878929544\\
6.44488977955912	0.140853630088359\\
6.46092184368737	0.142635570438733\\
6.47695390781563	0.143868836223561\\
6.49298597194389	0.144541554672621\\
6.50901803607214	0.144646987804856\\
6.5250501002004	0.144183624817719\\
6.54108216432866	0.143155216312058\\
6.55711422845691	0.141570750661209\\
6.57314629258517	0.139444377213298\\
6.58917835671343	0.136795267406372\\
6.60521042084168	0.133647424170398\\
6.62124248496994	0.130029433234796\\
6.6372745490982	0.125974163804263\\
6.65330661322645	0.121518412216777\\
6.66933867735471	0.116702500421121\\
6.68537074148297	0.111569829492825\\
6.70140280561122	0.106166392409781\\
6.71743486973948	0.100540249665635\\
6.73346693386774	0.0947409725274799\\
6.74949899799599	0.0888190613746423\\
6.76553106212425	0.0828253433524214\\
6.7815631262525	0.0768103570683228\\
6.79759519038076	0.0708237291225881\\
6.81362725450902	0.064913551017289\\
6.82965931863727	0.0591257647671068\\
6.84569138276553	0.0535035654465722\\
6.86172344689379	0.0480868290347629\\
6.87775551102204	0.0429115751586971\\
6.8937875751503	0.0380094760882873\\
6.90981963927856	0.033407422210798\\
6.92585170340681	0.0291271555639033\\
6.94188376753507	0.0251849835110515\\
6.95791583166333	0.021591584916267\\
6.97394789579158	0.0183519200408701\\
6.98997995991984	0.0154652557069028\\
7.0060120240481	0.012925315231011\\
7.02204408817635	0.0107205591428779\\
7.03807615230461	0.00883460421145597\\
7.05410821643287	0.00724677707290595\\
7.07014028056112	0.00593279584247352\\
7.08617234468938	0.00486556705648662\\
7.10220440881764	0.00401607702116732\\
7.11823647294589	0.0033543464731816\\
7.13426853707415	0.00285040888083922\\
7.1503006012024	0.00247526221955004\\
7.16633266533066	0.00220174779552163\\
7.18236472945892	0.0020052955766593\\
7.19839679358717	0.00186448509775027\\
7.21442885771543	0.00176138119752865\\
7.23046092184369	0.00168162023696094\\
7.24649298597194	0.00161424635059166\\
7.2625250501002	0.00155132728525822\\
7.27855711422846	0.00148740949794182\\
7.29458917835671	0.00141889162583171\\
7.31062124248497	0.00134341038758316\\
7.32665330661323	0.00125932065367884\\
7.34268537074148	0.00116532702526685\\
7.35871743486974	0.00106028393838153\\
7.374749498998	0.000943153241919833\\
7.39078156312625	0.000813075114395791\\
7.40681362725451	0.00066952042079575\\
7.42284569138277	0.000512498885504525\\
7.43887775551102	0.000342810607468521\\
7.45490981963928	0.00016232435453457\\
7.47094188376754	2.57691840599742e-05\\
7.48697394789579	0.000216800741470136\\
7.50300601202405	0.000404637549045416\\
7.51903807615231	0.000581917097016477\\
7.53507014028056	0.000740510877436935\\
7.55110220440882	0.000872161952470338\\
7.56713426853707	0.000969211862148681\\
7.58316633266533	0.00102531823657836\\
7.59919839679359	0.00103607805783603\\
7.61523046092184	0.000999498900815559\\
7.6312625250501	0.000916271584582796\\
7.64729458917836	0.000789804845044962\\
7.66332665330661	0.000625917691962039\\
7.67935871743487	0.00043213563762712\\
7.69539078156313	0.000216660452736386\\
7.71142284569138	1.26989100307319e-05\\
7.72745490981964	0.000249291726861102\\
7.7434869739479	0.000488017692283007\\
7.75951903807615	0.00072566117776479\\
7.77555110220441	0.000961524135197235\\
7.79158316633267	0.00119840274368788\\
7.80761523046092	0.00144358082776816\\
7.82364729458918	0.00170946206414167\\
7.83967935871743	0.00201361071396515\\
7.85571142284569	0.00237827803380698\\
7.87174348697395	0.00282954815939581\\
7.8877755511022	0.00339632647734521\\
7.90380761523046	0.00410927278833745\\
7.91983967935872	0.00499976028906525\\
7.93587174348697	0.00609888080548201\\
7.95190380761523	0.00743648902508848\\
7.96793587174349	0.0090403123251278\\
7.98396793587174	0.0109351163448913\\
8	0.0131419617133423\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	0.00608792937879997\\
0.032064128256513	0.00118825993136644\\
0.0480961923847695	0.000437870479179039\\
0.064128256513026	0.000165366209801271\\
0.0801603206412826	0.000365794813053679\\
0.0961923847695391	0.000409181834044024\\
0.112224448897796	2.19887465997795e-06\\
0.128256513026052	0.000439328522117954\\
0.144288577154309	0.000596575996959511\\
0.160320641282565	0.000447878113752983\\
0.176352705410822	0.000128020267735427\\
0.192384769539078	0.000213065110982792\\
0.208416833667335	0.000481134965321461\\
0.224448897795591	0.000642662878098919\\
0.240480961923848	0.000703786479267236\\
0.256513026052104	0.000688158344565325\\
0.272545090180361	0.000622359433657169\\
0.288577154308617	0.000528923150030834\\
0.304609218436874	0.000424237208364949\\
0.32064128256513	0.000319034656972291\\
0.336673346693387	0.000219619816860069\\
0.352705410821643	0.000129257262594895\\
0.3687374749499	4.92089663377315e-05\\
0.384769539078156	2.04595226023624e-05\\
0.400801603206413	8.03413537722452e-05\\
0.416833667334669	0.000131348156822877\\
0.432865731462926	0.000174504074621913\\
0.448897795591182	0.000210820594364764\\
0.464929859719439	0.000241235481453241\\
0.480961923847695	0.00026658296166065\\
0.496993987975952	0.000287584423263657\\
0.513026052104208	0.000304853207568981\\
0.529058116232465	0.000318902487832651\\
0.545090180360721	0.000330153862321958\\
0.561122244488978	0.000338952794117046\\
0.577154308617234	0.000345581785362363\\
0.593186372745491	0.000350267517505243\\
0.609218436873748	0.000353190280473053\\
0.625250501002004	0.000354493244356821\\
0.64128256513026	0.000354291123733985\\
0.657314629258517	0.00035267329964738\\
0.673346693386774	0.000349709032486526\\
0.68937875751503	0.000345449887160797\\
0.705410821643287	0.000339936724908811\\
0.721442885771543	0.000333201379916313\\
0.7374749498998	0.000325267401426095\\
0.753507014028056	0.00031615326395014\\
0.769539078156313	0.000305874405505617\\
0.785571142284569	0.000294444726366674\\
0.801603206412826	0.000281877821627442\\
0.817635270541082	0.000268188054060998\\
0.833667334669339	0.000253393340665351\\
0.849699398797595	0.000237515480490312\\
0.865731462925852	0.000220581389044231\\
0.881763527054108	0.000202624639340437\\
0.897795591182365	0.000183687168990449\\
0.913827655310621	0.000163820650049761\\
0.929859719438878	0.000143087152281949\\
0.945891783567134	0.000121561914669719\\
0.961923847695391	9.93341490115975e-05\\
0.977955911823647	7.65079331236217e-05\\
0.993987975951904	5.32036590905214e-05\\
1.01002004008016	2.95595923430104e-05\\
1.02605210420842	5.73194925512236e-06\\
1.04208416833667	1.8104198073938e-05\\
1.05811623246493	4.17529071484932e-05\\
1.07414829659319	6.49993745971782e-05\\
1.09018036072144	8.76104107239232e-05\\
1.1062124248497	0.000109335451134524\\
1.12224448897796	0.000129909047251202\\
1.13827655310621	0.000149052690810426\\
1.15430861723447	0.000166480473228211\\
1.17034068136273	0.000181904384541669\\
1.18637274549098	0.000195040228243844\\
1.20240480961924	0.000205615384041216\\
1.2184368737475	0.000213379205427293\\
1.23446893787575	0.000218115596047938\\
1.25050100200401	0.000219654347125917\\
1.26653306613226	0.000217887409777706\\
1.28256513026052	0.000212785452916679\\
1.29859719438878	0.00020441701344088\\
1.31462925851703	0.000192967777495459\\
1.33066132264529	0.000178759931343194\\
1.34669338677355	0.000162266059674079\\
1.3627254509018	0.000144114384158068\\
1.37875751503006	0.000125080645333292\\
1.39478957915832	0.000106059360221752\\
1.41082164328657	8.80096398614637e-05\\
1.42685370741483	7.18665698489608e-05\\
1.44288577154309	5.8423216741639e-05\\
1.45891783567134	4.81906013257849e-05\\
1.4749498997996	4.1240094830755e-05\\
1.49098196392786	3.70532588091614e-05\\
1.50701402805611	3.44244600630742e-05\\
1.52304609218437	3.14786686879457e-05\\
1.53907815631263	2.58908769379371e-05\\
1.55511022044088	1.53529515127141e-05\\
1.57114228456914	1.75200744833542e-06\\
1.58717434869739	2.56218191267957e-05\\
1.60320641282565	5.45188903227248e-05\\
1.61923847695391	8.47552168866288e-05\\
1.63527054108216	0.000111375359907134\\
1.65130260521042	0.000129518865730726\\
1.66733466933868	0.000136113219824271\\
1.68336673346693	0.000131277329633702\\
1.69939879759519	0.000118703488317656\\
1.71543086172345	0.000104509809078562\\
1.7314629258517	9.47515149285955e-05\\
1.74749498997996	9.26084657614628e-05\\
1.76352705410822	9.67096762138378e-05\\
1.77955911823647	0.000101468603439858\\
1.79559118236473	9.92459247267169e-05\\
1.81162324649299	8.32739614137322e-05\\
1.82765531062124	5.00728891790728e-05\\
1.8436873747495	4.54069083707786e-07\\
1.85971943887776	6.10612434152106e-05\\
1.87575150300601	0.00012785281970401\\
1.89178356713427	0.000193065074970886\\
1.90781563126252	0.000251026565312383\\
1.92384769539078	0.000297966398165721\\
1.93987975951904	0.000332088146916305\\
1.95591182364729	0.000353226488322414\\
1.97194388777555	0.000362340238928279\\
1.98797595190381	0.00036102357240889\\
2.00400801603206	0.000351101716555216\\
2.02004008016032	0.000334388238055775\\
2.03607214428858	0.000312538901538012\\
2.05210420841683	0.000286934735551436\\
2.06813627254509	0.000258716964027899\\
2.08416833667335	0.00022879087497491\\
2.1002004008016	0.000197858350324969\\
2.11623246492986	0.000166455020465012\\
2.13226452905812	0.00013498783780501\\
2.14829659318637	0.000103757278699872\\
2.16432865731463	7.29922204745997e-05\\
2.18036072144289	4.28685958274461e-05\\
2.19639278557114	1.35133129199901e-05\\
2.2124248496994	1.49705224125112e-05\\
2.22845691382766	4.2505897290886e-05\\
2.24448897795591	6.90329145334271e-05\\
2.26052104208417	9.45006551130795e-05\\
2.27655310621242	0.000118871663518269\\
2.29258517034068	0.000142115506851513\\
2.30861723446894	0.000164207853440098\\
2.32464929859719	0.000185130416854295\\
2.34068136272545	0.000204870736687452\\
2.35671342685371	0.000223424070288576\\
2.37274549098196	0.000240784014241685\\
2.38877755511022	0.000256949477620999\\
2.40480961923848	0.000271923336397851\\
2.42084168336673	0.000285711865391596\\
2.43687374749499	0.000298321984843946\\
2.45290581162325	0.000309761230927506\\
2.4689378757515	0.000320037104631344\\
2.48496993987976	0.000329160830413071\\
2.50100200400802	0.000337143242908068\\
2.51703406813627	0.000343994149697321\\
2.53306613226453	0.000349722300786554\\
2.54909819639279	0.000354335761877712\\
2.56513026052104	0.000357841365430306\\
2.5811623246493	0.000360245618958636\\
2.59719438877756	0.000361555290374994\\
2.61322645290581	0.000361774090184589\\
2.62925851703407	0.000360902660739368\\
2.64529058116232	0.000358940846082134\\
2.66132264529058	0.000355888198613427\\
2.67735470941884	0.000351743434511931\\
2.69338677354709	0.000346504148367415\\
2.70941883767535	0.000340166798423861\\
2.72545090180361	0.000332728133880631\\
2.74148296593186	0.000324185347625852\\
2.75751503006012	0.000314536377764945\\
2.77354709418838	0.000303780432492046\\
2.78957915831663	0.000291918846865982\\
2.80561122244489	0.000278955780638258\\
2.82164328657315	0.000264899460582912\\
2.8376753507014	0.00024976283923675\\
2.85370741482966	0.000233564349726254\\
2.86973947895792	0.000216329100079424\\
2.88577154308617	0.000198090302855103\\
2.90180360721443	0.000178890111817006\\
2.91783567134269	0.000158781098801159\\
2.93386773547094	0.000137827580430881\\
2.9498997995992	0.00011610691615976\\
2.96593186372745	9.37107971480242e-05\\
2.98196392785571	7.07467135915349e-05\\
2.99799599198397	4.73383271582029e-05\\
3.01402805611222	2.36280030288799e-05\\
3.03006012024048	2.22776251751565e-07\\
3.04609218436874	2.40335858830622e-05\\
3.06212424849699	4.7604544485601e-05\\
3.07815631262525	7.07168679613489e-05\\
3.09418837675351	9.31324248426497e-05\\
3.11022044088176	0.000114596764674032\\
3.12625250501002	0.000134840545689583\\
3.14228456913828	0.000153583450521147\\
3.15831663326653	0.000170538096005533\\
3.17434869739479	0.000185416002276663\\
3.19038076152305	0.000197935656836772\\
3.2064128256513	0.00020782962846181\\
3.22244488977956	0.000214854636888413\\
3.23847695390782	0.000218804874580319\\
3.25450901803607	0.000219524965305977\\
3.27054108216433	0.000216923854696587\\
3.28657314629259	0.000210994347594083\\
3.30260521042084	0.00020183266991293\\
3.3186372745491	0.000189657498368084\\
3.33466933867735	0.000174827834009023\\
3.35070140280561	0.00015785561865334\\
3.36673346693387	0.00013940664549137\\
3.38276553106212	0.00012029063972318\\
3.39879759519038	0.000101422582798876\\
3.41482965931864	8.37648255888165e-05\\
3.43086172344689	6.82304651211766e-05\\
3.44689378757515	5.55560832042748e-05\\
3.46292585170341	4.61577874558009e-05\\
3.47895791583166	3.99726396099627e-05\\
3.49498997995992	3.6315830789918e-05\\
3.51102204408818	3.38053920995781e-05\\
3.52705410821643	3.04266234717883e-05\\
3.54308617234469	2.3805825852399e-05\\
3.55911823647295	1.17375526580228e-05\\
3.5751503006012	7.10696063717581e-06\\
3.59118236472946	3.24760151292597e-05\\
3.60721442885772	6.21199754462621e-05\\
3.62324649298597	9.19400261189567e-05\\
3.63927855711423	0.000116855544537803\\
3.65531062124249	0.000132294139923134\\
3.67134268537074	0.000135876959453495\\
3.687374749499	0.000128634632023338\\
3.70340681362725	0.00011503682053503\\
3.71943887775551	0.000101455315508\\
3.73547094188377	9.34668949920075e-05\\
3.75150300601202	9.32010840382175e-05\\
3.76753507014028	9.81180527378195e-05\\
3.78356713426854	0.000101865175547514\\
3.79959919839679	9.67437104359429e-05\\
3.81563126252505	7.66284288103109e-05\\
3.83166332665331	3.90822420253601e-05\\
3.84769539078156	1.40494300371687e-05\\
3.86372745490982	7.75403578017124e-05\\
3.87975951903808	0.000144555750315734\\
3.89579158316633	0.000208421048803314\\
3.91182364729459	0.000263906026327028\\
3.92785571142285	0.000307738960674767\\
3.9438877755511	0.000338576509459504\\
3.95991983967936	0.000356584481404543\\
3.97595190380762	0.000362923985018241\\
3.99198396793587	0.000359282208247291\\
4.00801603206413	0.000347504642865555\\
4.02404809619238	0.000329368841393942\\
4.04008016032064	0.000306456316782207\\
4.0561122244489	0.00028009848417122\\
4.07214428857715	0.00025137503357237\\
4.08817635270541	0.000221136644381402\\
4.10420841683367	0.000190041456971872\\
4.12024048096192	0.000158595087694632\\
4.13627254509018	0.000127165941149626\\
4.15230460921844	9.60358071313936e-05\\
4.16833667334669	6.54177863433444e-05\\
4.18436873747495	3.54713192791748e-05\\
4.20040080160321	6.32179123642028e-06\\
4.21643286573146	2.19367256682705e-05\\
4.23246492985972	4.92301772484936e-05\\
4.24849699398798	7.54994979016895e-05\\
4.26452905811623	0.000100698659005686\\
4.28056112224449	0.000124792361789743\\
4.29659318637275	0.00014774959597207\\
4.312625250501	0.00016954944584217\\
4.32865731462926	0.000190176628161239\\
4.34468937875751	0.00020962215505402\\
4.36072144288577	0.000227877437428246\\
4.37675350701403	0.000244941360397885\\
4.39278557114228	0.000260812260523474\\
4.40881763527054	0.000275491986732375\\
4.4248496993988	0.000288986195478207\\
4.44088176352705	0.00030130277326188\\
4.45691382765531	0.000312450075994293\\
4.47294589178357	0.000322436390747349\\
4.48897795591182	0.000331272636229285\\
4.50501002004008	0.000338970043272337\\
4.52104208416834	0.000345538308244258\\
4.53707414829659	0.000350985882696156\\
4.55310621242485	0.000355319549477532\\
4.56913827655311	0.000358547514514612\\
4.58517034068136	0.00036067749629729\\
4.60120240480962	0.000361713984392539\\
4.61723446893788	0.000361659619301567\\
4.63326653306613	0.000360515286806233\\
4.64929859719439	0.000358280666202776\\
4.66533066132265	0.000354955000951131\\
4.6813627254509	0.0003505366841197\\
4.69739478957916	0.000345023090477078\\
4.71342685370742	0.000338410973194207\\
4.72945891783567	0.000330696549238973\\
4.74549098196393	0.000321877227817624\\
4.76152304609218	0.000311951364130627\\
4.77755511022044	0.00030091874412969\\
4.7935871743487	0.000288781386593888\\
4.80961923847695	0.000275544795904858\\
4.82565130260521	0.000261217482524546\\
4.84168336673347	0.000245813431578445\\
4.85771543086172	0.000229352932906849\\
4.87374749498998	0.000211863168088644\\
4.88977955911824	0.000193379373496222\\
4.90581162324649	0.000173946283858235\\
4.92184368737475	0.000153619294553912\\
4.93787575150301	0.000132465830506418\\
4.95390781563126	0.000110566745626573\\
4.96993987975952	8.80176330585928e-05\\
4.98597194388778	6.49299940775455e-05\\
5.00200400801603	4.14325815343255e-05\\
5.01803607214429	1.76715013104755e-05\\
5.03406813627254	6.18712165394853e-06\\
5.0501002004008	2.99573978159855e-05\\
5.06613226452906	5.34347823755335e-05\\
5.08216432865731	7.63958147176396e-05\\
5.09819639278557	9.85980169113662e-05\\
5.11422845691383	0.000119782270916411\\
5.13026052104208	0.000139676867946312\\
5.14629258517034	0.000157999050189264\\
5.1623246492986	0.000174460195148977\\
5.17835671342685	0.000188773563339117\\
5.19438877755511	0.000200660377622163\\
5.21042084168337	0.000209859177417668\\
5.22645290581162	0.000216134335584906\\
5.24248496993988	0.00021929030879203\\
5.25851703406814	0.00021918591032771\\
5.27454909819639	0.000215750126869191\\
5.29058116232465	0.000209000005159868\\
5.30661322645291	0.000199059519258621\\
5.32264529058116	0.000186180529305952\\
5.33867735470942	0.000170759009259871\\
5.35470941883768	0.000153346762631829\\
5.37074148296593	0.000134648388942983\\
5.38677354709419	0.000115503419713139\\
5.40280561122244	9.68477729927772e-05\\
5.4188376753507	7.96397228238968e-05\\
5.43486973947896	6.47598891010361e-05\\
5.45090180360721	5.28803088588137e-05\\
5.46693386773547	4.43125670091413e-05\\
5.48296593186373	3.88507225436439e-05\\
5.49899799599198	3.56392806739129e-05\\
5.51503006012024	3.31243226460031e-05\\
5.5310621242485	2.91644282380183e-05\\
5.54709418837675	2.13692125736088e-05\\
5.56312625250501	7.68206509895319e-06\\
5.57915831663327	1.28905559704682e-05\\
5.59519038076152	3.96185510563612e-05\\
5.61122244488978	6.97483308557787e-05\\
5.62725450901804	9.88272560405039e-05\\
5.64328657314629	0.000121743895624852\\
5.65931863727455	0.000134322404590592\\
5.67535070140281	0.000134956766977285\\
5.69138276553106	0.00012559406168218\\
5.70741482965932	0.000111382498885653\\
5.72344689378758	9.87745207596806e-05\\
5.73947895791583	9.26953169839683e-05\\
5.75551102204409	9.41421179947822e-05\\
5.77154308617235	9.94641631498457e-05\\
5.7875751503006	0.000101700462832994\\
5.80360721442886	9.32877401583925e-05\\
5.81963927855711	6.88726788158283e-05\\
5.83567134268537	2.70998228422196e-05\\
5.85170340681363	2.92068199806504e-05\\
5.86773547094188	9.42428586475856e-05\\
5.88376753507014	0.000161053780740279\\
5.8997995991984	0.000223240723656541\\
5.91583166332665	0.000276036648516579\\
5.93186372745491	0.000316679159278376\\
5.94789579158317	0.000344246633926864\\
5.96392785571142	0.000359202088597093\\
5.97995991983968	0.00036287875571193\\
5.99599198396794	0.000357027615908177\\
6.01202404809619	0.000343497698156229\\
6.02805611222445	0.000324031074677154\\
6.04408817635271	0.000300146435238274\\
6.06012024048096	0.000273106254794183\\
6.07615230460922	0.00024393251543925\\
6.09218436873747	0.000213429045392482\\
6.10821643286573	0.000182205786539823\\
6.12424849699399	0.000150725966171572\\
6.14028056112224	0.000119340914444168\\
6.1563126252505	8.83137018689554e-05\\
6.17234468937876	5.78433622663929e-05\\
6.18837675350701	2.80828354775215e-05\\
6.20440881763527	8.53295230871306e-07\\
6.22044088176353	2.88768939109313e-05\\
6.23647294589178	5.59178106943888e-05\\
6.25250501002004	8.19223091998813e-05\\
6.2685370741483	0.000106846561049205\\
6.28456913827655	0.000130656742296035\\
6.30060120240481	0.000153326250679872\\
6.31663326653307	0.000174834736185943\\
6.33266533066132	0.000195166554552366\\
6.34869739478958	0.000214311436552368\\
6.36472945891784	0.000232264809652983\\
6.38076152304609	0.000249026003472847\\
6.39679358717435	0.000264593299701173\\
6.41282565130261	0.000278971263500835\\
6.42885771543086	0.000292167815144494\\
6.44488977955912	0.000304189877723891\\
6.46092184368737	0.000315045882522597\\
6.47695390781563	0.000324744002328027\\
6.49298597194389	0.000333294713862786\\
6.50901803607214	0.000340709269043574\\
6.5250501002004	0.000346997335912839\\
6.54108216432866	0.000352167243923322\\
6.55711422845691	0.000356226610124407\\
6.57314629258517	0.0003591813032116\\
6.58917835671343	0.000361037785389205\\
6.60521042084168	0.000361801113741013\\
6.62124248496994	0.000361474581113189\\
6.6372745490982	0.000360058108877962\\
6.65330661322645	0.000357551064715644\\
6.66933867735471	0.000353952556412921\\
6.68537074148297	0.000349260825560777\\
6.70140280561122	0.000343472982494823\\
6.71743486973948	0.000336585420534701\\
6.73346693386774	0.00032859497665014\\
6.74949899799599	0.000319499160898771\\
6.76553106212425	0.000309296758321576\\
6.7815631262525	0.000297987756677815\\
6.79759519038076	0.000285574411601858\\
6.81362725450902	0.000272063358120948\\
6.82965931863727	0.000257464904428562\\
6.84569138276553	0.000241794680091875\\
6.86172344689379	0.000225074256933239\\
6.87775551102204	0.000207332613665752\\
6.8937875751503	0.000188607250473729\\
6.90981963927856	0.000168945355242364\\
6.92585170340681	0.000148405209333769\\
6.94188376753507	0.000127057570679604\\
6.95791583166333	0.000104986757443446\\
6.97394789579158	8.22922114165934e-05\\
6.98997995991984	5.90893768767389e-05\\
7.0060120240481	3.55109508984224e-05\\
7.02204408817635	1.17090221811738e-05\\
7.03807615230461	1.2145472486744e-05\\
7.05410821643287	3.58625203975365e-05\\
7.07014028056112	5.92326597325661e-05\\
7.08617234468938	8.20271652165933e-05\\
7.10220440881764	0.000103999410273138\\
7.11823647294589	0.00012488703588015\\
7.13426853707415	0.000144415677685215\\
7.1503006012024	0.000162300704841482\\
7.16633266533066	0.000178253102415443\\
7.18236472945892	0.000191986978175151\\
7.19839679358717	0.00020322648182873\\
7.21442885771543	0.000211715095752597\\
7.23046092184369	0.000217226541565123\\
7.24649298597194	0.000219577294189325\\
7.2625250501002	0.000218642595984237\\
7.27855711422846	0.00021437190551848\\
7.29458917835671	0.000206807178399021\\
7.31062124248497	0.000196102986288044\\
7.32665330661323	0.000182546091966678\\
7.34268537074148	0.000166570546367752\\
7.35871743486974	0.00014876544074043\\
7.374749498998	0.000129871421383073\\
7.39078156312625	0.000110758196298239\\
7.40681362725451	9.23753572859297e-05\\
7.42284569138277	7.5673725958744e-05\\
7.43887775551102	6.14940543472938e-05\\
7.45490981963928	5.04323865063507e-05\\
7.47094188376754	4.26849697389127e-05\\
7.48697394789579	3.78931562770841e-05\\
7.50300601202405	3.50259239318605e-05\\
7.51903807615231	3.23654989686448e-05\\
7.53507014028056	2.76671041635045e-05\\
7.55110220440882	1.85613542253962e-05\\
7.56713426853707	3.18705126419166e-06\\
7.58316633266533	1.90717281631118e-05\\
7.59919839679359	4.69863808489308e-05\\
7.61523046092184	7.73208482321599e-05\\
7.6312625250501	0.000105331240971669\\
7.64729458917836	0.000125980584652765\\
7.66332665330661	0.000135593281302699\\
7.67935871743487	0.00013340117199691\\
7.69539078156313	0.000122247747811568\\
7.71142284569138	0.000107840587372929\\
7.72745490981964	9.65231255495421e-05\\
7.7434869739479	9.24166440425908e-05\\
7.75951903807615	9.53410324578219e-05\\
7.77555110220441	0.000100620400245885\\
7.79158316633267	0.000100859960365441\\
7.80761523046092	8.88105156908084e-05\\
7.82364729458918	6.00108180133849e-05\\
7.83967935871743	1.41958632371814e-05\\
7.85571142284569	4.49162398306193e-05\\
7.87174348697395	0.000111050501587349\\
7.8877755511022	0.000177252437600848\\
7.90380761523046	0.000237458079650541\\
7.91983967935872	0.000287394903486759\\
7.93587174348697	0.000324790671212547\\
7.95190380761523	0.000349117662161712\\
7.96793587174349	0.000361104605139395\\
7.98396793587174	0.000362227014148061\\
8	0.000354287187245244\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/Chafee_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.,
ymax=2,
xlabel = {Time [s]},
title = {Transient response}
]
 \addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0160320641282565	1.27269701869256e-06\\
0.032064128256513	0.00338581861170255\\
0.0480961923847695	0.0451151832663763\\
0.064128256513026	0.160128277673108\\
0.0801603206412826	0.335929307107134\\
0.0961923847695391	0.5426450425069\\
0.112224448897796	0.7551773704363\\
0.128256513026052	0.957202498901417\\
0.144288577154309	1.13957988854038\\
0.160320641282565	1.29820231376095\\
0.176352705410822	1.43228871852376\\
0.192384769539078	1.54312085823136\\
0.208416833667335	1.63311807100208\\
0.224448897795591	1.70518187557601\\
0.240480961923848	1.76226347197716\\
0.256513026052104	1.80710778213623\\
0.272545090180361	1.84212681553681\\
0.288577154308617	1.86935907234636\\
0.304609218436874	1.89048002346691\\
0.32064128256513	1.90683920014974\\
0.336673346693387	1.91950734856763\\
0.352705410821643	1.92932467620274\\
0.3687374749499	1.93694492827211\\
0.384769539078156	1.94287361112446\\
0.400801603206413	1.94749977959967\\
0.416833667334669	1.95112181469739\\
0.432865731462926	1.95396795768793\\
0.448897795591182	1.95621247186275\\
0.464929859719439	1.95798822000499\\
0.480961923847695	1.95939639889061\\
0.496993987975952	1.9605140293671\\
0.513026052104208	1.96139969273667\\
0.529058116232465	1.96209791638648\\
0.545090180360721	1.96264252219612\\
0.561122244488978	1.96305916093599\\
0.577154308617234	1.96336724088428\\
0.593186372745491	1.96358139665122\\
0.609218436873748	1.96371259900613\\
0.625250501002004	1.96376898964919\\
0.64128256513026	1.96375651001014\\
0.657314629258517	1.96367938303926\\
0.673346693386774	1.96354046903589\\
0.68937875751503	1.96334153525275\\
0.705410821643287	1.9630834459317\\
0.721442885771543	1.96276630842673\\
0.7374749498998	1.96238957962688\\
0.753507014028056	1.96195213438584\\
0.769539078156313	1.96145231070043\\
0.785571142284569	1.96088793590981\\
0.801603206412826	1.96025633531994\\
0.817635270541082	1.95955432707533\\
0.833667334669339	1.95877820149069\\
0.849699398797595	1.95792369295536\\
0.865731462925852	1.95698593895314\\
0.881763527054108	1.95595942716145\\
0.897795591182365	1.95483793036115\\
0.913827655310621	1.95361442927043\\
0.929859719438878	1.9522810225595\\
0.945891783567134	1.9508288169311\\
0.961923847695391	1.94924780287726\\
0.977955911823647	1.94752670928393\\
0.993987975951904	1.94565283262629\\
1.01002004008016	1.94361183751919\\
1.02605210420842	1.9413875270598\\
1.04208416833667	1.93896157251838\\
1.05811623246493	1.93631319524544\\
1.07414829659319	1.93341880276227\\
1.09018036072144	1.93025155953849\\
1.1062124248497	1.92678088501026\\
1.12224448897796	1.92297186981353\\
1.13827655310621	1.91878459194521\\
1.15430861723447	1.91417332856051\\
1.17034068136273	1.90908563860153\\
1.18637274549098	1.90346130638475\\
1.20240480961924	1.89723113539143\\
1.2184368737475	1.89031558827367\\
1.23446893787575	1.88262327861412\\
1.25050100200401	1.87404932745544\\
1.26653306613226	1.86447365144108\\
1.28256513026052	1.85375926879706\\
1.29859719438878	1.84175078554764\\
1.31462925851703	1.82827330826858\\
1.33066132264529	1.81313214951705\\
1.34669338677355	1.79611382799413\\
1.3627254509018	1.77698902303145\\
1.37875751503006	1.75551828381715\\
1.39478957915832	1.73146135742031\\
1.41082164328657	1.70459095251806\\
1.42685370741483	1.67471148287486\\
1.44288577154309	1.64168283074791\\
1.45891783567134	1.60544841267527\\
1.4749498997996	1.56606592607724\\
1.49098196392786	1.5237383525307\\
1.50701402805611	1.47884229346943\\
1.52304609218437	1.43195069557127\\
1.53907815631263	1.38384751399301\\
1.55511022044088	1.33553256346596\\
1.57114228456914	1.28821536564484\\
1.58717434869739	1.24329678830337\\
1.60320641282565	1.20233636530923\\
1.61923847695391	1.16700144545211\\
1.63527054108216	1.13899229668442\\
1.65130260521042	1.11993641557259\\
1.66733466933868	1.11124801992436\\
1.68336673346693	1.11395778860055\\
1.69939879759519	1.1285344075811\\
1.71543086172345	1.15473879811711\\
1.7314629258517	1.19156221227827\\
1.74749498997996	1.23728737094505\\
1.76352705410822	1.28967543032848\\
1.77955911823647	1.34623742843547\\
1.79559118236473	1.40452177613297\\
1.81162324649299	1.46235272483295\\
1.82765531062124	1.51798159062334\\
1.8436873747495	1.57014497883073\\
1.85971943887776	1.61804767161286\\
1.87575150300601	1.66129747426184\\
1.89178356713427	1.6998183193563\\
1.90781563126252	1.73376118626798\\
1.92384769539078	1.76342476725854\\
1.93987975951904	1.78919124697426\\
1.95591182364729	1.81147818563295\\
1.97194388777555	1.83070496829115\\
1.98797595190381	1.84727120783829\\
2.00400801603206	1.86154422421828\\
2.02004008016032	1.87385307027436\\
2.03607214428858	1.88448696031947\\
2.05210420841683	1.89369648223849\\
2.06813627254509	1.90169642473811\\
2.08416833667335	1.90866940787518\\
2.1002004008016	1.91476977522273\\
2.11623246492986	1.92012741664597\\
2.13226452905812	1.92485133187426\\
2.14829659318637	1.92903283757225\\
2.16432865731463	1.93274838827674\\
2.18036072144289	1.93606200475575\\
2.19639278557114	1.93902733462836\\
2.2124248496994	1.94168942218919\\
2.22845691382766	1.94408614928174\\
2.24448897795591	1.94624945702207\\
2.26052104208417	1.94820636149362\\
2.27655310621242	1.94997977155018\\
2.29258517034068	1.95158917675036\\
2.30861723446894	1.95305121960194\\
2.32464929859719	1.9543801499684\\
2.34068136272545	1.95558820991902\\
2.35671342685371	1.95668594028127\\
2.37274549098196	1.95768245516024\\
2.38877755511022	1.95858564091617\\
2.40480961923848	1.9594023345333\\
2.42084168336673	1.96013846835267\\
2.43687374749499	1.96079919532746\\
2.45290581162325	1.96138898766102\\
2.4689378757515	1.96191172064058\\
2.48496993987976	1.96237073262751\\
2.50100200400802	1.9627688899974\\
2.51703406813627	1.96310863478584\\
2.53306613226453	1.96339202313773\\
2.54909819639279	1.96362075632088\\
2.56513026052104	1.96379620743752\\
2.5811623246493	1.96391943968194\\
2.59719438877756	1.96399122213247\\
2.61322645290581	1.96401204761276\\
2.62925851703407	1.96398214142097\\
2.64529058116232	1.96390146207859\\
2.66132264529058	1.96376970240439\\
2.67735470941884	1.96358628966095\\
2.69338677354709	1.96335038225884\\
2.70941883767535	1.96306086297235\\
2.72545090180361	1.96271632628807\\
2.74148296593186	1.96231506507682\\
2.75751503006012	1.96185505356806\\
2.77354709418838	1.96133392604685\\
2.78957915831663	1.96074895172057\\
2.80561122244489	1.96009700386393\\
2.82164328657315	1.95937452428725\\
2.8376753507014	1.95857748247314\\
2.85370741482966	1.95770132839798\\
2.86973947895792	1.95674093703747\\
2.88577154308617	1.95569054388002\\
2.90180360721443	1.954543671641\\
2.91783567134269	1.95329304448839\\
2.93386773547094	1.95193048919262\\
2.9498997995992	1.9504468208476\\
2.96593186372745	1.94883171044914\\
2.98196392785571	1.9470735312042\\
2.99799599198397	1.94515918172495\\
3.01402805611222	1.94307387588387\\
3.03006012024048	1.94080090290123\\
3.04609218436874	1.93832134750088\\
3.06212424849699	1.93561376184643\\
3.07815631262525	1.93265378424271\\
3.09418837675351	1.92941368934693\\
3.11022044088176	1.92586187142863\\
3.12625250501002	1.92196223405592\\
3.14228456913828	1.91767348380232\\
3.15831663326653	1.91294830808364\\
3.17434869739479	1.9077324249455\\
3.19038076152305	1.90196349323939\\
3.2064128256513	1.89556986577366\\
3.22244488977956	1.88846919073449\\
3.23847695390782	1.88056686507224\\
3.25450901803607	1.87175437203607\\
3.27054108216433	1.86190755697063\\
3.28657314629259	1.8508849648693\\
3.30260521042084	1.83852640458736\\
3.3186372745491	1.82465202112174\\
3.33466933867735	1.80906227104467\\
3.35070140280561	1.79153934462711\\
3.36673346693387	1.77185072655064\\
3.38276553106212	1.74975573163776\\
3.39879759519038	1.72501586624737\\
3.41482965931864	1.69740980741894\\
3.43086172344689	1.66675342257631\\
3.44689378757515	1.63292470709794\\
3.46292585170341	1.59589270807835\\
3.47895791583166	1.55574858992273\\
3.49498997995992	1.51273625296617\\
3.51102204408818	1.46727953156165\\
3.52705410821643	1.42000311263904\\
3.54308617234469	1.37174487394649\\
3.55911823647295	1.32355808468331\\
3.5751503006012	1.27670233476004\\
3.59118236472946	1.23262184913776\\
3.60721442885772	1.19290870858166\\
3.62324649298597	1.15924660492253\\
3.63927855711423	1.13332885676766\\
3.65531062124249	1.11674416432729\\
3.67134268537074	1.11082766431594\\
3.687374749499	1.11648582471032\\
3.70340681362725	1.13402165795144\\
3.71943887775551	1.16300512786825\\
3.73547094188377	1.20223940238268\\
3.75150300601202	1.24985496980267\\
3.76753507014028	1.30352312821049\\
3.78356713426854	1.36073825746186\\
3.79959919839679	1.41909839070978\\
3.81563126252505	1.47652412698289\\
3.83166332665331	1.5313860145612\\
3.84769539078156	1.5825416740524\\
3.86372745490982	1.62930400341753\\
3.87975951903808	1.67136835263325\\
3.89579158316633	1.70872352929516\\
3.91182364729459	1.74156434394558\\
3.92785571142285	1.77021573916329\\
3.9438877755511	1.79507264661525\\
3.95991983967936	1.81655571142868\\
3.97595190380762	1.83508099880329\\
3.99198396793587	1.85104092728815\\
4.00801603206413	1.8647936062509\\
4.02404809619238	1.87665814384165\\
4.04008016032064	1.88691390398677\\
4.0561122244489	1.89580221564497\\
4.07214428857715	1.9035294682277\\
4.08817635270541	1.91027084610428\\
4.10420841683367	1.91617422895528\\
4.12024048096192	1.92136396888325\\
4.13627254509018	1.92594435285007\\
4.15230460921844	1.9300027370954\\
4.16833667334669	1.93361224429683\\
4.18436873747495	1.9368341184364\\
4.20040080160321	1.93971971324147\\
4.21643286573146	1.94231215271447\\
4.23246492985972	1.94464773126308\\
4.24849699398798	1.94675707491143\\
4.26452905811623	1.94866609815406\\
4.28056112224449	1.95039679572191\\
4.29659318637275	1.95196790213235\\
4.312625250501	1.95339541887369\\
4.32865731462926	1.95469305701557\\
4.34468937875751	1.95587260374558\\
4.36072144288577	1.95694422732346\\
4.37675350701403	1.95791670901058\\
4.39278557114228	1.95879766102169\\
4.40881763527054	1.95959368526447\\
4.4248496993988	1.96031051048049\\
4.44088176352705	1.96095310927326\\
4.45691382765531	1.9615257959836\\
4.47294589178357	1.96203230596579\\
4.48897795591182	1.96247585520981\\
4.50501002004008	1.96285919864061\\
4.52104208416834	1.9631846781898\\
4.53707414829659	1.96345425887053\\
4.55310621242485	1.96366955959189\\
4.56913827655311	1.96383187136451\\
4.58517034068136	1.96394218041078\\
4.60120240480962	1.96400118856785\\
4.61723446893788	1.96400932170338\\
4.63326653306613	1.96396673720865\\
4.64929859719439	1.96387332728955\\
4.66533066132265	1.96372871877764\\
4.6813627254509	1.9635322722893\\
4.69739478957916	1.96328307794449\\
4.71342685370742	1.96297994707801\\
4.72945891783567	1.9626214013684\\
4.74549098196393	1.96220565564246\\
4.76152304609218	1.96173060094117\\
4.77755511022044	1.96119378277603\\
4.7935871743487	1.96059237410055\\
4.80961923847695	1.95992314322759\\
4.82565130260521	1.95918241947623\\
4.84168336673347	1.95836604763702\\
4.85771543086172	1.95746933889761\\
4.87374749498998	1.9564870143958\\
4.88977955911824	1.95541313892709\\
4.90581162324649	1.95424104395897\\
4.92184368737475	1.95296323907854\\
4.93787575150301	1.95157130953858\\
4.95390781563126	1.95005579758246\\
4.96993987975952	1.9484060649397\\
4.98597194388778	1.94661013373056\\
5.00200400801603	1.94465450102587\\
5.01803607214429	1.94252392554603\\
5.03406813627254	1.94020117330416\\
5.0501002004008	1.93766672776761\\
5.06613226452906	1.93489845074328\\
5.08216432865731	1.93187118466228\\
5.09819639278557	1.92855628641014\\
5.11422845691383	1.92492108731322\\
5.13026052104208	1.92092826311241\\
5.14629258517034	1.91653509695296\\
5.1623246492986	1.91169262730917\\
5.17835671342685	1.90634466726002\\
5.19438877755511	1.90042667126541\\
5.21042084168337	1.89386445464746\\
5.22645290581162	1.88657275172214\\
5.24248496993988	1.87845363949216\\
5.25851703406814	1.86939485305402\\
5.27454909819639	1.85926806514326\\
5.29058116232465	1.84792725731768\\
5.30661322645291	1.83520738049372\\
5.32264529058116	1.82092361342732\\
5.33867735470942	1.80487164223296\\
5.35470941883768	1.78682954671335\\
5.37074148296593	1.76656202330585\\
5.38677354709419	1.74382779121477\\
5.40280561122244	1.71839105556815\\
5.4188376753507	1.69003771163109\\
5.43486973947896	1.65859664157846\\
5.45090180360721	1.6239657717873\\
5.46693386773547	1.58614173590653\\
5.48296593186373	1.54525109458516\\
5.49899799599198	1.501580382343\\
5.51503006012024	1.45560198577435\\
5.5310621242485	1.40799310515747\\
5.54709418837675	1.35964568185141\\
5.56312625250501	1.31166587997183\\
5.57915831663327	1.26536201616797\\
5.59519038076152	1.22221939681753\\
5.61122244488978	1.18385916606464\\
5.62725450901804	1.15197626708265\\
5.64328657314629	1.12824994563289\\
5.65931863727455	1.11422075981402\\
5.67535070140281	1.11113369346367\\
5.69138276553106	1.11975985214564\\
5.70741482965932	1.14022820961403\\
5.72344689378758	1.17191549175673\\
5.73947895791583	1.21344270451353\\
5.75551102204409	1.26280171147929\\
5.77154308617235	1.31759195810159\\
5.7875751503006	1.3753090110349\\
5.80360721442886	1.43361434572902\\
5.81963927855711	1.49053286448518\\
5.83567134268537	1.54455655164468\\
5.85170340681363	1.59466190624473\\
5.86773547094188	1.64026528125588\\
5.88376753507014	1.68114390933345\\
5.8997995991984	1.717345967064\\
5.91583166332665	1.7491053239765\\
5.93186372745491	1.77676942647222\\
5.94789579158317	1.80074319413309\\
5.96392785571142	1.82144848122257\\
5.97995991983968	1.83929685464689\\
5.99599198396794	1.85467287536864\\
6.01202404809619	1.86792516223598\\
6.02805611222445	1.87936284800615\\
6.04408817635271	1.88925555351257\\
6.06012024048096	1.89783553862938\\
6.07615230460922	1.90530103205501\\
6.09218436873747	1.91182002806453\\
6.10821643286573	1.91753417836628\\
6.12424849699399	1.9225625044631\\
6.14028056112224	1.92700478827373\\
6.1563126252505	1.93094458618923\\
6.17234468937876	1.93445185109606\\
6.18837675350701	1.93758518396555\\
6.20440881763527	1.94039373348676\\
6.22044088176353	1.94291879501824\\
6.23647294589178	1.94519514464832\\
6.25250501002004	1.94725214566161\\
6.2685370741483	1.94911466538578\\
6.28456913827655	1.95080382679172\\
6.30060120240481	1.95233763197768\\
6.31663326653307	1.95373147309433\\
6.33266533066132	1.95499855376024\\
6.34869739478958	1.95615023243017\\
6.36472945891784	1.95719630511303\\
6.38076152304609	1.95814524218487\\
6.39679358717435	1.95900439079119\\
6.41282565130261	1.95978011919559\\
6.42885771543086	1.9604779539515\\
6.44488977955912	1.96110269706114\\
6.46092184368737	1.96165851117927\\
6.47695390781563	1.96214899773571\\
6.49298597194389	1.96257725383192\\
6.50901803607214	1.96294592651463\\
6.5250501002004	1.96325725978366\\
6.54108216432866	1.96351312897541\\
6.55711422845691	1.96371506801017\\
6.57314629258517	1.96386429441729\\
6.58917835671343	1.96396172295978\\
6.60521042084168	1.96400798356\\
6.62124248496994	1.96400343224534\\
6.6372745490982	1.96394816112128\\
6.65330661322645	1.96384199643966\\
6.66933867735471	1.96368449859829\\
6.68537074148297	1.96347496093369\\
6.70140280561122	1.96321240491277\\
6.71743486973948	1.96289557100585\\
6.73346693386774	1.96252290499048\\
6.74949899799599	1.96209254280649\\
6.76553106212425	1.96160229111601\\
6.7815631262525	1.96104960541918\\
6.79759519038076	1.96043156129137\\
6.81362725450902	1.95974482096159\\
6.82965931863727	1.95898559539634\\
6.84569138276553	1.95814960074736\\
6.86172344689379	1.95723200698265\\
6.87775551102204	1.95622737793401\\
6.8937875751503	1.95512960266561\\
6.90981963927856	1.95393181613674\\
6.92585170340681	1.95262630707512\\
6.94188376753507	1.95120441159349\\
6.95791583166333	1.94965639063512\\
6.97394789579158	1.94797128694328\\
6.98997995991984	1.94613676026121\\
7.0060120240481	1.94413889520254\\
7.02204408817635	1.94196197528033\\
7.03807615230461	1.9395882252197\\
7.05410821643287	1.93699750804091\\
7.07014028056112	1.93416697064595\\
7.08617234468938	1.93107062936754\\
7.10220440881764	1.9276788884777\\
7.11823647294589	1.92395797873288\\
7.13426853707415	1.91986930214463\\
7.1503006012024	1.91536866525102\\
7.16633266533066	1.91040539813057\\
7.18236472945892	1.90492133518993\\
7.19839679358717	1.89884964708272\\
7.21442885771543	1.89211351857777\\
7.23046092184369	1.88462467385256\\
7.24649298597194	1.87628176579731\\
7.2625250501002	1.86696867350358\\
7.27855711422846	1.85655279265228\\
7.29458917835671	1.84488345561803\\
7.31062124248497	1.83179070985354\\
7.32665330661323	1.8170847832422\\
7.34268537074148	1.80055670539891\\
7.35871743486974	1.78198070167889\\
7.374749498998	1.76111913609462\\
7.39078156312625	1.73773085158689\\
7.40681362725451	1.71158375913781\\
7.42284569138277	1.68247230892785\\
7.43887775551102	1.65024003239776\\
7.45490981963928	1.61480664880249\\
7.47094188376754	1.57619834101277\\
7.48697394789579	1.53457895710255\\
7.50300601202405	1.49027929476497\\
7.51903807615231	1.44382149114992\\
7.53507014028056	1.39593589015542\\
7.55110220440882	1.3475684703229\\
7.56713426853707	1.29987754325042\\
7.58316633266533	1.25421859285843\\
7.59919839679359	1.21211545850327\\
7.61523046092184	1.17521450173979\\
7.6312625250501	1.14521635975647\\
7.64729458917836	1.12377852221316\\
7.66332665330661	1.11238354582377\\
7.67935871743487	1.11217496302571\\
7.69539078156313	1.12377775538753\\
7.71142284569138	1.14713972082509\\
7.72745490981964	1.18144400093256\\
7.7434869739479	1.22513744903628\\
7.75951903807615	1.2760884020236\\
7.77555110220441	1.33184285387446\\
7.79158316633267	1.38991469269115\\
7.80761523046092	1.4480412876826\\
7.82364729458918	1.50435826877633\\
7.83967935871743	1.55748002076849\\
7.85571142284569	1.60649899831919\\
7.87174348697395	1.65092994229648\\
7.8877755511022	1.69062627934688\\
7.90380761523046	1.72569018046541\\
7.91983967935872	1.75639006661587\\
7.93587174348697	1.78309237715218\\
7.95190380761523	1.80620950305319\\
7.96793587174349	1.82616281573205\\
7.98396793587174	1.84335834862055\\
8	1.85817227222275\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0160320641282565	0.00142504128943789\\
0.032064128256513	0.00206305212033284\\
0.0480961923847695	0.0503849670605888\\
0.064128256513026	0.168340288951909\\
0.0801603206412826	0.344011064965995\\
0.0961923847695391	0.55228338959689\\
0.112224448897796	0.768632039415047\\
0.128256513026052	0.974722480818981\\
0.144288577154309	1.15958467551564\\
0.160320641282565	1.31856286879027\\
0.176352705410822	1.45135056023889\\
0.192384769539078	1.56005449884405\\
0.208416833667335	1.64778596813864\\
0.224448897795591	1.71784235451595\\
0.240480961923848	1.77331561477413\\
0.256513026052104	1.81694023814062\\
0.272545090180361	1.85105509346058\\
0.288577154308617	1.87761511922459\\
0.304609218436874	1.89822472872211\\
0.32064128256513	1.91418053822838\\
0.336673346693387	1.92651687997089\\
0.352705410821643	1.93605004198349\\
0.3687374749499	1.94341869410245\\
0.384769539078156	1.9491191629332\\
0.400801603206413	1.95353517728376\\
0.416833667334669	1.95696226434066\\
0.432865731462926	1.95962739131463\\
0.448897795591182	1.9617045312895\\
0.464929859719439	1.96332684687839\\
0.480961923847695	1.96459617972333\\
0.496993987975952	1.96559036440111\\
0.513026052104208	1.9663688475783\\
0.529058116232465	1.96697699899517\\
0.545090180360721	1.96744939878148\\
0.561122244488978	1.96781233944584\\
0.577154308617234	1.96808573151367\\
0.593186372745491	1.96828455039485\\
0.609218436873748	1.96841993080476\\
0.625250501002004	1.968499996081\\
0.64128256513026	1.96853048567758\\
0.657314629258517	1.96851523249572\\
0.673346693386774	1.96845651367997\\
0.68937875751503	1.96835531651793\\
0.705410821643287	1.96821153841957\\
0.721442885771543	1.96802413558059\\
0.7374749498998	1.96779122726023\\
0.753507014028056	1.96751017076685\\
0.769539078156313	1.96717761360582\\
0.785571142284569	1.96678952448578\\
0.801603206412826	1.96634120870378\\
0.817635270541082	1.96582731138814\\
0.833667334669339	1.96524180779798\\
0.849699398797595	1.96457798351356\\
0.865731462925852	1.96382840459399\\
0.881763527054108	1.96298487830164\\
0.897795591182365	1.96203840272155\\
0.913827655310621	1.96097910572328\\
0.929859719438878	1.9597961719935\\
0.945891783567134	1.95847775563926\\
0.961923847695391	1.95701087826584\\
0.977955911823647	1.95538130973968\\
0.993987975951904	1.95357342732022\\
1.01002004008016	1.95157005196505\\
1.02605210420842	1.94935225608101\\
1.04208416833667	1.94689913988274\\
1.05811623246493	1.94418756761442\\
1.07414829659319	1.94119185909107\\
1.09018036072144	1.93788342966175\\
1.1062124248497	1.93423036549499\\
1.12224448897796	1.93019692629554\\
1.13827655310621	1.92574296075497\\
1.15430861723447	1.92082322015523\\
1.17034068136273	1.91538655604025\\
1.18637274549098	1.90937498286231\\
1.20240480961924	1.90272258958014\\
1.2184368737475	1.89535428548789\\
1.23446893787575	1.88718437379321\\
1.25050100200401	1.87811495658326\\
1.26653306613226	1.86803420056225\\
1.28256513026052	1.85681453043849\\
1.29859719438878	1.84431087873228\\
1.31462925851703	1.83035921172117\\
1.33066132264529	1.81477568009041\\
1.34669338677355	1.79735690639587\\
1.3627254509018	1.77788211949871\\
1.37875751503006	1.7561180307776\\
1.39478957915832	1.73182746771022\\
1.41082164328657	1.70478273991836\\
1.42685370741483	1.67478441594287\\
1.44288577154309	1.64168557983275\\
1.45891783567134	1.60542075824866\\
1.4749498997996	1.56603772842405\\
1.49098196392786	1.52372958652504\\
1.50701402805611	1.47886400895461\\
1.52304609218437	1.4320066935012\\
1.53907815631263	1.38393646131418\\
1.55511022044088	1.33565020993049\\
1.57114228456914	1.28835649025866\\
1.58717434869739	1.24345657785778\\
1.60320641282565	1.20251122864269\\
1.61923847695391	1.1671897873883\\
1.63527054108216	1.13919633385457\\
1.65130260521042	1.12016626931102\\
1.66733466933868	1.11152845742929\\
1.68336673346693	1.11433587043864\\
1.69939879759519	1.12908361479715\\
1.71543086172345	1.15555390344541\\
1.7314629258517	1.19274138622563\\
1.74749498997996	1.2389040398623\\
1.76352705410822	1.29174947008393\\
1.77955911823647	1.34871873650885\\
1.79559118236473	1.40729582163181\\
1.81162324649299	1.46526819220026\\
1.82765531062124	1.52089007495765\\
1.8436873747495	1.5729379017123\\
1.85971943887776	1.62067846102451\\
1.87575150300601	1.66378479565587\\
1.89178356713427	1.70223363934453\\
1.90781563126252	1.73620803776417\\
1.92384769539078	1.76601708319189\\
1.93987975951904	1.79203577636891\\
1.95591182364729	1.81466306287187\\
1.97194388777555	1.83429425336183\\
1.98797595190381	1.85130402872454\\
2.00400801603206	1.86603686843066\\
2.02004008016032	1.87880256366652\\
2.03607214428858	1.88987510815538\\
2.05210420841683	1.89949375544444\\
2.06813627254509	1.90786537585963\\
2.08416833667335	1.91516750502151\\
2.1002004008016	1.92155166421005\\
2.11623246492986	1.92714667585297\\
2.13226452905812	1.93206180101264\\
2.14829659318637	1.93638960896316\\
2.16432865731463	1.9402085243307\\
2.18036072144289	1.94358505120829\\
2.19639278557114	1.94657568763567\\
2.2124248496994	1.94922855461482\\
2.22845691382766	1.95158476650785\\
2.24448897795591	1.95367957628785\\
2.26052104208417	1.9555433329546\\
2.27655310621242	1.95720227580135\\
2.29258517034068	1.9586791864797\\
2.30861723446894	1.95999392738268\\
2.32464929859719	1.96116388824362\\
2.34068136272545	1.96220434985794\\
2.35671342685371	1.96312878728987\\
2.37274549098196	1.9639491139825\\
2.38877755511022	1.96467588521091\\
2.40480961923848	1.96531846611404\\
2.42084168336673	1.96588516836811\\
2.43687374749499	1.96638336387238\\
2.45290581162325	1.96681957824032\\
2.4689378757515	1.96719956756864\\
2.48496993987976	1.96752838136854\\
2.50100200400802	1.96781041532382\\
2.51703406813627	1.96804945438832\\
2.53306613226453	1.96824870837574\\
2.54909819639279	1.96841084008383\\
2.56513026052104	1.96853798914893\\
2.5811623246493	1.96863179111137\\
2.59719438877756	1.96869339145457\\
2.61322645290581	1.96872345715239\\
2.62925851703407	1.96872218485344\\
2.64529058116232	1.96868930600644\\
2.66132264529058	1.96862408975267\\
2.67735470941884	1.96852534317237\\
2.69338677354709	1.96839140904223\\
2.70941883767535	1.96822016135127\\
2.72545090180361	1.96800899826143\\
2.74148296593186	1.96775483242167\\
2.75751503006012	1.96745407863336\\
2.77354709418838	1.96710263830218\\
2.78957915831663	1.9666958808047\\
2.80561122244489	1.96622862064434\\
2.82164328657315	1.96569509064136\\
2.8376753507014	1.96508891037296\\
2.85370741482966	1.96440304903391\\
2.86973947895792	1.96362978181431\\
2.88577154308617	1.96276063947612\\
2.90180360721443	1.9617863486276\\
2.91783567134269	1.96069676336447\\
2.93386773547094	1.95948078514968\\
2.9498997995992	1.9581262695831\\
2.96593186372745	1.9566199180522\\
2.98196392785571	1.95494715160535\\
2.99799599198397	1.95309196388465\\
3.01402805611222	1.95103674945483\\
3.03006012024048	1.94876210370779\\
3.04609218436874	1.94624658868526\\
3.06212424849699	1.94346646013839\\
3.07815631262525	1.94039534579966\\
3.09418837675351	1.93700386888778\\
3.11022044088176	1.93325920713397\\
3.12625250501002	1.92912457491675\\
3.14228456913828	1.92455861407697\\
3.15831663326653	1.91951468054327\\
3.17434869739479	1.91394000955603\\
3.19038076152305	1.90777474206649\\
3.2064128256513	1.90095079602225\\
3.22244488977956	1.8933905696935\\
3.23847695390782	1.885005471557\\
3.25450901803607	1.87569428668575\\
3.27054108216433	1.86534141606645\\
3.28657314629259	1.85381506898812\\
3.30260521042084	1.84096555704333\\
3.3186372745491	1.82662393819804\\
3.33466933867735	1.81060139565929\\
3.35070140280561	1.79268991301367\\
3.36673346693387	1.77266500359296\\
3.38276553106212	1.75029142899732\\
3.39879759519038	1.72533293075638\\
3.41482965931864	1.69756690398555\\
3.43086172344689	1.66680456825861\\
3.44689378757515	1.6329165058857\\
3.46292585170341	1.59586251409044\\
3.47895791583166	1.55572374927335\\
3.49498997995992	1.51273438777374\\
3.51102204408818	1.46730970162341\\
3.52705410821643	1.42006762465613\\
3.54308617234469	1.37184145924741\\
3.55911823647295	1.32368208547621\\
3.5751503006012	1.27684852934259\\
3.59118236472946	1.23278567077678\\
3.60721442885772	1.19308697492865\\
3.62324649298597	1.15943843391643\\
3.63927855711423	1.13353794823178\\
3.65531062124249	1.11698358339268\\
3.67134268537074	1.11112707739605\\
3.687374749499	1.11689877630973\\
3.70340681362725	1.1346279075\\
3.71943887775551	1.16390247653029\\
3.73547094188377	1.20352270870749\\
3.75150300601202	1.25158671255715\\
3.76753507014028	1.30570647578992\\
3.78356713426854	1.36330553329761\\
3.79959919839679	1.42192256897191\\
3.81563126252505	1.47945075146031\\
3.83166332665331	1.53427359728007\\
3.84769539078156	1.58529579070623\\
3.86372745490982	1.63189480700347\\
3.87975951903808	1.67382933410254\\
3.89579158316633	1.71113626603037\\
3.91182364729459	1.74403689834298\\
3.92785571142285	1.77286167160797\\
3.9438877755511	1.79799487585051\\
3.95991983967936	1.81983665890013\\
3.97595190380762	1.83877843170514\\
3.99198396793587	1.85518798805923\\
4.00801603206413	1.86940139890757\\
4.02404809619238	1.88171950740543\\
4.04008016032064	1.89240746007432\\
4.0561122244489	1.90169615788775\\
4.07214428857715	1.90978483668692\\
4.08817635270541	1.91684421140077\\
4.10420841683367	1.92301982195925\\
4.12024048096192	1.92843531757503\\
4.13627254509018	1.933195529062\\
4.15230460921844	1.93738926227624\\
4.16833667334669	1.94109176659729\\
4.18436873747495	1.9443668772849\\
4.20040080160321	1.94726885559529\\
4.21643286573146	1.94984395079581\\
4.23246492985972	1.95213171323625\\
4.24849699398798	1.95416608773181\\
4.26452905811623	1.95597632678661\\
4.28056112224449	1.95758774816647\\
4.29659318637275	1.9590223568622\\
4.312625250501	1.96029936038255\\
4.32865731462926	1.96143558915895\\
4.34468937875751	1.96244584656554\\
4.36072144288577	1.96334319557641\\
4.37675350701403	1.96413919256827\\
4.39278557114228	1.96484408145072\\
4.40881763527054	1.96546695198394\\
4.4248496993988	1.96601587099857\\
4.44088176352705	1.96649799075024\\
4.45691382765531	1.96691963772791\\
4.47294589178357	1.96728638580219\\
4.48897795591182	1.96760311653408\\
4.50501002004008	1.96787406946404\\
4.52104208416834	1.96810288280599\\
4.53707414829659	1.96829262693353\\
4.55310621242485	1.9684458320697\\
4.56913827655311	1.96856451039597\\
4.58517034068136	1.968650173506\\
4.60120240480962	1.96870384633452\\
4.61723446893788	1.96872607758772\\
4.63326653306613	1.96871694714033\\
4.64929859719439	1.96867607075519\\
4.66533066132265	1.96860260211303\\
4.6813627254509	1.96849523244172\\
4.69739478957916	1.96835218785345\\
4.71342685370742	1.96817122411715\\
4.72945891783567	1.96794961900219\\
4.74549098196393	1.96768416204073\\
4.76152304609218	1.96737114130641\\
4.77755511022044	1.96700632707651\\
4.7935871743487	1.96658495219854\\
4.80961923847695	1.96610168849649\\
4.82565130260521	1.96555061866676\\
4.84168336673347	1.96492520340903\\
4.85771543086172	1.96421824273312\\
4.87374749498998	1.96342183074847\\
4.88977955911824	1.96252730293387\\
4.90581162324649	1.96152517480435\\
4.92184368737475	1.96040507088873\\
4.93787575150301	1.95915564014397\\
4.95390781563126	1.95776446050341\\
4.96993987975952	1.95621792554386\\
4.98597194388778	1.95450111408847\\
5.00200400801603	1.95259763699551\\
5.01803607214429	1.95048945914149\\
5.03406813627254	1.94815669110395\\
5.0501002004008	1.94557734569892\\
5.06613226452906	1.94272705396797\\
5.08216432865731	1.93957872968383\\
5.09819639278557	1.93610217911671\\
5.11422845691383	1.93226364092401\\
5.13026052104208	1.92802524731018\\
5.14629258517034	1.923344390011\\
5.1623246492986	1.91817297819591\\
5.17835671342685	1.91245657058475\\
5.19438877755511	1.9061333646064\\
5.21042084168337	1.8991330263454\\
5.22645290581162	1.89137535114197\\
5.24248496993988	1.88276875125114\\
5.25851703406814	1.87320858392261\\
5.27454909819639	1.86257537089598\\
5.29058116232465	1.85073299875814\\
5.30661322645291	1.83752707185888\\
5.32264529058116	1.82278369815963\\
5.33867735470942	1.80630913172607\\
5.35470941883768	1.78789088308209\\
5.37074148296593	1.76730110229492\\
5.38677354709419	1.7443032046939\\
5.40280561122244	1.71866276020952\\
5.4188376753507	1.69016351056204\\
5.43486973947896	1.65862892758976\\
5.45090180360721	1.62394896765242\\
5.46693386773547	1.58611072140504\\
5.48296593186373	1.54523071871105\\
5.49899799599198	1.50158598538851\\
5.51503006012024	1.45564074850885\\
5.5310621242485	1.40806598004436\\
5.54709418837675	1.35974960685225\\
5.56312625250501	1.31179590745982\\
5.57915831663327	1.26551299946377\\
5.59519038076152	1.2223870562602\\
5.61122244488978	1.18404077743927\\
5.62725450901804	1.1521717980484\\
5.64328657314629	1.12846487769361\\
5.65931863727455	1.11447156588403\\
5.67535070140281	1.11145541940841\\
5.69138276553106	1.12021270239993\\
5.70741482965932	1.14089772584402\\
5.72344689378758	1.17290117066571\\
5.73947895791583	1.21483419579486\\
5.75551102204409	1.26464879390393\\
5.77154308617235	1.31988033129328\\
5.7875751503006	1.37795415353134\\
5.80360721442886	1.43647879911089\\
5.81963927855711	1.49346163084336\\
5.83567134268537	1.54741724339383\\
5.85170340681363	1.59737536409668\\
5.86773547094188	1.64281827147685\\
5.88376753507014	1.68358376040121\\
5.8997995991984	1.71976297804197\\
5.91583166332665	1.75161076439333\\
5.93186372745491	1.77947546686101\\
5.94789579158317	1.80374830956818\\
5.96392785571142	1.82482912445976\\
5.97995991983968	1.84310450456106\\
5.99599198396794	1.85893486156471\\
6.01202404809619	1.8726476481678\\
6.02805611222445	1.88453473425317\\
6.04408817635271	1.89485251361009\\
6.06012024048096	1.90382369842168\\
6.07615230460922	1.91164008767717\\
6.09218436873747	1.9184657911023\\
6.10821643286573	1.924440569178\\
6.12424849699399	1.92968308541528\\
6.14028056112224	1.93429392070879\\
6.1563126252505	1.93835827317212\\
6.17234468937876	1.94194834617863\\
6.18837675350701	1.94512542291424\\
6.20440881763527	1.94794162694037\\
6.22044088176353	1.95044141750835\\
6.23647294589178	1.95266284720262\\
6.25250501002004	1.95463860906261\\
6.2685370741483	1.95639690950428\\
6.28456913827655	1.95796218259615\\
6.30060120240481	1.95935568949094\\
6.31663326653307	1.96059600504504\\
6.33266533066132	1.96169942496666\\
6.34869739478958	1.96268029332059\\
6.36472945891784	1.96355127542467\\
6.38076152304609	1.96432358297031\\
6.39679358717435	1.96500715686295\\
6.41282565130261	1.96561082031273\\
6.42885771543086	1.96614240264649\\
6.44488977955912	1.96660884180512\\
6.46092184368737	1.96701626947732\\
6.47695390781563	1.96737008140136\\
6.49298597194389	1.96767499435607\\
6.50901803607214	1.96793509388673\\
6.5250501002004	1.96815387345643\\
6.54108216432866	1.96833426622325\\
6.55711422845691	1.96847867093513\\
6.57314629258517	1.96858897302705\\
6.58917835671343	1.96866656123891\\
6.60521042084168	1.96871234066262\\
6.62124248496994	1.96872674220645\\
6.6372745490982	1.96870972939212\\
6.65330661322645	1.96866080235611\\
6.66933867735471	1.96857899925384\\
6.68537074148297	1.96846289541665\\
6.70140280561122	1.96831059996287\\
6.71743486973948	1.96811974999402\\
6.73346693386774	1.96788750228799\\
6.74949899799599	1.96761052232249\\
6.76553106212425	1.96728497037079\\
6.7815631262525	1.96690648438849\\
6.79759519038076	1.96647015935361\\
6.81362725450902	1.9659705225554\\
6.82965931863727	1.96540150453836\\
6.84569138276553	1.96475640483679\\
6.86172344689379	1.96402785166606\\
6.87775551102204	1.96320775453971\\
6.8937875751503	1.96228724999037\\
6.90981963927856	1.96125663771439\\
6.92585170340681	1.96010530627176\\
6.94188376753507	1.9588216468787\\
6.95791583166333	1.95739295260005\\
6.97394789579158	1.95580530163991\\
6.98997995991984	1.95404342102506\\
7.0060120240481	1.95209052777158\\
7.02204408817635	1.94992814407383\\
7.03807615230461	1.94753588052022\\
7.05410821643287	1.94489118283787\\
7.07014028056112	1.94196903625417\\
7.08617234468938	1.93874161698188\\
7.10220440881764	1.93517788515197\\
7.11823647294589	1.9312431068689\\
7.13426853707415	1.92689829254022\\
7.1503006012024	1.92209953735587\\
7.16633266533066	1.91679724958759\\
7.18236472945892	1.91093524835865\\
7.19839679358717	1.9044497144317\\
7.21442885771543	1.89726797886468\\
7.23046092184369	1.88930713949618\\
7.24649298597194	1.88047250651027\\
7.2625250501002	1.87065589849116\\
7.27855711422846	1.85973384466231\\
7.29458917835671	1.84756580411379\\
7.31062124248497	1.83399259605769\\
7.32665330661323	1.81883535312833\\
7.34268537074148	1.80189546596172\\
7.35871743486974	1.78295617870983\\
7.374749498998	1.76178668723008\\
7.39078156312625	1.73814973669772\\
7.40681362725451	1.7118137242517\\
7.42284569138277	1.68257008711171\\
7.43887775551102	1.65025622797483\\
7.45490981963928	1.61478340393211\\
7.47094188376754	1.57616803262337\\
7.48697394789579	1.5345639739053\\
7.50300601202405	1.49029278608518\\
7.51903807615231	1.443868883436\\
7.53507014028056	1.39601692120216\\
7.55110220440882	1.34767941792875\\
7.56713426853707	1.3000132746429\\
7.58316633266533	1.25437410065154\\
7.59919839679359	1.21228678816961\\
7.61523046092184	1.17539945280244\\
7.6312625250501	1.14541591802285\\
7.64729458917836	1.12400029608789\\
7.66332665330661	1.11264790358637\\
7.67935871743487	1.11252276847466\\
7.69539078156313	1.12427591104485\\
7.71142284569138	1.14787884420947\\
7.72745490981964	1.18252376554061\\
7.7434869739479	1.22664035877733\\
7.75951903807615	1.27804996056809\\
7.77555110220441	1.33423088060558\\
7.79158316633267	1.3926289289715\\
7.80761523046092	1.45093612132116\\
7.82364729458918	1.50728074732309\\
7.83967935871743	1.56030881471195\\
7.85571142284569	1.60917099812262\\
7.87174348697395	1.65344816886515\\
7.8877755511022	1.69305075842432\\
7.90380761523046	1.72811853380754\\
7.91983967935872	1.75893549109483\\
7.93587174348697	1.78586473869083\\
7.95190380761523	1.80930231405065\\
7.96793587174349	1.82964638515284\\
7.98396793587174	1.84727793106666\\
8	1.86254956690399\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0160320641282565	-0.0246984651577925\\
0.032064128256513	-0.0280925912526829\\
0.0480961923847695	0.00685220415210103\\
0.064128256513026	0.114168338302984\\
0.0801603206412826	0.281992319930429\\
0.0961923847695391	0.48000603991399\\
0.112224448897796	0.682985816489274\\
0.128256513026052	0.874739231587873\\
0.144288577154309	1.04632713135322\\
0.160320641282565	1.1938161031348\\
0.176352705410822	1.31654448005724\\
0.192384769539078	1.41586869395558\\
0.208416833667335	1.49425907864044\\
0.224448897795591	1.55466319008347\\
0.240480961923848	1.60008462638014\\
0.256513026052104	1.63333168180647\\
0.272545090180361	1.65689079323725\\
0.288577154308617	1.67288368620384\\
0.304609218436874	1.68307499568687\\
0.32064128256513	1.6889062838643\\
0.336673346693387	1.69154070463106\\
0.352705410821643	1.69190899166814\\
0.3687374749499	1.69075188095513\\
0.384769539078156	1.68865685744952\\
0.400801603206413	1.68608873067045\\
0.416833667334669	1.68341443428422\\
0.432865731462926	1.68092270688856\\
0.448897795591182	1.67883953784349\\
0.464929859719439	1.67734017780206\\
0.480961923847695	1.67655838974552\\
0.496993987975952	1.6765935809288\\
0.513026052104208	1.6775162985119\\
0.529058116232465	1.67937247274768\\
0.545090180360721	1.68218673243528\\
0.561122244488978	1.68596503645298\\
0.577154308617234	1.6906968034107\\
0.593186372745491	1.69635668936016\\
0.609218436873748	1.70290612058339\\
0.625250501002004	1.71029466495929\\
0.64128256513026	1.71846130255688\\
0.657314629258517	1.72733564035127\\
0.673346693386774	1.73683910145449\\
0.68937875751503	1.74688611075309\\
0.705410821643287	1.75738529027954\\
0.721442885771543	1.76824067118059\\
0.7374749498998	1.77935292332505\\
0.753507014028056	1.79062060140822\\
0.769539078156313	1.80194140261608\\
0.785571142284569	1.8132134268982\\
0.801603206412826	1.82433642932821\\
0.817635270541082	1.83521305343551\\
0.833667334669339	1.84575002919174\\
0.849699398797595	1.8558593212772\\
0.865731462925852	1.86545920846486\\
0.881763527054108	1.87447527418515\\
0.897795591182365	1.8828412872915\\
0.913827655310621	1.89049994944879\\
0.929859719438878	1.8974034846765\\
0.945891783567134	1.90351404561524\\
0.961923847695391	1.90880390938417\\
0.977955911823647	1.91325543936599\\
0.993987975951904	1.91686078597319\\
1.01002004008016	1.91962130656959\\
1.02605210420842	1.92154668663608\\
1.04208416833667	1.92265375184803\\
1.05811623246493	1.92296497050491\\
1.07414829659319	1.92250665386085\\
1.09018036072144	1.92130688075802\\
1.1062124248497	1.91939318222051\\
1.12224448897796	1.91679004196175\\
1.13827655310621	1.91351628718469\\
1.15430861723447	1.90958244393656\\
1.17034068136273	1.90498816128709\\
1.18637274549098	1.89971979021265\\
1.20240480961924	1.89374820563709\\
1.2184368737475	1.88702693672564\\
1.23446893787575	1.87949064326349\\
1.25050100200401	1.87105394095086\\
1.26653306613226	1.86161054872696\\
1.28256513026052	1.85103272179719\\
1.29859719438878	1.839170957872\\
1.31462925851703	1.82585404598346\\
1.33066132264529	1.81088967177473\\
1.34669338677355	1.79406599708283\\
1.3627254509018	1.77515486278727\\
1.37875751503006	1.75391746748938\\
1.39478957915832	1.7301134802515\\
1.41082164328657	1.70351447993417\\
1.42685370741483	1.67392233621046\\
1.44288577154309	1.64119262017566\\
1.45891783567134	1.60526240734918\\
1.4749498997996	1.56618097928598\\
1.49098196392786	1.52414112011156\\
1.50701402805611	1.47950814985824\\
1.52304609218437	1.43284372064514\\
1.53907815631263	1.38492174756173\\
1.55511022044088	1.33673447360532\\
1.57114228456914	1.28948721256231\\
1.58717434869739	1.24458035593519\\
1.60320641282565	1.20357645623258\\
1.61923847695391	1.16814859341976\\
1.63527054108216	1.14000432433389\\
1.65130260521042	1.12077869648507\\
1.66733466933868	1.11189250722135\\
1.68336673346693	1.11438108430486\\
1.69939879759519	1.1287153688325\\
1.71543086172345	1.15465636580508\\
1.7314629258517	1.19119410869089\\
1.74749498997996	1.23660983475279\\
1.76352705410822	1.28866336458414\\
1.77955911823647	1.34486367440357\\
1.79559118236473	1.40275416285077\\
1.81162324649299	1.46014822363054\\
1.82765531062124	1.51527789641421\\
1.8436873747495	1.56685059787666\\
1.85971943887776	1.61403186594001\\
1.87575150300601	1.65638130476283\\
1.89178356713427	1.69376758119355\\
1.90781563126252	1.72628169607348\\
1.92384769539078	1.75416010095103\\
1.93987975951904	1.7777228860484\\
1.95591182364729	1.79732788311151\\
1.97194388777555	1.81333918224947\\
1.98797595190381	1.82610730418399\\
2.00400801603206	1.83595823629214\\
2.02004008016032	1.84318871812335\\
2.03607214428858	1.84806566134986\\
2.05210420841683	1.85082808441815\\
2.06813627254509	1.85169038366955\\
2.08416833667335	1.85084614748016\\
2.1002004008016	1.84847199037902\\
2.11623246492986	1.84473110102506\\
2.13226452905812	1.83977633323503\\
2.14829659318637	1.83375277294177\\
2.16432865731463	1.82679977996076\\
2.18036072144289	1.81905252370613\\
2.19639278557114	1.81064307015339\\
2.2124248496994	1.80170106825849\\
2.22845691382766	1.79235411161361\\
2.24448897795591	1.78272781277083\\
2.26052104208417	1.77294565458375\\
2.27655310621242	1.7631286635851\\
2.29258517034068	1.75339494001536\\
2.30861723446894	1.74385908466906\\
2.32464929859719	1.73463155445226\\
2.34068136272545	1.72581796782986\\
2.35671342685371	1.71751838640603\\
2.37274549098196	1.70982659044352\\
2.38877755511022	1.70282936698206\\
2.40480961923848	1.69660582385622\\
2.42084168336673	1.69122674502542\\
2.43687374749499	1.68675399844792\\
2.45290581162325	1.68324000729564\\
2.4689378757515	1.68072729463409\\
2.48496993987976	1.67924810971188\\
2.50100200400802	1.67882414398085\\
2.51703406813627	1.67946634264635\\
2.53306613226453	1.68117481726943\\
2.54909819639279	1.68393886357921\\
2.56513026052104	1.68773708675667\\
2.5811623246493	1.69253763640328\\
2.59719438877756	1.69829855064706\\
2.61322645290581	1.7049682085672\\
2.62925851703407	1.71248588886915\\
2.64529058116232	1.72078242920552\\
2.66132264529058	1.72978098361852\\
2.67735470941884	1.7393978696071\\
2.69338677354709	1.74954349862852\\
2.70941883767535	1.760123380621\\
2.72545090180361	1.77103919363374\\
2.74148296593186	1.78218990700277\\
2.75751503006012	1.79347294738282\\
2.77354709418838	1.80478539407987\\
2.78957915831663	1.81602519062733\\
2.80561122244489	1.82709235808265\\
2.82164328657315	1.83789019270137\\
2.8376753507014	1.84832643341196\\
2.85370741482966	1.85831437869449\\
2.86973947895792	1.86777393381183\\
2.88577154308617	1.87663256728402\\
2.90180360721443	1.88482615386509\\
2.91783567134269	1.89229967978756\\
2.93386773547094	1.89900778488344\\
2.9498997995992	1.90491511617367\\
2.96593186372745	1.90999646557553\\
2.98196392785571	1.91423666661303\\
2.99799599198397	1.91763022532177\\
3.01402805611222	1.92018066672301\\
3.03006012024048	1.92189957829313\\
3.04609218436874	1.92280534388144\\
3.06212424849699	1.92292156862392\\
3.07815631262525	1.92227520780317\\
3.09418837675351	1.92089442627665\\
3.11022044088176	1.91880623177546\\
3.12625250501002	1.91603394039193\\
3.14228456913828	1.91259454922335\\
3.15831663326653	1.90849610170052\\
3.17434869739479	1.90373514058541\\
3.19038076152305	1.89829434059738\\
3.2064128256513	1.8921404019717\\
3.22244488977956	1.88522226546357\\
3.23847695390782	1.87746967671548\\
3.25450901803607	1.86879209513937\\
3.27054108216433	1.85907791631211\\
3.28657314629259	1.84819397220088\\
3.30260521042084	1.83598531209965\\
3.3186372745491	1.82227536317432\\
3.33466933867735	1.80686673141002\\
3.35070140280561	1.78954311711425\\
3.36673346693387	1.77007305083286\\
3.38276553106212	1.74821633928993\\
3.39879759519038	1.72373418324846\\
3.41482965931864	1.69640381136149\\
3.43086172344689	1.66603813473512\\
3.44689378757515	1.63251034897348\\
3.46292585170341	1.59578263455199\\
3.47895791583166	1.5559372515509\\
3.49498997995992	1.5132075511041\\
3.51102204408818	1.46800597199369\\
3.52705410821643	1.42094609494335\\
3.54308617234469	1.3728562685642\\
3.55911823647295	1.32478296698258\\
3.5751503006012	1.27798249605915\\
3.59118236472946	1.23389952469151\\
3.60721442885772	1.19412992096448\\
3.62324649298597	1.16036361435903\\
3.63927855711423	1.1343013997539\\
3.65531062124249	1.11753939457066\\
3.67134268537074	1.111418906243\\
3.687374749499	1.11685047250435\\
3.70340681362725	1.13413876894602\\
3.71943887775551	1.16285341778108\\
3.73547094188377	1.20179621321028\\
3.75150300601202	1.24909620157427\\
3.76753507014028	1.30242330321063\\
3.78356713426854	1.35926935013503\\
3.79959919839679	1.41722617584665\\
3.81563126252505	1.47420162896259\\
3.83166332665331	1.52854458808893\\
3.84769539078156	1.57908093001828\\
3.86372745490982	1.62508193494071\\
3.87975951903808	1.66619277610028\\
3.89579158316633	1.70234559198657\\
3.91182364729459	1.73367441306351\\
3.92785571142285	1.76044176148467\\
3.9438877755511	1.78298086236707\\
3.95991983967936	1.80165356791436\\
3.97595190380762	1.81682203896278\\
3.99198396793587	1.8288314051713\\
4.00801603206413	1.83800058676958\\
4.02404809619238	1.8446188008079\\
4.04008016032064	1.84894573331077\\
4.0561122244489	1.85121390632102\\
4.07214428857715	1.85163215042816\\
4.08817635270541	1.85038945857351\\
4.10420841683367	1.84765877267546\\
4.12024048096192	1.84360042679919\\
4.13627254509018	1.83836511270492\\
4.15230460921844	1.83209631447003\\
4.16833667334669	1.82493221905137\\
4.18436873747495	1.81700713466219\\
4.20040080160321	1.80845247152318\\
4.21643286573146	1.79939734453524\\
4.23246492985972	1.78996885464898\\
4.24849699398798	1.78029210354316\\
4.26452905811623	1.77048999783267\\
4.28056112224449	1.76068287917354\\
4.29659318637275	1.75098803034003\\
4.312625250501	1.74151907892726\\
4.32865731462926	1.7323853381774\\
4.34468937875751	1.72369110582183\\
4.36072144288577	1.71553494049309\\
4.37675350701403	1.70800894058318\\
4.39278557114228	1.70119803583517\\
4.40881763527054	1.69517931181355\\
4.4248496993988	1.69002137647754\\
4.44088176352705	1.68578378382415\\
4.45691382765531	1.68251652155189\\
4.47294589178357	1.68025957575995\\
4.48897795591182	1.67904257933942\\
4.50501002004008	1.67888455104373\\
4.52104208416834	1.67979373183582\\
4.53707414829659	1.68176752347846\\
4.55310621242485	1.68479253301089\\
4.56913827655311	1.68884472545669\\
4.58517034068136	1.69388968600762\\
4.60120240480962	1.69988299148626\\
4.61723446893788	1.70677068955014\\
4.63326653306613	1.71448988265617\\
4.64929859719439	1.72296941304299\\
4.66533066132265	1.73213064280169\\
4.6813627254509	1.74188832264304\\
4.69739478957916	1.75215154169814\\
4.71342685370742	1.76282474949793\\
4.72945891783567	1.77380883969315\\
4.74549098196393	1.78500228513676\\
4.76152304609218	1.79630231280053\\
4.77755511022044	1.80760610419267\\
4.7935871743487	1.81881200882695\\
4.80961923847695	1.8298207551531\\
4.82565130260521	1.8405366423085\\
4.84168336673347	1.85086869674122\\
4.85771543086172	1.86073177357225\\
4.87374749498998	1.87004758321144\\
4.88977955911824	1.87874562168257\\
4.90581162324649	1.88676398139018\\
4.92184368737475	1.8940500180635\\
4.93787575150301	1.90056084854507\\
4.95390781563126	1.90626365167478\\
4.96993987975952	1.9111357495302\\
4.98597194388778	1.91516443913076\\
5.00200400801603	1.91834655445464\\
5.01803607214429	1.92068773757481\\
5.03406813627254	1.92220140596284\\
5.0501002004008	1.92290740839015\\
5.06613226452906	1.92283037406893\\
5.08216432865731	1.92199777081287\\
5.09819639278557	1.92043770400593\\
5.11422845691383	1.91817650103605\\
5.13026052104208	1.91523614631641\\
5.14629258517034	1.91163164369618\\
5.1623246492986	1.90736839481395\\
5.17835671342685	1.90243968847107\\
5.19438877755511	1.89682439153537\\
5.21042084168337	1.89048491838537\\
5.22645290581162	1.88336553165263\\
5.24248496993988	1.87539099462118\\
5.25851703406814	1.8664655623332\\
5.27454909819639	1.85647227598641\\
5.29058116232465	1.845272530386\\
5.30661322645291	1.8327059351655\\
5.32264529058116	1.81859060363239\\
5.33867735470942	1.80272417846026\\
5.35470941883768	1.78488612796495\\
5.37074148296593	1.76484206996496\\
5.38677354709419	1.74235104670506\\
5.40280561122244	1.71717670311879\\
5.4188376753507	1.68910314614173\\
5.43486973947896	1.65795587044029\\
5.45090180360721	1.62362749779345\\
5.46693386773547	1.58610726970391\\
5.48296593186373	1.54551237763589\\
5.49899799599198	1.50211850404501\\
5.51503006012024	1.4563865971663\\
5.5310621242485	1.40898302679416\\
5.54709418837675	1.36079079127626\\
5.56312625250501	1.31291008437504\\
5.57915831663327	1.26664687400091\\
5.59519038076152	1.22348780448061\\
5.61122244488978	1.18505851897149\\
5.62725450901804	1.15306063011423\\
5.64328657314629	1.12918096506801\\
5.65931863727455	1.11496729021996\\
5.67535070140281	1.11167029655817\\
5.69138276553106	1.12006456047581\\
5.70741482965932	1.14028015351086\\
5.72344689378758	1.1716930968034\\
5.73947895791583	1.21292293180776\\
5.75551102204409	1.26196013177796\\
5.77154308617235	1.3164026459318\\
5.7875751503006	1.37374284635062\\
5.80360721442886	1.43163464220764\\
5.81963927855711	1.48808813155698\\
5.83567134268537	1.54157116811368\\
5.85170340681363	1.59102597149962\\
5.86773547094188	1.6358249713312\\
5.88376753507014	1.67569339398532\\
5.8997995991984	1.71062148609609\\
5.91583166332665	1.74078170422516\\
5.93186372745491	1.76645903415114\\
5.94789579158317	1.78799721431132\\
5.96392785571142	1.80576035354399\\
5.97995991983968	1.82010761043705\\
5.99599198396794	1.83137816473836\\
6.01202404809619	1.83988366596709\\
6.02805611222445	1.84590582328951\\
6.04408817635271	1.8496972542535\\
6.06012024048096	1.85148420986844\\
6.07615230460922	1.85147019422819\\
6.09218436873747	1.84983984369977\\
6.10821643286573	1.84676263842695\\
6.12424849699399	1.84239624089779\\
6.14028056112224	1.83688933763825\\
6.1563126252505	1.83038393070599\\
6.17234468937876	1.82301712211857\\
6.18837675350701	1.81492241933977\\
6.20440881763527	1.80623061618948\\
6.22044088176353	1.79707030879434\\
6.23647294589178	1.7875681055826\\
6.25250501002004	1.77784858564907\\
6.2685370741483	1.7680340541517\\
6.28456913827655	1.75824413939523\\
6.30060120240481	1.74859526864723\\
6.31663326653307	1.73920005485634\\
6.33266533066132	1.73016662404633\\
6.34869739478958	1.72159790776673\\
6.36472945891784	1.71359091724398\\
6.38076152304609	1.70623602357813\\
6.39679358717435	1.69961625760883\\
6.41282565130261	1.69380664292015\\
6.42885771543086	1.68887357556702\\
6.44488977955912	1.684874263204\\
6.46092184368737	1.68185623043122\\
6.47695390781563	1.67985690493425\\
6.49298597194389	1.67890328639793\\
6.50901803607214	1.67901171102047\\
6.5250501002004	1.68018771161835\\
6.54108216432866	1.68242598226537\\
6.55711422845691	1.68571045174724\\
6.57314629258517	1.69001446095084\\
6.58917835671343	1.69530105389162\\
6.60521042084168	1.70152337550711\\
6.62124248496994	1.70862517907928\\
6.6372745490982	1.71654143376911\\
6.65330661322645	1.72519903518769\\
6.66933867735471	1.73451760757367\\
6.68537074148297	1.74441039432888\\
6.70140280561122	1.75478522634905\\
6.71743486973948	1.76554556022935\\
6.73346693386774	1.77659157636423\\
6.74949899799599	1.78782132482423\\
6.76553106212425	1.79913190783343\\
6.7815631262525	1.81042068499824\\
6.79759519038076	1.8215864874311\\
6.81362725450902	1.83253082554523\\
6.82965931863727	1.84315907390078\\
6.84569138276553	1.85338161542959\\
6.86172344689379	1.86311492608151\\
6.87775551102204	1.87228257977829\\
6.8937875751503	1.88081615078358\\
6.90981963927856	1.88865599098395\\
6.92585170340681	1.89575185687077\\
6.94188376753507	1.90206336066082\\
6.95791583166333	1.90756021911918\\
6.97394789579158	1.91222227364339\\
6.98997995991984	1.91603925762316\\
7.0060120240481	1.91901028712918\\
7.02204408817635	1.92114305707111\\
7.03807615230461	1.92245273091669\\
7.05410821643287	1.92296051890936\\
7.07014028056112	1.92269195288386\\
7.08617234468938	1.92167487572954\\
7.10220440881764	1.91993718158949\\
7.11823647294589	1.91750435707237\\
7.13426853707415	1.91439688963574\\
7.1503006012024	1.91062762555742\\
7.16633266533066	1.90619916725669\\
7.18236472945892	1.90110140486259\\
7.19839679358717	1.89530927021287\\
7.21442885771543	1.88878078540256\\
7.23046092184369	1.88145545086193\\
7.24649298597194	1.87325298480419\\
7.2625250501002	1.86407239405965\\
7.27855711422846	1.85379133839506\\
7.29458917835671	1.84226576593222\\
7.31062124248497	1.82932986318605\\
7.32665330661323	1.81479649084518\\
7.34268537074148	1.79845846800959\\
7.35871743486974	1.78009129616239\\
7.374749498998	1.75945813087201\\
7.39078156312625	1.73631794587594\\
7.40681362725451	1.71043781885917\\
7.42284569138277	1.68161004374463\\
7.43887775551102	1.64967431260979\\
7.45490981963928	1.61454452635552\\
7.47094188376754	1.57623895835794\\
7.48697394789579	1.5349116549583\\
7.50300601202405	1.4908823177262\\
7.51903807615231	1.44466167556066\\
7.53507014028056	1.39696959586628\\
7.55110220440882	1.34874376827107\\
7.56713426853707	1.30113739998468\\
7.58316633266533	1.25550456605434\\
7.59919839679359	1.21337130473339\\
7.61523046092184	1.1763891273425\\
7.6312625250501	1.14626568896511\\
7.64729458917836	1.12466608793477\\
7.66332665330661	1.11307980636535\\
7.67935871743487	1.11265557346251\\
7.69539078156313	1.12402123358478\\
7.71142284569138	1.14712515340098\\
7.72745490981964	1.18114947671738\\
7.7434869739479	1.22453956028568\\
7.75951903807615	1.27516239421085\\
7.77555110220441	1.33056225482617\\
7.79158316633267	1.38824901510994\\
7.80761523046092	1.44595092304189\\
7.82364729458918	1.50178662538497\\
7.83967935871743	1.55434386231188\\
7.85571142284569	1.60267829704015\\
7.87174348697395	1.64625855651696\\
7.8877755511022	1.68488436055103\\
7.90380761523046	1.71859884876573\\
7.91983967935872	1.74760853730869\\
7.93587174348697	1.77221750927877\\
7.95190380761523	1.79277764590672\\
7.96793587174349	1.8096537335213\\
7.98396793587174	1.82320101061306\\
8	1.8337522433644\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0160320641282565	1.28044510826297e-06\\
0.032064128256513	0.00338179537911139\\
0.0480961923847695	0.0450954286594612\\
0.064128256513026	0.160101797866747\\
0.0801603206412826	0.335806425909042\\
0.0961923847695391	0.542423002013172\\
0.112224448897796	0.755179030976684\\
0.128256513026052	0.957623025260627\\
0.144288577154309	1.1402597345485\\
0.160320641282565	1.29878375016451\\
0.176352705410822	1.43247208050898\\
0.192384769539078	1.54279207301444\\
0.208416833667335	1.63233232079562\\
0.224448897795591	1.70408601848417\\
0.240480961923848	1.76102321477268\\
0.256513026052104	1.80586420583642\\
0.272545090180361	1.84098035053517\\
0.288577154308617	1.86837032505728\\
0.304609218436874	1.88967801149928\\
0.32064128256513	1.90623085235962\\
0.336673346693387	1.91908578671528\\
0.352705410821643	1.92907529697644\\
0.3687374749499	1.93684961321434\\
0.384769539078156	1.94291336139102\\
0.400801603206413	1.94765624436843\\
0.416833667334669	1.95137809095148\\
0.432865731462926	1.95430893305823\\
0.448897795591182	1.95662488173877\\
0.464929859719439	1.95846055623593\\
0.480961923847695	1.9599187405857\\
0.496993987975952	1.96107784266353\\
0.513026052104208	1.96199763172433\\
0.529058116232465	1.96272363429338\\
0.545090180360721	1.96329049620518\\
0.561122244488978	1.96372454532361\\
0.577154308617234	1.96404574484071\\
0.593186372745491	1.96426917543244\\
0.609218436873748	1.96440616320974\\
0.625250501002004	1.96446513248949\\
0.64128256513026	1.96445225151081\\
0.657314629258517	1.96437192032673\\
0.673346693386774	1.96422713687357\\
0.68937875751503	1.96401977136456\\
0.705410821643287	1.96375077008904\\
0.721442885771543	1.96342030486915\\
0.7374749498998	1.96302788098603\\
0.753507014028056	1.96257241195684\\
0.769539078156313	1.96205226875989\\
0.785571142284569	1.96146530902153\\
0.801603206412826	1.96080888810557\\
0.817635270541082	1.96007985613713\\
0.833667334669339	1.95927454284279\\
0.849699398797595	1.95838873014206\\
0.865731462925852	1.9574176136299\\
0.881763527054108	1.95635575273495\\
0.897795591182365	1.95519700900642\\
0.913827655310621	1.95393447165617\\
0.929859719438878	1.95256036889147\\
0.945891783567134	1.95106596341728\\
0.961923847695391	1.94944142974897\\
0.977955911823647	1.94767571052716\\
0.993987975951904	1.9457563484763\\
1.01002004008016	1.94366928989278\\
1.02605210420842	1.94139865499459\\
1.04208416833667	1.93892646917402\\
1.05811623246493	1.93623234854038\\
1.07414829659319	1.93329313174926\\
1.09018036072144	1.93008244940656\\
1.1062124248497	1.92657021955296\\
1.12224448897796	1.92272205837003\\
1.13827655310621	1.91849859193869\\
1.15430861723447	1.91385465607893\\
1.17034068136273	1.9087383675534\\
1.18637274549098	1.9030900548571\\
1.20240480961924	1.89684103548291\\
1.2184368737475	1.88991223423544\\
1.23446893787575	1.88221264911558\\
1.25050100200401	1.87363768437393\\
1.26653306613226	1.86406740610657\\
1.28256513026052	1.85336481579145\\
1.29859719438878	1.84137430035255\\
1.31462925851703	1.82792051043163\\
1.33066132264529	1.81280803413849\\
1.34669338677355	1.79582237968053\\
1.3627254509018	1.77673293335274\\
1.37875751503006	1.75529870245731\\
1.39478957915832	1.7312777197365\\
1.41082164328657	1.70444093208222\\
1.42685370741483	1.6745911271051\\
1.44288577154309	1.64158691835607\\
1.45891783567134	1.60537104515087\\
1.4749498997996	1.56600134136994\\
1.49098196392786	1.52368189305917\\
1.50701402805611	1.47879138512196\\
1.52304609218437	1.43190561966975\\
1.53907815631263	1.38381168496732\\
1.55511022044088	1.33551205909927\\
1.57114228456914	1.28821762260776\\
1.58717434869739	1.2433286438288\\
1.60320641282565	1.20240191535366\\
1.61923847695391	1.16710035491273\\
1.63527054108216	1.13911915236139\\
1.65130260521042	1.12008146846683\\
1.66733466933868	1.11139927547038\\
1.68336673346693	1.11410402600436\\
1.69939879759519	1.12866836855196\\
1.71543086172345	1.15485947964844\\
1.7314629258517	1.19167511460301\\
1.74749498997996	1.23740195423018\\
1.76352705410822	1.28980015442176\\
1.77955911823647	1.34637402926723\\
1.79559118236473	1.40466116919544\\
1.81162324649299	1.46247450073733\\
1.82765531062124	1.5180576003473\\
1.8436873747495	1.57014569178502\\
1.85971943887776	1.61794887161013\\
1.87575150300601	1.66108507269538\\
1.89178356713427	1.69949014380504\\
1.90781563126252	1.73332596615232\\
1.92384769539078	1.7628993259322\\
1.93987975951904	1.78859707776858\\
1.95591182364729	1.81083832355476\\
1.97194388777555	1.83004163021553\\
1.98797595190381	1.84660429938762\\
2.00400801603206	1.86089063284572\\
2.02004008016032	1.87322647584781\\
2.03607214428858	1.88389798483493\\
2.05210420841683	1.89315311493915\\
2.06813627254509	1.9012044236126\\
2.08416833667335	1.90823272173131\\
2.1002004008016	1.91439092203375\\
2.11623246492986	1.91980780179754\\
2.13226452905812	1.92459150035488\\
2.14829659318637	1.9288326863745\\
2.16432865731463	1.93260731268026\\
2.18036072144289	1.93597900849617\\
2.19639278557114	1.93900113194523\\
2.2124248496994	1.9417184902942\\
2.22845691382766	1.94416878440792\\
2.24448897795591	1.9463838122945\\
2.26052104208417	1.94839046827108\\
2.27655310621242	1.95021156888945\\
2.29258517034068	1.95186652783538\\
2.30861723446894	1.95337192595037\\
2.32464929859719	1.95474196518026\\
2.34068136272545	1.95598885271625\\
2.35671342685371	1.95712311101833\\
2.37274549098196	1.9581538338004\\
2.38877755511022	1.95908889847348\\
2.40480961923848	1.95993514175345\\
2.42084168336673	1.96069850317089\\
2.43687374749499	1.96138414483529\\
2.45290581162325	1.96199654992817\\
2.4689378757515	1.9625396051872\\
2.48496993987976	1.96301666820744\\
2.50100200400802	1.96343062426605\\
2.51703406813627	1.96378393267143\\
2.53306613226453	1.9640786651134\\
2.54909819639279	1.96431653737761\\
2.56513026052104	1.96449893495381\\
2.5811623246493	1.96462693305607\\
2.59719438877756	1.96470131354909\\
2.61322645290581	1.9647225762844\\
2.62925851703407	1.96469094780145\\
2.64529058116232	1.96460638653101\\
2.66132264529058	1.96446858486627\\
2.67735470941884	1.96427696824644\\
2.69338677354709	1.964030691311\\
2.70941883767535	1.96372863110121\\
2.72545090180361	1.96336937722865\\
2.74148296593186	1.96295121886835\\
2.75751503006012	1.96247212835031\\
2.77354709418838	1.96192974091517\\
2.78957915831663	1.96132133129355\\
2.80561122244489	1.96064378425377\\
2.82164328657315	1.95989356154182\\
2.8376753507014	1.95906666234603\\
2.85370741482966	1.95815857763571\\
2.86973947895792	1.95716423704347\\
2.88577154308617	1.95607794721215\\
2.90180360721443	1.95489332017697\\
2.91783567134269	1.95360319050427\\
2.93386773547094	1.95219951904912\\
2.9498997995992	1.95067328121311\\
2.96593186372745	1.94901433702223\\
2.98196392785571	1.94721128025765\\
2.99799599198397	1.94525126230667\\
3.01402805611222	1.9431197868393\\
3.03006012024048	1.94080047053688\\
3.04609218436874	1.9382747626883\\
3.06212424849699	1.935521617835\\
3.07815631262525	1.93251711302024\\
3.09418837675351	1.92923399837151\\
3.11022044088176	1.92564117388895\\
3.12625250501002	1.92170307561949\\
3.14228456913828	1.91737896089171\\
3.15831663326653	1.91262207752142\\
3.17434869739479	1.90737870082586\\
3.19038076152305	1.90158702684608\\
3.2064128256513	1.89517591019273\\
3.22244488977956	1.88806344437224\\
3.23847695390782	1.88015538787519\\
3.25450901803607	1.87134347522248\\
3.27054108216433	1.86150366480629\\
3.28657314629259	1.85049443860366\\
3.30260521042084	1.83815532989441\\
3.3186372745491	1.82430596218403\\
3.33466933867735	1.80874599660624\\
3.35070140280561	1.79125654007552\\
3.36673346693387	1.77160371878454\\
3.38276553106212	1.74954525240144\\
3.39879759519038	1.72484091068285\\
3.41482965931864	1.69726762418247\\
3.43086172344689	1.66663969921505\\
3.44689378757515	1.63283398819705\\
3.46292585170341	1.59581904520193\\
3.47895791583166	1.55568640254502\\
3.49498997995992	1.51268131669238\\
3.51102204408818	1.46722992960177\\
3.52705410821643	1.419959906739\\
3.54308617234469	1.37171221842691\\
3.55911823647295	1.32354254935059\\
3.5751503006012	1.27671140823327\\
3.59118236472946	1.23266187978358\\
3.60721442885772	1.19298281204135\\
3.62324649298597	1.15935318608566\\
3.63927855711423	1.13346129252836\\
3.65531062124249	1.11689190303602\\
3.67134268537074	1.11097860020145\\
3.687374749499	1.11662944345355\\
3.70340681362725	1.13415211219739\\
3.71943887775551	1.16312312092043\\
3.73547094188377	1.20235177196666\\
3.75150300601202	1.24997145764075\\
3.76753507014028	1.30365102736153\\
3.78356713426854	1.36087686930333\\
3.79959919839679	1.41923567955357\\
3.81563126252505	1.47663727070684\\
3.83166332665331	1.53144586456006\\
3.84769539078156	1.58251944024386\\
3.86372745490982	1.62917766660214\\
3.87975951903808	1.67112674672698\\
3.89579158316633	1.70836739534507\\
3.91182364729459	1.74110473461998\\
3.92785571142285	1.76967097481155\\
3.9438877755511	1.79446487718434\\
3.95991983967936	1.81590795585238\\
3.97595190380762	1.83441500389437\\
3.99198396793587	1.85037588121624\\
4.00801603206413	1.86414558181475\\
4.02404809619238	1.87604003112312\\
4.04008016032064	1.88633564730167\\
4.0561122244489	1.89527120431808\\
4.07214428857715	1.90305096844372\\
4.08817635270541	1.90984841521951\\
4.10420841683367	1.915810076413\\
4.12024048096192	1.92105924999611\\
4.13627254509018	1.92569943832384\\
4.15230460921844	1.92981738772478\\
4.16833667334669	1.93348575166416\\
4.18436873747495	1.93676541637499\\
4.20040080160321	1.93970745073838\\
4.21643286573146	1.94235476068333\\
4.23246492985972	1.94474346661558\\
4.24849699398798	1.94690405409312\\
4.26452905811623	1.94886232621699\\
4.28056112224449	1.95064019034448\\
4.29659318637275	1.95225630460124\\
4.312625250501	1.95372661598447\\
4.32865731462926	1.95506479395025\\
4.34468937875751	1.95628259797579\\
4.36072144288577	1.95739017075918\\
4.37675350701403	1.95839628379283\\
4.39278557114228	1.95930853946757\\
4.40881763527054	1.96013353762201\\
4.4248496993988	1.96087701315687\\
4.44088176352705	1.96154394988332\\
4.45691382765531	1.96213867486762\\
4.47294589178357	1.96266493658105\\
4.48897795591182	1.9631259697599\\
4.50501002004008	1.96352454910812\\
4.52104208416834	1.96386303370227\\
4.53707414829659	1.96414340359671\\
4.55310621242485	1.96436728977512\\
4.56913827655311	1.96453599840091\\
4.58517034068136	1.96465053015929\\
4.60120240480962	1.96471159526312\\
4.61723446893788	1.96471962456697\\
4.63326653306613	1.96467477724019\\
4.64929859719439	1.96457694513359\\
4.66533066132265	1.96442575410688\\
4.6813627254509	1.96422056238119\\
4.69739478957916	1.96396045593952\\
4.71342685370742	1.96364424103226\\
4.72945891783567	1.9632704334933\\
4.74549098196393	1.96283724495931\\
4.76152304609218	1.96234256547819\\
4.77755511022044	1.96178394274613\\
4.7935871743487	1.96115855668489\\
4.80961923847695	1.96046318985008\\
4.82565130260521	1.95969419217566\\
4.84168336673347	1.95884744031548\\
4.85771543086172	1.95791829023156\\
4.87374749498998	1.95690152193299\\
4.88977955911824	1.95579127549482\\
4.90581162324649	1.95458097692633\\
4.92184368737475	1.95326325191362\\
4.93787575150301	1.95182982605289\\
4.95390781563126	1.95027140890579\\
4.96993987975952	1.94857755902977\\
4.98597194388778	1.94673652711501\\
5.00200400801603	1.94473507308204\\
5.01803607214429	1.94255825286012\\
5.03406813627254	1.94018916904346\\
5.0501002004008	1.93760868031461\\
5.06613226452906	1.93479505986564\\
5.08216432865731	1.9317235977892\\
5.09819639278557	1.9283661345848\\
5.11422845691383	1.92469051589405\\
5.13026052104208	1.92065995386907\\
5.14629258517034	1.91623228622799\\
5.1623246492986	1.91135911304035\\
5.17835671342685	1.90598479978423\\
5.19438877755511	1.90004533093191\\
5.21042084168337	1.89346700981086\\
5.22645290581162	1.88616499857392\\
5.24248496993988	1.87804171281351\\
5.25851703406814	1.8689851080414\\
5.27454909819639	1.85886692782232\\
5.29058116232465	1.84754104051136\\
5.30661322645291	1.83484206499482\\
5.32264529058116	1.82058459290515\\
5.33867735470942	1.80456344413949\\
5.35470941883768	1.78655554218699\\
5.37074148296593	1.76632415857545\\
5.38677354709419	1.74362637314149\\
5.40280561122244	1.71822463322128\\
5.4188376753507	1.68990311749617\\
5.43486973947896	1.65848923104389\\
5.45090180360721	1.62387989597571\\
5.46693386773547	1.58607144989457\\
5.48296593186373	1.54519106046362\\
5.49899799599198	1.5015268670983\\
5.51503006012024	1.45555376994452\\
5.5310621242485	1.40795204184359\\
5.54709418837675	1.35961662729381\\
5.56312625250501	1.31165580366915\\
5.57915831663327	1.26537832738786\\
5.59519038076152	1.2222678193791\\
5.61122244488978	1.18394173826545\\
5.62725450901804	1.15209011373615\\
5.64328657314629	1.12838730317651\\
5.65931863727455	1.11437042462573\\
5.67535070140281	1.11128364847462\\
5.69138276553106	1.11990048733358\\
5.70741482965932	1.14035521108131\\
5.72344689378758	1.1720312471478\\
5.73947895791583	1.21355518496967\\
5.75551102204409	1.26292059430702\\
5.77154308617235	1.31772301128307\\
5.7875751503006	1.37544888059786\\
5.80360721442886	1.43374808437159\\
5.81963927855711	1.49063552147642\\
5.83567134268537	1.5445984088536\\
5.85170340681363	1.59461533124151\\
5.86773547094188	1.64011069796683\\
5.88376753507014	1.68087315475089\\
5.8997995991984	1.71696258550754\\
5.91583166332665	1.74862250680497\\
5.93186372745491	1.77620676062401\\
5.94789579158317	1.80012329434995\\
5.96392785571142	1.82079421312384\\
5.97995991983968	1.8386294128929\\
5.99599198396794	1.85401070593366\\
6.01202404809619	1.86728353424243\\
6.02805611222445	1.8787538760428\\
6.04408817635271	1.88868850019293\\
6.06012024048096	1.89731722787321\\
6.07615230460922	1.90483626718159\\
6.09218436873747	1.91141199014097\\
6.10821643286573	1.9171847925431\\
6.12424849699399	1.92227272437209\\
6.14028056112224	1.92677481776016\\
6.1563126252505	1.93077405732472\\
6.17234468937876	1.93433995589685\\
6.18837675350701	1.9375307710796\\
6.20440881763527	1.94039538921548\\
6.22044088176353	1.94297490047816\\
6.23647294589178	1.94530391570218\\
6.25250501002004	1.94741166905398\\
6.2685370741483	1.94932292158487\\
6.28456913827655	1.95105871246458\\
6.30060120240481	1.95263697658685\\
6.31663326653307	1.95407305322101\\
6.33266533066132	1.95538010409214\\
6.34869739478958	1.95656945779659\\
6.36472945891784	1.95765089294029\\
6.38076152304609	1.95863287126875\\
6.39679358717435	1.95952273022707\\
6.41282565130261	1.96032684153162\\
6.42885771543086	1.96105074251195\\
6.44488977955912	1.96169924465076\\
6.46092184368737	1.96227652361613\\
6.47695390781563	1.9627861938544\\
6.49298597194389	1.96323137045617\\
6.50901803607214	1.96361472038642\\
6.5250501002004	1.96393850482252\\
6.54108216432866	1.96420461398245\\
6.55711422845691	1.9644145955721\\
6.57314629258517	1.96456967775389\\
6.58917835671343	1.96467078735083\\
6.60521042084168	1.96471856383585\\
6.62124248496994	1.96471336956332\\
6.6372745490982	1.96465529658211\\
6.65330661322645	1.96454417023642\\
6.66933867735471	1.96437954974656\\
6.68537074148297	1.96416072581951\\
6.70140280561122	1.96388671533276\\
6.71743486973948	1.96355625303708\\
6.73346693386774	1.96316778015862\\
6.74949899799599	1.96271942972752\\
6.76553106212425	1.96220900834577\\
6.7815631262525	1.96163397419183\\
6.79759519038076	1.96099141038097\\
6.81362725450902	1.96027799571864\\
6.82965931863727	1.95948996543543\\
6.84569138276553	1.95862307090364\\
6.86172344689379	1.95767252952227\\
6.87775551102204	1.9566329676692\\
6.8937875751503	1.95549835428428\\
6.90981963927856	1.95426192384153\\
6.92585170340681	1.95291608699097\\
6.94188376753507	1.95145232688593\\
6.95791583166333	1.94986107873771\\
6.97394789579158	1.94813158980826\\
6.98997995991984	1.94625175626969\\
7.0060120240481	1.94420793342339\\
7.02204408817635	1.94198471375617\\
7.03807615230461	1.93956466800428\\
7.05410821643287	1.93692804242827\\
7.07014028056112	1.93405240479192\\
7.08617234468938	1.93091222911798\\
7.10220440881764	1.9274784110101\\
7.11823647294589	1.92371770132376\\
7.13426853707415	1.91959204291829\\
7.1503006012024	1.91505779956662\\
7.16633266533066	1.91006486244149\\
7.18236472945892	1.90455561509913\\
7.19839679358717	1.89846375054942\\
7.21442885771543	1.89171292958301\\
7.23046092184369	1.88421528335251\\
7.24649298597194	1.87586977692404\\
7.2625250501002	1.86656047462618\\
7.27855711422846	1.85615479989242\\
7.29458917835671	1.8445019204761\\
7.31062124248497	1.83143149022509\\
7.32665330661323	1.81675308151625\\
7.34268537074148	1.80025678568473\\
7.35871743486974	1.78171560453441\\
7.374749498998	1.76089041704919\\
7.39078156312625	1.73753838365211\\
7.40681362725451	1.71142565097654\\
7.42284569138277	1.68234498997941\\
7.43887775551102	1.65013855244752\\
7.45490981963928	1.61472521024944\\
7.47094188376754	1.57613106103429\\
7.48697394789579	1.53452080706231\\
7.50300601202405	1.49022709635576\\
7.51903807615231	1.44377476114694\\
7.53507014028056	1.39589726865174\\
7.55110220440882	1.34754345762718\\
7.56713426853707	1.29987340047405\\
7.58316633266533	1.25424251297449\\
7.59919839679359	1.21217241142184\\
7.61523046092184	1.17530537032192\\
7.6312625250501	1.14533698681682\\
7.64729458917836	1.12392009648841\\
7.66332665330661	1.11253437755882\\
7.67935871743487	1.11232332846924\\
7.69539078156313	1.12391513468716\\
7.71142284569138	1.14726342904638\\
7.72745490981964	1.1815580376002\\
7.7434869739479	1.22525067212782\\
7.75951903807615	1.27621006560935\\
7.77555110220441	1.33197686443548\\
7.79158316633267	1.39005487943196\\
7.80761523046092	1.4481698889761\\
7.82364729458918	1.50444854654662\\
7.83967935871743	1.55750213054186\\
7.85571142284569	1.60642684042489\\
7.87174348697395	1.6507466056983\\
7.8877755511022	1.69032661171779\\
7.90380761523046	1.72528040138909\\
7.91983967935872	1.75588528906219\\
7.93587174348697	1.78251324538217\\
7.95190380761523	1.80557892341411\\
7.96793587174349	1.82550337992956\\
7.98396793587174	1.84269063442993\\
8	1.857513945595\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/Chafee_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=8,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = {Relative error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	7254.04328592322\\
0.032064128256513	0.0778307722772625\\
0.0480961923847695	0.0611122538762018\\
0.064128256513026	0.00436758904000607\\
0.0801603206412826	0.00375653438216199\\
0.0961923847695391	0.000343644887421086\\
0.112224448897796	0.000869337895366189\\
0.128256513026052	0.000818815846090788\\
0.144288577154309	0.000384179285702154\\
0.160320641282565	2.6718900620135e-05\\
0.176352705410822	0.000288715595424144\\
0.192384769539078	0.000400206551432737\\
0.208416833667335	0.000398829956833431\\
0.224448897795591	0.000325198575666717\\
0.240480961923848	0.000210931889508768\\
0.256513026052104	7.71524061460281e-05\\
0.272545090180361	6.34182248256444e-05\\
0.288577154308617	0.000203761360019492\\
0.304609218436874	0.000340325870479695\\
0.32064128256513	0.000471450785117496\\
0.336673346693387	0.000596391494959524\\
0.352705410821643	0.000714759090985582\\
0.3687374749499	0.00082622694670161\\
0.384769539078156	0.000930417573799499\\
0.400801603206413	0.00102687381607885\\
0.416833667334669	0.00111507330483819\\
0.432865731462926	0.00119447850503541\\
0.448897795591182	0.00126457894873102\\
0.464929859719439	0.00132493677056926\\
0.480961923847695	0.00137521847844898\\
0.496993987975952	0.0014152251317733\\
0.513026052104208	0.00144490910488637\\
0.529058116232465	0.00146437692909438\\
0.545090180360721	0.0014738929292411\\
0.561122244488978	0.00147386940140423\\
0.577154308617234	0.00146484011832166\\
0.593186372745491	0.00144744669247103\\
0.609218436873748	0.00142242254591091\\
0.625250501002004	0.00139056857572814\\
0.64128256513026	0.0013527217963507\\
0.657314629258517	0.00130973997730375\\
0.673346693386774	0.00126247662127238\\
0.68937875751503	0.00121176538750201\\
0.705410821643287	0.00115840253516602\\
0.721442885771543	0.00110313589754751\\
0.7374749498998	0.00104665414396795\\
0.753507014028056	0.000989583766918914\\
0.769539078156313	0.000932481110446788\\
0.785571142284569	0.000875835225806066\\
0.801603206412826	0.000820065978586049\\
0.817635270541082	0.000765526862916245\\
0.833667334669339	0.000712509110042673\\
0.849699398797595	0.000661246870938849\\
0.865731462925852	0.000611920052755698\\
0.881763527054108	0.000564661470047601\\
0.897795591182365	0.000519561652376266\\
0.913827655310621	0.000476674345917146\\
0.929859719438878	0.000436021692272148\\
0.945891783567134	0.000397599387991894\\
0.961923847695391	0.000361380666067539\\
0.977955911823647	0.000327320213886253\\
0.993987975951904	0.000295358740942903\\
1.01002004008016	0.000265424463239063\\
1.02605210420842	0.000237437241235527\\
1.04208416833667	0.000211311211752345\\
1.05811623246493	0.000186956842737332\\
1.07414829659319	0.000164282815407986\\
1.09018036072144	0.000143195971932546\\
1.1062124248497	0.00012360343807397\\
1.12224448897796	0.000105414089784211\\
1.13827655310621	8.85387509877914e-05\\
1.15430861723447	7.28914524498977e-05\\
1.17034068136273	5.83893940984797e-05\\
1.18637274549098	4.49530242204996e-05\\
1.20240480961924	3.25068154806699e-05\\
1.2184368737475	2.09778349497477e-05\\
1.23446893787575	1.02999367613055e-05\\
1.25050100200401	4.0871727176527e-07\\
1.26653306613226	8.75345266545111e-06\\
1.28256513026052	1.7244168821104e-05\\
1.29859719438878	2.51158525911527e-05\\
1.31462925851703	3.24161013504669e-05\\
1.33066132264529	3.91917699943744e-05\\
1.34669338677355	4.54840589016898e-05\\
1.3627254509018	5.13309049061334e-05\\
1.37875751503006	5.67697388359285e-05\\
1.39478957915832	6.18322993860658e-05\\
1.41082164328657	6.65490275815051e-05\\
1.42685370741483	7.09492757578787e-05\\
1.44288577154309	7.50573522067287e-05\\
1.45891783567134	7.88970542560153e-05\\
1.4749498997996	8.24910396912934e-05\\
1.49098196392786	8.5857490497206e-05\\
1.50701402805611	8.90147986077292e-05\\
1.52304609218437	9.19801603398243e-05\\
1.53907815631263	9.47671420396991e-05\\
1.55511022044088	9.73897594782783e-05\\
1.57114228456914	9.98609854452075e-05\\
1.58717434869739	0.000102190686795809\\
1.60320641282565	0.000104389510274027\\
1.61923847695391	0.000106466479103494\\
1.63527054108216	0.000108429092745358\\
1.65130260521042	0.00011028523978469\\
1.66733466933868	0.000112041128042347\\
1.68336673346693	0.000113702461084363\\
1.69939879759519	0.000115274852624041\\
1.71543086172345	0.000116762516817223\\
1.7314629258517	0.000118169847774094\\
1.74749498997996	0.000119500820338406\\
1.76352705410822	0.000120757393264968\\
1.77955911823647	0.000121943295934274\\
1.79559118236473	0.000123059842191245\\
1.81162324649299	0.000124109686117067\\
1.82765531062124	0.000125094293034931\\
1.8436873747495	0.00012601522312487\\
1.85971943887776	0.000126874061284214\\
1.87575150300601	0.000127671345424688\\
1.89178356713427	0.000128408613342318\\
1.90781563126252	0.000129086036418423\\
1.92384769539078	0.000129704338984116\\
1.93987975951904	0.000130263650837312\\
1.95591182364729	0.000130764490248349\\
1.97194388777555	0.00013120601650142\\
1.98797595190381	0.000131589364531774\\
2.00400801603206	0.000131913166058128\\
2.02004008016032	0.000132178453267182\\
2.03607214428858	0.000132384035392366\\
2.05210420841683	0.000132530362028967\\
2.06813627254509	0.000132616759943603\\
2.08416833667335	0.000132642981958164\\
2.1002004008016	0.000132608795151004\\
2.11623246492986	0.000132513472797305\\
2.13226452905812	0.00013235699428008\\
2.14829659318637	0.000132138391260147\\
2.16432865731463	0.000131857701294378\\
2.18036072144289	0.000131513951113511\\
2.19639278557114	0.000131107387457404\\
2.2124248496994	0.000130637050902174\\
2.22845691382766	0.000130102363888944\\
2.24448897795591	0.000129503436364394\\
2.26052104208417	0.000128839064739506\\
2.27655310621242	0.00012810931744541\\
2.29258517034068	0.000127313648262372\\
2.30861723446894	0.000126451259917136\\
2.32464929859719	0.000125522410178022\\
2.34068136272545	0.000124526284695851\\
2.35671342685371	0.000123462639926582\\
2.37274549098196	0.000122331423612016\\
2.38877755511022	0.000121131974778029\\
2.40480961923848	0.000119864563558229\\
2.42084168336673	0.000118528642171041\\
2.43687374749499	0.000117124008149933\\
2.45290581162325	0.000115650751481759\\
2.4689378757515	0.000114108464937687\\
2.48496993987976	0.000112497308856305\\
2.50100200400802	0.000110817215135671\\
2.51703406813627	0.000109067798555586\\
2.53306613226453	0.000107249420257914\\
2.54909819639279	0.000105362052272371\\
2.56513026052104	0.000103405446639667\\
2.5811623246493	0.000101379988015627\\
2.59719438877756	9.92858280184629e-05\\
2.61322645290581	9.712283296387e-05\\
2.62925851703407	9.48914752686068e-05\\
2.64529058116232	9.25919769002272e-05\\
2.66132264529058	9.02244270025683e-05\\
2.67735470941884	8.7789303420718e-05\\
2.69338677354709	8.52869652940385e-05\\
2.70941883767535	8.27175949732581e-05\\
2.72545090180361	8.00817798116949e-05\\
2.74148296593186	7.73799334957323e-05\\
2.75751503006012	7.4612380382638e-05\\
2.77354709418838	7.17797827194615e-05\\
2.78957915831663	6.88826879423053e-05\\
2.80561122244489	6.59215284060032e-05\\
2.82164328657315	6.28969723927575e-05\\
2.8376753507014	5.98095968452299e-05\\
2.85370741482966	5.66598828381286e-05\\
2.86973947895792	5.34486321831626e-05\\
2.88577154308617	5.01766611067211e-05\\
2.90180360721443	4.6844567654722e-05\\
2.91783567134269	4.34531262146863e-05\\
2.93386773547094	4.00031491690581e-05\\
2.9498997995992	3.6495334084703e-05\\
2.96593186372745	3.2930518062537e-05\\
2.98196392785571	2.93097008076117e-05\\
2.99799599198397	2.56336462133209e-05\\
3.01402805611222	2.19032411225801e-05\\
3.03006012024048	1.81194957984567e-05\\
3.04609218436874	1.42832671164608e-05\\
3.06212424849699	1.03954843857069e-05\\
3.07815631262525	6.45725953258167e-06\\
3.09418837675351	2.4695063878694e-06\\
3.11022044088176	1.56679360551338e-06\\
3.12625250501002	5.6505032338752e-06\\
3.14228456913828	9.78064346638203e-06\\
3.15831663326653	1.39561957385151e-05\\
3.17434869739479	1.81759673681801e-05\\
3.19038076152305	2.24389418552102e-05\\
3.2064128256513	2.67440619701545e-05\\
3.22244488977956	3.10901234586415e-05\\
3.23847695390782	3.54759960629765e-05\\
3.25450901803607	3.99005808715951e-05\\
3.27054108216433	4.43627173385309e-05\\
3.28657314629259	4.8861232510363e-05\\
3.30260521042084	5.33950126653346e-05\\
3.3186372745491	5.79628993595408e-05\\
3.33466933867735	6.25636418330889e-05\\
3.35070140280561	6.71961202197988e-05\\
3.36673346693387	7.18591759703406e-05\\
3.38276553106212	7.65515554919352e-05\\
3.39879759519038	8.12721175102508e-05\\
3.41482965931864	8.60196987089844e-05\\
3.43086172344689	9.07930533493169e-05\\
3.44689378757515	9.55910105660721e-05\\
3.46292585170341	0.000100412404885374\\
3.47895791583166	0.000105256026860621\\
3.49498997995992	0.000110120679484361\\
3.51102204408818	0.000115005209047097\\
3.52705410821643	0.000119908432316527\\
3.54308617234469	0.000124829147304243\\
3.55911823647295	0.000129766217848904\\
3.5751503006012	0.000134718503159894\\
3.59118236472946	0.000139684779734716\\
3.60721442885772	0.00014466393689944\\
3.62324649298597	0.000149654848531305\\
3.63927855711423	0.000154656363489709\\
3.65531062124249	0.000159667363529595\\
3.67134268537074	0.000164686761636463\\
3.687374749499	0.000169713461410548\\
3.70340681362725	0.00017474633806691\\
3.71943887775551	0.000179784349033841\\
3.73547094188377	0.000184826447471196\\
3.75150300601202	0.000189871541581388\\
3.76753507014028	0.000194918622744909\\
3.78356713426854	0.00019996668372054\\
3.79959919839679	0.000205014701340631\\
3.81563126252505	0.000210061678434094\\
3.83166332665331	0.000215106660172998\\
3.84769539078156	0.000220148688994159\\
3.86372745490982	0.000225186798608738\\
3.87975951903808	0.000230220084188413\\
3.89579158316633	0.000235247653992321\\
3.91182364729459	0.000240268579205372\\
3.92785571142285	0.000245282013876024\\
3.9438877755511	0.000250287117260039\\
3.95991983967936	0.00025528304916904\\
3.97595190380762	0.000260268968953032\\
3.99198396793587	0.00026524410557834\\
4.00801603206413	0.000270207695040138\\
4.02404809619238	0.000275158948910577\\
4.04008016032064	0.000280097153700921\\
4.0561122244489	0.000285021608508271\\
4.07214428857715	0.000289931612054373\\
4.08817635270541	0.000294826473612174\\
4.10420841683367	0.000299705562714797\\
4.12024048096192	0.0003045682629206\\
4.13627254509018	0.000309413926864481\\
4.15230460921844	0.000314241989335331\\
4.16833667334669	0.000319051893588475\\
4.18436873747495	0.000323843087394642\\
4.20040080160321	0.000328615031998751\\
4.21643286573146	0.000333367241868123\\
4.23246492985972	0.00033809924681363\\
4.24849699398798	0.00034281055476654\\
4.26452905811623	0.000347500746452013\\
4.28056112224449	0.000352169411810134\\
4.29659318637275	0.000356816148530298\\
4.312625250501	0.000361440568560982\\
4.32865731462926	0.00036604233610528\\
4.34468937875751	0.000370621128243775\\
4.36072144288577	0.000375176604335189\\
4.37675350701403	0.000379708481854407\\
4.39278557114228	0.000384216500024757\\
4.40881763527054	0.000388700411586978\\
4.4248496993988	0.000393159965613699\\
4.44088176352705	0.000397594967877849\\
4.45691382765531	0.000402005235038888\\
4.47294589178357	0.0004063905909125\\
4.48897795591182	0.000410750875172379\\
4.50501002004008	0.000415085968580428\\
4.52104208416834	0.000419395764114919\\
4.53707414829659	0.000423680153880002\\
4.55310621242485	0.000427939068167561\\
4.56913827655311	0.000432172452678093\\
4.58517034068136	0.000436380269447646\\
4.60120240480962	0.00044056248796857\\
4.61723446893788	0.00044471910613451\\
4.63326653306613	0.000448850134451282\\
4.64929859719439	0.000452955600630599\\
4.66533066132265	0.000457035546806395\\
4.6813627254509	0.000461090029392986\\
4.69739478957916	0.000465119119498241\\
4.71342685370742	0.000469122916429365\\
4.72945891783567	0.000473101518935942\\
4.74549098196393	0.000477055040795016\\
4.76152304609218	0.000480983605355047\\
4.77755511022044	0.000484887391295641\\
4.7935871743487	0.000488766539210356\\
4.80961923847695	0.000492621212007364\\
4.82565130260521	0.000496451597260316\\
4.84168336673347	0.00050025792149273\\
4.85771543086172	0.000504040371305466\\
4.87374749498998	0.000507799158860867\\
4.88977955911824	0.000511534512841607\\
4.90581162324649	0.000515246721049348\\
4.92184368737475	0.000518935997052729\\
4.93787575150301	0.000522602585325079\\
4.95390781563126	0.000526246775586475\\
4.96993987975952	0.000529868886896403\\
4.98597194388778	0.000533469168514544\\
5.00200400801603	0.000537047890150144\\
5.01803607214429	0.000540605408049289\\
5.03406813627254	0.000544142049808132\\
5.0501002004008	0.000547658094859931\\
5.06613226452906	0.000551153827284134\\
5.08216432865731	0.000554629671085935\\
5.09819639278557	0.000558085945906958\\
5.11422845691383	0.000561522953249978\\
5.13026052104208	0.000564940994129406\\
5.14629258517034	0.000568340586169412\\
5.1623246492986	0.000571722011093977\\
5.17835671342685	0.000575085582462069\\
5.19438877755511	0.000578431609583306\\
5.21042084168337	0.000581760628314465\\
5.22645290581162	0.000585072992646604\\
5.24248496993988	0.000588368989789286\\
5.25851703406814	0.000591648939737365\\
5.27454909819639	0.00059491334439157\\
5.29058116232465	0.00059816264089602\\
5.30661322645291	0.000601397096463758\\
5.32264529058116	0.00060461702367212\\
5.33867735470942	0.000607822898302879\\
5.35470941883768	0.000611015239181011\\
5.37074148296593	0.000614194291953684\\
5.38677354709419	0.000617360361788822\\
5.40280561122244	0.000620513878397553\\
5.4188376753507	0.0006236554392045\\
5.43486973947896	0.000626785260801188\\
5.45090180360721	0.000629903645033045\\
5.46693386773547	0.000633010958367912\\
5.48296593186373	0.000636107889168098\\
5.49899799599198	0.000639194602687852\\
5.51503006012024	0.000642271408166025\\
5.5310621242485	0.000645338589903177\\
5.54709418837675	0.00064839693049794\\
5.56312625250501	0.000651446541947917\\
5.57915831663327	0.000654487732590635\\
5.59519038076152	0.000657520726268691\\
5.61122244488978	0.00066054644265784\\
5.62725450901804	0.00066356493168617\\
5.64328657314629	0.000666576456720362\\
5.65931863727455	0.000669581220524035\\
5.67535070140281	0.000672579652648343\\
5.69138276553106	0.00067557259590697\\
5.70741482965932	0.000678559976210405\\
5.72344689378758	0.000681542018375514\\
5.73947895791583	0.000684518842155181\\
5.75551102204409	0.000687491336702305\\
5.77154308617235	0.000690459744333335\\
5.7875751503006	0.000693424142417987\\
5.80360721442886	0.000696384679262294\\
5.81963927855711	0.000699341575988895\\
5.83567134268537	0.000702295893607994\\
5.85170340681363	0.00070524743203848\\
5.86773547094188	0.00070819638893571\\
5.88376753507014	0.000711142872054557\\
5.8997995991984	0.000714087455572409\\
5.91583166332665	0.000717030672993603\\
5.93186372745491	0.000719972452899433\\
5.94789579158317	0.000722912931789716\\
5.96392785571142	0.000725852162516061\\
5.97995991983968	0.000728791199683135\\
5.99599198396794	0.000731729856029811\\
6.01202404809619	0.000734668257772875\\
6.02805611222445	0.000737606478139795\\
6.04408817635271	0.000740544828881506\\
6.06012024048096	0.00074348403738453\\
6.07615230460922	0.000746423907690412\\
6.09218436873747	0.00074936453615923\\
6.10821643286573	0.000752305939478592\\
6.12424849699399	0.00075524884222693\\
6.14028056112224	0.000758193374169132\\
6.1563126252505	0.000761139480550436\\
6.17234468937876	0.000764087211865918\\
6.18837675350701	0.00076703656178784\\
6.20440881763527	0.000769988528851679\\
6.22044088176353	0.000772942768475297\\
6.23647294589178	0.000775899361029835\\
6.25250501002004	0.000778858310829297\\
6.2685370741483	0.000781819813274456\\
6.28456913827655	0.000784784477335566\\
6.30060120240481	0.000787752070696733\\
6.31663326653307	0.000790722626804265\\
6.33266533066132	0.000793696132924372\\
6.34869739478958	0.000796672958516119\\
6.36472945891784	0.000799653352879235\\
6.38076152304609	0.000802637185150168\\
6.39679358717435	0.00080562446832849\\
6.41282565130261	0.000808615175644301\\
6.42885771543086	0.00081160980797756\\
6.44488977955912	0.000814608276850482\\
6.46092184368737	0.000817610562837826\\
6.47695390781563	0.000820616672368322\\
6.49298597194389	0.000823626627834517\\
6.50901803607214	0.000826640797511339\\
6.5250501002004	0.000829659031617094\\
6.54108216432866	0.000832681347216581\\
6.55711422845691	0.000835707739224892\\
6.57314629258517	0.000838738285819293\\
6.58917835671343	0.000841773122975948\\
6.60521042084168	0.000844812183685259\\
6.62124248496994	0.000847855474973357\\
6.6372745490982	0.000850902995478307\\
6.65330661322645	0.000853954793334046\\
6.66933867735471	0.000857010876045692\\
6.68537074148297	0.000860071231272315\\
6.70140280561122	0.000863135868900299\\
6.71743486973948	0.000866204797311638\\
6.73346693386774	0.000869277934999442\\
6.74949899799599	0.000872355257707112\\
6.76553106212425	0.000875436800762233\\
6.7815631262525	0.000878522581293211\\
6.79759519038076	0.000881612640255468\\
6.81362725450902	0.000884706756688905\\
6.82965931863727	0.000887804838880863\\
6.84569138276553	0.000890907005380648\\
6.86172344689379	0.000894013278539366\\
6.87775551102204	0.000897123750650574\\
6.8937875751503	0.000900238071690476\\
6.90981963927856	0.00090335604264403\\
6.92585170340681	0.000906477877497837\\
6.94188376753507	0.000909603612683765\\
6.95791583166333	0.000912733373685156\\
6.97394789579158	0.000915866731564527\\
6.98997995991984	0.000919003349540558\\
7.0060120240481	0.000922143534043217\\
7.02204408817635	0.0009252873448193\\
7.03807615230461	0.000928434929834561\\
7.05410821643287	0.000931585823610569\\
7.07014028056112	0.0009347395110857\\
7.08617234468938	0.000937896404694311\\
7.10220440881764	0.000941056597201677\\
7.11823647294589	0.000944220248928485\\
7.13426853707415	0.000947386889105382\\
7.1503006012024	0.000950555795093625\\
7.16633266533066	0.000953727497066977\\
7.18236472945892	0.000956902107067643\\
7.19839679358717	0.000960079813906362\\
7.21442885771543	0.000963260162497032\\
7.23046092184369	0.000966442192582699\\
7.24649298597194	0.000969626571082551\\
7.2625250501002	0.000972813425282231\\
7.27855711422846	0.00097600297153127\\
7.29458917835671	0.000979194801093049\\
7.31062124248497	0.000982387695572827\\
7.32665330661323	0.000985582459120887\\
7.34268537074148	0.000988779233247066\\
7.35871743486974	0.000991978257536651\\
7.374749498998	0.000995179192468189\\
7.39078156312625	0.000998380555007136\\
7.40681362725451	0.00100158328545837\\
7.42284569138277	0.00100478753587229\\
7.43887775551102	0.00100799356817667\\
7.45490981963928	0.00101120112897074\\
7.47094188376754	0.00101440846653884\\
7.48697394789579	0.00101761665395744\\
7.50300601202405	0.00102082584960592\\
7.51903807615231	0.00102403633787427\\
7.53507014028056	0.00102724796759648\\
7.55110220440882	0.00103045871851193\\
7.56713426853707	0.00103366979271199\\
7.58316633266533	0.00103688135260842\\
7.59919839679359	0.00104009370189433\\
7.61523046092184	0.00104330694608619\\
7.6312625250501	0.00104651944490308\\
7.64729458917836	0.00104973200508692\\
7.66332665330661	0.00105294469166861\\
7.67935871743487	0.00105615764698372\\
7.69539078156313	0.00105936968955279\\
7.71142284569138	0.00106258128865193\\
7.72745490981964	0.00106579233359958\\
7.7434869739479	0.00106900286703228\\
7.75951903807615	0.00107221225716145\\
7.77555110220441	0.00107542042105082\\
7.79158316633267	0.00107862756941119\\
7.80761523046092	0.00108183379168237\\
7.82364729458918	0.0010850385135182\\
7.83967935871743	0.0010882414417379\\
7.85571142284569	0.00109144288907987\\
7.87174348697395	0.00109464310471236\\
7.8877755511022	0.0010978417903447\\
7.90380761523046	0.00110103807198111\\
7.91983967935872	0.00110423258536218\\
7.93587174348697	0.00110742541406199\\
7.95190380761523	0.00111061667434042\\
7.96793587174349	0.0011138056535354\\
7.98396793587174	0.00111699251728128\\
8	0.00112017719825652\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	1194.5995538126\\
0.032064128256513	0.16438858157011\\
0.0480961923847695	0.0113554759907941\\
0.064128256513026	0.000455737676354624\\
0.0801603206412826	0.000902636594476173\\
0.0961923847695391	0.000686159120172995\\
0.112224448897796	0.000378714823506034\\
0.128256513026052	0.000164294696291504\\
0.144288577154309	3.23579664916609e-05\\
0.160320641282565	4.49088128591167e-05\\
0.176352705410822	8.79697427009377e-05\\
0.192384769539078	0.000109686853931476\\
0.208416833667335	0.000117842043255164\\
0.224448897795591	0.000117135729424131\\
0.240480961923848	0.000110438743865476\\
0.256513026052104	9.95434736267145e-05\\
0.272545090180361	8.56029853874738e-05\\
0.288577154308617	6.93969654210884e-05\\
0.304609218436874	5.14783031770271e-05\\
0.32064128256513	3.22784240603014e-05\\
0.336673346693387	1.21520924245447e-05\\
0.352705410821643	8.5891846919974e-06\\
0.3687374749499	2.96532001461285e-05\\
0.384769539078156	5.0765360411142e-05\\
0.400801603206413	7.16647390676517e-05\\
0.416833667334669	9.2098167111414e-05\\
0.432865731462926	0.000111831759878285\\
0.448897795591182	0.000130649823149506\\
0.464929859719439	0.000148360818869129\\
0.480961923847695	0.000164796792818416\\
0.496993987975952	0.000179820362635939\\
0.513026052104208	0.000193327266495874\\
0.529058116232465	0.0002052433740559\\
0.545090180360721	0.000215530168751804\\
0.561122244488978	0.000224184039226756\\
0.577154308617234	0.000231222193156713\\
0.593186372745491	0.000236685455750447\\
0.609218436873748	0.000240641991848682\\
0.625250501002004	0.000243182638647337\\
0.64128256513026	0.000244407515235418\\
0.657314629258517	0.000244431126501732\\
0.673346693386774	0.000243373537245311\\
0.68937875751503	0.000241359168961969\\
0.705410821643287	0.000238510861724102\\
0.721442885771543	0.000234948811650871\\
0.7374749498998	0.000230789597060693\\
0.753507014028056	0.00022614265785543\\
0.769539078156313	0.000221108346834431\\
0.785571142284569	0.00021577709455313\\
0.801603206412826	0.000210230412150918\\
0.817635270541082	0.000204539662479221\\
0.833667334669339	0.000198766586747355\\
0.849699398797595	0.000192964995860279\\
0.865731462925852	0.000187178229215538\\
0.881763527054108	0.000181442420846364\\
0.897795591182365	0.000175786993369567\\
0.913827655310621	0.000170234809975486\\
0.929859719438878	0.000164802046590465\\
0.945891783567134	0.000159501060008984\\
0.961923847695391	0.000154339179267394\\
0.977955911823647	0.000149320247964802\\
0.993987975951904	0.000144445204822705\\
1.01002004008016	0.000139711789922006\\
1.02605210420842	0.00013511552753348\\
1.04208416833667	0.000130651073268069\\
1.05811623246493	0.000126311969279624\\
1.07414829659319	0.000122091475796748\\
1.09018036072144	0.000117981145122603\\
1.1062124248497	0.000113972083474956\\
1.12224448897796	0.000110055532629594\\
1.13827655310621	0.00010622251359177\\
1.15430861723447	0.000102464608763496\\
1.17034068136273	9.87735903404372e-05\\
1.18637274549098	9.51412010313116e-05\\
1.20240480961924	9.15598004732048e-05\\
1.2184368737475	8.80209215570741e-05\\
1.23446893787575	8.45193467462276e-05\\
1.25050100200401	8.10480429175107e-05\\
1.26653306613226	7.76032481526387e-05\\
1.28256513026052	7.41779995166447e-05\\
1.29859719438878	7.07670882230639e-05\\
1.31462925851703	6.73672525128875e-05\\
1.33066132264529	6.39727766590403e-05\\
1.34669338677355	6.05804550682505e-05\\
1.3627254509018	5.71869365150654e-05\\
1.37875751503006	5.37879829871553e-05\\
1.39478957915832	5.03828437065688e-05\\
1.41082164328657	4.69693132066802e-05\\
1.42685370741483	4.35437538054234e-05\\
1.44288577154309	4.01057488242953e-05\\
1.45891783567134	3.66536993966271e-05\\
1.4749498997996	3.3185369773296e-05\\
1.49098196392786	2.97012826089942e-05\\
1.50701402805611	2.62001098465538e-05\\
1.52304609218437	2.26804102422034e-05\\
1.53907815631263	1.91432775461313e-05\\
1.55511022044088	1.55880196978354e-05\\
1.57114228456914	1.20137783241051e-05\\
1.58717434869739	8.42185388823824e-06\\
1.60320641282565	4.81182790527185e-06\\
1.61923847695391	1.18398129213359e-06\\
1.63527054108216	2.46060918337401e-06\\
1.65130260521042	6.12201140979318e-06\\
1.66733466933868	9.7992964805358e-06\\
1.68336673346693	1.34916677452407e-05\\
1.69939879759519	1.71987946728174e-05\\
1.71543086172345	2.09194686069469e-05\\
1.7314629258517	2.46531297530067e-05\\
1.74749498997996	2.83992434271297e-05\\
1.76352705410822	3.21556616746996e-05\\
1.77955911823647	3.59223344340161e-05\\
1.79559118236473	3.96971772948279e-05\\
1.81162324649299	4.34797465303562e-05\\
1.82765531062124	4.72686542806205e-05\\
1.8436873747495	5.10628682221768e-05\\
1.85971943887776	5.48616250283642e-05\\
1.87575150300601	5.86633128767252e-05\\
1.89178356713427	6.2467485492068e-05\\
1.90781563126252	6.62724946257883e-05\\
1.92384769539078	7.00774047002289e-05\\
1.93987975951904	7.38807743897454e-05\\
1.95591182364729	7.76817835550437e-05\\
1.97194388777555	8.14783422360455e-05\\
1.98797595190381	8.5270371454592e-05\\
2.00400801603206	8.90555193108927e-05\\
2.02004008016032	9.28337951885335e-05\\
2.03607214428858	9.66030429303048e-05\\
2.05210420841683	0.000100362876062305\\
2.06813627254509	0.000104111807429171\\
2.08416833667335	0.0001078487963635\\
2.1002004008016	0.000111572893097534\\
2.11623246492986	0.000115282733908245\\
2.13226452905812	0.000118977591306465\\
2.14829659318637	0.00012265598143277\\
2.16432865731463	0.000126317331152424\\
2.18036072144289	0.000129960093162007\\
2.19639278557114	0.000133584004015231\\
2.2124248496994	0.000137187461556409\\
2.22845691382766	0.000140769416165546\\
2.24448897795591	0.000144329441141104\\
2.26052104208417	0.000147865781378819\\
2.27655310621242	0.000151378059445665\\
2.29258517034068	0.000154865157430174\\
2.30861723446894	0.000158325815004497\\
2.32464929859719	0.000161759761227895\\
2.34068136272545	0.000165165693208036\\
2.35671342685371	0.000168542859140392\\
2.37274549098196	0.000171890632828787\\
2.38877755511022	0.000175207873380674\\
2.40480961923848	0.000178494206988331\\
2.42084168336673	0.000181748614359881\\
2.43687374749499	0.000184970236544917\\
2.45290581162325	0.000188158664295354\\
2.4689378757515	0.00019131284423818\\
2.48496993987976	0.000194432368220112\\
2.50100200400802	0.000197516525370081\\
2.51703406813627	0.000200564359366521\\
2.53306613226453	0.00020357552852825\\
2.54909819639279	0.000206549444646558\\
2.56513026052104	0.000209485100003703\\
2.5811623246493	0.00021238230160932\\
2.59719438877756	0.000215240411777448\\
2.61322645290581	0.00021805867835918\\
2.62925851703407	0.000220836767998167\\
2.64529058116232	0.000223574241313977\\
2.66132264529058	0.000226270370014498\\
2.67735470941884	0.000228924923394722\\
2.69338677354709	0.000231537445478412\\
2.70941883767535	0.000234107353120059\\
2.72545090180361	0.000236634419365026\\
2.74148296593186	0.000239118244092098\\
2.75751503006012	0.000241558321617599\\
2.77354709418838	0.000243954458691466\\
2.78957915831663	0.000246306377721552\\
2.80561122244489	0.000248613618786792\\
2.82164328657315	0.000250876008914367\\
2.8376753507014	0.000253093204720018\\
2.85370741482966	0.000255264819209512\\
2.86973947895792	0.000257390718658504\\
2.88577154308617	0.000259470821282343\\
2.90180360721443	0.000261504783862842\\
2.91783567134269	0.000263492454721114\\
2.93386773547094	0.000265433698936024\\
2.9498997995992	0.000267328260919965\\
2.96593186372745	0.0002691760246745\\
2.98196392785571	0.000270977015616478\\
2.99799599198397	0.000272731038183321\\
3.01402805611222	0.000274437988034372\\
3.03006012024048	0.000276097908048234\\
3.04609218436874	0.000277710652339391\\
3.06212424849699	0.000279276175613809\\
3.07815631262525	0.000280794579613293\\
3.09418837675351	0.000282265797129945\\
3.11022044088176	0.000283689796258225\\
3.12625250501002	0.00028506672512002\\
3.14228456913828	0.000286396553373786\\
3.15831663326653	0.000287679300985973\\
3.17434869739479	0.000288915159370695\\
3.19038076152305	0.0002901041399763\\
3.2064128256513	0.000291246308058082\\
3.22244488977956	0.000292341861987418\\
3.23847695390782	0.000293390947060035\\
3.25450901803607	0.000294393660489292\\
3.27054108216433	0.000295350185854584\\
3.28657314629259	0.000296260702937115\\
3.30260521042084	0.000297125356882671\\
3.3186372745491	0.000297944328138044\\
3.33466933867735	0.00029871790470288\\
3.35070140280561	0.000299446247446887\\
3.36673346693387	0.00030012956143047\\
3.38276553106212	0.000300768160815025\\
3.39879759519038	0.000301362247494116\\
3.41482965931864	0.000301912065847831\\
3.43086172344689	0.000302417938858409\\
3.44689378757515	0.000302880139216585\\
3.46292585170341	0.000303298931091663\\
3.47895791583166	0.000303674645805208\\
3.49498997995992	0.000304007607584143\\
3.51102204408818	0.000304298111105721\\
3.52705410821643	0.000304546495844407\\
3.54308617234469	0.000304753128133953\\
3.55911823647295	0.000304918329879209\\
3.5751503006012	0.000305042432970543\\
3.59118236472946	0.000305125876592747\\
3.60721442885772	0.000305168993587483\\
3.62324649298597	0.000305172154664063\\
3.63927855711423	0.000305135767963663\\
3.65531062124249	0.000305060225211575\\
3.67134268537074	0.000304945907749531\\
3.687374749499	0.000304793216325716\\
3.70340681362725	0.000304602607029162\\
3.71943887775551	0.000304374462697726\\
3.73547094188377	0.000304109195116632\\
3.75150300601202	0.000303807278969541\\
3.76753507014028	0.000303469119759853\\
3.78356713426854	0.000303095149128992\\
3.79959919839679	0.000302685824121088\\
3.81563126252505	0.000302241605282995\\
3.83166332665331	0.000301762924452919\\
3.84769539078156	0.00030125023778669\\
3.86372745490982	0.00030070403434332\\
3.87975951903808	0.000300124754025162\\
3.89579158316633	0.00029951285530898\\
3.91182364729459	0.000298868841486653\\
3.92785571142285	0.00029819316732452\\
3.9438877755511	0.000297486295582813\\
3.95991983967936	0.000296748710423595\\
3.97595190380762	0.000295980923668166\\
3.99198396793587	0.000295183388840186\\
4.00801603206413	0.00029435658371006\\
4.02404809619238	0.000293501029188389\\
4.04008016032064	0.000292617187399006\\
4.0561122244489	0.000291705540322636\\
4.07214428857715	0.000290766578154304\\
4.08817635270541	0.000289800814486365\\
4.10420841683367	0.000288808718311203\\
4.12024048096192	0.000287790763773765\\
4.13627254509018	0.000286747484948873\\
4.15230460921844	0.00028567934428558\\
4.16833667334669	0.00028458682669759\\
4.18436873747495	0.00028347042926007\\
4.20040080160321	0.000282330653022414\\
4.21643286573146	0.000281167975053471\\
4.23246492985972	0.000279982870441989\\
4.24849699398798	0.000278775857695922\\
4.26452905811623	0.000277547410880233\\
4.28056112224449	0.000276298000056105\\
4.29659318637275	0.000275028121761543\\
4.312625250501	0.000273738273411842\\
4.32865731462926	0.000272428913312766\\
4.34468937875751	0.000271100514276137\\
4.36072144288577	0.000269753584387734\\
4.37675350701403	0.000268388584435574\\
4.39278557114228	0.000267005982663182\\
4.40881763527054	0.000265606243531332\\
4.4248496993988	0.000264189854675575\\
4.44088176352705	0.000262757268854204\\
4.45691382765531	0.000261308936514541\\
4.47294589178357	0.000259845325717132\\
4.48897795591182	0.00025836690200578\\
4.50501002004008	0.000256874103276753\\
4.52104208416834	0.000255367375204986\\
4.53707414829659	0.000253847180388374\\
4.55310621242485	0.000252313952694987\\
4.56913827655311	0.00025076813035324\\
4.58517034068136	0.00024921014907513\\
4.60120240480962	0.000247640447637587\\
4.61723446893788	0.000246059452239259\\
4.63326653306613	0.000244467588932102\\
4.64929859719439	0.000242865279492424\\
4.66533066132265	0.000241252940738999\\
4.6813627254509	0.000239630989192238\\
4.69739478957916	0.000237999840748787\\
4.71342685370742	0.000236359885556514\\
4.72945891783567	0.000234711532947506\\
4.74549098196393	0.000233055188707776\\
4.76152304609218	0.000231391246872495\\
4.77755511022044	0.000229720069513346\\
4.7935871743487	0.000228042062109963\\
4.80961923847695	0.000226357605017566\\
4.82565130260521	0.000224667080556637\\
4.84168336673347	0.000222970826596298\\
4.85771543086172	0.000221269225945149\\
4.87374749498998	0.000219562658779989\\
4.88977955911824	0.000217851480889088\\
4.90581162324649	0.000216135990613984\\
4.92184368737475	0.000214416578913438\\
4.93787575150301	0.000212693608241376\\
4.95390781563126	0.000210967383063393\\
4.96993987975952	0.000209238211893853\\
4.98597194388778	0.000207506462649075\\
5.00200400801603	0.00020577246919744\\
5.01803607214429	0.000204036514646136\\
5.03406813627254	0.00020229889050665\\
5.0501002004008	0.000200559947838094\\
5.06613226452906	0.000198820035821296\\
5.08216432865731	0.000197079360162008\\
5.09819639278557	0.000195338236721785\\
5.11422845691383	0.000193596995168896\\
5.13026052104208	0.000191855963360675\\
5.14629258517034	0.000190115264677934\\
5.1623246492986	0.000188375236420144\\
5.17835671342685	0.000186636210769348\\
5.19438877755511	0.000184898501473287\\
5.21042084168337	0.000183162195136922\\
5.22645290581162	0.000181427582201064\\
5.24248496993988	0.000179694978813285\\
5.25851703406814	0.000177964713927621\\
5.27454909819639	0.000176236884179827\\
5.29058116232465	0.000174511681051402\\
5.30661322645291	0.000172789452040604\\
5.32264529058116	0.000171070481310143\\
5.33867735470942	0.000169354921932693\\
5.35470941883768	0.000167642831473937\\
5.37074148296593	0.000165934580671865\\
5.38677354709419	0.000164230446418834\\
5.40280561122244	0.000162530586565781\\
5.4188376753507	0.000160834992903057\\
5.43486973947896	0.00015914401800761\\
5.45090180360721	0.000157457937094663\\
5.46693386773547	0.000155776949713933\\
5.48296593186373	0.000154100916453668\\
5.49899799599198	0.000152430241096016\\
5.51503006012024	0.00015076514173009\\
5.5310621242485	0.000149105890891035\\
5.54709418837675	0.000147452231236939\\
5.56312625250501	0.000145804562111744\\
5.57915831663327	0.000144163121953852\\
5.59519038076152	0.000142528159848472\\
5.61122244488978	0.000140899300451635\\
5.62725450901804	0.000139276956662265\\
5.64328657314629	0.000137661364337376\\
5.65931863727455	0.000136052807850145\\
5.67535070140281	0.000134451305369936\\
5.69138276553106	0.00013285651027098\\
5.70741482965932	0.000131268918533591\\
5.72344689378758	0.000129688772247349\\
5.73947895791583	0.00012811638036452\\
5.75551102204409	0.000126551279450473\\
5.77154308617235	0.000124993657527497\\
5.7875751503006	0.000123443839017874\\
5.80360721442886	0.000121902082029944\\
5.81963927855711	0.000120368563968191\\
5.83567134268537	0.000118842593192917\\
5.85170340681363	0.000117324766073425\\
5.86773547094188	0.000115815235426464\\
5.88376753507014	0.000114314266735163\\
5.8997995991984	0.000112821625774892\\
5.91583166332665	0.000111337109843831\\
5.93186372745491	0.000109861137377452\\
5.94789579158317	0.000108393866396614\\
5.96392785571142	0.000106935582668752\\
5.97995991983968	0.000105485519990708\\
5.99599198396794	0.000104044153859516\\
6.01202404809619	0.000102611663145029\\
6.02805611222445	0.000101188224733441\\
6.04408817635271	9.9773824372228e-05\\
6.06012024048096	9.83679662857652e-05\\
6.07615230460922	9.69711018260973e-05\\
6.09218436873747	9.55833835120306e-05\\
6.10821643286573	9.42050029952454e-05\\
6.12424849699399	9.28354827053604e-05\\
6.14028056112224	9.14748863598935e-05\\
6.1563126252505	9.01234812956056e-05\\
6.17234468937876	8.87814213290937e-05\\
6.18837675350701	8.74488807330153e-05\\
6.20440881763527	8.61250674090351e-05\\
6.22044088176353	8.48104691155532e-05\\
6.23647294589178	8.35051885238883e-05\\
6.25250501002004	8.22093626885549e-05\\
6.2685370741483	8.09229423513786e-05\\
6.28456913827655	7.96454611694986e-05\\
6.30060120240481	7.8377272578007e-05\\
6.31663326653307	7.71184739332336e-05\\
6.33266533066132	7.58691869757966e-05\\
6.34869739478958	7.46291448338878e-05\\
6.36472945891784	7.33982046926407e-05\\
6.38076152304609	7.21765785610894e-05\\
6.39679358717435	7.09643466605081e-05\\
6.41282565130261	6.97616066299011e-05\\
6.42885771543086	6.85679224298054e-05\\
6.44488977955912	6.73834535787057e-05\\
6.46092184368737	6.62082626566382e-05\\
6.47695390781563	6.50424034292147e-05\\
6.49298597194389	6.38858851587861e-05\\
6.50901803607214	6.27383780401865e-05\\
6.5250501002004	6.16000599061521e-05\\
6.54108216432866	6.04709330409377e-05\\
6.55711422845691	5.93510209587972e-05\\
6.57314629258517	5.82402521441386e-05\\
6.58917835671343	5.71384942652076e-05\\
6.60521042084168	5.6045811691011e-05\\
6.62124248496994	5.49621887212593e-05\\
6.6372745490982	5.38876116705292e-05\\
6.65330661322645	5.28220138064251e-05\\
6.66933867735471	5.17653610059964e-05\\
6.68537074148297	5.07176341070477e-05\\
6.70140280561122	4.96787922169555e-05\\
6.71743486973948	4.86487773900586e-05\\
6.73346693386774	4.7627636757409e-05\\
6.74949899799599	4.66153312531183e-05\\
6.76553106212425	4.561177859794e-05\\
6.7815631262525	4.46169016892625e-05\\
6.79759519038076	4.36305871619858e-05\\
6.81362725450902	4.26530017258492e-05\\
6.82965931863727	4.16841454980574e-05\\
6.84569138276553	4.07238419969284e-05\\
6.86172344689379	3.97719739225835e-05\\
6.87775551102204	3.88283723087832e-05\\
6.8937875751503	3.78932996928304e-05\\
6.90981963927856	3.69668472697217e-05\\
6.92585170340681	3.60487255444298e-05\\
6.94188376753507	3.51387798976346e-05\\
6.95791583166333	3.42367952273435e-05\\
6.97394789579158	3.33430906200056e-05\\
6.98997995991984	3.24578903500792e-05\\
7.0060120240481	3.15807862811765e-05\\
7.02204408817635	3.07115885297624e-05\\
7.03807615230461	2.98500452598467e-05\\
7.05410821643287	2.89964964307236e-05\\
7.07014028056112	2.81513347705136e-05\\
7.08617234468938	2.73140272988367e-05\\
7.10220440881764	2.64843474928259e-05\\
7.11823647294589	2.56620128418462e-05\\
7.13426853707415	2.48473546430635e-05\\
7.1503006012024	2.4040970621123e-05\\
7.16633266533066	2.3242192387344e-05\\
7.18236472945892	2.2450754877329e-05\\
7.19839679358717	2.16663517946482e-05\\
7.21442885771543	2.08892764693397e-05\\
7.23046092184369	2.01203649346887e-05\\
7.24649298597194	1.9358801015142e-05\\
7.2625250501002	1.86042954191078e-05\\
7.27855711422846	1.7856513173729e-05\\
7.29458917835671	1.71156850067645e-05\\
7.31062124248497	1.63829083156423e-05\\
7.32665330661323	1.56572168821924e-05\\
7.34268537074148	1.49383028926719e-05\\
7.35871743486974	1.42258080472051e-05\\
7.374749498998	1.35198757985817e-05\\
7.39078156312625	1.28218795150505e-05\\
7.40681362725451	1.21307041532222e-05\\
7.42284569138277	1.14460288081926e-05\\
7.43887775551102	1.07674764444401e-05\\
7.45490981963928	1.00950835984768e-05\\
7.47094188376754	9.43051101808862e-06\\
7.48697394789579	8.77249735355908e-06\\
7.50300601202405	8.12071258102519e-06\\
7.51903807615231	7.47476492284046e-06\\
7.53507014028056	6.83456554000478e-06\\
7.55110220440882	6.2020636098952e-06\\
7.56713426853707	5.57585384393475e-06\\
7.58316633266533	4.95560658080727e-06\\
7.59919839679359	4.34091812647448e-06\\
7.61523046092184	3.73142431313488e-06\\
7.6312625250501	3.12871675860236e-06\\
7.64729458917836	2.53177277139489e-06\\
7.66332665330661	1.94036934575324e-06\\
7.67935871743487	1.3542673339667e-06\\
7.69539078156313	7.74380253727592e-07\\
7.71142284569138	2.00209263232764e-07\\
7.72745490981964	3.68365685893392e-07\\
7.7434869739479	9.31553445143749e-07\\
7.75951903807615	1.48879400616679e-06\\
7.77555110220441	2.04028586811011e-06\\
7.79158316633267	2.58625869654804e-06\\
7.80761523046092	3.12703249729512e-06\\
7.82364729458918	3.66220028051607e-06\\
7.83967935871743	4.1915260852222e-06\\
7.85571142284569	4.7155939081369e-06\\
7.87174348697395	5.23469798307577e-06\\
7.8877755511022	5.74874068298569e-06\\
7.90380761523046	6.25702068308057e-06\\
7.91983967935872	6.76022445649557e-06\\
7.93587174348697	7.25869386376438e-06\\
7.95190380761523	7.75261094133297e-06\\
7.96793587174349	8.24144242441103e-06\\
7.98396793587174	8.72552876406986e-06\\
8	9.20489576251984e-06\\
};
 \addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	0.00279702736355194\\
0.032064128256513	4.55670899738285e-06\\
0.0480961923847695	8.43060172248881e-07\\
0.064128256513026	3.06317230174822e-07\\
0.0801603206412826	2.66187861393583e-07\\
0.0961923847695391	1.13403968429453e-07\\
0.112224448897796	1.43887033769529e-07\\
0.128256513026052	3.38843499111122e-07\\
0.144288577154309	1.22390904807765e-07\\
0.160320641282565	3.31226360334899e-07\\
0.176352705410822	8.08198426719731e-07\\
0.192384769539078	1.16485187273183e-06\\
0.208416833667335	1.24950142306283e-06\\
0.224448897795591	8.51717375845323e-07\\
0.240480961923848	3.03802350668082e-07\\
0.256513026052104	2.53385326070252e-06\\
0.272545090180361	6.15199097331341e-06\\
0.288577154308617	1.14284539121795e-05\\
0.304609218436874	1.85646413908011e-05\\
0.32064128256513	2.76616480996521e-05\\
0.336673346693387	3.8719019135737e-05\\
0.352705410821643	5.16340307550806e-05\\
0.3687374749499	6.62018423928562e-05\\
0.384769539078156	8.21356706162157e-05\\
0.400801603206413	9.90825136310563e-05\\
0.416833667334669	0.000116636857496085\\
0.432865731462926	0.000134370084852813\\
0.448897795591182	0.000151846982982931\\
0.464929859719439	0.000168647232411558\\
0.480961923847695	0.000184379331715181\\
0.496993987975952	0.000198698582385048\\
0.513026052104208	0.000211319046346579\\
0.529058116232465	0.000222017070731077\\
0.545090180360721	0.000230640757630374\\
0.561122244488978	0.000237110266741079\\
0.577154308617234	0.000241402091105866\\
0.593186372745491	0.000243551863990863\\
0.609218436873748	0.000243651303531083\\
0.625250501002004	0.000241838304660854\\
0.64128256513026	0.000238279682589595\\
0.657314629258517	0.000233169465236156\\
0.673346693386774	0.000226715177775435\\
0.68937875751503	0.000219131747716536\\
0.705410821643287	0.00021063144306207\\
0.721442885771543	0.000201419524109422\\
0.7374749498998	0.000191690703199543\\
0.753507014028056	0.000181624100802333\\
0.769539078156313	0.000171380103708012\\
0.785571142284569	0.000161097999578307\\
0.801603206412826	0.000150898958556306\\
0.817635270541082	0.000140884062184039\\
0.833667334669339	0.000131136182548944\\
0.849699398797595	0.000121722385223393\\
0.865731462925852	0.000112692739766143\\
0.881763527054108	0.000104084054893151\\
0.897795591182365	9.59209285684809e-05\\
0.913827655310621	8.82175922620618e-05\\
0.929859719438878	8.09795956617749e-05\\
0.945891783567134	7.42056201970244e-05\\
0.961923847695391	6.78883738107596e-05\\
0.977955911823647	6.20156736040294e-05\\
0.993987975951904	5.6572451389438e-05\\
1.01002004008016	5.15398641693143e-05\\
1.02605210420842	4.68974874469647e-05\\
1.04208416833667	4.26241466890685e-05\\
1.05811623246493	3.86984040448856e-05\\
1.07414829659319	3.50991023709342e-05\\
1.09018036072144	3.18042807919898e-05\\
1.1062124248497	2.87923217012238e-05\\
1.12224448897796	2.6042588165423e-05\\
1.13827655310621	2.35351358051378e-05\\
1.15430861723447	2.12513869140355e-05\\
1.17034068136273	1.91736669259928e-05\\
1.18637274549098	1.72852617492262e-05\\
1.20240480961924	1.55703537684959e-05\\
1.2184368737475	1.4013098247889e-05\\
1.23446893787575	1.26016455490545e-05\\
1.25050100200401	1.13227703103581e-05\\
1.26653306613226	1.01670895675115e-05\\
1.28256513026052	9.12244544268933e-06\\
1.29859719438878	8.17877178445945e-06\\
1.31462925851703	7.32806289852098e-06\\
1.33066132264529	6.5605408690969e-06\\
1.34669338677355	5.86925155319782e-06\\
1.3627254509018	5.24816269205716e-06\\
1.37875751503006	4.68932914948364e-06\\
1.39478957915832	4.18833834045928e-06\\
1.41082164328657	3.73994670103218e-06\\
1.42685370741483	3.33799234151279e-06\\
1.44288577154309	2.97946253041983e-06\\
1.45891783567134	2.66013692430471e-06\\
1.4749498997996	2.37530406022527e-06\\
1.49098196392786	2.12319845171049e-06\\
1.50701402805611	1.90040927960143e-06\\
1.52304609218437	1.7033966374333e-06\\
1.53907815631263	1.531047838251e-06\\
1.55511022044088	1.38064508999953e-06\\
1.57114228456914	1.24942855394515e-06\\
1.58717434869739	1.1368257806385e-06\\
1.60320641282565	1.04054752624098e-06\\
1.61923847695391	9.59145518358756e-07\\
1.63527054108216	8.91914267137011e-07\\
1.65130260521042	8.37075187080195e-07\\
1.66733466933868	7.93888569097638e-07\\
1.68336673346693	7.61530568165483e-07\\
1.69939879759519	7.38728962315618e-07\\
1.71543086172345	7.25104191135533e-07\\
1.7314629258517	7.19676331273338e-07\\
1.74749498997996	7.21491183284087e-07\\
1.76352705410822	7.31237564887112e-07\\
1.77955911823647	7.47519748809545e-07\\
1.79559118236473	7.70992489940761e-07\\
1.81162324649299	8.00703198514651e-07\\
1.82765531062124	8.36671680699992e-07\\
1.8436873747495	8.78602141588454e-07\\
1.85971943887776	9.25962540695196e-07\\
1.87575150300601	9.79092390498135e-07\\
1.89178356713427	1.03717790221957e-06\\
1.90781563126252	1.10063258233101e-06\\
1.92384769539078	1.16919208989573e-06\\
1.93987975951904	1.24307395018689e-06\\
1.95591182364729	1.3220076070195e-06\\
1.97194388777555	1.40700206409507e-06\\
1.98797595190381	1.49703702384721e-06\\
2.00400801603206	1.59351598220785e-06\\
2.02004008016032	1.69537161028045e-06\\
2.03607214428858	1.80373374276606e-06\\
2.05210420841683	1.91806401490916e-06\\
2.06813627254509	2.03892392985551e-06\\
2.08416833667335	2.16643305880641e-06\\
2.1002004008016	2.30066795913473e-06\\
2.11623246492986	2.44220629516837e-06\\
2.13226452905812	2.59090790374319e-06\\
2.14829659318637	2.74759919586545e-06\\
2.16432865731463	2.91202705135974e-06\\
2.18036072144289	3.08504922927981e-06\\
2.19639278557114	3.26627964260301e-06\\
2.2124248496994	3.4566384129025e-06\\
2.22845691382766	3.65660173168055e-06\\
2.24448897795591	3.86599246087856e-06\\
2.26052104208417	4.08599629278033e-06\\
2.27655310621242	4.31650375119984e-06\\
2.29258517034068	4.55810564312563e-06\\
2.30861723446894	4.8116593882985e-06\\
2.32464929859719	5.07698029036672e-06\\
2.34068136272545	5.35496897826421e-06\\
2.35671342685371	5.64604325190603e-06\\
2.37274549098196	5.95040792953569e-06\\
2.38877755511022	6.26896817254925e-06\\
2.40480961923848	6.601732881504e-06\\
2.42084168336673	6.94953810966737e-06\\
2.43687374749499	7.31296745839551e-06\\
2.45290581162325	7.69226397663018e-06\\
2.4689378757515	8.08830340470659e-06\\
2.48496993987976	8.50131973080819e-06\\
2.50100200400802	8.93197164404785e-06\\
2.51703406813627	9.38105731983704e-06\\
2.53306613226453	9.84888222015724e-06\\
2.54909819639279	1.03360043054999e-05\\
2.56513026052104	1.08433061925796e-05\\
2.5811623246493	1.13711238014503e-05\\
2.59719438877756	1.19199417933767e-05\\
2.61322645290581	1.24907233899308e-05\\
2.62925851703407	1.30837136519271e-05\\
2.64529058116232	1.36995516399107e-05\\
2.66132264529058	1.43389916573803e-05\\
2.67735470941884	1.50024138296394e-05\\
2.69338677354709	1.56904255243901e-05\\
2.70941883767535	1.64037142479243e-05\\
2.72545090180361	1.71427475054474e-05\\
2.74148296593186	1.79080230651748e-05\\
2.75751503006012	1.87003562929764e-05\\
2.77354709418838	1.95200720371891e-05\\
2.78957915831663	2.03676502796895e-05\\
2.80561122244489	2.1243855247952e-05\\
2.82164328657315	2.21490294878961e-05\\
2.8376753507014	2.30837463768274e-05\\
2.85370741482966	2.40487455562466e-05\\
2.86973947895792	2.50443092969234e-05\\
2.88577154308617	2.60708862988306e-05\\
2.90180360721443	2.71290510336121e-05\\
2.91783567134269	2.82192075647189e-05\\
2.93386773547094	2.93418647855865e-05\\
2.9498997995992	3.04975103189713e-05\\
2.96593186372745	3.16865585567481e-05\\
2.98196392785571	3.29092967223155e-05\\
2.99799599198397	3.4166163789712e-05\\
3.01402805611222	3.54575946370088e-05\\
3.03006012024048	3.67838471301392e-05\\
3.04609218436874	3.81453034573159e-05\\
3.06212424849699	3.95423621521883e-05\\
3.07815631262525	4.09751377391118e-05\\
3.09418837675351	4.24439698281191e-05\\
3.11022044088176	4.39491958679746e-05\\
3.12625250501002	4.54908846348037e-05\\
3.14228456913828	4.70693134936526e-05\\
3.15831663326653	4.86847402812594e-05\\
3.17434869739479	5.03371630617217e-05\\
3.19038076152305	5.2026812164974e-05\\
3.2064128256513	5.37538459724976e-05\\
3.22244488977956	5.55182242973331e-05\\
3.23847695390782	5.73200405171502e-05\\
3.25450901803607	5.91593394153527e-05\\
3.27054108216433	6.1036089431743e-05\\
3.28657314629259	6.29502892175192e-05\\
3.30260521042084	6.49019043215778e-05\\
3.3186372745491	6.68908579732824e-05\\
3.33466933867735	6.89169993939823e-05\\
3.35070140280561	7.0980225677739e-05\\
3.36673346693387	7.30804027891693e-05\\
3.38276553106212	7.52172893392438e-05\\
3.39879759519038	7.73906890253297e-05\\
3.41482965931864	7.96003946381159e-05\\
3.43086172344689	8.18460772458285e-05\\
3.44689378757515	8.41274309211137e-05\\
3.46292585170341	8.64441711482667e-05\\
3.47895791583166	8.87959046552304e-05\\
3.49498997995992	9.11822148858281e-05\\
3.51102204408818	9.36027407696085e-05\\
3.52705410821643	9.60570153864904e-05\\
3.54308617234469	9.854452920995e-05\\
3.55911823647295	0.000101064834935275\\
3.5751503006012	0.000103617408183453\\
3.59118236472946	0.000106201623798209\\
3.60721442885772	0.00010881694881386\\
3.62324649298597	0.000111462770723861\\
3.63927855711423	0.000114138436680794\\
3.65531062124249	0.000116843295026452\\
3.67134268537074	0.000119576668281655\\
3.687374749499	0.000122337857209832\\
3.70340681362725	0.000125126090942726\\
3.71943887775551	0.000127940629688193\\
3.73547094188377	0.000130780722384698\\
3.75150300601202	0.000133645513744162\\
3.76753507014028	0.000136534194670421\\
3.78356713426854	0.000139445946499922\\
3.79959919839679	0.000142379870841548\\
3.81563126252505	0.00014533506569113\\
3.83166332665331	0.00014831065540004\\
3.84769539078156	0.000151305702165991\\
3.86372745490982	0.000154319230093536\\
3.87975951903808	0.000157350308731652\\
3.89579158316633	0.000160397960457806\\
3.91182364729459	0.000163461150465608\\
3.92785571142285	0.000166538898888001\\
3.9438877755511	0.000169630183140422\\
3.95991983967936	0.000172733958448063\\
3.97595190380762	0.000175849151824226\\
3.99198396793587	0.000178974712543639\\
4.00801603206413	0.000182109585265826\\
4.02404809619238	0.000185252650149889\\
4.04008016032064	0.000188402825726572\\
4.0561122244489	0.00019155902833192\\
4.07214428857715	0.000194720142308211\\
4.08817635270541	0.000197885021878693\\
4.10420841683367	0.000201052572074954\\
4.12024048096192	0.000204221681476868\\
4.13627254509018	0.000207391171343476\\
4.15230460921844	0.00021055993389394\\
4.16833667334669	0.000213726844989511\\
4.18436873747495	0.000216890750543776\\
4.20040080160321	0.000220050499333077\\
4.21643286573146	0.000223204973760504\\
4.23246492985972	0.000226353038218696\\
4.24849699398798	0.000229493527788355\\
4.26452905811623	0.000232625332646437\\
4.28056112224449	0.000235747324148374\\
4.29659318637275	0.000238858371771437\\
4.312625250501	0.000241957349075702\\
4.32865731462926	0.000245043152902958\\
4.34468937875751	0.000248114689685828\\
4.36072144288577	0.00025117083469935\\
4.37675350701403	0.000254210502803532\\
4.39278557114228	0.000257232622577027\\
4.40881763527054	0.000260236131332678\\
4.4248496993988	0.000263219943447676\\
4.44088176352705	0.000266183026027713\\
4.45691382765531	0.000269124354930424\\
4.47294589178357	0.000272042896775604\\
4.48897795591182	0.000274937633800659\\
4.50501002004008	0.000277807585846429\\
4.52104208416834	0.000280651777570574\\
4.53707414829659	0.000283469229238653\\
4.55310621242485	0.000286259000416924\\
4.56913827655311	0.000289020162570558\\
4.58517034068136	0.000291751802244878\\
4.60120240480962	0.000294453014841474\\
4.61723446893788	0.000297122926024241\\
4.63326653306613	0.00029976067542965\\
4.64929859719439	0.000302365420417389\\
4.66533066132265	0.000304936341577313\\
4.6813627254509	0.000307472635771892\\
4.69739478957916	0.000309973513441961\\
4.71342685370742	0.000312438231107731\\
4.72945891783567	0.000314866044279157\\
4.74549098196393	0.000317256221947819\\
4.76152304609218	0.000319608068700777\\
4.77755511022044	0.000321920941826134\\
4.7935871743487	0.000324194160952804\\
4.80961923847695	0.000326427098153948\\
4.82565130260521	0.000328619147942868\\
4.84168336673347	0.000330769749111752\\
4.85771543086172	0.000332878327096547\\
4.87374749498998	0.000334944338549576\\
4.88977955911824	0.000336967255725036\\
4.90581162324649	0.000338946645760609\\
4.92184368737475	0.000340882016460124\\
4.93787575150301	0.00034277288355966\\
4.95390781563126	0.000344618865531977\\
4.96993987975952	0.000346419616276813\\
4.98597194388778	0.000348174695120614\\
5.00200400801603	0.000349883748494446\\
5.01803607214429	0.000351546512363199\\
5.03406813627254	0.000353162673916627\\
5.0501002004008	0.000354731933158015\\
5.06613226452906	0.000356254017992846\\
5.08216432865731	0.000357728746421177\\
5.09819639278557	0.000359155925239695\\
5.11422845691383	0.000360535344341254\\
5.13026052104208	0.000361866754259235\\
5.14629258517034	0.000363150208563134\\
5.1623246492986	0.00036438553480603\\
5.17835671342685	0.000365572552171479\\
5.19438877755511	0.000366711153372365\\
5.21042084168337	0.000367801490007805\\
5.22645290581162	0.000368843461243596\\
5.24248496993988	0.000369837006493874\\
5.25851703406814	0.000370782102345754\\
5.27454909819639	0.000371678872501266\\
5.29058116232465	0.000372527442683289\\
5.30661322645291	0.000373327808294676\\
5.32264529058116	0.000374079952398158\\
5.33867735470942	0.000374784095325912\\
5.35470941883768	0.00037544054858849\\
5.37074148296593	0.000376049276637623\\
5.38677354709419	0.000376610395021072\\
5.40280561122244	0.000377124168755045\\
5.4188376753507	0.000377590992710921\\
5.43486973947896	0.00037801092137707\\
5.45090180360721	0.000378384171441939\\
5.46693386773547	0.000378710971278485\\
5.48296593186373	0.000378991902532803\\
5.49899799599198	0.000379227057455594\\
5.51503006012024	0.000379416660741\\
5.5310621242485	0.000379560961520371\\
5.54709418837675	0.000379660689621583\\
5.56312625250501	0.000379715968314662\\
5.57915831663327	0.00037972708934464\\
5.59519038076152	0.000379694315564034\\
5.61122244488978	0.000379618603753335\\
5.62725450901804	0.000379500050783128\\
5.64328657314629	0.00037933900547603\\
5.65931863727455	0.000379135743979855\\
5.67535070140281	0.000378890803544447\\
5.69138276553106	0.000378605128463222\\
5.70741482965932	0.000378278783502343\\
5.72344689378758	0.000377912120570968\\
5.73947895791583	0.000377505436746311\\
5.75551102204409	0.000377059772795837\\
5.77154308617235	0.000376575582569001\\
5.7875751503006	0.000376053119479521\\
5.80360721442886	0.000375492762879692\\
5.81963927855711	0.000374894944216365\\
5.83567134268537	0.000374260967263963\\
5.85170340681363	0.00037359088947571\\
5.86773547094188	0.000372885120018079\\
5.88376753507014	0.000372144072653221\\
5.8997995991984	0.00037136856855972\\
5.91583166332665	0.000370559478961363\\
5.93186372745491	0.000369717047470277\\
5.94789579158317	0.000368841672690067\\
5.96392785571142	0.00036793380381271\\
5.97995991983968	0.000366994774225846\\
5.99599198396794	0.00036602472824886\\
6.01202404809619	0.000365024193606747\\
6.02805611222445	0.000363993509038045\\
6.04408817635271	0.000362933468747318\\
6.06012024048096	0.00036184508709269\\
6.07615230460922	0.000360728608460755\\
6.09218436873747	0.000359584510820486\\
6.10821643286573	0.000358413141847387\\
6.12424849699399	0.00035721573734035\\
6.14028056112224	0.000355992708011094\\
6.1563126252505	0.00035474456168038\\
6.17234468937876	0.000353471671306741\\
6.18837675350701	0.000352174509982111\\
6.20440881763527	0.000350854470434531\\
6.22044088176353	0.000349511647777101\\
6.23647294589178	0.000348146532257347\\
6.25250501002004	0.0003467595768525\\
6.2685370741483	0.000345351414278471\\
6.28456913827655	0.000343923110949544\\
6.30060120240481	0.000342474889759351\\
6.31663326653307	0.000341007243059122\\
6.33266533066132	0.000339520615803899\\
6.34869739478958	0.000338015833807805\\
6.36472945891784	0.000336493609404957\\
6.38076152304609	0.000334954267843645\\
6.39679358717435	0.000333398288537036\\
6.41282565130261	0.000331826108464984\\
6.42885771543086	0.000330238698167416\\
6.44488977955912	0.000328636436926981\\
6.46092184368737	0.000327019778706348\\
6.47695390781563	0.000325389194844968\\
6.49298597194389	0.000323745182177643\\
6.50901803607214	0.000322088572835736\\
6.5250501002004	0.000320419687542659\\
6.54108216432866	0.000318739009293242\\
6.55711422845691	0.000317046999803312\\
6.57314629258517	0.000315344204202702\\
6.58917835671343	0.000313631223902011\\
6.60521042084168	0.000311908456157922\\
6.62124248496994	0.00031017637187331\\
6.6372745490982	0.000308435430351571\\
6.65330661322645	0.000306686138970369\\
6.66933867735471	0.000304928960869185\\
6.68537074148297	0.000303164343202613\\
6.70140280561122	0.000301392740558069\\
6.71743486973948	0.000299614622476891\\
6.73346693386774	0.000297830344866568\\
6.74949899799599	0.000296040335239505\\
6.76553106212425	0.000294245070090709\\
6.7815631262525	0.000292445001315727\\
6.79759519038076	0.000290640616577889\\
6.81362725450902	0.000288832114389083\\
6.82965931863727	0.000287019846764665\\
6.84569138276553	0.000285204345147731\\
6.86172344689379	0.000283386063961056\\
6.87775551102204	0.000281565509294529\\
6.8937875751503	0.000279742745087982\\
6.90981963927856	0.000277918000316388\\
6.92585170340681	0.000276091877876213\\
6.94188376753507	0.000274264833207446\\
6.95791583166333	0.000272437383035003\\
6.97394789579158	0.000270609493674877\\
6.98997995991984	0.000268781227116031\\
7.0060120240481	0.000266953266813102\\
7.02204408817635	0.00026512606337777\\
7.03807615230461	0.000263300141048346\\
7.05410821643287	0.000261475406583115\\
7.07014028056112	0.000259651719945282\\
7.08617234468938	0.0002578298565747\\
7.10220440881764	0.00025601026273561\\
7.11823647294589	0.000254193465362976\\
7.13426853707415	0.00025237933920461\\
7.1503006012024	0.000250567510214868\\
7.16633266533066	0.000248758854911011\\
7.18236472945892	0.000246953816779797\\
7.19839679358717	0.000245152924306867\\
7.21442885771543	0.000243356053435202\\
7.23046092184369	0.000241562575687383\\
7.24649298597194	0.000239773471190009\\
7.2625250501002	0.00023798916192568\\
7.27855711422846	0.000236210215254764\\
7.29458917835671	0.000234436485016519\\
7.31062124248497	0.000232667060115361\\
7.32665330661323	0.000230903077530972\\
7.34268537074148	0.000229144879788505\\
7.35871743486974	0.0002273930925071\\
7.374749498998	0.000225647620645034\\
7.39078156312625	0.000223907188228383\\
7.40681362725451	0.000222173132455004\\
7.42284569138277	0.000220445775072792\\
7.43887775551102	0.000218725654984493\\
7.45490981963928	0.000217012852237794\\
7.47094188376754	0.000215305740974244\\
7.48697394789579	0.000213605752775278\\
7.50300601202405	0.000211913253206458\\
7.51903807615231	0.000210228698744371\\
7.53507014028056	0.000208552315927202\\
7.55110220440882	0.000206882183021224\\
7.56713426853707	0.000205219756399117\\
7.58316633266533	0.000203565482628301\\
7.59919839679359	0.000201919797997131\\
7.61523046092184	0.000200283071697126\\
7.6312625250501	0.000198653859445185\\
7.64729458917836	0.000197033145988079\\
7.66332665330661	0.000195421233009792\\
7.67935871743487	0.000193818438207748\\
7.69539078156313	0.000192223750841198\\
7.71142284569138	0.000190637864790434\\
7.72745490981964	0.000189060835219892\\
7.7434869739479	0.000187492851606514\\
7.75951903807615	0.000185933512966866\\
7.77555110220441	0.000184382890590987\\
7.79158316633267	0.000182841288630523\\
7.80761523046092	0.000181309070495292\\
7.82364729458918	0.000179785745346283\\
7.83967935871743	0.00017827117404548\\
7.85571142284569	0.000176765890138008\\
7.87174348697395	0.000175270154987305\\
7.8877755511022	0.000173783952470561\\
7.90380761523046	0.000172306508477587\\
7.91983967935872	0.000170838480171293\\
7.93587174348697	0.000169380260829066\\
7.95190380761523	0.000167931985831433\\
7.96793587174349	0.000166493024857308\\
7.98396793587174	0.000165063797286573\\
8	0.000163644279552366\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/Chafee_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1.4,
xlabel = {Time [s]},
title = {Transient response}
]
\addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0160320641282565	2.20760529955681e-10\\
0.032064128256513	2.60993205318475e-06\\
0.0480961923847695	8.58362466598955e-05\\
0.064128256513026	0.000582278124805909\\
0.0801603206412826	0.00201980448271383\\
0.0961923847695391	0.00491722341037085\\
0.112224448897796	0.00967758183242516\\
0.128256513026052	0.0165707991796017\\
0.144288577154309	0.0257520038776775\\
0.160320641282565	0.0372874085285405\\
0.176352705410822	0.0511776350618286\\
0.192384769539078	0.0673760692276526\\
0.208416833667335	0.0858024706662622\\
0.224448897795591	0.106352757797469\\
0.240480961923848	0.12890591735113\\
0.256513026052104	0.15332883115032\\
0.272545090180361	0.179479630354471\\
0.288577154308617	0.207210035693912\\
0.304609218436874	0.236367021877842\\
0.32064128256513	0.266794047846098\\
0.336673346693387	0.298332038660806\\
0.352705410821643	0.330820242126567\\
0.3687374749499	0.364097048247787\\
0.384769539078156	0.398000838021981\\
0.400801603206413	0.432370890341958\\
0.416833667334669	0.467048362973101\\
0.432865731462926	0.501877356248257\\
0.448897795591182	0.536706035112309\\
0.464929859719439	0.571387794216651\\
0.480961923847695	0.605782428912422\\
0.496993987975952	0.639757283688114\\
0.513026052104208	0.673188334108426\\
0.529058116232465	0.705961162774425\\
0.545090180360721	0.737971804353333\\
0.561122244488978	0.769127420336262\\
0.577154308617234	0.799346774925011\\
0.593186372745491	0.828560522386758\\
0.609218436873748	0.856711284837551\\
0.625250501002004	0.883753521708847\\
0.64128256513026	0.909653198707184\\
0.657314629258517	0.934387296929847\\
0.673346693386774	0.957943160612414\\
0.68937875751503	0.980317728498803\\
0.705410821643287	1.00151666755177\\
0.721442885771543	1.02155344835459\\
0.7374749498998	1.04044838627875\\
0.753507014028056	1.05822767276088\\
0.769539078156313	1.07492242388491\\
0.785571142284569	1.09056776583252\\
0.801603206412826	1.10520197395546\\
0.817635270541082	1.11886567291426\\
0.833667334669339	1.13160111053154\\
0.849699398797595	1.14345150937624\\
0.865731462925852	1.15446049210317\\
0.881763527054108	1.16467158985528\\
0.897795591182365	1.17412782253228\\
0.913827655310621	1.18287135073898\\
0.929859719438878	1.19094319316119\\
0.945891783567134	1.19838300385008\\
0.961923847695391	1.20522890195366\\
0.977955911823647	1.21151734890065\\
0.993987975951904	1.2172830677757\\
1.01002004008016	1.22255899436024\\
1.02605210420842	1.22737626156128\\
1.04208416833667	1.23176420681059\\
1.05811623246493	1.23575039908021\\
1.07414829659319	1.23936068192784\\
1.09018036072144	1.24261922694393\\
1.1062124248497	1.24554859926805\\
1.12224448897796	1.24816982918078\\
1.13827655310621	1.25050248686554\\
1.15430861723447	1.25256476113325\\
1.17034068136273	1.25437353778951\\
1.18637274549098	1.25594447794491\\
1.20240480961924	1.25729209623136\\
1.2184368737475	1.25842983441615\\
1.23446893787575	1.25937013951733\\
1.25050100200401	1.26012452739433\\
1.26653306613226	1.26070365585157\\
1.28256513026052	1.26111737964155\\
1.29859719438878	1.26137481645164\\
1.31462925851703	1.26148440291518\\
1.33066132264529	1.26145394236968\\
1.34669338677355	1.2612906601946\\
1.3627254509018	1.26100124674527\\
1.37875751503006	1.26059189650907\\
1.39478957915832	1.26006835427951\\
1.41082164328657	1.25943594623327\\
1.42685370741483	1.25869961338192\\
1.44288577154309	1.25786394796098\\
1.45891783567134	1.25693321643205\\
1.4749498997996	1.25591138670161\\
1.49098196392786	1.25480215669819\\
1.50701402805611	1.25360897084157\\
1.52304609218437	1.25233504230655\\
1.53907815631263	1.25098337490925\\
1.55511022044088	1.24955677525204\\
1.57114228456914	1.24805787040293\\
1.58717434869739	1.24648912497951\\
1.60320641282565	1.24485284950445\\
1.61923847695391	1.2431512155828\\
1.63527054108216	1.24138626689899\\
1.65130260521042	1.23955992702554\\
1.66733466933868	1.23767401128764\\
1.68336673346693	1.23573023383203\\
1.69939879759519	1.23373021493163\\
1.71543086172345	1.23167548973864\\
1.7314629258517	1.22956751293971\\
1.74749498997996	1.22740766549507\\
1.76352705410822	1.22519726206908\\
1.77955911823647	1.22293755146089\\
1.79559118236473	1.22062972627762\\
1.81162324649299	1.21827492266972\\
1.82765531062124	1.21587422735694\\
1.8436873747495	1.21342867960257\\
1.85971943887776	1.21093927458664\\
1.87575150300601	1.2084069677643\\
1.89178356713427	1.20583267520105\\
1.90781563126252	1.20321727899118\\
1.92384769539078	1.20056162729324\\
1.93987975951904	1.19786653789824\\
1.95591182364729	1.1951327990764\\
1.97194388777555	1.19236117354601\\
1.98797595190381	1.18955239621883\\
2.00400801603206	1.18670718112594\\
2.02004008016032	1.18382621705865\\
2.03607214428858	1.18091017443452\\
2.05210420841683	1.17795970199045\\
2.06813627254509	1.17497543123496\\
2.08416833667335	1.17195797570919\\
2.1002004008016	1.1689079324939\\
2.11623246492986	1.1658258837483\\
2.13226452905812	1.1627123961965\\
2.14829659318637	1.15956802387663\\
2.16432865731463	1.15639330661116\\
2.18036072144289	1.15318877312134\\
2.19639278557114	1.14995493903461\\
2.2124248496994	1.14669231045954\\
2.22845691382766	1.14340138254797\\
2.24448897795591	1.14008263980429\\
2.26052104208417	1.13673655889658\\
2.27655310621242	1.13336360609085\\
2.29258517034068	1.12996423996732\\
2.30861723446894	1.12653891137206\\
2.32464929859719	1.12308806231558\\
2.34068136272545	1.11961212880653\\
2.35671342685371	1.11611153929612\\
2.37274549098196	1.11258671552507\\
2.38877755511022	1.10903807359932\\
2.40480961923848	1.1054660227316\\
2.42084168336673	1.10187096725718\\
2.43687374749499	1.09825330581643\\
2.45290581162325	1.09461343145078\\
2.4689378757515	1.09095173289759\\
2.48496993987976	1.08726859347243\\
2.50100200400802	1.08356439229884\\
2.51703406813627	1.07983950446186\\
2.53306613226453	1.07609430016708\\
2.54909819639279	1.07232914602155\\
2.56513026052104	1.06854440513269\\
2.5811623246493	1.06474043622762\\
2.59719438877756	1.06091759484934\\
2.61322645290581	1.05707623343299\\
2.62925851703407	1.05321670059783\\
2.64529058116232	1.04933934208557\\
2.66132264529058	1.04544450083906\\
2.67735470941884	1.04153251648405\\
2.69338677354709	1.03760372604776\\
2.70941883767535	1.03365846403874\\
2.72545090180361	1.02969706201264\\
2.74148296593186	1.02571984919055\\
2.75751503006012	1.02172715252926\\
2.77354709418838	1.01771929628819\\
2.78957915831663	1.0136966026167\\
2.80561122244489	1.00965939160933\\
2.82164328657315	1.00560798101756\\
2.8376753507014	1.00154268665545\\
2.85370741482966	0.997463822453379\\
2.86973947895792	0.993371700097333\\
2.88577154308617	0.989266629403928\\
2.90180360721443	0.985148918580222\\
2.91783567134269	0.981018873897552\\
2.93386773547094	0.976876799865372\\
2.9498997995992	0.972722999426696\\
2.96593186372745	0.968557773748848\\
2.98196392785571	0.964381422239953\\
2.99799599198397	0.960194242972067\\
3.01402805611222	0.955996532365944\\
3.03006012024048	0.951788585224401\\
3.04609218436874	0.94757069502635\\
3.06212424849699	0.943343153737856\\
3.07815631262525	0.939106251735895\\
3.09418837675351	0.934860278192255\\
3.11022044088176	0.930605520844137\\
3.12625250501002	0.926342265936198\\
3.14228456913828	0.922070798531776\\
3.15831663326653	0.91779140234622\\
3.17434869739479	0.913504359642939\\
3.19038076152305	0.909209951569646\\
3.2064128256513	0.904908457973503\\
3.22244488977956	0.900600157319868\\
3.23847695390782	0.896285326906251\\
3.25450901803607	0.891964242833009\\
3.27054108216433	0.887637179931277\\
3.28657314629259	0.883304411816451\\
3.30260521042084	0.878966210960312\\
3.3186372745491	0.874622848606728\\
3.33466933867735	0.870274594738005\\
3.35070140280561	0.865921718276069\\
3.36673346693387	0.861564486938845\\
3.38276553106212	0.857203167197381\\
3.39879759519038	0.852838024458404\\
3.41482965931864	0.848469322952887\\
3.43086172344689	0.844097325685634\\
3.44689378757515	0.839722294574561\\
3.46292585170341	0.835344490389036\\
3.47895791583166	0.830964172712204\\
3.49498997995992	0.82658159998815\\
3.51102204408818	0.822197029545783\\
3.52705410821643	0.817810717541198\\
3.54308617234469	0.813422918961558\\
3.55911823647295	0.809033887697285\\
3.5751503006012	0.804643876477451\\
3.59118236472946	0.800253136809111\\
3.60721442885772	0.795861919128851\\
3.62324649298597	0.791470472697784\\
3.63927855711423	0.787079045590354\\
3.65531062124249	0.782687884735492\\
3.67134268537074	0.778297235912848\\
3.687374749499	0.773907343712598\\
3.70340681362725	0.769518451520244\\
3.71943887775551	0.765130801592535\\
3.73547094188377	0.760744634988221\\
3.75150300601202	0.756360191528383\\
3.76753507014028	0.751977709890306\\
3.78356713426854	0.747597427536385\\
3.79959919839679	0.743219580695501\\
3.81563126252505	0.738844404387456\\
3.83166332665331	0.734472132425708\\
3.84769539078156	0.730102997379346\\
3.86372745490982	0.725737230556768\\
3.87975951903808	0.721375062053202\\
3.89579158316633	0.717016720701884\\
3.91182364729459	0.712662434034012\\
3.92785571142285	0.708312428351659\\
3.9438877755511	0.703966928666403\\
3.95991983967936	0.699626158682921\\
3.97595190380762	0.695290340792699\\
3.99198396793587	0.690959696109173\\
4.00801603206413	0.686634444417013\\
4.02404809619238	0.682314804137124\\
4.04008016032064	0.678000992387566\\
4.0561122244489	0.673693224926432\\
4.07214428857715	0.669391716135426\\
4.08817635270541	0.665096679013452\\
4.10420841683367	0.660808325200728\\
4.12024048096192	0.656526864933991\\
4.13627254509018	0.652252507006876\\
4.15230460921844	0.647985458831559\\
4.16833667334669	0.643725926378073\\
4.18436873747495	0.639474114160011\\
4.20040080160321	0.635230225227474\\
4.21643286573146	0.630994461180632\\
4.23246492985972	0.626767022131336\\
4.24849699398798	0.622548106668559\\
4.26452905811623	0.618337911903095\\
4.28056112224449	0.614136633416027\\
4.29659318637275	0.60994446524268\\
4.312625250501	0.605761599866124\\
4.32865731462926	0.601588228223095\\
4.34468937875751	0.597424539670252\\
4.36072144288577	0.593270721947976\\
4.37675350701403	0.589126961216332\\
4.39278557114228	0.584993442015341\\
4.40881763527054	0.580870347248646\\
4.4248496993988	0.57675785815838\\
4.44088176352705	0.572656154346026\\
4.45691382765531	0.568565413732333\\
4.47294589178357	0.564485812539453\\
4.48897795591182	0.560417525283723\\
4.50501002004008	0.556360724773366\\
4.52104208416834	0.552315582079625\\
4.53707414829659	0.548282266513119\\
4.55310621242485	0.544260945633584\\
4.56913827655311	0.540251785221263\\
4.58517034068136	0.53625494926276\\
4.60120240480962	0.532270599933411\\
4.61723446893788	0.528298897593167\\
4.63326653306613	0.524340000763988\\
4.64929859719439	0.52039406611812\\
4.66533066132265	0.516461248462975\\
4.6813627254509	0.512541700725997\\
4.69739478957916	0.508635573941017\\
4.71342685370742	0.504743017243097\\
4.72945891783567	0.500864177836256\\
4.74549098196393	0.496999200990697\\
4.76152304609218	0.493148230027622\\
4.77755511022044	0.489311406322938\\
4.7935871743487	0.485488869254377\\
4.80961923847695	0.481680756215622\\
4.82565130260521	0.477887202600448\\
4.84168336673347	0.474108341807024\\
4.85771543086172	0.470344305175852\\
4.87374749498998	0.466595222013711\\
4.88977955911824	0.462861219583137\\
4.90581162324649	0.45914242309983\\
4.92184368737475	0.455438955667273\\
4.93787575150301	0.451750938308981\\
4.95390781563126	0.448078489966971\\
4.96993987975952	0.444421727480688\\
4.98597194388778	0.440780765533408\\
5.00200400801603	0.437155716684498\\
5.01803607214429	0.433546691383641\\
5.03406813627254	0.42995379791792\\
5.0501002004008	0.426377142385195\\
5.06613226452906	0.422816828718911\\
5.08216432865731	0.419272958725919\\
5.09819639278557	0.41574563198424\\
5.11422845691383	0.412234945863511\\
5.13026052104208	0.408740995532226\\
5.14629258517034	0.405263874034863\\
5.1623246492986	0.401803672100145\\
5.17835671342685	0.398360478249092\\
5.19438877755511	0.394934378767602\\
5.21042084168337	0.391525457801639\\
5.22645290581162	0.388133797177724\\
5.24248496993988	0.384759476459393\\
5.25851703406814	0.381402572968179\\
5.27454909819639	0.378063161849781\\
5.29058116232465	0.374741315962992\\
5.30661322645291	0.371437105848392\\
5.32264529058116	0.368150599803815\\
5.33867735470942	0.364881863924605\\
5.35470941883768	0.361630962061379\\
5.37074148296593	0.358397955696364\\
5.38677354709419	0.355182904078043\\
5.40280561122244	0.351985864228983\\
5.4188376753507	0.34880689097581\\
5.43486973947896	0.345646036741369\\
5.45090180360721	0.342503351728785\\
5.46693386773547	0.339378883901267\\
5.48296593186373	0.336272679080698\\
5.49899799599198	0.333184780660106\\
5.51503006012024	0.330115229834745\\
5.5310621242485	0.327064065555442\\
5.54709418837675	0.324031324693346\\
5.56312625250501	0.32101704167595\\
5.57915831663327	0.318021248763472\\
5.59519038076152	0.315043975981407\\
5.61122244488978	0.312085251354482\\
5.62725450901804	0.309145100437141\\
5.64328657314629	0.306223546652074\\
5.65931863727455	0.303320611222303\\
5.67535070140281	0.300436313264214\\
5.69138276553106	0.297570669847377\\
5.70741482965932	0.294723695613732\\
5.72344689378758	0.291895403145868\\
5.73947895791583	0.289085802870879\\
5.75551102204409	0.286294903308455\\
5.77154308617235	0.283522710688029\\
5.7875751503006	0.280769229088252\\
5.80360721442886	0.278034460534744\\
5.81963927855711	0.275318405000336\\
5.83567134268537	0.272621060635882\\
5.85170340681363	0.269942423203811\\
5.86773547094188	0.26728248655028\\
5.88376753507014	0.264641242494503\\
5.8997995991984	0.262018680984582\\
5.91583166332665	0.259414789980515\\
5.93186372745491	0.256829555325747\\
5.94789579158317	0.254262960978508\\
5.96392785571142	0.251714988954715\\
5.97995991983968	0.249185619615037\\
5.99599198396794	0.246674831122785\\
6.01202404809619	0.2441825998524\\
6.02805611222445	0.241708900321813\\
6.04408817635271	0.239253705278647\\
6.06012024048096	0.236816985763424\\
6.07615230460922	0.234398710807279\\
6.09218436873747	0.231998847748161\\
6.10821643286573	0.229617362164123\\
6.12424849699399	0.227254218072062\\
6.14028056112224	0.224909377650088\\
6.1563126252505	0.222582801357959\\
6.17234468937876	0.2202744480237\\
6.18837675350701	0.217984274834219\\
6.20440881763527	0.215712237581733\\
6.22044088176353	0.213458290181617\\
6.23647294589178	0.211222385076997\\
6.25250501002004	0.209004473160467\\
6.2685370741483	0.206804503846788\\
6.28456913827655	0.204622425147607\\
6.30060120240481	0.202458183430204\\
6.31663326653307	0.200311723679068\\
6.33266533066132	0.198182989451436\\
6.34869739478958	0.196071922989199\\
6.36472945891784	0.193978465141683\\
6.38076152304609	0.191902555341293\\
6.39679358717435	0.189844131734162\\
6.41282565130261	0.187803131166911\\
6.42885771543086	0.185779489320885\\
6.44488977955912	0.183773140523875\\
6.46092184368737	0.181784017904518\\
6.47695390781563	0.179812053406485\\
6.49298597194389	0.177857177815009\\
6.50901803607214	0.175919320838035\\
6.5250501002004	0.173998410980256\\
6.54108216432866	0.172094375690491\\
6.55711422845691	0.170207141354409\\
6.57314629258517	0.168336633338099\\
6.58917835671343	0.166482776008696\\
6.60521042084168	0.164645492716867\\
6.62124248496994	0.162824705869392\\
6.6372745490982	0.161020336940813\\
6.65330661322645	0.159232306508701\\
6.66933867735471	0.157460534263823\\
6.68537074148297	0.155704939040369\\
6.70140280561122	0.153965438846381\\
6.71743486973948	0.152241950887236\\
6.73346693386774	0.150534391575251\\
6.74949899799599	0.148842676579698\\
6.76553106212425	0.147166720849698\\
6.7815631262525	0.145506438628396\\
6.79759519038076	0.143861743483491\\
6.81362725450902	0.142232548290351\\
6.82965931863727	0.140618765314826\\
6.84569138276553	0.139020306245457\\
6.86172344689379	0.137437082177666\\
6.87775551102204	0.135869003654697\\
6.8937875751503	0.134315980629535\\
6.90981963927856	0.13277792256418\\
6.92585170340681	0.131254738488881\\
6.94188376753507	0.129746336947018\\
6.95791583166333	0.128252626047952\\
6.97394789579158	0.126773513415794\\
6.98997995991984	0.125308906287236\\
7.0060120240481	0.123858711610486\\
7.02204408817635	0.122422835947774\\
7.03807615230461	0.121001185539685\\
7.05410821643287	0.119593666247054\\
7.07014028056112	0.118200183634209\\
7.08617234468938	0.116820643115667\\
7.10220440881764	0.115454949815244\\
7.11823647294589	0.11410300864119\\
7.13426853707415	0.112764724225248\\
7.1503006012024	0.111440000982331\\
7.16633266533066	0.110128743311024\\
7.18236472945892	0.108830855407977\\
7.19839679358717	0.107546241353525\\
7.21442885771543	0.10627480505132\\
7.23046092184369	0.105016450257705\\
7.24649298597194	0.103771080839237\\
7.2625250501002	0.102538600542714\\
7.27855711422846	0.101318913090612\\
7.29458917835671	0.100111922124506\\
7.31062124248497	0.0989175311996331\\
7.32665330661323	0.0977356440985678\\
7.34268537074148	0.0965661645602102\\
7.35871743486974	0.0954089963836634\\
7.374749498998	0.0942640433778727\\
7.39078156312625	0.0931312093193912\\
7.40681362725451	0.0920103983184403\\
7.42284569138277	0.0909015145117726\\
7.43887775551102	0.0898044621733309\\
7.45490981963928	0.0887191456716239\\
7.47094188376754	0.0876454693907031\\
7.48697394789579	0.0865833381434815\\
7.50300601202405	0.0855326568336805\\
7.51903807615231	0.0844933305716719\\
7.53507014028056	0.0834652646404718\\
7.55110220440882	0.0824483643815394\\
7.56713426853707	0.0814425356488625\\
7.58316633266533	0.0804476844457187\\
7.59919839679359	0.0794637170440703\\
7.61523046092184	0.0784905399707465\\
7.6312625250501	0.0775280598878657\\
7.64729458917836	0.0765761839509568\\
7.66332665330661	0.0756348195509669\\
7.67935871743487	0.0747038743971285\\
7.69539078156313	0.0737832564268638\\
7.71142284569138	0.0728728740242203\\
7.72745490981964	0.071972635881363\\
7.7434869739479	0.071082451047533\\
7.75951903807615	0.070202228881685\\
7.77555110220441	0.0693318791595391\\
7.79158316633267	0.0684713120437544\\
7.80761523046092	0.067620438082861\\
7.82364729458918	0.0667791681718134\\
7.83967935871743	0.065947413622443\\
7.85571142284569	0.065125086204636\\
7.87174348697395	0.0643120980917972\\
7.8877755511022	0.0635083618490739\\
7.90380761523046	0.0627137904387497\\
7.91983967935872	0.0619282973488596\\
7.93587174348697	0.0611517964838427\\
7.95190380761523	0.0603842021937792\\
7.96793587174349	0.0596254292341931\\
7.98396793587174	0.0588753928810519\\
8	0.0581340088581815\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0160320641282565	1.60162720065182e-06\\
0.032064128256513	2.4067990258942e-06\\
0.0480961923847695	8.05906001622357e-05\\
0.064128256513026	0.000584821276362047\\
0.0801603206412826	0.00202739194769839\\
0.0961923847695391	0.00491891318905613\\
0.112224448897796	0.00966916874380273\\
0.128256513026052	0.016557230746651\\
0.144288577154309	0.0257421104912224\\
0.160320641282565	0.0372884048071033\\
0.176352705410822	0.0511924108432079\\
0.192384769539078	0.0674030335719673\\
0.208416833667335	0.0858366912619342\\
0.224448897795591	0.106387343562823\\
0.240480961923848	0.128933107719845\\
0.256513026052104	0.153340660838575\\
0.272545090180361	0.179468248074921\\
0.288577154308617	0.20716781429523\\
0.304609218436874	0.236286580065369\\
0.32064128256513	0.266668267582776\\
0.336673346693387	0.298154115970274\\
0.352705410821643	0.330583785351025\\
0.3687374749499	0.363796221455311\\
0.384769539078156	0.397630531047899\\
0.400801603206413	0.431926899995831\\
0.416833667334669	0.466527569811481\\
0.432865731462926	0.501277874534054\\
0.448897795591182	0.536027327958649\\
0.464929859719439	0.570630741517838\\
0.480961923847695	0.604949345722262\\
0.496993987975952	0.638851883102003\\
0.513026052104208	0.672215638155169\\
0.529058116232465	0.704927369534821\\
0.545090180360721	0.736884112928917\\
0.561122244488978	0.767993826965647\\
0.577154308617234	0.79817585970065\\
0.593186372745491	0.827361225199118\\
0.609218436873748	0.855492679390662\\
0.625250501002004	0.882524601832869\\
0.64128256513026	0.908422690998173\\
0.657314629258517	0.933163492532773\\
0.673346693386774	0.956733779767633\\
0.68937875751503	0.979129813406654\\
0.705410821643287	1.00035650810507\\
0.721442885771543	1.02042653607444\\
0.7374749498998	1.03935939666366\\
0.753507014028056	1.05718046783421\\
0.769539078156313	1.07392007902944\\
0.785571142284569	1.08961260816707\\
0.801603206412826	1.10429563541715\\
0.817635270541082	1.11800915118565\\
0.833667334669339	1.13079483443135\\
0.849699398797595	1.14269540564359\\
0.865731462925852	1.15375405457794\\
0.881763527054108	1.16401394468323\\
0.897795591182365	1.1735177907407\\
0.913827655310621	1.18230750631157\\
0.929859719438878	1.19042391609471\\
0.945891783567134	1.19790652750117\\
0.961923847695391	1.20479335553031\\
0.977955911823647	1.21112079478288\\
0.993987975951904	1.21692353258143\\
1.01002004008016	1.22223449729538\\
1.02605210420842	1.22708483672777\\
1.04208416833667	1.23150392122346\\
1.05811623246493	1.23551936708718\\
1.07414829659319	1.2391570762657\\
1.09018036072144	1.24244128887599\\
1.1062124248497	1.24539464517889\\
1.12224448897796	1.24803825449434\\
1.13827655310621	1.25039176893724\\
1.15430861723447	1.25247345986853\\
1.17034068136273	1.25430029567866\\
1.18637274549098	1.25588801944238\\
1.20240480961924	1.25725122566918\\
1.2184368737475	1.25840343528279\\
1.23446893787575	1.25935716808454\\
1.25050100200401	1.26012401235967\\
1.26653306613226	1.26071469136135\\
1.28256513026052	1.26113912656255\\
1.29859719438878	1.26140649695559\\
1.31462925851703	1.26152529532144\\
1.33066132264529	1.26150338098244\\
1.34669338677355	1.26134802881328\\
1.3627254509018	1.26106597508036\\
1.37875751503006	1.26066345998181\\
1.39478957915832	1.26014626720324\\
1.41082164328657	1.25951976047079\\
1.42685370741483	1.25878891720789\\
1.44288577154309	1.25795835989835\\
1.45891783567134	1.25703238476022\\
1.4749498997996	1.25601498813766\\
1.49098196392786	1.25490989086243\\
1.50701402805611	1.25372056059164\\
1.52304609218437	1.25245023228454\\
1.53907815631263	1.25110192702843\\
1.55511022044088	1.24967846928584\\
1.57114228456914	1.24818250269176\\
1.58717434869739	1.24661650455928\\
1.60320641282565	1.24498279908378\\
1.61923847695391	1.24328356951571\\
1.63527054108216	1.24152086928566\\
1.65130260521042	1.23969663218932\\
1.66733466933868	1.23781268168001\\
1.68336673346693	1.23587073940086\\
1.69939879759519	1.23387243300033\\
1.71543086172345	1.23181930326873\\
1.7314629258517	1.22971281074554\\
1.74749498997996	1.22755434171799\\
1.76352705410822	1.22534521369668\\
1.77955911823647	1.22308668049663\\
1.79559118236473	1.22077993677911\\
1.81162324649299	1.21842612238798\\
1.82765531062124	1.21602632628383\\
1.8436873747495	1.21358159008838\\
1.85971943887776	1.21109291137037\\
1.87575150300601	1.2085612467077\\
1.89178356713427	1.2059875145028\\
1.90781563126252	1.20337259754068\\
1.92384769539078	1.20071734534552\\
1.93987975951904	1.19802257636669\\
1.95591182364729	1.19528908000765\\
1.97194388777555	1.19251761850582\\
1.98797595190381	1.18970892866272\\
2.00400801603206	1.18686372342738\\
2.02004008016032	1.18398269337696\\
2.03607214428858	1.18106650808885\\
2.05210420841683	1.17811581741621\\
2.06813627254509	1.17513125266966\\
2.08416833667335	1.17211342770981\\
2.1002004008016	1.16906293996647\\
2.11623246492986	1.16598037138484\\
2.13226452905812	1.16286628931448\\
2.14829659318637	1.15972124732986\\
2.16432865731463	1.15654578597436\\
2.18036072144289	1.15334043353327\\
2.19639278557114	1.15010570662236\\
2.2124248496994	1.14684211096127\\
2.22845691382766	1.14355014177071\\
2.24448897795591	1.14023028442388\\
2.26052104208417	1.13688301497169\\
2.27655310621242	1.13350880052884\\
2.29258517034068	1.13010809983712\\
2.30861723446894	1.12668136363675\\
2.32464929859719	1.123229035036\\
2.34068136272545	1.11975154994523\\
2.35671342685371	1.11624933737322\\
2.37274549098196	1.11272281984188\\
2.38877755511022	1.10917241357128\\
2.40480961923848	1.10559852893394\\
2.42084168336673	1.10200157052678\\
2.43687374749499	1.09838193764558\\
2.45290581162325	1.0947400243167\\
2.4689378757515	1.09107621972515\\
2.48496993987976	1.0873909082632\\
2.50100200400802	1.08368446988722\\
2.51703406813627	1.0799572801794\\
2.53306613226453	1.07620971065692\\
2.54909819639279	1.07244212882109\\
2.56513026052104	1.06865489844416\\
2.5811623246493	1.06484837960028\\
2.59719438877756	1.0610229289312\\
2.61322645290581	1.05717889967144\\
2.62925851703407	1.05331664188433\\
2.64529058116232	1.04943650248969\\
2.66132264529058	1.04553882547011\\
2.67735470941884	1.04162395189816\\
2.69338677354709	1.03769222012073\\
2.70941883767535	1.03374396578091\\
2.72545090180361	1.02977952198603\\
2.74148296593186	1.02579921932426\\
2.75751503006012	1.02180338602421\\
2.77354709418838	1.01779234795815\\
2.78957915831663	1.01376642876345\\
2.80561122244489	1.0097259498996\\
2.82164328657315	1.00567123071498\\
2.8376753507014	1.00160258851976\\
2.85370741482966	0.997520338636695\\
2.86973947895792	0.993424794455953\\
2.88577154308617	0.989316267500335\\
2.90180360721443	0.985195067455388\\
2.91783567134269	0.981061502234499\\
2.93386773547094	0.976915878013717\\
2.9498997995992	0.972758499277532\\
2.96593186372745	0.968589668858111\\
2.98196392785571	0.964409687970904\\
2.99799599198397	0.960218856251588\\
3.01402805611222	0.956017471788505\\
3.03006012024048	0.951805831153672\\
3.04609218436874	0.947584229431699\\
3.06212424849699	0.943352960246881\\
3.07815631262525	0.939112315788691\\
3.09418837675351	0.934862586835684\\
3.11022044088176	0.930604062777357\\
3.12625250501002	0.926337031636229\\
3.14228456913828	0.922061780086045\\
3.15831663326653	0.917778593469762\\
3.17434869739479	0.913487755817508\\
3.19038076152305	0.909189549860408\\
3.2064128256513	0.904884257045626\\
3.22244488977956	0.90057215754979\\
3.23847695390782	0.896253530291522\\
3.25450901803607	0.891928652941603\\
3.27054108216433	0.887597801933964\\
3.28657314629259	0.883261252474208\\
3.30260521042084	0.878919278548346\\
3.3186372745491	0.874572152930576\\
3.33466933867735	0.870220147189964\\
3.35070140280561	0.865863531696187\\
3.36673346693387	0.861502575624768\\
3.38276553106212	0.85713754696156\\
3.39879759519038	0.852768712506263\\
3.41482965931864	0.848396337877363\\
3.43086172344689	0.844020687512111\\
3.44689378757515	0.839642024671828\\
3.46292585170341	0.835260611439848\\
3.47895791583166	0.83087670872492\\
3.49498997995992	0.82649057626071\\
3.51102204408818	0.822102472604522\\
3.52705410821643	0.817712655140126\\
3.54308617234469	0.813321380072186\\
3.55911823647295	0.808928902429567\\
3.5751503006012	0.804535476058835\\
3.59118236472946	0.800141353625964\\
3.60721442885772	0.795746786610401\\
3.62324649298597	0.791352025304075\\
3.63927855711423	0.786957318807384\\
3.65531062124249	0.78256291502447\\
3.67134268537074	0.778169060661475\\
3.687374749499	0.773776001218486\\
3.70340681362725	0.769383980988766\\
3.71943887775551	0.764993243049445\\
3.73547094188377	0.760604029259903\\
3.75150300601202	0.756216580252827\\
3.76753507014028	0.75183113543076\\
3.78356713426854	0.747447932958042\\
3.79959919839679	0.743067209755134\\
3.81563126252505	0.738689201491769\\
3.83166332665331	0.734314142578312\\
3.84769539078156	0.729942266161642\\
3.86372745490982	0.725573804113187\\
3.87975951903808	0.721208987025685\\
3.89579158316633	0.716848044200465\\
3.91182364729459	0.712491203643533\\
3.92785571142285	0.70813869205278\\
3.9438877755511	0.703790734813181\\
3.95991983967936	0.699447555983854\\
3.97595190380762	0.695109378292578\\
3.99198396793587	0.690776423122588\\
4.00801603206413	0.686448910506452\\
4.02404809619238	0.682127059112792\\
4.04008016032064	0.677811086239392\\
4.0561122244489	0.673501207799822\\
4.07214428857715	0.669197638316071\\
4.08817635270541	0.664900590904968\\
4.10420841683367	0.660610277269777\\
4.12024048096192	0.656326907687178\\
4.13627254509018	0.652050690997375\\
4.15230460921844	0.647781834591916\\
4.16833667334669	0.64352054440231\\
4.18436873747495	0.639267024888573\\
4.20040080160321	0.635021479026684\\
4.21643286573146	0.630784108297474\\
4.23246492985972	0.626555112673226\\
4.24849699398798	0.622334690606743\\
4.26452905811623	0.618123039017149\\
4.28056112224449	0.613920353279065\\
4.29659318637275	0.609726827207775\\
4.312625250501	0.605542653049056\\
4.32865731462926	0.601368021462662\\
4.34468937875751	0.597203121513319\\
4.36072144288577	0.593048140653064\\
4.37675350701403	0.588903264712269\\
4.39278557114228	0.584768677882512\\
4.40881763527054	0.580644562705592\\
4.4248496993988	0.576531100058699\\
4.44088176352705	0.572428469140734\\
4.45691382765531	0.56833684745955\\
4.47294589178357	0.564256410816533\\
4.48897795591182	0.560187333294751\\
4.50501002004008	0.556129787243043\\
4.52104208416834	0.552083943264046\\
4.53707414829659	0.548049970198073\\
4.55310621242485	0.544028035111669\\
4.56913827655311	0.54001830328218\\
4.58517034068136	0.536020938183508\\
4.60120240480962	0.532036101473632\\
4.61723446893788	0.528063952979658\\
4.63326653306613	0.524104650684147\\
4.64929859719439	0.520158350711337\\
4.66533066132265	0.51622520731388\\
4.6813627254509	0.512305372858144\\
4.69739478957916	0.50839899781072\\
4.71342685370742	0.504506230726801\\
4.72945891783567	0.500627218232941\\
4.74549098196393	0.496762105016593\\
4.76152304609218	0.492911033813969\\
4.77755511022044	0.489074145391595\\
4.7935871743487	0.485251578539926\\
4.80961923847695	0.481443470057694\\
4.82565130260521	0.477649954735407\\
4.84168336673347	0.473871165353389\\
4.85771543086172	0.470107232657629\\
4.87374749498998	0.466358285352444\\
4.88977955911824	0.462624450094664\\
4.90581162324649	0.458905851471833\\
4.92184368737475	0.455202611998717\\
4.93787575150301	0.451514852100698\\
4.95390781563126	0.447842690106416\\
4.96993987975952	0.444186242234636\\
4.98597194388778	0.440545622584921\\
5.00200400801603	0.436920943129186\\
5.01803607214429	0.433312313697637\\
5.03406813627254	0.429719841976998\\
5.0501002004008	0.426143633491704\\
5.06613226452906	0.422583791605522\\
5.08216432865731	0.419040417502726\\
5.09819639278557	0.415513610189958\\
5.11422845691383	0.412003466479277\\
5.13026052104208	0.408510080987869\\
5.14629258517034	0.405033546127141\\
5.1623246492986	0.401573952096667\\
5.17835671342685	0.398131386881428\\
5.19438877755511	0.394705936239211\\
5.21042084168337	0.391297683705307\\
5.22645290581162	0.387906710575462\\
5.24248496993988	0.384533095914917\\
5.25851703406814	0.381176916540269\\
5.27454909819639	0.377838247029774\\
5.29058116232465	0.374517159707783\\
5.30661322645291	0.371213724651416\\
5.32264529058116	0.367928009683898\\
5.33867735470942	0.364660080372537\\
5.35470941883768	0.3614100000326\\
5.37074148296593	0.358177829717728\\
5.38677354709419	0.35496362823188\\
5.40280561122244	0.35176745211523\\
5.4188376753507	0.348589355661021\\
5.43486973947896	0.345429390900085\\
5.45090180360721	0.342287607619095\\
5.46693386773547	0.339164053348718\\
5.48296593186373	0.336058773376623\\
5.49899799599198	0.33297181074661\\
5.51503006012024	0.329903206261222\\
5.5310621242485	0.326852998492568\\
5.54709418837675	0.32382122377703\\
5.56312625250501	0.320807916234244\\
5.57915831663327	0.317813107757453\\
5.59519038076152	0.314836828037513\\
5.61122244488978	0.311879104551893\\
5.62725450901804	0.308939962589688\\
5.64328657314629	0.306019425245382\\
5.65931863727455	0.303117513437231\\
5.67535070140281	0.300234245912996\\
5.69138276553106	0.297369639257483\\
5.70741482965932	0.294523707909848\\
5.72344689378758	0.291696464163654\\
5.73947895791583	0.288887918191814\\
5.75551102204409	0.286098078042688\\
5.77154308617235	0.283326949669695\\
5.7875751503006	0.280574536926354\\
5.80360721442886	0.27784084159612\\
5.81963927855711	0.275125863393084\\
5.83567134268537	0.272429599984487\\
5.85170340681363	0.269752047003048\\
5.86773547094188	0.267093198058479\\
5.88376753507014	0.264453044761251\\
5.8997995991984	0.261831576731365\\
5.91583166332665	0.259228781619071\\
5.93186372745491	0.256644645120822\\
5.94789579158317	0.254079150995942\\
5.96392785571142	0.251532281085645\\
5.97995991983968	0.249004015328374\\
5.99599198396794	0.246494331784121\\
6.01202404809619	0.244003206647188\\
6.02805611222445	0.241530614271111\\
6.04408817635271	0.239076527184413\\
6.06012024048096	0.236640916114727\\
6.07615230460922	0.234223750005601\\
6.09218436873747	0.231824996039229\\
6.10821643286573	0.22944461965876\\
6.12424849699399	0.227082584586972\\
6.14028056112224	0.224738852850165\\
6.1563126252505	0.222413384800154\\
6.17234468937876	0.220106139134864\\
6.18837675350701	0.217817072925526\\
6.20440881763527	0.215546141633262\\
6.22044088176353	0.21329329913985\\
6.23647294589178	0.211058497763381\\
6.25250501002004	0.208841688289545\\
6.2685370741483	0.206642819988207\\
6.28456913827655	0.204461840644637\\
6.30060120240481	0.202298696576978\\
6.31663326653307	0.200153332666741\\
6.33266533066132	0.198025692379097\\
6.34869739478958	0.195915717790229\\
6.36472945891784	0.193823349611646\\
6.38076152304609	0.19174852721445\\
6.39679358717435	0.189691188656468\\
6.41282565130261	0.187651270705016\\
6.42885771543086	0.185628708865231\\
6.44488977955912	0.183623437402541\\
6.46092184368737	0.181635389371324\\
6.47695390781563	0.179664496637567\\
6.49298597194389	0.177710689907409\\
6.50901803607214	0.17577389875036\\
6.5250501002004	0.173854051627099\\
6.54108216432866	0.171951075913893\\
6.55711422845691	0.170064897929108\\
6.57314629258517	0.168195442958812\\
6.58917835671343	0.166342635282413\\
6.60521042084168	0.164506398198631\\
6.62124248496994	0.16268665405106\\
6.6372745490982	0.160883324253778\\
6.65330661322645	0.159096329317304\\
6.66933867735471	0.15732558887341\\
6.68537074148297	0.155571021701733\\
6.70140280561122	0.153832545753542\\
6.71743486973948	0.152110078179025\\
6.73346693386774	0.150403535350196\\
6.74949899799599	0.148712832888212\\
6.76553106212425	0.147037885686419\\
6.7815631262525	0.145378607936337\\
6.79759519038076	0.143734913151987\\
6.81362725450902	0.142106714193858\\
6.82965931863727	0.140493923294542\\
6.84569138276553	0.138896452080733\\
6.86172344689379	0.137314211601235\\
6.87775551102204	0.135747112344541\\
6.8937875751503	0.134195064270136\\
6.90981963927856	0.132657976825502\\
6.92585170340681	0.131135758972124\\
6.94188376753507	0.129628319210198\\
6.95791583166333	0.128135565595895\\
6.97394789579158	0.126657405772413\\
6.98997995991984	0.12519374698263\\
7.0060120240481	0.12374449610044\\
7.02204408817635	0.122309559646955\\
7.03807615230461	0.120888843812478\\
7.05410821643287	0.119482254482984\\
7.07014028056112	0.118089697252349\\
7.08617234468938	0.116711077454495\\
7.10220440881764	0.11534630017304\\
7.11823647294589	0.113995270269968\\
7.13426853707415	0.112657892403963\\
7.1503006012024	0.111334071043592\\
7.16633266533066	0.110023710500311\\
7.18236472945892	0.108726714933123\\
7.19839679358717	0.10744298837814\\
7.21442885771543	0.106172434765337\\
7.23046092184369	0.10491495792926\\
7.24649298597194	0.103670461641945\\
7.2625250501002	0.102438849615496\\
7.27855711422846	0.101220025530363\\
7.29458917835671	0.100013893050835\\
7.31062124248497	0.0988203558341061\\
7.32665330661323	0.0976393175621134\\
7.34268537074148	0.0964706819420587\\
7.35871743486974	0.0953143527336774\\
7.374749498998	0.0941702337633051\\
7.39078156312625	0.0930382289309424\\
7.40681362725451	0.0919182422413962\\
7.42284569138277	0.0908101778029992\\
7.43887775551102	0.0897139398530667\\
7.45490981963928	0.0886294327713594\\
7.47094188376754	0.0875565610844994\\
7.48697394789579	0.0864952294966314\\
7.50300601202405	0.0854453428865992\\
7.51903807615231	0.0844068063308584\\
7.53507014028056	0.0833795251170049\\
7.55110220440882	0.0823634047456354\\
7.56713426853707	0.0813583509599204\\
7.58316633266533	0.0803642697418564\\
7.59919839679359	0.0793810673324437\\
7.61523046092184	0.078408650245193\\
7.6312625250501	0.0774469252656675\\
7.64729458917836	0.0764957994798361\\
7.66332665330661	0.0755551802692154\\
7.67935871743487	0.0746249753289246\\
7.69539078156313	0.0737050926814086\\
7.71142284569138	0.0727954406718318\\
7.72745490981964	0.0718959279978117\\
7.7434869739479	0.0710064637035675\\
7.75951903807615	0.070126957191398\\
7.77555110220441	0.0692573182408611\\
7.79158316633267	0.0683974569988702\\
7.80761523046092	0.0675472840079346\\
7.82364729458918	0.0667067102024463\\
7.83967935871743	0.0658756469139637\\
7.85571142284569	0.0650540058923973\\
7.87174348697395	0.0642416992970715\\
7.8877755511022	0.0634386397153997\\
7.90380761523046	0.0626447401678384\\
7.91983967935872	0.061859914104971\\
7.93587174348697	0.061084075430301\\
7.95190380761523	0.060317138491956\\
7.96793587174349	0.0595590180940176\\
7.98396793587174	0.0588096295077518\\
8	0.0580688884670153\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0160320641282565	2.63941191114445e-07\\
0.032064128256513	2.18088902496735e-06\\
0.0480961923847695	8.68109580979819e-05\\
0.064128256513026	0.0005825434908855\\
0.0801603206412826	0.00201798133327405\\
0.0961923847695391	0.00491384941268189\\
0.112224448897796	0.00967391678872953\\
0.128256513026052	0.0165680766851832\\
0.144288577154309	0.0257511705951989\\
0.160320641282565	0.0372890830617921\\
0.176352705410822	0.0511821371452171\\
0.192384769539078	0.0673834594967165\\
0.208416833667335	0.0858125818047218\\
0.224448897795591	0.10636521550533\\
0.240480961923848	0.128920153558719\\
0.256513026052104	0.15334409403478\\
0.272545090180361	0.179494994346645\\
0.288577154308617	0.207224415441594\\
0.304609218436874	0.236379189651055\\
0.32064128256513	0.266802659537511\\
0.336673346693387	0.298335664019313\\
0.352705410821643	0.330817400650408\\
0.3687374749499	0.364086251605143\\
0.384769539078156	0.397980633365995\\
0.400801603206413	0.432339904594921\\
0.416833667334669	0.467005348674919\\
0.432865731462926	0.501821230420265\\
0.448897795591182	0.536635914563738\\
0.464929859719439	0.571303022655609\\
0.480961923847695	0.605682597910992\\
0.496993987975952	0.639642242301362\\
0.513026052104208	0.673058188447956\\
0.529058116232465	0.705816268923424\\
0.545090180360721	0.737812749165806\\
0.561122244488978	0.768954994244491\\
0.577154308617234	0.79916194821062\\
0.593186372745491	0.828364414161901\\
0.609218436873748	0.856505124127528\\
0.625250501002004	0.883538608195524\\
0.64128256513026	0.909430872629162\\
0.657314629258517	0.93415890359027\\
0.673346693386774	0.957710022596936\\
0.68937875751503	0.980081119826534\\
0.705410821643287	1.00127779494836\\
0.721442885771543	1.02131343558586\\
0.7374749498998	1.04020826161492\\
0.753507014028056	1.05798836234234\\
0.769539078156313	1.07468474956479\\
0.785571142284569	1.09033244628859\\
0.801603206412826	1.10496962688897\\
0.817635270541082	1.11863682050716\\
0.833667334669339	1.13137618604124\\
0.849699398797595	1.14323086326046\\
0.865731462925852	1.15424440223256\\
0.881763527054108	1.16446026902252\\
0.897795591182365	1.17392142613252\\
0.913827655310621	1.18266998485937\\
0.929859719438878	1.19074692328558\\
0.945891783567134	1.19819186049067\\
0.961923847695391	1.2050428879141\\
0.977955911823647	1.21133644482969\\
0.993987975951904	1.21710723707365\\
1.01002004008016	1.22238818845485\\
1.02605210420842	1.22721042397021\\
1.04208416833667	1.23160327549496\\
1.05811623246493	1.23559430901376\\
1.07414829659319	1.23920936655314\\
1.09018036072144	1.24247262130458\\
1.1062124248497	1.24540664149912\\
1.12224448897796	1.24803246118542\\
1.13827655310621	1.25036965534813\\
1.15430861723447	1.25243641757505\\
1.17034068136273	1.25424963881155\\
1.18637274549098	1.25582498587885\\
1.20240480961924	1.25717697881789\\
1.2184368737475	1.25831906626241\\
1.23446893787575	1.25926369837583\\
1.25050100200401	1.26002239676755\\
1.26653306613226	1.26060582115292\\
1.28256513026052	1.26102383247717\\
1.29859719438878	1.26128555262872\\
1.31462925851703	1.26139942017687\\
1.33066132264529	1.26137324365836\\
1.34669338677355	1.26121425063243\\
1.3627254509018	1.26092913394703\\
1.37875751503006	1.26052409181359\\
1.39478957915832	1.26000486845256\\
1.41082164328657	1.25937679139184\\
1.42685370741483	1.25864480487584\\
1.44288577154309	1.25781350038543\\
1.45891783567134	1.25688714517977\\
1.4749498997996	1.25586970881784\\
1.49098196392786	1.25476488746472\\
1.50701402805611	1.25357612614883\\
1.52304609218437	1.25230663883403\\
1.53907815631263	1.2509594269873\\
1.55511022044088	1.24953729713641\\
1.57114228456914	1.24804287651234\\
1.58717434869739	1.24647862723023\\
1.60320641282565	1.24484685948677\\
1.61923847695391	1.24314974371501\\
1.63527054108216	1.24138932146544\\
1.65130260521042	1.23956751562555\\
1.66733466933868	1.23768613962222\\
1.68336673346693	1.23574690589377\\
1.69939879759519	1.23375143360428\\
1.71543086172345	1.23170125573539\\
1.7314629258517	1.22959782562715\\
1.74749498997996	1.22744252294415\\
1.76352705410822	1.22523665909772\\
1.77955911823647	1.2229814822326\\
1.79559118236473	1.22067818183228\\
1.81162324649299	1.21832789295457\\
1.82765531062124	1.21593170009544\\
1.8436873747495	1.21349064075134\\
1.85971943887776	1.21100570868305\\
1.87575150300601	1.20847785692034\\
1.89178356713427	1.20590800053619\\
1.90781563126252	1.20329701920184\\
1.92384769539078	1.20064575953626\\
1.93987975951904	1.19795503720568\\
1.95591182364729	1.19522563912381\\
1.97194388777555	1.19245832515777\\
1.98797595190381	1.18965382979352\\
2.00400801603206	1.18681286395022\\
2.02004008016032	1.18393611613922\\
2.03607214428858	1.1810242539508\\
2.05210420841683	1.17807792541402\\
2.06813627254509	1.17509776005079\\
2.08416833667335	1.17208436996626\\
2.1002004008016	1.16903835093369\\
2.11623246492986	1.16596028334344\\
2.13226452905812	1.16285073291679\\
2.14829659318637	1.15971025183064\\
2.16432865731463	1.15653937912741\\
2.18036072144289	1.15333864164173\\
2.19639278557114	1.15010855461981\\
2.2124248496994	1.1468496222668\\
2.22845691382766	1.14356233849304\\
2.24448897795591	1.14024718729455\\
2.26052104208417	1.13690464333609\\
2.27655310621242	1.13353517247419\\
2.29258517034068	1.13013923205724\\
2.30861723446894	1.12671727156333\\
2.32464929859719	1.12326973277237\\
2.34068136272545	1.11979705031991\\
2.35671342685371	1.11629965192608\\
2.37274549098196	1.11277795875968\\
2.38877755511022	1.1092323858017\\
2.40480961923848	1.10566334201268\\
2.42084168336673	1.10207123077869\\
2.43687374749499	1.0984564499902\\
2.45290581162325	1.09481939245196\\
2.4689378757515	1.09116044597654\\
2.48496993987976	1.08747999367995\\
2.50100200400802	1.08377841417262\\
2.51703406813627	1.08005608178029\\
2.53306613226453	1.07631336663298\\
2.54909819639279	1.07255063501114\\
2.56513026052104	1.06876824926426\\
2.5811623246493	1.06496656825208\\
2.59719438877756	1.06114594718931\\
2.61322645290581	1.05730673807938\\
2.62925851703407	1.05344928956999\\
2.64529058116232	1.04957394733286\\
2.66132264529058	1.04568105395309\\
2.67735470941884	1.0417709492356\\
2.69338677354709	1.03784397016391\\
2.70941883767535	1.03390045108578\\
2.72545090180361	1.02994072377903\\
2.74148296593186	1.02596511751982\\
2.75751503006012	1.02197395922538\\
2.77354709418838	1.01796757344821\\
2.78957915831663	1.013946282555\\
2.80561122244489	1.00991040668442\\
2.82164328657315	1.00586026393437\\
2.8376753507014	1.00179617030368\\
2.85370741482966	0.997718439875686\\
2.86973947895792	0.993627384753116\\
2.88577154308617	0.989523315228726\\
2.90180360721443	0.985406539735248\\
2.91783567134269	0.981277364968763\\
2.93386773547094	0.977136095887765\\
2.9498997995992	0.97298303577449\\
2.96593186372745	0.968818486280053\\
2.98196392785571	0.964642747439668\\
2.99799599198397	0.960456117744811\\
3.01402805611222	0.956258894130854\\
3.03006012024048	0.952051372061686\\
3.04609218436874	0.947833845502203\\
3.06212424849699	0.943606607006123\\
3.07815631262525	0.939369947681063\\
3.09418837675351	0.935124157273884\\
3.11022044088176	0.930869524134742\\
3.12625250501002	0.926606335292289\\
3.14228456913828	0.922334876430442\\
3.15831663326653	0.918055431935298\\
3.17434869739479	0.913768284900591\\
3.19038076152305	0.909473717140704\\
3.2064128256513	0.905172009221018\\
3.22244488977956	0.900863440446765\\
3.23847695390782	0.896548288907148\\
3.25450901803607	0.892226831451482\\
3.27054108216433	0.887899343737341\\
3.28657314629259	0.883566100202403\\
3.30260521042084	0.879227374109432\\
3.3186372745491	0.87488343752373\\
3.33466933867735	0.870534561341461\\
3.35070140280561	0.866181015285189\\
3.36673346693387	0.861823067910454\\
3.38276553106212	0.857460986617424\\
3.39879759519038	0.853095037642203\\
3.41482965931864	0.848725486078989\\
3.43086172344689	0.844352595859064\\
3.44689378757515	0.839976629780045\\
3.46292585170341	0.835597849480064\\
3.47895791583166	0.831216515463029\\
3.49498997995992	0.826832887082836\\
3.51102204408818	0.822447222548831\\
3.52705410821643	0.818059778929489\\
3.54308617234469	0.813670812140608\\
3.55911823647295	0.809280576959137\\
3.5751503006012	0.804889327003207\\
3.59118236472946	0.800497314748976\\
3.60721442885772	0.796104791509746\\
3.62324649298597	0.79171200744729\\
3.63927855711423	0.787319211559378\\
3.65531062124249	0.78292665167788\\
3.67134268537074	0.778534574469952\\
3.687374749499	0.774143225421026\\
3.70340681362725	0.769752848846734\\
3.71943887775551	0.765363687869164\\
3.73547094188377	0.760975984426856\\
3.75150300601202	0.756589979260092\\
3.76753507014028	0.752205911904006\\
3.78356713426854	0.747824020690172\\
3.79959919839679	0.743444542726787\\
3.81563126252505	0.739067713906293\\
3.83166332665331	0.734693768884318\\
3.84769539078156	0.730322941080915\\
3.86372745490982	0.725955462669869\\
3.87975951903808	0.721591564566261\\
3.89579158316633	0.717231476427206\\
3.91182364729459	0.712875426630043\\
3.92785571142285	0.708523642278125\\
3.9438877755511	0.704176349180225\\
3.95991983967936	0.699833771843289\\
3.97595190380762	0.695496133469985\\
3.99198396793587	0.691163655933823\\
4.00801603206413	0.686836559786329\\
4.02404809619238	0.682515064234369\\
4.04008016032064	0.678199387131012\\
4.0561122244489	0.67388974497262\\
4.07214428857715	0.669586352874171\\
4.08817635270541	0.665289424572743\\
4.10420841683367	0.660999172406178\\
4.12024048096192	0.656715807301889\\
4.13627254509018	0.652439538772811\\
4.15230460921844	0.648170574892545\\
4.16833667334669	0.643909122296724\\
4.18436873747495	0.639655386161653\\
4.20040080160321	0.635409570191782\\
4.21643286573146	0.631171876615552\\
4.23246492985972	0.626942506161291\\
4.24849699398798	0.622721658050952\\
4.26452905811623	0.618509529989593\\
4.28056112224449	0.614306318139601\\
4.29659318637275	0.610112217123335\\
4.312625250501	0.605927420000571\\
4.32865731462926	0.601752118250371\\
4.34468937875751	0.597586501770197\\
4.36072144288577	0.593430758851733\\
4.37675350701403	0.589285076167506\\
4.39278557114228	0.585149638764177\\
4.40881763527054	0.581024630039557\\
4.4248496993988	0.57691023173311\\
4.44088176352705	0.572806623913135\\
4.45691382765531	0.568713984955934\\
4.47294589178357	0.564632491539275\\
4.48897795591182	0.56056231862356\\
4.50501002004008	0.55650363943564\\
4.52104208416834	0.552456625460105\\
4.53707414829659	0.54842144642053\\
4.55310621242485	0.544398270264074\\
4.56913827655311	0.540387263151363\\
4.58517034068136	0.536388589438608\\
4.60120240480962	0.532402411663043\\
4.61723446893788	0.528428890530528\\
4.63326653306613	0.524468184899756\\
4.64929859719439	0.520520451768434\\
4.66533066132265	0.516585846257945\\
4.6813627254509	0.512664521600744\\
4.69739478957916	0.508756629126614\\
4.71342685370742	0.504862318244888\\
4.72945891783567	0.500981736435235\\
4.74549098196393	0.497115029233271\\
4.76152304609218	0.493262340211461\\
4.77755511022044	0.489423810973212\\
4.7935871743487	0.485599581137253\\
4.80961923847695	0.481789788317982\\
4.82565130260521	0.477994568123092\\
4.84168336673347	0.474214054135893\\
4.85771543086172	0.470448377896186\\
4.87374749498998	0.466697668901231\\
4.88977955911824	0.462962054585269\\
4.90581162324649	0.45924166030228\\
4.92184368737475	0.455536609330051\\
4.93787575150301	0.451847022846077\\
4.95390781563126	0.448173019913406\\
4.96993987975952	0.444514717488273\\
4.98597194388778	0.440872230390867\\
5.00200400801603	0.437245671295744\\
5.01803607214429	0.433635150739488\\
5.03406813627254	0.430040777094208\\
5.0501002004008	0.426462656562631\\
5.06613226452906	0.422900893175943\\
5.08216432865731	0.419355588772358\\
5.09819639278557	0.415826843002917\\
5.11422845691383	0.412314753310334\\
5.13026052104208	0.408819414929689\\
5.14629258517034	0.405340920883539\\
5.1623246492986	0.401879361961872\\
5.17835671342685	0.398434826739273\\
5.19438877755511	0.395007401542416\\
5.21042084168337	0.391597170463942\\
5.22645290581162	0.388204215354116\\
5.24248496993988	0.384828615805364\\
5.25851703406814	0.381470449167969\\
5.27454909819639	0.378129790523449\\
5.29058116232465	0.374806712700001\\
5.30661322645291	0.371501286262379\\
5.32264529058116	0.368213579504118\\
5.33867735470942	0.364943658464185\\
5.35470941883768	0.361691586899808\\
5.37074148296593	0.358457426310856\\
5.38677354709419	0.35524123592494\\
5.40280561122244	0.352043072697959\\
5.4188376753507	0.348862991329644\\
5.43486973947896	0.345701044240464\\
5.45090180360721	0.342557281599996\\
5.46693386773547	0.339431751308598\\
5.48296593186373	0.336324499008722\\
5.49899799599198	0.333235568096551\\
5.51503006012024	0.330164999704158\\
5.5310621242485	0.327112832734315\\
5.54709418837675	0.324079103835163\\
5.56312625250501	0.321063847425142\\
5.57915831663327	0.318067095699541\\
5.59519038076152	0.315088878619575\\
5.61122244488978	0.312129223948079\\
5.62725450901804	0.309188157225897\\
5.64328657314629	0.306265701803298\\
5.65931863727455	0.303361878843139\\
5.67535070140281	0.300476707318713\\
5.69138276553106	0.297610204048132\\
5.70741482965932	0.294762383674522\\
5.72344689378758	0.291933258702327\\
5.73947895791583	0.289122839497558\\
5.75551102204409	0.286331134294769\\
5.77154308617235	0.28355814922863\\
5.7875751503006	0.280803888319768\\
5.80360721442886	0.278068353514359\\
5.81963927855711	0.27535154468138\\
5.83567134268537	0.272653459629687\\
5.85170340681363	0.269974094135466\\
5.86773547094188	0.267313441934385\\
5.88376753507014	0.264671494764086\\
5.8997995991984	0.262048242358154\\
5.91583166332665	0.259443672473483\\
5.93186372745491	0.256857770912807\\
5.94789579158317	0.25429052152393\\
5.96392785571142	0.251741906243725\\
5.97995991983968	0.249211905089697\\
5.99599198396794	0.246700496196868\\
6.01202404809619	0.244207655835082\\
6.02805611222445	0.241733358416339\\
6.04408817635271	0.239277576535818\\
6.06012024048096	0.236840280968695\\
6.07615230460922	0.234421440708533\\
6.09218436873747	0.232021022983\\
6.10821643286573	0.229638993268414\\
6.12424849699399	0.227275315327094\\
6.14028056112224	0.22492995120985\\
6.1563126252505	0.222602861294894\\
6.17234468937876	0.220294004302278\\
6.18837675350701	0.21800333731507\\
6.20440881763527	0.215730815812736\\
6.22044088176353	0.213476393679343\\
6.23647294589178	0.211240023242084\\
6.25250501002004	0.209021655285005\\
6.2685370741483	0.206821239075731\\
6.28456913827655	0.204638722395024\\
6.30060120240481	0.202474051550433\\
6.31663326653307	0.200327171413509\\
6.33266533066132	0.198198025433718\\
6.34869739478958	0.196086555669138\\
6.36472945891784	0.193992702812773\\
6.38076152304609	0.191916406211154\\
6.39679358717435	0.189857603898938\\
6.41282565130261	0.187816232615071\\
6.42885771543086	0.185792227834498\\
6.44488977955912	0.183785523792759\\
6.46092184368737	0.181796053508522\\
6.47695390781563	0.179823748814604\\
6.49298597194389	0.177868540378246\\
6.50901803607214	0.175930357730891\\
6.5250501002004	0.174009129292796\\
6.54108216432866	0.17210478239796\\
6.55711422845691	0.170217243322023\\
6.57314629258517	0.168346437306069\\
6.58917835671343	0.166492288583838\\
6.60521042084168	0.164654720407147\\
6.62124248496994	0.162833655071605\\
6.6372745490982	0.161029013942202\\
6.65330661322645	0.159240717479794\\
6.66933867735471	0.157468685265223\\
6.68537074148297	0.155712836026496\\
6.70140280561122	0.153973087663426\\
6.71743486973948	0.152249357272014\\
6.73346693386774	0.150541561172573\\
6.74949899799599	0.148849614930371\\
6.76553106212425	0.147173433385587\\
6.7815631262525	0.145512930674863\\
6.79759519038076	0.143868020255829\\
6.81362725450902	0.142238614935479\\
6.82965931863727	0.140624626887899\\
6.84569138276553	0.139025967686443\\
6.86172344689379	0.137442548321714\\
6.87775551102204	0.135874279226956\\
6.8937875751503	0.134321070305243\\
6.90981963927856	0.132782830945364\\
6.92585170340681	0.131259470054925\\
6.94188376753507	0.129750896074994\\
6.95791583166333	0.128257017006847\\
6.97394789579158	0.12677774043654\\
6.98997995991984	0.125312973549976\\
7.0060120240481	0.123862623165987\\
7.02204408817635	0.122426595747539\\
7.03807615230461	0.12100479743055\\
7.05410821643287	0.11959713404437\\
7.07014028056112	0.118203511127149\\
7.08617234468938	0.116823833957903\\
7.10220440881764	0.115458007564254\\
7.11823647294589	0.114105936754063\\
7.13426853707415	0.112767526130342\\
7.1503006012024	0.111442680108121\\
7.16633266533066	0.110131302944463\\
7.18236472945892	0.108833298742835\\
7.19839679358717	0.107548571488224\\
7.21442885771543	0.106277025055104\\
7.23046092184369	0.105018563227008\\
7.24649298597194	0.103773089722942\\
7.2625250501002	0.10254050820113\\
7.27855711422846	0.101320722293119\\
7.29458917835671	0.100113635608631\\
7.31062124248497	0.0989191517564776\\
7.32665330661323	0.0977371743667446\\
7.34268537074148	0.0965676070948255\\
7.35871743486974	0.0954103536537319\\
7.374749498998	0.0942653178160314\\
7.39078156312625	0.0931324034365362\\
7.40681362725451	0.0920115144693613\\
7.42284569138277	0.0909025549731264\\
7.43887775551102	0.089805429140762\\
7.45490981963928	0.0887200412988162\\
7.47094188376754	0.0876462959322679\\
7.48697394789579	0.0865840976955862\\
7.50300601202405	0.0855333514198029\\
7.51903807615231	0.0844939621394554\\
7.53507014028056	0.0834658350892933\\
7.55110220440882	0.0824488757315399\\
7.56713426853707	0.081442989760538\\
7.58316633266533	0.0804480831127932\\
7.59919839679359	0.07946406198956\\
7.61523046092184	0.0784908328522557\\
7.6312625250501	0.077528302451206\\
7.64729458917836	0.0765763778244543\\
7.66332665330661	0.0756349663104523\\
7.67935871743487	0.0747039755661453\\
7.69539078156313	0.0737833135631606\\
7.71142284569138	0.0728728886140447\\
7.72745490981964	0.0719726093691136\\
7.7434869739479	0.0710823848304308\\
7.75951903807615	0.0702021243650274\\
7.77555110220441	0.0693317377026858\\
7.79158316633267	0.0684711349592282\\
7.80761523046092	0.0676202266315537\\
7.82364729458918	0.066778923613125\\
7.83967935871743	0.0659471372021386\\
7.85571142284569	0.0651247791011763\\
7.87174348697395	0.0643117614373871\\
7.8877755511022	0.0635079967559705\\
7.90380761523046	0.0627133980372658\\
7.91983967935872	0.0619278786996694\\
7.93587174348697	0.0611513526016728\\
7.95190380761523	0.0603837340585526\\
7.96793587174349	0.0596249378346511\\
7.98396793587174	0.0588748791621178\\
8	0.0581334737406897\\
};
 \addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0160320641282565	2.2137800319876e-10\\
0.032064128256513	2.60992016048388e-06\\
0.0480961923847695	8.58361742947746e-05\\
0.064128256513026	0.000582278303167731\\
0.0801603206412826	0.0020198039450664\\
0.0961923847695391	0.00491722396800349\\
0.112224448897796	0.00967758043994662\\
0.128256513026052	0.0165707935646941\\
0.144288577154309	0.0257520007258665\\
0.160320641282565	0.0372874208791131\\
0.176352705410822	0.0511776764235128\\
0.192384769539078	0.0673761477107931\\
0.208416833667335	0.0858025778765714\\
0.224448897795591	0.106352848379961\\
0.240480961923848	0.128905878189209\\
0.256513026052104	0.153328442637561\\
0.272545090180361	0.179478526197405\\
0.288577154308617	0.207207667603569\\
0.304609218436874	0.236362633808844\\
0.32064128256513	0.266786667883031\\
0.336673346693387	0.298320487536892\\
0.352705410821643	0.330803160544011\\
0.3687374749499	0.364072944352384\\
0.384769539078156	0.397968147956244\\
0.400801603206413	0.432328049947322\\
0.416833667334669	0.466993887919745\\
0.432865731462926	0.501809918945312\\
0.448897795591182	0.536624537920128\\
0.464929859719439	0.571291431246522\\
0.480961923847695	0.605670735153015\\
0.496993987975952	0.639630164822774\\
0.513026052104208	0.67304607659165\\
0.529058116232465	0.705804427345015\\
0.545090180360721	0.737801597977267\\
0.561122244488978	0.768945052328468\\
0.577154308617234	0.799153810942025\\
0.593186372745491	0.828358724927102\\
0.609218436873748	0.85650254601625\\
0.625250501002004	0.883539796255419\\
0.64128256513026	0.90943644683173\\
0.657314629258517	0.934169426343499\\
0.673346693386774	0.957725980358457\\
0.68937875751503	0.98010290976164\\
0.705410821643287	1.00130571665084\\
0.721442885771543	1.02134768754517\\
0.7374749498998	1.04024894199594\\
0.753507014028056	1.05803547311137\\
0.769539078156313	1.07473820356842\\
0.785571142284569	1.09039207754704\\
0.801603206412826	1.1050352001286\\
0.817635270541082	1.11870804257322\\
0.833667334669339	1.13145271668174\\
0.849699398797595	1.14331232573113\\
0.865731462925852	1.15433039278736\\
0.881763527054108	1.16455036611359\\
0.897795591182365	1.17401519910128\\
0.913827655310621	1.18276700067647\\
0.929859719438878	1.19084675106295\\
0.945891783567134	1.19829407709605\\
0.961923847695391	1.20514708092344\\
0.977955911823647	1.21144221583617\\
0.993987975951904	1.21721420308852\\
1.01002004008016	1.22249598383573\\
1.02605210420842	1.22731870069846\\
1.04208416833667	1.23171170391235\\
1.05811623246493	1.23570257751197\\
1.07414829659319	1.23931718148039\\
1.09018036072144	1.24257970633312\\
1.1062124248497	1.24551273703208\\
1.12224448897796	1.24813732360796\\
1.13827655310621	1.25047305611968\\
1.15430861723447	1.25253814239488\\
1.17034068136273	1.25434948684909\\
1.18637274549098	1.25592276861587\\
1.20240480961924	1.25727251974863\\
1.2184368737475	1.25841219991525\\
1.23446893787575	1.25935426938122\\
1.25050100200401	1.26011025929374\\
1.26653306613226	1.26069083816459\\
1.28256513026052	1.26110587516706\\
1.29859719438878	1.26136449995488\\
1.31462925851703	1.26147515867813\\
1.33066132264529	1.26144566654953\\
1.34669338677355	1.26128325736243\\
1.3627254509018	1.26099462880558\\
1.37875751503006	1.26058598517874\\
1.39478957915832	1.26006307668691\\
1.41082164328657	1.25943123600995\\
1.42685370741483	1.25869541185225\\
1.44288577154309	1.25786020020248\\
1.45891783567134	1.25692987281759\\
1.4749498997996	1.25590840353019\\
1.49098196392786	1.25479949250419\\
1.50701402805611	1.25360658847145\\
1.52304609218437	1.25233290908325\\
1.53907815631263	1.25098145959386\\
1.55511022044088	1.24955505005761\\
1.57114228456914	1.24805631104379\\
1.58717434869739	1.24648770793854\\
1.60320641282565	1.2448515541759\\
1.61923847695391	1.24315002321988\\
1.63527054108216	1.24138515968887\\
1.65130260521042	1.23955888942068\\
1.66733466933868	1.23767302871239\\
1.68336673346693	1.23572929278569\\
1.69939879759519	1.23372930353939\\
1.71543086172345	1.23167459664558\\
1.7314629258517	1.22956662804907\\
1.74749498997996	1.22740677993126\\
1.76352705410822	1.22519636615882\\
1.77955911823647	1.22293663729091\\
1.79559118236473	1.22062878518127\\
1.81162324649299	1.2182739471931\\
1.82765531062124	1.2158732100694\\
1.8436873747495	1.21342761348154\\
1.85971943887776	1.21093815330223\\
1.87575150300601	1.20840578462224\\
1.89178356713427	1.20583142453805\\
1.90781563126252	1.20321595469104\\
1.92384769539078	1.20056022360608\\
1.93987975951904	1.19786504886156\\
1.95591182364729	1.19513121910175\\
1.97194388777555	1.19235949589138\\
1.98797595190381	1.18955061541485\\
2.00400801603206	1.18670529008908\\
2.02004008016032	1.18382421003329\\
2.03607214428858	1.18090804438699\\
2.05210420841683	1.17795744258833\\
2.06813627254509	1.17497303554944\\
2.08416833667335	1.17195543674068\\
2.1002004008016	1.16890524322487\\
2.11623246492986	1.16582303656099\\
2.13226452905812	1.16270938371577\\
2.14829659318637	1.15956483784846\\
2.16432865731463	1.15638993916256\\
2.18036072144289	1.15318521547721\\
2.19639278557114	1.14995118296021\\
2.2124248496994	1.14668834675885\\
2.22845691382766	1.1433972015845\\
2.24448897795591	1.1400782322534\\
2.26052104208417	1.13673191419522\\
2.27655310621242	1.13335871392259\\
2.29258517034068	1.12995908947095\\
2.30861723446894	1.12653349085053\\
2.32464929859719	1.12308236041962\\
2.34068136272545	1.11960613331831\\
2.35671342685371	1.1161052376821\\
2.37274549098196	1.11258009518026\\
2.38877755511022	1.10903112107494\\
2.40480961923848	1.10545872474021\\
2.42084168336673	1.1018633097629\\
2.43687374749499	1.09824527432575\\
2.45290581162325	1.09460501139531\\
2.4689378757515	1.09094290894897\\
2.48496993987976	1.08725935025449\\
2.50100200400802	1.08355471393242\\
2.51703406813627	1.07982937442557\\
2.53306613226453	1.07608370184106\\
2.54909819639279	1.07231806242288\\
2.56513026052104	1.06853281857853\\
2.5811623246493	1.0647283289323\\
2.59719438877756	1.06090494877336\\
2.61322645290581	1.05706302978615\\
2.62925851703407	1.05320292061211\\
2.64529058116232	1.04932496660707\\
2.66132264529058	1.04542951021908\\
2.67735470941884	1.04151689098222\\
2.69338677354709	1.03758744560377\\
2.70941883767535	1.03364150820066\\
2.72545090180361	1.0296794101759\\
2.74148296593186	1.02570148057583\\
2.75751503006012	1.02170804586748\\
2.77354709418838	1.01769943033421\\
2.78957915831663	1.01367595599881\\
2.80561122244489	1.00963794255137\\
2.82164328657315	1.00558570777674\\
2.8376753507014	1.00151956729808\\
2.85370741482966	0.997439834699712\\
2.86973947895792	0.993346821789229\\
2.88577154308617	0.989240838346113\\
2.90180360721443	0.985122192424934\\
2.91783567134269	0.980991190322325\\
2.93386773547094	0.976848136478398\\
2.9498997995992	0.972693333796984\\
2.96593186372745	0.968527083486234\\
2.98196392785571	0.964349685125575\\
2.99799599198397	0.960161436818292\\
3.01402805611222	0.955962635028425\\
3.03006012024048	0.951753574778582\\
3.04609218436874	0.947534549654641\\
3.06212424849699	0.943305851721237\\
3.07815631262525	0.939067771727878\\
3.09418837675351	0.934820599010814\\
3.11022044088176	0.930564621479825\\
3.12625250501002	0.926300125807046\\
3.14228456913828	0.922027397292296\\
3.15831663326653	0.917746719910165\\
3.17434869739479	0.91345837642503\\
3.19038076152305	0.909162648274277\\
3.2064128256513	0.904859815663634\\
3.22244488977956	0.900550157598332\\
3.23847695390782	0.896233951794998\\
3.25450901803607	0.891911474817621\\
3.27054108216433	0.887583002028979\\
3.28657314629259	0.88324880754826\\
3.30260521042084	0.878909164379387\\
3.3186372745491	0.874564344333981\\
3.33466933867735	0.870214618024287\\
3.35070140280561	0.865860254957086\\
3.36673346693387	0.861501523459111\\
3.38276553106212	0.857138690698731\\
3.39879759519038	0.852772022736064\\
3.41482965931864	0.848401784459942\\
3.43086172344689	0.844028239630713\\
3.44689378757515	0.839651650895231\\
3.46292585170341	0.835272279726941\\
3.47895791583166	0.830890386496752\\
3.49498997995992	0.826506230447079\\
3.51102204408818	0.822120069650365\\
3.52705410821643	0.81773216108452\\
3.54308617234469	0.813342760582961\\
3.55911823647295	0.808952122820968\\
3.5751503006012	0.80456050136446\\
3.59118236472946	0.800168148626532\\
3.60721442885772	0.795775315863134\\
3.62324649298597	0.791382253205951\\
3.63927855711423	0.786989209618546\\
3.65531062124249	0.782596432904062\\
3.67134268537074	0.778204169722445\\
3.687374749499	0.773812665546489\\
3.70340681362725	0.769422164684497\\
3.71943887775551	0.765032910275986\\
3.73547094188377	0.760645144255307\\
3.75150300601202	0.756259107382011\\
3.76753507014028	0.751875039219276\\
3.78356713426854	0.747493178105501\\
3.79959919839679	0.743113761187594\\
3.81563126252505	0.738737024387409\\
3.83166332665331	0.734363202382375\\
3.84769539078156	0.729992528632674\\
3.86372745490982	0.725625235346098\\
3.87975951903808	0.721261553464477\\
3.89579158316633	0.716901712682269\\
3.91182364729459	0.712545941412651\\
3.92785571142285	0.708194466779773\\
3.9438877755511	0.703847514627368\\
3.95991983967936	0.699505309487098\\
3.97595190380762	0.695168074575999\\
3.99198396793587	0.690836031796183\\
4.00801603206413	0.686509401703111\\
4.02404809619238	0.682188403511422\\
4.04008016032064	0.677873255084755\\
4.0561122244489	0.673564172906871\\
4.07214428857715	0.6692613720852\\
4.08817635270541	0.664965066342574\\
4.10420841683367	0.660675467987298\\
4.12024048096192	0.6563927879137\\
4.13627254509018	0.652117235595436\\
4.15230460921844	0.647849019056183\\
4.16833667334669	0.64358834486679\\
4.18436873747495	0.639335418139438\\
4.20040080160321	0.635090442499221\\
4.21643286573146	0.630853620078481\\
4.23246492985972	0.626625151511621\\
4.24849699398798	0.622405235907341\\
4.26452905811623	0.61819407084065\\
4.28056112224449	0.613991852348037\\
4.29659318637275	0.609798774900841\\
4.312625250501	0.605615031395249\\
4.32865731462926	0.601440813146901\\
4.34468937875751	0.597276309865981\\
4.36072144288577	0.593121709645541\\
4.37675350701403	0.588977198955306\\
4.39278557114228	0.584842962618061\\
4.40881763527054	0.580719183796672\\
4.4248496993988	0.576606043987573\\
4.44088176352705	0.572503722997989\\
4.45691382765531	0.568412398932126\\
4.47294589178357	0.564332248183821\\
4.48897795591182	0.560263445415381\\
4.50501002004008	0.556206163543556\\
4.52104208416834	0.552160573729734\\
4.53707414829659	0.548126845361625\\
4.55310621242485	0.544105146039321\\
4.56913827655311	0.540095641562469\\
4.58517034068136	0.536098495914849\\
4.60120240480962	0.532113871250549\\
4.61723446893788	0.528141927878899\\
4.63326653306613	0.524182824251204\\
4.64929859719439	0.520236716947535\\
4.66533066132265	0.516303760659302\\
4.6813627254509	0.512384108178332\\
4.69739478957916	0.508477910385101\\
4.71342685370742	0.504585316227626\\
4.72945891783567	0.50070647271386\\
4.74549098196393	0.496841524901879\\
4.76152304609218	0.49299061587424\\
4.77755511022044	0.489153886734168\\
4.7935871743487	0.485331476597757\\
4.80961923847695	0.481523522564134\\
4.82565130260521	0.477730159715117\\
4.84168336673347	0.473951521109753\\
4.85771543086172	0.470187737750385\\
4.87374749498998	0.466438938585704\\
4.88977955911824	0.462705250508193\\
4.90581162324649	0.458986798315594\\
4.92184368737475	0.45528370471769\\
4.93787575150301	0.451596090337206\\
4.95390781563126	0.447924073666089\\
4.96993987975952	0.44426777107639\\
4.98597194388778	0.440627296824753\\
5.00200400801603	0.437002763003669\\
5.01803607214429	0.433394279556339\\
5.03406813627254	0.429801954284986\\
5.0501002004008	0.426225892797222\\
5.06613226452906	0.422666198524805\\
5.08216432865731	0.419122972735986\\
5.09819639278557	0.415596314477121\\
5.11422845691383	0.412086320595355\\
5.13026052104208	0.40859308575484\\
5.14629258517034	0.405116702374484\\
5.1623246492986	0.4016572606542\\
5.17835671342685	0.398214848592374\\
5.19438877755511	0.394789551926057\\
5.21042084168337	0.391381454154883\\
5.22645290581162	0.387990636564547\\
5.24248496993988	0.3846171781664\\
5.25851703406814	0.381261155720334\\
5.27454909819639	0.377922643760051\\
5.29058116232465	0.374601714538889\\
5.30661322645291	0.371298438047746\\
5.32264529058116	0.368012882044965\\
5.33867735470942	0.364745112005334\\
5.35470941883768	0.361495191134596\\
5.37074148296593	0.358263180404376\\
5.38677354709419	0.355049138504234\\
5.40280561122244	0.351853121852522\\
5.4188376753507	0.348675184635582\\
5.43486973947896	0.34551537876455\\
5.45090180360721	0.342373753881825\\
5.46693386773547	0.339250357394513\\
5.48296593186373	0.336145234458283\\
5.49899799599198	0.333058427976147\\
5.51503006012024	0.329989978616581\\
5.5310621242485	0.326939924804241\\
5.54709418837675	0.323908302737154\\
5.56312625250501	0.320895146379125\\
5.57915831663327	0.317900487480329\\
5.59519038076152	0.314924355574574\\
5.61122244488978	0.31196677798711\\
5.62725450901804	0.309027779855825\\
5.64328657314629	0.306107384116434\\
5.65931863727455	0.303205611536703\\
5.67535070140281	0.300322480708067\\
5.69138276553106	0.297458008065693\\
5.70741482965932	0.294612207892686\\
5.72344689378758	0.29178509233508\\
5.73947895791583	0.288976671408609\\
5.75551102204409	0.286186953017261\\
5.77154308617235	0.28341594295808\\
5.7875751503006	0.280663644943799\\
5.80360721442886	0.277930060606982\\
5.81963927855711	0.275215189522252\\
5.83567134268537	0.272519029214032\\
5.85170340681363	0.269841575173819\\
5.86773547094188	0.267182820888204\\
5.88376753507014	0.264542757824729\\
5.8997995991984	0.261921375482089\\
5.91583166332665	0.259318661371105\\
5.93186372745491	0.256734601060849\\
5.94789579158317	0.254169178202678\\
5.96392785571142	0.251622374501352\\
5.97995991983968	0.249094169794826\\
5.99599198396794	0.246584542034757\\
6.01202404809619	0.244093467295796\\
6.02805611222445	0.241620919851019\\
6.04408817635271	0.23916687210148\\
6.06012024048096	0.236731294700585\\
6.07615230460922	0.234314156486505\\
6.09218436873747	0.231915424555983\\
6.10821643286573	0.229535064283927\\
6.12424849699399	0.22717303928899\\
6.14028056112224	0.224829311551681\\
6.1563126252505	0.222503841319653\\
6.17234468937876	0.220196587246411\\
6.18837675350701	0.217907506329045\\
6.20440881763527	0.21563655397885\\
6.22044088176353	0.213383684022883\\
6.23647294589178	0.211148848736098\\
6.25250501002004	0.208931998857794\\
6.2685370741483	0.206733083618906\\
6.28456913827655	0.204552050766581\\
6.30060120240481	0.202388846586153\\
6.31663326653307	0.200243415930424\\
6.33266533066132	0.198115702240816\\
6.34869739478958	0.196005647574664\\
6.36472945891784	0.1939131926278\\
6.38076152304609	0.191838276761371\\
6.39679358717435	0.189780838025553\\
6.41282565130261	0.187740813184738\\
6.42885771543086	0.185718137744186\\
6.44488977955912	0.18371274597377\\
6.46092184368737	0.18172457093521\\
6.47695390781563	0.179753544507203\\
6.49298597194389	0.177799597410576\\
6.50901803607214	0.175862659235052\\
6.5250501002004	0.173942658463776\\
6.54108216432866	0.172039522499678\\
6.55711422845691	0.170153177690898\\
6.57314629258517	0.16828354935642\\
6.58917835671343	0.166430561811897\\
6.60521042084168	0.16459413839542\\
6.62124248496994	0.162774201492875\\
6.6372745490982	0.160970672563894\\
6.65330661322645	0.159183472167418\\
6.66933867735471	0.157412519986732\\
6.68537074148297	0.155657734854791\\
6.70140280561122	0.153919034780816\\
6.71743486973948	0.152196336972596\\
6.73346693386774	0.150489557865494\\
6.74949899799599	0.148798613143825\\
6.76553106212425	0.147123417767607\\
6.7815631262525	0.14546388599776\\
6.79759519038076	0.143819931417663\\
6.81362725450902	0.142191466962693\\
6.82965931863727	0.140578404938353\\
6.84569138276553	0.138980657050052\\
6.86172344689379	0.137398134423905\\
6.87775551102204	0.135830747629486\\
6.8937875751503	0.134278406708405\\
6.90981963927856	0.132741021189455\\
6.92585170340681	0.131218500121651\\
6.94188376753507	0.129710752089556\\
6.95791583166333	0.128217685238144\\
6.97394789579158	0.126739207299517\\
6.98997995991984	0.125275225605635\\
7.0060120240481	0.123825647122799\\
7.02204408817635	0.122390378463212\\
7.03807615230461	0.120969325910465\\
7.05410821643287	0.119562395444547\\
7.07014028056112	0.118169492753231\\
7.08617234468938	0.116790523266008\\
7.10220440881764	0.115425392163207\\
7.11823647294589	0.114074004402015\\
7.13426853707415	0.112736264738662\\
7.1503006012024	0.111412077738746\\
7.16633266533066	0.110101347810945\\
7.18236472945892	0.108803979212851\\
7.19839679358717	0.107519876077959\\
7.21442885771543	0.106248942434183\\
7.23046092184369	0.104991082213491\\
7.24649298597194	0.103746199286975\\
7.2625250501002	0.102514197467106\\
7.27855711422846	0.101294980528342\\
7.29458917835671	0.100088452237375\\
7.31062124248497	0.098894516348455\\
7.32665330661323	0.097713076637561\\
7.34268537074148	0.0965440369180404\\
7.35871743486974	0.0953873010369227\\
7.374749498998	0.0942427729207721\\
7.39078156312625	0.0931103565721762\\
7.40681362725451	0.0919899560800275\\
7.42284569138277	0.0908814756569507\\
7.43887775551102	0.0897848196335215\\
7.45490981963928	0.0886998924767736\\
7.47094188376754	0.0876265988179729\\
7.48697394789579	0.0865648434443595\\
7.50300601202405	0.0855145313301155\\
7.51903807615231	0.0844755676487332\\
7.53507014028056	0.0834478577662315\\
7.55110220440882	0.0824313072839297\\
7.56713426853707	0.0814258220315361\\
7.58316633266533	0.0804313080740082\\
7.59919839679359	0.0794476717463767\\
7.61523046092184	0.078474819644302\\
7.6312625250501	0.0775126586395537\\
7.64729458917836	0.0765610959045252\\
7.66332665330661	0.0756200389012718\\
7.67935871743487	0.0746893954088648\\
7.69539078156313	0.0737690735325641\\
7.71142284569138	0.0728589816951151\\
7.72745490981964	0.0719590286747103\\
7.7434869739479	0.0710691235960869\\
7.75951903807615	0.0701891759346509\\
7.77555110220441	0.0693190955472496\\
7.79158316633267	0.0684587926608261\\
7.80761523046092	0.0676081778840857\\
7.82364729458918	0.06676716222929\\
7.83967935871743	0.0659356570995913\\
7.85571142284569	0.0651135743108028\\
7.87174348697395	0.0643008261003971\\
7.8877755511022	0.0634973251149369\\
7.90380761523046	0.0627029844444858\\
7.91983967935872	0.061917717612661\\
7.93587174348697	0.0611414385766041\\
7.95190380761523	0.060374061754792\\
7.96793587174349	0.0596155020161215\\
7.98396793587174	0.0588656746851362\\
8	0.0581244955601844\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/RC_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
xlabel = {Time [s]},
title = {Absolute error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	8.74409697912415e-06\\
0.160320641282565	2.75888289200804e-06\\
0.240480961923848	7.12284859330503e-07\\
0.32064128256513	3.58910486628755e-06\\
0.400801603206413	3.61415197318304e-06\\
0.480961923847695	2.86474160740569e-06\\
0.561122244488978	2.43419069319295e-06\\
0.64128256513026	2.54128363531142e-06\\
0.721442885771543	3.05382774695023e-06\\
0.801603206412826	3.77014011785498e-06\\
0.881763527054108	4.52394153955399e-06\\
0.961923847695391	5.20713739630974e-06\\
1.04208416833667	5.76247353135939e-06\\
1.12224448897796	6.16899475963661e-06\\
1.20240480961924	6.42830326141874e-06\\
1.28256513026052	6.55458521730407e-06\\
1.3627254509018	6.56794207852529e-06\\
1.44288577154309	6.49017000668717e-06\\
1.52304609218437	6.34229703021932e-06\\
1.60320641282565	6.14292886946116e-06\\
1.68336673346693	5.90810167719336e-06\\
1.76352705410822	5.65160678354243e-06\\
1.8436873747495	5.38432678647005e-06\\
1.92384769539078	5.1149020388816e-06\\
2.00400801603206	4.85002404721629e-06\\
2.08416833667335	4.59471950853274e-06\\
2.16432865731463	4.3526398699964e-06\\
2.24448897795591	4.12631650009015e-06\\
2.32464929859719	3.91738766011146e-06\\
2.40480961923848	3.72678193052978e-06\\
2.48496993987976	3.55488033192131e-06\\
2.56513026052104	3.40164989096059e-06\\
2.64529058116232	3.26674310040242e-06\\
2.72545090180361	3.14957703145824e-06\\
2.80561122244489	3.04942150225473e-06\\
2.88577154308617	2.96542880143941e-06\\
2.96593186372745	2.89669127211817e-06\\
3.04609218436874	2.84228801142317e-06\\
3.12625250501002	2.80127662443536e-06\\
3.2064128256513	2.77272394798994e-06\\
3.28657314629259	2.75571585105217e-06\\
3.36673346693387	2.74938637993827e-06\\
3.44689378757515	2.75292522199794e-06\\
3.52705410821643	2.76556099781944e-06\\
3.60721442885772	2.78657132135596e-06\\
3.687374749499	2.81527348299643e-06\\
3.76753507014028	2.85106253246348e-06\\
3.84769539078156	2.89338380472792e-06\\
3.92785571142285	2.94175298497928e-06\\
4.00801603206413	2.99569617459583e-06\\
4.08817635270541	3.05487169827839e-06\\
4.16833667334669	3.11875912724358e-06\\
4.24849699398798	3.18734578478447e-06\\
4.32865731462926	3.26025519599427e-06\\
4.40881763527054	3.33727401420625e-06\\
4.48897795591182	3.41827655808702e-06\\
4.56913827655311	3.503187425688e-06\\
4.64929859719439	3.59207866493239e-06\\
4.72945891783567	3.68462232305106e-06\\
4.80961923847695	3.78129000094818e-06\\
4.88977955911824	3.8818254783704e-06\\
4.96993987975952	3.98651000527162e-06\\
5.0501002004008	4.09586954053937e-06\\
5.13026052104208	4.2098787115738e-06\\
5.21042084168337	4.32873233024295e-06\\
5.29058116232465	4.45329137035988e-06\\
5.37074148296593	4.58391950961673e-06\\
5.45090180360721	4.72093607279539e-06\\
5.5310621242485	4.86520001632268e-06\\
5.61122244488978	5.01737050993822e-06\\
5.69138276553106	5.17746823532755e-06\\
5.77154308617235	5.34692244713586e-06\\
5.85170340681363	5.52656559726222e-06\\
5.93186372745491	5.71702533358129e-06\\
6.01202404809619	5.9190839374855e-06\\
6.09218436873747	6.13397428278137e-06\\
6.17234468937876	6.36238005939649e-06\\
6.25250501002004	6.60513421701578e-06\\
6.33266533066132	6.86306427571948e-06\\
6.41282565130261	7.13659989705004e-06\\
6.49298597194389	7.42600008132172e-06\\
6.57314629258517	7.73110120189102e-06\\
6.65330661322645	8.05127323822569e-06\\
6.73346693386774	8.38505326976845e-06\\
6.81362725450902	8.72996471434039e-06\\
6.8937875751503	9.08290896854159e-06\\
6.97394789579158	9.43948889605903e-06\\
7.05410821643287	9.79405490286744e-06\\
7.13426853707415	1.01397548387602e-05\\
7.21442885771543	1.04687621805171e-05\\
7.29458917835671	1.07724480530643e-05\\
7.374749498998	1.10416822596249e-05\\
7.45490981963928	1.12676395198096e-05\\
7.53507014028056	1.14423362528563e-05\\
7.61523046092184	1.15592215984609e-05\\
7.69539078156313	1.16138566414962e-05\\
7.77555110220441	1.16043641132835e-05\\
7.85571142284569	1.153174457727e-05\\
7.93587174348697	1.1400111859329e-05\\
8.01603206412826	1.12162510585469e-05\\
8.09619238476954	1.09894137558172e-05\\
8.17635270541082	1.07307628876858e-05\\
8.2565130260521	1.04528773122031e-05\\
8.33667334669339	1.01691480143135e-05\\
8.41683366733467	9.89302993186295e-06\\
8.49699398797595	9.63725185607577e-06\\
8.57715430861724	9.41300693834551e-06\\
8.65731462925852	9.22931463878326e-06\\
8.7374749498998	9.0923119507591e-06\\
8.81763527054108	9.00497999663935e-06\\
8.89779559118236	8.9669967113376e-06\\
8.97795591182365	8.97517689784494e-06\\
9.05811623246493	9.02381596599305e-06\\
9.13827655310621	9.10548243106962e-06\\
9.21843687374749	9.21205170366715e-06\\
9.29859719438878	9.33423609153494e-06\\
9.37875751503006	9.46448136740496e-06\\
9.45891783567134	9.59484278927059e-06\\
9.53907815631263	9.71910258991404e-06\\
9.61923847695391	9.83230301777882e-06\\
9.69939879759519	9.93042045419751e-06\\
9.77955911823647	1.00110956451835e-05\\
9.85971943887776	1.0073260883689e-05\\
9.93987975951904	1.01160246754189e-05\\
10.0200400801603	1.01397765110561e-05\\
10.1002004008016	1.01453882871694e-05\\
10.1803607214429	1.01341923456968e-05\\
10.2605210420842	1.01077222620788e-05\\
10.3406813627255	1.00685168125531e-05\\
10.4208416833667	1.00174769180686e-05\\
10.501002004008	9.95662954032112e-06\\
10.5811623246493	9.88787820530024e-06\\
10.6613226452906	9.81363850215827e-06\\
10.7414829659319	9.73483360865862e-06\\
10.8216432865731	9.65343773211974e-06\\
10.9018036072144	9.57050891332162e-06\\
10.9819639278557	9.48734394915635e-06\\
11.062124248497	9.40497325223333e-06\\
11.1422845691383	9.32423800954069e-06\\
11.2224448897796	9.24593638065158e-06\\
11.3026052104208	9.17072028269045e-06\\
11.3827655310621	9.09907726658749e-06\\
11.4629258517034	9.03142621009462e-06\\
11.5430861723447	8.96807541004435e-06\\
11.623246492986	8.9092416796846e-06\\
11.7034068136273	8.85506554435672e-06\\
11.7835671342685	8.80551502621674e-06\\
11.8637274549098	8.76098411020654e-06\\
11.9438877755511	8.72133632864175e-06\\
12.0240480961924	8.68642532624031e-06\\
12.1042084168337	8.65622572323449e-06\\
12.1843687374749	8.63067390589889e-06\\
12.2645290581162	8.60962449915348e-06\\
12.3446893787575	8.59294393264209e-06\\
12.4248496993988	8.58047410686597e-06\\
12.5050100200401	8.57206585779674e-06\\
12.5851703406814	8.56755118392588e-06\\
12.6653306613226	8.56676506962722e-06\\
12.7454909819639	8.56957758444549e-06\\
12.8256513026052	8.57581644280597e-06\\
12.9058116232465	8.58528531781644e-06\\
12.9859719438878	8.59777015849161e-06\\
13.0661322645291	8.61317535966188e-06\\
13.1462925851703	8.6314009047142e-06\\
13.2264529058116	8.65231485632639e-06\\
13.3066132264529	8.67579696241932e-06\\
13.3867735470942	8.70179555247791e-06\\
13.4669338677355	8.73019118267926e-06\\
13.5470941883768	8.76093645849063e-06\\
13.627254509018	8.79397399627252e-06\\
13.7074148296593	8.82903584326772e-06\\
13.7875751503006	8.86617629490549e-06\\
13.8677354709419	8.90574111621356e-06\\
13.9478957915832	8.94785251816244e-06\\
14.0280561122244	8.99211844609255e-06\\
14.1082164328657	9.03931369869437e-06\\
14.188376753507	9.08888743166025e-06\\
14.2685370741483	9.14004460612905e-06\\
14.3486973947896	9.19493276257261e-06\\
14.4288577154309	9.2545960341181e-06\\
14.5090180360721	9.31729429215489e-06\\
14.5891783567134	9.38400279879709e-06\\
14.6693386773547	9.45499218017037e-06\\
14.749498997996	9.53105684445288e-06\\
14.8296593186373	9.61207604122799e-06\\
14.9098196392786	9.69887990482504e-06\\
14.9899799599198	9.79274864251756e-06\\
15.0701402805611	9.89292742374637e-06\\
15.1503006012024	9.99980835691971e-06\\
15.2304609218437	1.01151367035979e-05\\
15.310621242485	1.02404396425809e-05\\
15.3907815631263	1.03760236012801e-05\\
15.4709418837675	1.05232179001685e-05\\
15.5511022044088	1.06832512112506e-05\\
15.6312625250501	1.08573981541515e-05\\
15.7114228456914	1.10469526800952e-05\\
15.7915831663327	1.12535319429161e-05\\
15.8717434869739	1.1478520355556e-05\\
15.9519038076152	1.17229263455199e-05\\
16.0320641282565	1.19888915943965e-05\\
16.1122244488978	1.22776373788006e-05\\
16.1923847695391	1.25907431707609e-05\\
16.2725450901804	1.29296832035337e-05\\
16.3527054108216	1.32954326103711e-05\\
16.4328657314629	1.36879754405184e-05\\
16.5130260521042	1.41077053333466e-05\\
16.5931863727455	1.4553528132167e-05\\
16.6733466933868	1.50237027457031e-05\\
16.7535070140281	1.55145923485984e-05\\
16.8336673346693	1.60213646712634e-05\\
16.9138276553106	1.65374116351501e-05\\
16.9939879759519	1.70540339247266e-05\\
17.0741482965932	1.75608246671529e-05\\
17.1543086172345	1.80458552132608e-05\\
17.2344689378758	1.8495867886349e-05\\
17.314629258517	1.88967118146012e-05\\
17.3947895791583	1.92344749950575e-05\\
17.4749498997996	1.94965066026482e-05\\
17.5551102204409	1.96723173762222e-05\\
17.6352705410822	1.97543730225008e-05\\
17.7154308617234	1.97389258326675e-05\\
17.7955911823647	1.96263062093929e-05\\
17.875751503006	1.94208102479877e-05\\
17.9559118236473	1.91307142295705e-05\\
18.0360721442886	1.87673896807992e-05\\
18.1162324649299	1.83445436038095e-05\\
18.1963927855711	1.78775597061108e-05\\
18.2765531062124	1.73828612240051e-05\\
18.3567134268537	1.68772548837706e-05\\
18.436873747495	1.63772264242957e-05\\
18.5170340681363	1.58980789779217e-05\\
18.5971943887776	1.54533023165628e-05\\
18.6773547094188	1.5053807995255e-05\\
18.7575150300601	1.47073313585197e-05\\
18.8376753507014	1.44180877156633e-05\\
18.9178356713427	1.41867571328488e-05\\
18.997995991984	1.40107786795601e-05\\
19.0781563126253	1.38849607066831e-05\\
19.1583166332665	1.38021194117273e-05\\
19.2384769539078	1.3753918259439e-05\\
19.3186372745491	1.37317604829018e-05\\
19.3987975951904	1.37272593504351e-05\\
19.4789579158317	1.37321255036099e-05\\
19.5591182364729	1.37397768598529e-05\\
19.6392785571142	1.37446879593522e-05\\
19.7194388777555	1.37424847075004e-05\\
19.7995991983968	1.37302061905126e-05\\
19.8797595190381	1.37053486960609e-05\\
19.9599198396794	1.36670609105563e-05\\
20.0400801603206	1.36149863046164e-05\\
20.1202404809619	1.35494769797906e-05\\
20.2004008016032	1.34712845027141e-05\\
20.2805611222445	1.33815124304382e-05\\
20.3607214428858	1.32819226449157e-05\\
20.4408817635271	1.31729643071746e-05\\
20.5210420841683	1.30570545982464e-05\\
20.6012024048096	1.29353885888611e-05\\
20.6813627254509	1.2809482035421e-05\\
20.7615230460922	1.26807463424472e-05\\
20.8416833667335	1.25504334232279e-05\\
20.9218436873747	1.24197451187233e-05\\
21.002004008016	1.22896497903799e-05\\
21.0821643286573	1.21610803252431e-05\\
21.1623246492986	1.20348041255242e-05\\
21.2424849699399	1.19114806356943e-05\\
21.3226452905812	1.1791720434022e-05\\
21.4028056112224	1.16758251564666e-05\\
21.4829659318637	1.15644639971865e-05\\
21.563126252505	1.1457240836045e-05\\
21.6432865731463	1.1355009103195e-05\\
21.7234468937876	1.12585470757043e-05\\
21.8036072144289	1.11663942628862e-05\\
21.8837675350701	1.10792825056757e-05\\
21.9639278557114	1.09971265273359e-05\\
22.0440881763527	1.09199622240763e-05\\
22.124248496994	1.08476697081028e-05\\
22.2044088176353	1.07801493798992e-05\\
22.2845691382766	1.07172388223581e-05\\
22.3647294589178	1.06588156331897e-05\\
22.4448897795591	1.06047706957546e-05\\
22.5250501002004	1.05549264424812e-05\\
22.6052104208417	1.05090935065624e-05\\
22.685370741483	1.0467092527229e-05\\
22.7655310621242	1.0428762221619e-05\\
22.8456913827655	1.03939211830509e-05\\
22.9258517034068	1.03623780190812e-05\\
23.0060120240481	1.03339880836925e-05\\
23.0861723446894	1.03085925904217e-05\\
23.1663326653307	1.02860359645768e-05\\
23.2464929859719	1.02662157144967e-05\\
23.3266533066132	1.02489763730007e-05\\
23.4068136272545	1.02342020698101e-05\\
23.4869739478958	1.02217580765784e-05\\
23.5671342685371	1.02115818414739e-05\\
23.6472945891784	1.02036287292634e-05\\
23.7274549098196	1.01977268574457e-05\\
23.8076152304609	1.01939742677692e-05\\
23.8877755511022	1.01926991079582e-05\\
23.9679358717435	1.01935899392003e-05\\
24.0480961923848	1.01964953618042e-05\\
24.1282565130261	1.02013946936264e-05\\
24.2084168336673	1.02087349290389e-05\\
24.2885771543086	1.02183523234753e-05\\
24.3687374749499	1.02303196325496e-05\\
24.4488977955912	1.02447415948545e-05\\
24.5290581162325	1.02621267728739e-05\\
24.6092184368737	1.02826577368584e-05\\
24.689378757515	1.03064219636115e-05\\
24.7695390781563	1.03338242576634e-05\\
24.8496993987976	1.03653859837849e-05\\
24.9298597194389	1.04011237128734e-05\\
25.0100200400802	1.04415063836363e-05\\
25.0901803607214	1.04878767770988e-05\\
25.1703406813627	1.05397780688424e-05\\
25.250501002004	1.05981757464249e-05\\
25.3306613226453	1.06630794373813e-05\\
25.4108216432866	1.07360772255219e-05\\
25.4909819639279	1.08177279542696e-05\\
25.5711422845691	1.09082374868258e-05\\
25.6513026052104	1.1009175949532e-05\\
25.7314629258517	1.1121377918942e-05\\
25.811623246493	1.12456344157144e-05\\
25.8917835671343	1.13831678877144e-05\\
25.9719438877756	1.15352907438526e-05\\
26.0521042084168	1.1702350732043e-05\\
26.1322645290581	1.18852864887109e-05\\
26.2124248496994	1.20851779202361e-05\\
26.2925851703407	1.23027785512674e-05\\
26.372745490982	1.25385721966957e-05\\
26.4529058116232	1.27928065072232e-05\\
26.5330661322645	1.30650207475005e-05\\
26.6132264529058	1.33543072062779e-05\\
26.6933867735471	1.36589524711607e-05\\
26.7735470941884	1.39762189022407e-05\\
26.8537074148297	1.43021778332229e-05\\
26.9338677354709	1.46321365257739e-05\\
27.0140280561122	1.49599088661006e-05\\
27.0941883767535	1.52782413809695e-05\\
27.1743486973948	1.55790420407389e-05\\
27.2545090180361	1.58532344719815e-05\\
27.3346693386774	1.60915664876886e-05\\
27.4148296593186	1.62852721170702e-05\\
27.4949899799599	1.64265458211061e-05\\
27.5751503006012	1.65090146303265e-05\\
27.6553106212425	1.65283464999997e-05\\
27.7354709418838	1.64825982864629e-05\\
27.815631262525	1.63721700466961e-05\\
27.8957915831663	1.61998471982921e-05\\
27.9759519038076	1.5970693516611e-05\\
28.0561122244489	1.56916969488623e-05\\
28.1362725450902	1.53715411202755e-05\\
28.2164328657315	1.50204053256178e-05\\
28.2965931863727	1.46498356145466e-05\\
28.376753507014	1.42723897050227e-05\\
28.4569138276553	1.39010823711518e-05\\
28.5370741482966	1.35486462777175e-05\\
28.6172344689379	1.32266030649954e-05\\
28.6973947895792	1.29445273388054e-05\\
28.7775551102204	1.27092576735384e-05\\
28.8577154308617	1.25244645023913e-05\\
28.937875751503	1.23905469181299e-05\\
29.0180360721443	1.23049204818829e-05\\
29.0981963927856	1.22624882068802e-05\\
29.1783567134269	1.22563674334018e-05\\
29.2585170340681	1.2278627461719e-05\\
29.3386773547094	1.23210756594813e-05\\
29.4188376753507	1.23755233347178e-05\\
29.498997995992	1.24347585513732e-05\\
29.5791583166333	1.24927917618742e-05\\
29.6593186372745	1.25439513474351e-05\\
29.7394789579158	1.25845994965249e-05\\
29.8196392785571	1.26118677041057e-05\\
29.8997995991984	1.26239236035858e-05\\
29.9799599198397	1.26199530732715e-05\\
30.060120240481	1.25998989186429e-05\\
30.1402805611222	1.25639949156778e-05\\
30.2204408817635	1.25136469791565e-05\\
30.3006012024048	1.24495540323247e-05\\
30.3807615230461	1.2373281900277e-05\\
30.4609218436874	1.22865546109685e-05\\
30.5410821643287	1.2191083627891e-05\\
30.6212424849699	1.20881438030671e-05\\
30.7014028056112	1.19793367471671e-05\\
30.7815631262525	1.1866224465841e-05\\
30.8617234468938	1.1750014016737e-05\\
30.9418837675351	1.16318679945354e-05\\
31.0220440881764	1.15129400229674e-05\\
31.1022044088176	1.13941955596844e-05\\
31.1823647294589	1.1276321865622e-05\\
31.2625250501002	1.11600211881654e-05\\
31.3426853707415	1.10460273370361e-05\\
31.4228456913828	1.09348690214284e-05\\
31.503006012024	1.08268437311737e-05\\
31.5831663326653	1.07222496305154e-05\\
31.6633266533066	1.06212172545084e-05\\
31.7434869739479	1.0524009067342e-05\\
31.8236472945892	1.04309185800927e-05\\
31.9038076152305	1.03416645965623e-05\\
31.9839679358717	1.02562810049833e-05\\
32.064128256513	1.01751870547825e-05\\
32.1442885771543	1.00978114466466e-05\\
32.2244488977956	1.0024302712297e-05\\
32.3046092184369	9.9545058375658e-06\\
32.3847695390782	9.88824527128895e-06\\
32.4649298597194	9.82540313863162e-06\\
32.5450901803607	9.76580397766408e-06\\
32.625250501002	9.70927831619312e-06\\
32.7054108216433	9.65564756166132e-06\\
32.7855711422846	9.60472167355064e-06\\
32.8657314629259	9.55630509244521e-06\\
32.9458917835671	9.51021853980161e-06\\
33.0260521042084	9.46628174802039e-06\\
33.1062124248497	9.42430584800757e-06\\
33.186372745491	9.38411255624327e-06\\
33.2665330661323	9.3455394125086e-06\\
33.3466933867735	9.30839623437124e-06\\
33.4268537074148	9.27253309246368e-06\\
33.5070140280561	9.23783651079341e-06\\
33.5871743486974	9.20415461818508e-06\\
33.6673346693387	9.17125774268363e-06\\
33.74749498998	9.13906841809586e-06\\
33.8276553106212	9.10756089108483e-06\\
33.9078156312625	9.07682421646266e-06\\
33.9879759519038	9.04647617780419e-06\\
34.0681362725451	9.01611766745275e-06\\
34.1482965931864	8.98618298133397e-06\\
34.2284569138277	8.95667803927497e-06\\
34.3086172344689	8.92709133479275e-06\\
34.3887775551102	8.89761609212947e-06\\
34.4689378757515	8.86813607334919e-06\\
34.5490981963928	8.8387651236907e-06\\
34.6292585170341	8.80931769769305e-06\\
34.7094188376754	8.78005003591281e-06\\
34.7895791583166	8.75087331986962e-06\\
34.8697394789579	8.72178983030852e-06\\
34.9498997995992	8.69294208877269e-06\\
35.0300601202405	8.66434137777872e-06\\
35.1102204408818	8.6360106431177e-06\\
35.190380761523	8.60827794407076e-06\\
35.2705410821643	8.58100604704537e-06\\
35.3507014028056	8.55395332659964e-06\\
35.4308617234469	8.52815324308559e-06\\
35.5110220440882	8.50269778904233e-06\\
35.5911823647295	8.47826032327609e-06\\
35.6713426853707	8.45519395240718e-06\\
35.751503006012	8.43356347144525e-06\\
35.8316633266533	8.41373698502734e-06\\
35.9118236472946	8.39577937657848e-06\\
35.9919839679359	8.37955281354427e-06\\
36.0721442885772	8.36481490526161e-06\\
36.1523046092184	8.35259245537956e-06\\
36.2324649298597	8.34284951971298e-06\\
36.312625250501	8.335782077179e-06\\
36.3927855711423	8.33165794426535e-06\\
36.4729458917836	8.33075608000847e-06\\
36.5531062124249	8.33325171477328e-06\\
36.6332665330661	8.33955316071125e-06\\
36.7134268537074	8.34984970983846e-06\\
36.7935871743487	8.36443157526887e-06\\
36.87374749499	8.38315541708962e-06\\
36.9539078156313	8.40659088281563e-06\\
37.0340681362725	8.43478531589725e-06\\
37.1142284569138	8.46786485199976e-06\\
37.1943887775551	8.50567715808808e-06\\
37.2745490981964	8.54761060845987e-06\\
37.3547094188377	8.5937985064787e-06\\
37.434869739479	8.64381393142098e-06\\
37.5150300601202	8.69682630769055e-06\\
37.5951903807615	8.75150349549181e-06\\
37.6753507014028	8.80602933899964e-06\\
37.7555110220441	8.8579157880974e-06\\
37.8356713426854	8.90404154339081e-06\\
37.9158316633267	8.9407824637195e-06\\
37.9959919839679	8.96467493094726e-06\\
38.0761523046092	8.97277595811232e-06\\
38.1563126252505	8.963426917169e-06\\
38.2364729458918	8.93692971314433e-06\\
38.3166332665331	8.89607525957417e-06\\
38.3967935871744	8.84613672106488e-06\\
38.4769539078156	8.79447482336933e-06\\
38.5571142284569	8.74961189156406e-06\\
38.6372745490982	8.72029594839452e-06\\
38.7174348697395	8.71430859993028e-06\\
38.7975951903808	8.73750734053588e-06\\
38.877755511022	8.79318703274692e-06\\
38.9579158316633	8.88182305921331e-06\\
39.0380761523046	9.00126381514141e-06\\
39.1182364729459	9.14709037998229e-06\\
39.1983967935872	9.31342425266463e-06\\
39.2785571142285	9.49335109649146e-06\\
39.3587174348697	9.67973729600058e-06\\
39.438877755511	9.86576007516032e-06\\
39.5190380761523	1.00452858896871e-05\\
39.5991983967936	1.02129842428772e-05\\
39.6793587174349	1.03648708646639e-05\\
39.7595190380761	1.04979539256381e-05\\
39.8396793587174	1.06102585395243e-05\\
39.9198396793587	1.07009178607412e-05\\
40	1.07696298870391e-05\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	1.92336982880112e-05\\
0.160320641282565	3.45268005873395e-05\\
0.240480961923848	0.000385317136032376\\
0.32064128256513	0.000514021879620526\\
0.400801603206413	0.00064339224876879\\
0.480961923847695	0.000897898381876122\\
0.561122244488978	0.00128717907854721\\
0.64128256513026	0.00177990782148032\\
0.721442885771543	0.0023366451931344\\
0.801603206412826	0.0029218186174933\\
0.881763527054108	0.00350707812739792\\
0.961923847695391	0.00407137089984008\\
1.04208416833667	0.00459992307100653\\
1.12224448897796	0.0050829922013209\\
1.20240480961924	0.00551470910552632\\
1.28256513026052	0.005892102376224\\
1.3627254509018	0.00621431787731656\\
1.44288577154309	0.00648200945053775\\
1.52304609218437	0.0066968723041933\\
1.60320641282565	0.00686129076507216\\
1.68336673346693	0.00697807558666095\\
1.76352705410822	0.00705027072001695\\
1.8436873747495	0.00708101323697184\\
1.92384769539078	0.00707343393487162\\
2.00400801603206	0.00703058867860547\\
2.08416833667335	0.00695541233372048\\
2.16432865731463	0.0068506901760307\\
2.24448897795591	0.00671904159026473\\
2.32464929859719	0.00656291317259529\\
2.40480961923848	0.00638457805514238\\
2.48496993987976	0.0061861399029619\\
2.56513026052104	0.00596954012237432\\
2.64529058116232	0.00573656678256022\\
2.72545090180361	0.00548886493315001\\
2.80561122244489	0.00522794728905668\\
2.88577154308617	0.00495520515529306\\
2.96593186372745	0.00467191915560886\\
3.04609218436874	0.0043792695573605\\
3.12625250501002	0.00407834624423205\\
3.2064128256513	0.00377015788023454\\
3.28657314629259	0.00345564065462753\\
3.36673346693387	0.00313566469180633\\
3.44689378757515	0.00281104421822428\\
3.52705410821643	0.00248254192738221\\
3.60721442885772	0.00215087572045465\\
3.687374749499	0.00181672381431381\\
3.76753507014028	0.00148072972122333\\
3.84769539078156	0.00114350626955419\\
3.92785571142285	0.000805639665568479\\
4.00801603206413	0.000467692594712694\\
4.08817635270541	0.000130207167361798\\
4.16833667334669	0.000206292636320077\\
4.24849699398798	0.000541298970762945\\
4.32865731462926	0.000874318199326714\\
4.40881763527054	0.00120486971482085\\
4.48897795591182	0.00153248463622048\\
4.56913827655311	0.00185670484777403\\
4.64929859719439	0.00217708249773627\\
4.72945891783567	0.00249317959230952\\
4.80961923847695	0.00280456802005111\\
4.88977955911824	0.00311082898771432\\
4.96993987975952	0.00341155380653498\\
5.0501002004008	0.00370634402957893\\
5.13026052104208	0.00399481134252636\\
5.21042084168337	0.0042765797858045\\
5.29058116232465	0.00455128454470936\\
5.37074148296593	0.00481857479602672\\
5.45090180360721	0.00507811190578794\\
5.5310621242485	0.00532957384295573\\
5.61122244488978	0.00557265378983501\\
5.69138276553106	0.00580706236219087\\
5.77154308617235	0.00603252680130368\\
5.85170340681363	0.00624879397931407\\
5.93186372745491	0.00645563089100576\\
6.01202404809619	0.00665282373651271\\
6.09218436873747	0.00684018010841434\\
6.17234468937876	0.00701752746275288\\
6.25250501002004	0.00718471316199055\\
6.33266533066132	0.00734160327745533\\
6.41282565130261	0.00748808067026579\\
6.49298597194389	0.00762404240035708\\
6.57314629258517	0.0077493965909393\\
6.65330661322645	0.00786405791890335\\
6.73346693386774	0.00796794317613157\\
6.81362725450902	0.00806096538904811\\
6.8937875751503	0.00814302955354161\\
6.97394789579158	0.00821402754646509\\
7.05410821643287	0.00827383432390758\\
7.13426853707415	0.00832230549333319\\
7.21442885771543	0.0083592775813778\\
7.29458917835671	0.00838456885422038\\
7.374749498998	0.00839798062616078\\
7.45490981963928	0.00839929736204693\\
7.53507014028056	0.00838828278611264\\
7.61523046092184	0.00836466871779264\\
7.69539078156313	0.00832813657162058\\
7.77555110220441	0.00827829057655154\\
7.85571142284569	0.00821462557760955\\
7.93587174348697	0.00813649578552028\\
8.01603206412826	0.00804309219834323\\
8.09619238476954	0.00793343676664346\\
8.17635270541082	0.00780639892603285\\
8.2565130260521	0.00766073678071075\\
8.33667334669339	0.00749516030153142\\
8.41683366733467	0.00730841029260791\\
8.49699398797595	0.00709934572269105\\
8.57715430861724	0.00686703073407053\\
8.65731462925852	0.00661081373597568\\
8.7374749498998	0.00633039260724456\\
8.81763527054108	0.00602586207255938\\
8.89779559118236	0.00569773838443588\\
8.97795591182365	0.00534696459775917\\
9.05811623246493	0.00497489237942974\\
9.13827655310621	0.00458324758920837\\
9.21843687374749	0.0041740799910803\\
9.29859719438878	0.00374970368540595\\
9.37875751503006	0.00331263198851351\\
9.45891783567134	0.00286551081687306\\
9.53907815631263	0.00241105426786092\\
9.61923847695391	0.00195198583235785\\
9.69939879759519	0.00149098515522247\\
9.77955911823647	0.00103064409488215\\
9.85971943887776	0.000573429855709941\\
9.93987975951904	0.000121657873797754\\
10.0200400801603	0.000322529663967473\\
10.1002004008016	0.000757176391131757\\
10.1803607214429	0.00118051922496298\\
10.2605210420842	0.0015909899889773\\
10.3406813627255	0.00198721366207445\\
10.4208416833667	0.00236800169188434\\
10.501002004008	0.00273234616846171\\
10.5811623246493	0.00307940623022586\\
10.6613226452906	0.00340849913918754\\
10.7414829659319	0.00371908709047451\\
10.8216432865731	0.00401076536055894\\
10.9018036072144	0.00428324945459732\\
10.9819639278557	0.00453636302910411\\
11.062124248497	0.00477002614546968\\
11.1422845691383	0.0049842443049459\\
11.2224448897796	0.00517909815951331\\
11.3026052104208	0.00535473428700665\\
11.3827655310621	0.00551135555874004\\
11.4629258517034	0.00564921383072829\\
11.5430861723447	0.00576860328400406\\
11.623246492986	0.00586985362759047\\
11.7034068136273	0.00595332387990083\\
11.7835671342685	0.00601939861166724\\
11.8637274549098	0.00606848342623378\\
11.9438877755511	0.00610100048936649\\
12.0240480961924	0.00611738634365237\\
12.1042084168337	0.00611808883285912\\
12.1843687374749	0.00610356503333469\\
12.2645290581162	0.00607427944772616\\
12.3446893787575	0.006030702430848\\
12.4248496993988	0.00597330905364319\\
12.5050100200401	0.00590257816549238\\
12.5851703406814	0.00581899167201583\\
12.6653306613226	0.00572303403615253\\
12.7454909819639	0.00561519191083033\\
12.8256513026052	0.0054959538715712\\
12.9058116232465	0.00536581025691725\\
12.9859719438878	0.00522525311793434\\
13.0661322645291	0.00507477615736059\\
13.1462925851703	0.00491487478535469\\
13.2264529058116	0.00474604615592857\\
13.3066132264529	0.00456878920835579\\
13.3867735470942	0.00438360466463168\\
13.4669338677355	0.0041909951859669\\
13.5470941883768	0.00399146522591869\\
13.627254509018	0.00378552104687173\\
13.7074148296593	0.00357367074824842\\
13.7875751503006	0.00335642399073913\\
13.8677354709419	0.00313429178804631\\
13.9478957915832	0.00290778619984244\\
14.0280561122244	0.00267742087620361\\
14.1082164328657	0.00244370961115831\\
14.188376753507	0.0022071668540317\\
14.2685370741483	0.00196830622045721\\
14.3486973947896	0.00172764035371657\\
14.4288577154309	0.00148568110096634\\
14.5090180360721	0.00124293776373351\\
14.5891783567134	0.000999917025786931\\
14.6693386773547	0.00075712182756392\\
14.749498997996	0.000515050593698808\\
14.8296593186373	0.000274196417617639\\
14.9098196392786	3.50458318906788e-05\\
14.9899799599198	0.000201921788906032\\
15.0701402805611	0.000436236632200993\\
15.1503006012024	0.000667437262573442\\
15.2304609218437	0.000895074107396664\\
15.310621242485	0.00111870956059418\\
15.3907815631263	0.00133791918961821\\
15.4709418837675	0.00155229335905637\\
15.5511022044088	0.00176143810943669\\
15.6312625250501	0.00196497656376164\\
15.7114228456914	0.00216254971446322\\
15.7915831663327	0.00235381772227054\\
15.8717434869739	0.00253845934296009\\
15.9519038076152	0.00271617467502631\\
16.0320641282565	0.00288668272924208\\
16.1122244488978	0.0030497220512639\\
16.1923847695391	0.00320504955813242\\
16.2725450901804	0.00335243846446476\\
16.3527054108216	0.00349167573701328\\
16.4328657314629	0.00362255761610909\\
16.5130260521042	0.00374488616845176\\
16.5931863727455	0.00385846175890241\\
16.6733466933868	0.00396307714269599\\
16.7535070140281	0.00405850906017994\\
16.8336673346693	0.00414451096545903\\
16.9138276553106	0.00422080520022326\\
16.9939879759519	0.00428707651697071\\
17.0741482965932	0.00434296893252116\\
17.1543086172345	0.00438808376649902\\
17.2344689378758	0.00442198347802437\\
17.314629258517	0.00444419872043322\\
17.3947895791583	0.00445423812484244\\
17.4749498997996	0.0044516005368369\\
17.5551102204409	0.00443578469257925\\
17.6352705410822	0.00440629330453742\\
17.7154308617234	0.00436263096433975\\
17.7955911823647	0.0043042918965534\\
17.875751503006	0.00423073961658941\\
17.9559118236473	0.00414138210478295\\
18.0360721442886	0.00403554891086553\\
18.1162324649299	0.00391247721931616\\
18.1963927855711	0.00377131317203196\\
18.2765531062124	0.00361113262673057\\
18.3567134268537	0.00343098160052528\\
18.436873747495	0.0032299330369658\\
18.5170340681363	0.00300715538448411\\
18.5971943887776	0.00276198541037629\\
18.6773547094188	0.00249399818305582\\
18.7575150300601	0.00220306758315961\\
18.8376753507014	0.00188941246322221\\
18.9178356713427	0.00155362354534792\\
18.997995991984	0.00119667153285943\\
19.0781563126253	0.000819894516686629\\
19.1583166332665	0.000424968673693921\\
19.2384769539078	1.38651154907438e-05\\
19.3186372745491	0.000411203186654864\\
19.3987975951904	0.000847840802718484\\
19.4789579158317	0.001293529186135\\
19.5591182364729	0.00174568628143297\\
19.6392785571142	0.00220172059881232\\
19.7194388777555	0.0026590799437098\\
19.7995991983968	0.00311529278557619\\
19.8797595190381	0.00356800213257416\\
19.9599198396794	0.00401499211697796\\
20.0400801603206	0.00445420731158649\\
20.1202404809619	0.0048837656788428\\
20.2004008016032	0.00530196591522811\\
20.2805611222445	0.0057072897132543\\
20.3607214428858	0.00609840054749854\\
20.4408817635271	0.00647413840424534\\
20.5210420841683	0.00683351293145365\\
20.6012024048096	0.00717569401672027\\
20.6813627254509	0.00750000187621481\\
20.7615230460922	0.00780589576144547\\
20.8416833667335	0.00809296238666182\\
20.9218436873747	0.00836090495348207\\
21.002004008016	0.008609531166474\\
21.0821643286573	0.00883874284118488\\
21.1623246492986	0.00904852518233847\\
21.2424849699399	0.00923893774266956\\
21.3226452905812	0.0094101046620601\\
21.4028056112224	0.00956220699699863\\
21.4829659318637	0.00969547485593033\\
21.563126252505	0.00981018083460185\\
21.6432865731463	0.00990663377372105\\
21.7234468937876	0.00998517356079408\\
21.8036072144289	0.0100461663228116\\
21.8837675350701	0.0100900002577225\\
21.9639278557114	0.010117082133357\\
22.0440881763527	0.0101278341801854\\
22.124248496994	0.0101226915666984\\
22.2044088176353	0.0101020998426135\\
22.2845691382766	0.0100665135796894\\
22.3647294589178	0.0100163946201768\\
22.4448897795591	0.00995221079552077\\
22.5250501002004	0.0098744350651551\\
22.6052104208417	0.00978354467541084\\
22.685370741483	0.00968002056098477\\
22.7655310621242	0.00956434690300938\\
22.8456913827655	0.00943701078820264\\
22.9258517034068	0.00929850197632098\\
23.0060120240481	0.00914931277276632\\
23.0861723446894	0.00898993789923797\\
23.1663326653307	0.00882087444424567\\
23.2464929859719	0.00864262175267855\\
23.3266533066132	0.00845568151506152\\
23.4068136272545	0.00826055763105485\\
23.4869739478958	0.00805775614528537\\
23.5671342685371	0.00784778526103561\\
23.6472945891784	0.00763115524392346\\
23.7274549098196	0.00740837819490479\\
23.8076152304609	0.00717996768531957\\
23.8877755511022	0.00694643866742253\\
23.9679358717435	0.0067083076943753\\
24.0480961923848	0.00646609198076419\\
24.1282565130261	0.00622030907121825\\
24.2084168336673	0.00597147593988295\\
24.2885771543086	0.00572010957691568\\
24.3687374749499	0.00546672550368985\\
24.4488977955912	0.00521183725537974\\
24.5290581162325	0.00495595561277447\\
24.6092184368737	0.00469958821544567\\
24.689378757515	0.00444323839933942\\
24.7695390781563	0.00418740434617313\\
24.8496993987976	0.00393257757780856\\
24.9298597194389	0.00367924336797392\\
25.0100200400802	0.00342787726598039\\
25.0901803607214	0.00317894644967164\\
25.1703406813627	0.00293290712888295\\
25.250501002004	0.00269020352595278\\
25.3306613226453	0.00245126692828126\\
25.4108216432866	0.00221651429021313\\
25.4909819639279	0.00198634705545996\\
25.5711422845691	0.00176115007968922\\
25.6513026052104	0.00154129063632467\\
25.7314629258517	0.00132711748238284\\
25.811623246493	0.00111896069436748\\
25.8917835671343	0.000917130292483435\\
25.9719438877756	0.000721917837181528\\
26.0521042084168	0.000533596034941245\\
26.1322645290581	0.000352420480835103\\
26.2124248496994	0.000178632185725901\\
26.2925851703407	1.24602616362324e-05\\
26.372745490982	0.000145873157125141\\
26.4529058116232	0.000296147471122828\\
26.5330661322645	0.000438136220012937\\
26.6132264529058	0.000571598683908308\\
26.6933867735471	0.000696270306087604\\
26.7735470941884	0.000811852505857701\\
26.8537074148297	0.000918002289821571\\
26.9338677354709	0.00101432330628528\\
27.0140280561122	0.00110035834170717\\
27.0941883767535	0.00117558655554802\\
27.1743486973948	0.0012394252564014\\
27.2545090180361	0.00129123695920762\\
27.3346693386774	0.00133034490126453\\
27.4148296593186	0.00135605238820204\\
27.4949899799599	0.00136766495066118\\
27.5751503006012	0.00136451395484044\\
27.6553106212425	0.00134597442747763\\
27.7354709418838	0.0013114739397772\\
27.815631262525	0.00126048983584576\\
27.8957915831663	0.00119253421656258\\
27.9759519038076	0.00110712874977653\\
28.0561122244489	0.00100377608565221\\
28.1362725450902	0.00088193479557278\\
28.2164328657315	0.000741005801603571\\
28.2965931863727	0.000580336635582218\\
28.376753507014	0.000399245764187033\\
28.4569138276553	0.000197065886505055\\
28.5370741482966	2.67975687046861e-05\\
28.6172344689379	0.000272800182344848\\
28.6973947895792	0.000541191766963371\\
28.7775551102204	0.000831956806367547\\
28.8577154308617	0.00114476809613547\\
28.937875751503	0.00147895789990869\\
29.0180360721443	0.00183350878859842\\
29.0981963927856	0.00220706237965159\\
29.1783567134269	0.00259794641092235\\
29.2585170340681	0.00300421535998327\\
29.3386773547094	0.00342369935993916\\
29.4188376753507	0.00385405963456227\\
29.498997995992	0.00429284537183203\\
29.5791583166333	0.00473754794431583\\
29.6593186372745	0.00518565455936518\\
29.7394789579158	0.00563469150926209\\
29.8196392785571	0.00608226456698555\\
29.8997995991984	0.00652609060748254\\
29.9799599198397	0.00696402255240459\\
30.060120240481	0.00739406771257564\\
30.1402805611222	0.00781440023171776\\
30.2204408817635	0.00822336765498189\\
30.3006012024048	0.00861949351780105\\
30.3807615230461	0.0090014757508355\\
30.4609218436874	0.00936818228465679\\
30.5410821643287	0.00971864421753379\\
30.6212424849699	0.0100520472581033\\
30.7014028056112	0.0103677219916729\\
30.7815631262525	0.0106651333672255\\
30.8617234468938	0.0109438700775413\\
30.9418837675351	0.011203632911569\\
31.0220440881764	0.0114442252034984\\
31.1022044088176	0.011665541508677\\
31.1823647294589	0.0118675581910484\\
31.2625250501002	0.0120503240071991\\
31.3426853707415	0.012213951634668\\
31.4228456913828	0.01235860961612\\
31.503006012024	0.0124845153320782\\
31.5831663326653	0.0125919283999382\\
31.6633266533066	0.0126811447966279\\
31.7434869739479	0.0127524916659971\\
31.8236472945892	0.0128063228444142\\
31.9038076152305	0.0128430147984062\\
31.9839679358717	0.0128629631338109\\
32.064128256513	0.0128665795992549\\
32.1442885771543	0.012854289552265\\
32.2244488977956	0.0128265297625491\\
32.3046092184369	0.0127837466010508\\
32.3847695390782	0.0127263945608693\\
32.4649298597194	0.0126549349498604\\
32.5450901803607	0.0125698349866426\\
32.625250501002	0.0124715669150031\\
32.7054108216433	0.0123606073970014\\
32.7855711422846	0.0122374370284643\\
32.8657314629259	0.0121025399813544\\
32.9458917835671	0.0119564037251703\\
33.0260521042084	0.0117995187745629\\
33.1062124248497	0.0116323785621131\\
33.186372745491	0.0114554793563318\\
33.2665330661323	0.0112693201150919\\
33.3466933867735	0.0110744024926706\\
33.4268537074148	0.0108712306583124\\
33.5070140280561	0.0106603112186014\\
33.5871743486974	0.0104421530678008\\
33.6673346693387	0.0102172673075304\\
33.74749498998	0.00998616685815699\\
33.8276553106212	0.00974936635403253\\
33.9078156312625	0.00950738172476908\\
33.9879759519038	0.00926073047702708\\
34.0681362725451	0.0090099308285787\\
34.1482965931864	0.00875550051407231\\
34.2284569138277	0.00849795727295074\\
34.3086172344689	0.00823781834023941\\
34.3887775551102	0.00797559883239454\\
34.4689378757515	0.00771181207786163\\
34.5490981963928	0.00744696792278033\\
34.6292585170341	0.00718157286035317\\
34.7094188376754	0.00691612827827127\\
34.7895791583166	0.00665113011423513\\
34.8697394789579	0.00638706749451251\\
34.9498997995992	0.00612442120595019\\
35.0300601202405	0.00586366371625528\\
35.1102204408818	0.00560525711236072\\
35.190380761523	0.00534965224690893\\
35.2705410821643	0.00509728719910282\\
35.3507014028056	0.00484858640848986\\
35.4308617234469	0.00460395931400986\\
35.5110220440882	0.00436379915982767\\
35.5911823647295	0.00412848208740674\\
35.6713426853707	0.00389836624708426\\
35.751503006012	0.00367379098260187\\
35.8316633266533	0.00345507668316367\\
35.9118236472946	0.00324252440074311\\
35.9919839679359	0.00303641730788421\\
36.0721442885772	0.00283702113706384\\
36.1523046092184	0.00264458610570355\\
36.2324649298597	0.00245935123982288\\
36.312625250501	0.00228154778299171\\
36.3927855711423	0.00211140524750082\\
36.4729458917836	0.00194915865569815\\
36.5531062124249	0.00179505791611342\\
36.6332665330661	0.00164937727580245\\
36.7134268537074	0.00151242743664085\\
36.7935871743487	0.00138456744634531\\
36.87374749499	0.00126621641655858\\
36.9539078156313	0.00115786301117709\\
37.0340681362725	0.00106007312302334\\
37.1142284569138	0.000973490462624821\\
37.1943887775551	0.000898832624429672\\
37.2745490981964	0.000836879224236964\\
37.3547094188377	0.000788449354184938\\
37.434869739479	0.000754375460943419\\
37.5150300601202	0.000735471286237516\\
37.5951903807615	0.000732500713659594\\
37.6753507014028	0.000746151500207892\\
37.7555110220441	0.000777020136137995\\
37.8356713426854	0.000825610973028605\\
37.9158316633267	0.000892351317408314\\
37.9959919839679	0.000977619617305613\\
38.0761523046092	0.00108178043150795\\
38.1563126252505	0.00120521809568961\\
38.2364729458918	0.0013483599185112\\
38.3166332665331	0.00151168116013137\\
38.3967935871744	0.00169568883949811\\
38.4769539078156	0.00190088406418219\\
38.5571142284569	0.00212770770937338\\
38.6372745490982	0.00237647626531157\\
38.7174348697395	0.00264731642698333\\
38.7975951903808	0.00294010623046852\\
38.877755511022	0.00325442925324766\\
38.9579158316633	0.00358954616010592\\
39.0380761523046	0.0039443857456078\\
39.1182364729459	0.00431755433984979\\
39.1983967935872	0.00470736142866786\\
39.2785571142285	0.00511185926207454\\
39.3587174348697	0.00552889119300289\\
39.438877755511	0.00595614451246016\\
39.5190380761523	0.00639120551837637\\
39.5991983967936	0.00683161181516947\\
39.6793587174349	0.00727490152990654\\
39.7595190380761	0.00771865687023873\\
39.8396793587174	0.00816054121443865\\
39.9198396793587	0.00859832865910481\\
40	0.00902992859059362\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0801603206412826	5.99952324306652e-07\\
0.160320641282565	1.13006692468998e-07\\
0.240480961923848	1.33577645117233e-06\\
0.32064128256513	3.46711199694649e-07\\
0.400801603206413	1.35267136907452e-06\\
0.480961923847695	1.49423104353619e-06\\
0.561122244488978	1.35796636627217e-06\\
0.64128256513026	1.28644841144304e-06\\
0.721442885771543	1.36286665455843e-06\\
0.801603206412826	1.54839811844498e-06\\
0.881763527054108	1.77398704039738e-06\\
0.961923847695391	1.98078634341264e-06\\
1.04208416833667	2.13097447595428e-06\\
1.12224448897796	2.20652263791671e-06\\
1.20240480961924	2.20377452272297e-06\\
1.28256513026052	2.12818527525055e-06\\
1.3627254509018	1.99000169444352e-06\\
1.44288577154309	1.80135743661769e-06\\
1.52304609218437	1.57441476252018e-06\\
1.60320641282565	1.32031841226093e-06\\
1.68336673346693	1.04876067732323e-06\\
1.76352705410822	7.6779788133613e-07\\
1.8436873747495	4.83882673971148e-07\\
1.92384769539078	2.02042348344811e-07\\
2.00400801603206	7.3945547823806e-08\\
2.08416833667335	3.4134836265215e-07\\
2.16432865731463	5.98285905650808e-07\\
2.24448897795591	8.43559453921061e-07\\
2.32464929859719	1.07650371306001e-06\\
2.40480961923848	1.29687275939733e-06\\
2.48496993987976	1.50473680687185e-06\\
2.56513026052104	1.70034681963582e-06\\
2.64529058116232	1.8841447309223e-06\\
2.72545090180361	2.05684154828967e-06\\
2.80561122244489	2.21899459933173e-06\\
2.88577154308617	2.37133616180774e-06\\
2.96593186372745	2.51459251230518e-06\\
3.04609218436874	2.64949903556327e-06\\
3.12625250501002	2.77680829790378e-06\\
3.2064128256513	2.89726598443757e-06\\
3.28657314629259	3.01163150068229e-06\\
3.36673346693387	3.12064300262566e-06\\
3.44689378757515	3.22499958449463e-06\\
3.52705410821643	3.32542517633011e-06\\
3.60721442885772	3.42262640187774e-06\\
3.687374749499	3.51749447843885e-06\\
3.76753507014028	3.61069440431988e-06\\
3.84769539078156	3.70267801039909e-06\\
3.92785571142285	3.79460378826385e-06\\
4.00801603206413	3.88709554674516e-06\\
4.08817635270541	3.98029505457864e-06\\
4.16833667334669	4.07544176892621e-06\\
4.24849699398798	4.17357307193333e-06\\
4.32865731462926	4.27556021107001e-06\\
4.40881763527054	4.38230284252605e-06\\
4.48897795591182	4.49476049860231e-06\\
4.56913827655311	4.61432114794158e-06\\
4.64929859719439	4.74157107113043e-06\\
4.72945891783567	4.87881941568097e-06\\
4.80961923847695	5.02614060327727e-06\\
4.88977955911824	5.18618458947295e-06\\
4.96993987975952	5.35972683050195e-06\\
5.0501002004008	5.54906476826073e-06\\
5.13026052104208	5.75621838763002e-06\\
5.21042084168337	5.98241211720307e-06\\
5.29058116232465	6.2304922879633e-06\\
5.37074148296593	6.50266497966706e-06\\
5.45090180360721	6.80143094112379e-06\\
5.5310621242485	7.13011327487661e-06\\
5.61122244488978	7.49084547387036e-06\\
5.69138276553106	7.88700320526747e-06\\
5.77154308617235	8.32201793619231e-06\\
5.85170340681363	8.79917299783511e-06\\
5.93186372745491	9.32194121926189e-06\\
6.01202404809619	9.89388785528969e-06\\
6.09218436873747	1.05183028810962e-05\\
6.17234468937876	1.11981896748804e-05\\
6.25250501002004	1.19361249781742e-05\\
6.33266533066132	1.27339029587815e-05\\
6.41282565130261	1.35923414182684e-05\\
6.49298597194389	1.45110530126759e-05\\
6.57314629258517	1.54875147359082e-05\\
6.65330661322645	1.65170267607661e-05\\
6.73346693386774	1.75920804110531e-05\\
6.81362725450902	1.87019173957526e-05\\
6.8937875751503	1.98315983489343e-05\\
6.97394789579158	2.09619186607151e-05\\
7.05410821643287	2.20690202801018e-05\\
7.13426853707415	2.3124799444392e-05\\
7.21442885771543	2.40970427093628e-05\\
7.29458917835671	2.49507005364007e-05\\
7.374749498998	2.56498801409545e-05\\
7.45490981963928	2.61593948320863e-05\\
7.53507014028056	2.64479554839604e-05\\
7.61523046092184	2.64915196436359e-05\\
7.69539078156313	2.62762385556882e-05\\
7.77555110220441	2.58008296144824e-05\\
7.85571142284569	2.50780826153325e-05\\
7.93587174348697	2.41343802630202e-05\\
8.01603206412826	2.30078443405777e-05\\
8.09619238476954	2.17446019320855e-05\\
8.17635270541082	2.0394361988172e-05\\
8.2565130260521	1.90056058702141e-05\\
8.33667334669339	1.76216342412626e-05\\
8.41683366733467	1.6277969279407e-05\\
8.49699398797595	1.50010137537956e-05\\
8.57715430861724	1.38081558492507e-05\\
8.65731462925852	1.27088368120261e-05\\
8.7374749498998	1.17061608692348e-05\\
8.81763527054108	1.07987031568203e-05\\
8.89779559118236	9.98213038151674e-06\\
8.97795591182365	9.25081826937818e-06\\
9.05811623246493	8.5977415989133e-06\\
9.13827655310621	8.01680389305587e-06\\
9.21843687374749	7.50210933878059e-06\\
9.29859719438878	7.04826901629096e-06\\
9.37875751503006	6.65065964736838e-06\\
9.45891783567134	6.30513646628084e-06\\
9.53907815631263	6.00808465370251e-06\\
9.61923847695391	5.75595726830941e-06\\
9.69939879759519	5.54586041650457e-06\\
9.77955911823647	5.37467525486141e-06\\
9.85971943887776	5.23970219759584e-06\\
9.93987975951904	5.13820883656091e-06\\
10.0200400801603	5.06753153530631e-06\\
10.1002004008016	5.02497909439514e-06\\
10.1803607214429	5.00817266547299e-06\\
10.2605210420842	5.01471966309758e-06\\
10.3406813627255	5.04239622158009e-06\\
10.4208416833667	5.08904997609944e-06\\
10.501002004008	5.15251261380689e-06\\
10.5811623246493	5.2311748771211e-06\\
10.6613226452906	5.32331706427913e-06\\
10.7414829659319	5.42717205258281e-06\\
10.8216432865731	5.54111227543674e-06\\
10.9018036072144	5.66386571795863e-06\\
10.9819639278557	5.79422751811887e-06\\
11.062124248497	5.93102746120067e-06\\
11.1422845691383	6.07327152302856e-06\\
11.2224448897796	6.22000257589211e-06\\
11.3026052104208	6.37035225564686e-06\\
11.3827655310621	6.52352041108362e-06\\
11.4629258517034	6.67881813218307e-06\\
11.5430861723447	6.83565068179681e-06\\
11.623246492986	6.99339293224605e-06\\
11.7034068136273	7.15152135875863e-06\\
11.7835671342685	7.30951345787045e-06\\
11.8637274549098	7.46697133124918e-06\\
11.9438877755511	7.62345844116524e-06\\
12.0240480961924	7.77851652532247e-06\\
12.1042084168337	7.93184746838982e-06\\
12.1843687374749	8.08315671941423e-06\\
12.2645290581162	8.23212701796944e-06\\
12.3446893787575	8.37847629880928e-06\\
12.4248496993988	8.52196663522764e-06\\
12.5050100200401	8.66230318443545e-06\\
12.5851703406814	8.79929868544821e-06\\
12.6653306613226	8.93271790685518e-06\\
12.7454909819639	9.06231450831241e-06\\
12.8256513026052	9.18786650821318e-06\\
12.9058116232465	9.30917240913459e-06\\
12.9859719438878	9.42603063978226e-06\\
13.0661322645291	9.53824322499214e-06\\
13.1462925851703	9.64562165575722e-06\\
13.2264529058116	9.74796305865805e-06\\
13.3066132264529	9.84506370123317e-06\\
13.3867735470942	9.93668577489726e-06\\
13.4669338677355	1.00226825677022e-05\\
13.5470941883768	1.01028427569941e-05\\
13.627254509018	1.01769413723973e-05\\
13.7074148296593	1.02448640584285e-05\\
13.7875751503006	1.03065444761116e-05\\
13.8677354709419	1.03614415719946e-05\\
13.9478957915832	1.04089851357334e-05\\
14.0280561122244	1.04494687756251e-05\\
14.1082164328657	1.04825393123856e-05\\
14.188376753507	1.05083520361565e-05\\
14.2685370741483	1.05264504333472e-05\\
14.3486973947896	1.05364112783224e-05\\
14.4288577154309	1.05381754035225e-05\\
14.5090180360721	1.05312478828196e-05\\
14.5891783567134	1.05155409488231e-05\\
14.6693386773547	1.04904931230998e-05\\
14.749498997996	1.04561215437948e-05\\
14.8296593186373	1.04118835477923e-05\\
14.9098196392786	1.03574617193319e-05\\
14.9899799599198	1.02922911771747e-05\\
15.0701402805611	1.0216202260438e-05\\
15.1503006012024	1.01286403939235e-05\\
15.2304609218437	1.00290991400867e-05\\
15.310621242485	9.91701020355146e-06\\
15.3907815631263	9.79195817750467e-06\\
15.4709418837675	9.65322717162709e-06\\
15.5511022044088	9.50022274780887e-06\\
15.6312625250501	9.33217198700181e-06\\
15.7114228456914	9.14824726633984e-06\\
15.7915831663327	8.94750065669886e-06\\
15.8717434869739	8.72915384352718e-06\\
15.9519038076152	8.49188959638203e-06\\
16.0320641282565	8.23456301748959e-06\\
16.1122244488978	7.9558472458538e-06\\
16.1923847695391	7.65422695043344e-06\\
16.2725450901804	7.32806876871384e-06\\
16.3527054108216	6.97543412467999e-06\\
16.4328657314629	6.59460356532485e-06\\
16.5130260521042	6.18284816638823e-06\\
16.5931863727455	5.73780096290583e-06\\
16.6733466933868	5.25657526918334e-06\\
16.7535070140281	4.73648311269566e-06\\
16.8336673346693	4.17415320768701e-06\\
16.9138276553106	3.56713883607924e-06\\
16.9939879759519	2.91272450058701e-06\\
17.0741482965932	2.20930651808216e-06\\
17.1543086172345	1.45664486680009e-06\\
17.2344689378758	6.56707936285035e-07\\
17.314629258517	1.85322292088619e-07\\
17.3947895791583	1.05987531105918e-06\\
17.4749498997996	1.95213221098733e-06\\
17.5551102204409	2.84217191291953e-06\\
17.6352705410822	3.70350861241117e-06\\
17.7154308617234	4.50497357771217e-06\\
17.7955911823647	5.21247026711528e-06\\
17.875751503006	5.79200788093995e-06\\
17.9559118236473	6.21317503734804e-06\\
18.0360721442886	6.45297323022698e-06\\
18.1162324649299	6.49866916543375e-06\\
18.1963927855711	6.34920899272862e-06\\
18.2765531062124	6.01511145819668e-06\\
18.3567134268537	5.5167348450378e-06\\
18.436873747495	4.88108692581549e-06\\
18.5170340681363	4.1386599533462e-06\\
18.5971943887776	3.32033820308122e-06\\
18.6773547094188	2.45495175239807e-06\\
18.7575150300601	1.56754400467904e-06\\
18.8376753507014	6.7858738207402e-07\\
18.9178356713427	1.96413120805844e-07\\
18.997995991984	1.04627100356441e-06\\
19.0781563126253	1.86375576868847e-06\\
19.1583166332665	2.64499510246527e-06\\
19.2384769539078	3.38922955252924e-06\\
19.3186372745491	4.09700090100995e-06\\
19.3987975951904	4.77058913474909e-06\\
19.4789579158317	5.41271722681591e-06\\
19.5591182364729	6.02659110951476e-06\\
19.6392785571142	6.61550208661682e-06\\
19.7194388777555	7.18251147838883e-06\\
19.7995991983968	7.73054262995232e-06\\
19.8797595190381	8.26208561546804e-06\\
19.9599198396794	8.77929760132595e-06\\
20.0400801603206	9.28378302061938e-06\\
20.1202404809619	9.77703023694043e-06\\
20.2004008016032	1.02601341355688e-05\\
20.2805611222445	1.07339391630587e-05\\
20.3607214428858	1.11990648839558e-05\\
20.4408817635271	1.16559409619951e-05\\
20.5210420841683	1.21048922132883e-05\\
20.6012024048096	1.25460065293972e-05\\
20.6813627254509	1.29796225625395e-05\\
20.7615230460922	1.3405549150719e-05\\
20.8416833667335	1.38238698834114e-05\\
20.9218436873747	1.42345717355219e-05\\
21.002004008016	1.46375589291578e-05\\
21.0821643286573	1.50328237207148e-05\\
21.1623246492986	1.5420263931927e-05\\
21.2424849699399	1.5799794946425e-05\\
21.3226452905812	1.61712963031302e-05\\
21.4028056112224	1.6534922756703e-05\\
21.4829659318637	1.68902657633266e-05\\
21.563126252505	1.72374527300859e-05\\
21.6432865731463	1.75764090367264e-05\\
21.7234468937876	1.79070074994361e-05\\
21.8036072144289	1.82292148222449e-05\\
21.8837675350701	1.85429560652442e-05\\
21.9639278557114	1.88481571058163e-05\\
22.0440881763527	1.91447505423353e-05\\
22.124248496994	1.94326597857536e-05\\
22.2044088176353	1.97118062466584e-05\\
22.2845691382766	1.99821003283099e-05\\
22.3647294589178	2.02434576398597e-05\\
22.4448897795591	2.04957746414713e-05\\
22.5250501002004	2.07389397161792e-05\\
22.6052104208417	2.0972831598437e-05\\
22.685370741483	2.11973225769588e-05\\
22.7655310621242	2.14122920392662e-05\\
22.8456913827655	2.16175845595967e-05\\
22.9258517034068	2.18130289956694e-05\\
23.0060120240481	2.19984374345977e-05\\
23.0861723446894	2.21735576745735e-05\\
23.1663326653307	2.23381901036865e-05\\
23.2464929859719	2.24921056746971e-05\\
23.3266533066132	2.26350941095813e-05\\
23.4068136272545	2.27668709268866e-05\\
23.4869739478958	2.28871585227636e-05\\
23.5671342685371	2.29956369595802e-05\\
23.6472945891784	2.30919971671156e-05\\
23.7274549098196	2.31759183082006e-05\\
23.8076152304609	2.32468628821106e-05\\
23.8877755511022	2.33042101796532e-05\\
23.9679358717435	2.3347767836121e-05\\
24.0480961923848	2.33771917978465e-05\\
24.1282565130261	2.3392036595668e-05\\
24.2084168336673	2.33913608399666e-05\\
24.2885771543086	2.33748487539487e-05\\
24.3687374749499	2.33418047677139e-05\\
24.4488977955912	2.32914987026989e-05\\
24.5290581162325	2.32230660391838e-05\\
24.6092184368737	2.31356650445269e-05\\
24.689378757515	2.30285267167757e-05\\
24.7695390781563	2.290060472835e-05\\
24.8496993987976	2.27508541832122e-05\\
24.9298597194389	2.25782140570313e-05\\
25.0100200400802	2.23813568153916e-05\\
25.0901803607214	2.21590962078758e-05\\
25.1703406813627	2.1909903799168e-05\\
25.250501002004	2.16321432949737e-05\\
25.3306613226453	2.13242030024166e-05\\
25.4108216432866	2.09842701387256e-05\\
25.4909819639279	2.06103574545563e-05\\
25.5711422845691	2.0200289112017e-05\\
25.6513026052104	1.97518307280056e-05\\
25.7314629258517	1.92624233816205e-05\\
25.811623246493	1.8729824170588e-05\\
25.8917835671343	1.81509354924628e-05\\
25.9719438877756	1.7523003217338e-05\\
26.0521042084168	1.68429592931132e-05\\
26.1322645290581	1.61076928062685e-05\\
26.2124248496994	1.53142207032844e-05\\
26.2925851703407	1.44593698491007e-05\\
26.372745490982	1.3540096728118e-05\\
26.4529058116232	1.25535481395218e-05\\
26.5330661322645	1.14973928239913e-05\\
26.6132264529058	1.03697294411877e-05\\
26.6933867735471	9.16953777510728e-06\\
26.7735470941884	7.89694944997033e-06\\
26.8537074148297	6.55378927050948e-06\\
26.9338677354709	5.14367424836112e-06\\
27.0140280561122	3.67320581556863e-06\\
27.0941883767535	2.15250367974467e-06\\
27.1743486973948	5.9598358515163e-07\\
27.2545090180361	9.75557980112916e-07\\
27.3346693386774	2.53535335839692e-06\\
27.4148296593186	4.04893102656703e-06\\
27.4949899799599	5.47536945911566e-06\\
27.5751503006012	6.76749416844181e-06\\
27.6553106212425	7.87400439574435e-06\\
27.7354709418838	8.74298235999148e-06\\
27.815631262525	9.3267953082286e-06\\
27.8957915831663	9.58727522165203e-06\\
27.9759519038076	9.50054974925302e-06\\
28.0561122244489	9.06060434199569e-06\\
28.1362725450902	8.28064702617162e-06\\
28.2164328657315	7.19175759318971e-06\\
28.2965931863727	5.83942699705457e-06\\
28.376753507014	4.27842647281532e-06\\
28.4569138276553	2.56691268480519e-06\\
28.5370741482966	7.61562219418754e-07\\
28.6172344689379	1.08650320857634e-06\\
28.6973947895792	2.93397955158578e-06\\
28.7775551102204	4.74651661998629e-06\\
28.8577154308617	6.49867231071466e-06\\
28.937875751503	8.1733341113048e-06\\
29.0180360721443	9.75988055870042e-06\\
29.0981963927856	1.1253484367351e-05\\
29.1783567134269	1.26540273123719e-05\\
29.2585170340681	1.39643741187481e-05\\
29.3386773547094	1.51893368646044e-05\\
29.4188376753507	1.63352191556373e-05\\
29.498997995992	1.74088108647538e-05\\
29.5791583166333	1.84168736886911e-05\\
29.6593186372745	1.9366613017352e-05\\
29.7394789579158	2.02640659766468e-05\\
29.8196392785571	2.11147277648441e-05\\
29.8997995991984	2.19244139842631e-05\\
29.9799599198397	2.2697213929071e-05\\
30.060120240481	2.34369791851999e-05\\
30.1402805611222	2.41471501982657e-05\\
30.2204408817635	2.48304947942021e-05\\
30.3006012024048	2.54893431649722e-05\\
30.3807615230461	2.61257064573459e-05\\
30.4609218436874	2.67412576040876e-05\\
30.5410821643287	2.73374018626565e-05\\
30.6212424849699	2.79152571167271e-05\\
30.7014028056112	2.84760506751996e-05\\
30.7815631262525	2.90204641414521e-05\\
30.8617234468938	2.95493349641573e-05\\
30.9418837675351	3.00632195661052e-05\\
31.0220440881764	3.05625932921355e-05\\
31.1022044088176	3.1047850914942e-05\\
31.1823647294589	3.15194580391004e-05\\
31.2625250501002	3.1977782006809e-05\\
31.3426853707415	3.24231602043465e-05\\
31.4228456913828	3.28557704168397e-05\\
31.503006012024	3.32758652542772e-05\\
31.5831663326653	3.36836793666667e-05\\
31.6633266533066	3.40793856264537e-05\\
31.7434869739479	3.44631425787736e-05\\
31.8236472945892	3.48350928576976e-05\\
31.9038076152305	3.51953545823167e-05\\
31.9839679358717	3.55440212499031e-05\\
32.064128256513	3.58811669106049e-05\\
32.1442885771543	3.62068476510227e-05\\
32.2244488977956	3.65210932411764e-05\\
32.3046092184369	3.68239220475616e-05\\
32.3847695390782	3.71153357936194e-05\\
32.4649298597194	3.73953162286153e-05\\
32.5450901803607	3.7663822668503e-05\\
32.625250501002	3.79207932146783e-05\\
32.7054108216433	3.81661479738615e-05\\
32.7855711422846	3.83997974636938e-05\\
32.8657314629259	3.86216274956205e-05\\
32.9458917835671	3.88314654649891e-05\\
33.0260521042084	3.90291640386675e-05\\
33.1062124248497	3.92145750964593e-05\\
33.186372745491	3.93874082646462e-05\\
33.2665330661323	3.95473874814645e-05\\
33.3466933867735	3.96943040593956e-05\\
33.4268537074148	3.98278845876454e-05\\
33.5070140280561	3.99478146138194e-05\\
33.5871743486974	4.00537252741653e-05\\
33.6673346693387	4.01452863807925e-05\\
33.74749498998	4.02220152632415e-05\\
33.8276553106212	4.02833738664121e-05\\
33.9078156312625	4.03286708653763e-05\\
33.9879759519038	4.03576561874147e-05\\
34.0681362725451	4.03700970145193e-05\\
34.1482965931864	4.03649722666363e-05\\
34.2284569138277	4.0341488149187e-05\\
34.3086172344689	4.02992757488826e-05\\
34.3887775551102	4.02372772528373e-05\\
34.4689378757515	4.01547183226172e-05\\
34.5490981963928	4.00504670738031e-05\\
34.6292585170341	3.99236504815201e-05\\
34.7094188376754	3.97730913244895e-05\\
34.7895791583166	3.95975895768272e-05\\
34.8697394789579	3.93959965874977e-05\\
34.9498997995992	3.91665864574106e-05\\
35.0300601202405	3.89082903192034e-05\\
35.1102204408818	3.86187349901562e-05\\
35.190380761523	3.82967875878978e-05\\
35.2705410821643	3.7940217429297e-05\\
35.3507014028056	3.75468414609836e-05\\
35.4308617234469	3.71144002052487e-05\\
35.5110220440882	3.66404581478436e-05\\
35.5911823647295	3.61223449325473e-05\\
35.6713426853707	3.55571501896995e-05\\
35.751503006012	3.49417586020806e-05\\
35.8316633266533	3.42729509506187e-05\\
35.9118236472946	3.35471959395928e-05\\
35.9919839679359	3.27610466640399e-05\\
36.0721442885772	3.19106965369804e-05\\
36.1523046092184	3.09918174500566e-05\\
36.2324649298597	3.00006742630018e-05\\
36.312625250501	2.89332759930115e-05\\
36.3927855711423	2.77857569113346e-05\\
36.4729458917836	2.65545433359195e-05\\
36.5531062124249	2.52363494789229e-05\\
36.6332665330661	2.38283189402475e-05\\
36.7134268537074	2.23292500904863e-05\\
36.7935871743487	2.07391161990301e-05\\
36.87374749499	1.90603020008145e-05\\
36.9539078156313	1.7297466230597e-05\\
37.0340681362725	1.54596348955604e-05\\
37.1142284569138	1.35610177246955e-05\\
37.1943887775551	1.16222257941492e-05\\
37.2745490981964	9.67258284917741e-06\\
37.3547094188377	7.74946918857041e-06\\
37.434869739479	5.90014520230773e-06\\
37.5150300601202	4.1810596609934e-06\\
37.5951903807615	2.65556142475072e-06\\
37.6753507014028	1.39006616247219e-06\\
37.7555110220441	4.48844315025995e-07\\
37.8356713426854	1.12524269785599e-07\\
37.9158316633267	2.53776396460549e-07\\
37.9959919839679	4.47759775212137e-08\\
38.0761523046092	7.78788164546539e-07\\
38.1563126252505	1.92002977819801e-06\\
38.2364729458918	3.41963764578269e-06\\
38.3166332665331	5.21370189653092e-06\\
38.3967935871744	7.23038830711953e-06\\
38.4769539078156	9.39695327359727e-06\\
38.5571142284569	1.1645425261126e-05\\
38.6372745490982	1.39165246566819e-05\\
38.7174348697395	1.61618174183385e-05\\
38.7975951903808	1.83441972405815e-05\\
38.877755511022	2.04373766506949e-05\\
38.9579158316633	2.24244073227867e-05\\
39.0380761523046	2.42964679561287e-05\\
39.1182364729459	2.60501770157455e-05\\
39.1983967935872	2.76871480880611e-05\\
39.2785571142285	2.92123758461119e-05\\
39.3587174348697	3.06327000871229e-05\\
39.438877755511	3.19561796803397e-05\\
39.5190380761523	3.31912788045299e-05\\
39.5991983967936	3.43465627678646e-05\\
39.6793587174349	3.54301418283645e-05\\
39.7595190380761	3.64495068274906e-05\\
39.8396793587174	3.74115655209784e-05\\
39.9198396793587	3.83225108742113e-05\\
40	3.91876174851979e-05\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/RC_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymin=1e-7,
ymax=0.06,
xlabel = {Time [s]},
title = {Transient response}
]
\addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428227745074712\\
0.160320641282565	0.0447417584589059\\
0.240480961923848	0.0460625968381136\\
0.32064128256513	0.0471845639236475\\
0.400801603206413	0.0481962255955843\\
0.480961923847695	0.0491302503046994\\
0.561122244488978	0.0500021170148972\\
0.64128256513026	0.0508204195484634\\
0.721442885771543	0.0515904989959863\\
0.801603206412826	0.0523159706551862\\
0.881763527054108	0.052999449778916\\
0.961923847695391	0.0536429294724279\\
1.04208416833667	0.0542479921568035\\
1.12224448897796	0.0548159347417244\\
1.20240480961924	0.055347846628474\\
1.28256513026052	0.055844660016728\\
1.3627254509018	0.0563071838309444\\
1.44288577154309	0.0567361271735982\\
1.52304609218437	0.0571321160386964\\
1.60320641282565	0.0574957055233515\\
1.68336673346693	0.0578273889610523\\
1.76352705410822	0.0581276048799457\\
1.8436873747495	0.0583967424369437\\
1.92384769539078	0.0586351456563115\\
2.00400801603206	0.0588431168631285\\
2.08416833667335	0.059020919440857\\
2.16432865731463	0.0591687800840681\\
2.24448897795591	0.059286890645736\\
2.32464929859719	0.0593754096591779\\
2.40480961923848	0.0594344635966327\\
2.48496993987976	0.0594641478932457\\
2.56513026052104	0.0594645277885655\\
2.64529058116232	0.0594356390018031\\
2.72545090180361	0.0593774882743339\\
2.80561122244489	0.059290053764141\\
2.88577154308617	0.0591732853541128\\
2.96593186372745	0.0590271048381705\\
3.04609218436874	0.0588514060193092\\
3.12625250501002	0.0586460547597969\\
3.2064128256513	0.0584108889256932\\
3.28657314629259	0.058145718285431\\
3.36673346693387	0.0578503243246815\\
3.44689378757515	0.057524460031509\\
3.52705410821643	0.0571678496756654\\
3.60721442885772	0.0567801885304501\\
3.687374749499	0.056361142591622\\
3.76753507014028	0.0559103482896922\\
3.84769539078156	0.0554274122309901\\
3.92785571142285	0.0549119110101752\\
4.00801603206413	0.0543633910718051\\
4.08817635270541	0.0537813686829654\\
4.16833667334669	0.053165330059305\\
4.24849699398798	0.0525147316928535\\
4.32865731462926	0.0518290009392213\\
4.40881763527054	0.0511075369444584\\
4.48897795591182	0.0503497120058356\\
4.56913827655311	0.0495548734460512\\
4.64929859719439	0.0487223462713974\\
4.72945891783567	0.0478514365731839\\
4.80961923847695	0.0469414359832084\\
4.88977955911824	0.0459916275675788\\
4.96993987975952	0.0450012932151534\\
5.0501002004008	0.0439697230516113\\
5.13026052104208	0.0428962273320745\\
5.21042084168337	0.0417801512509631\\
5.29058116232465	0.0406208934239113\\
5.37074148296593	0.0394179287938339\\
5.45090180360721	0.0381708368094693\\
5.5310621242485	0.0368793360592182\\
5.61122244488978	0.0355433265206883\\
5.69138276553106	0.0341629409556853\\
5.77154308617235	0.0327386069837185\\
5.85170340681363	0.0312711215709211\\
5.93186372745491	0.0297617398995261\\
6.01202404809619	0.0282122802056005\\
6.09218436873747	0.0266252464136408\\
6.17234468937876	0.0250039695652341\\
6.25250501002004	0.02335276823742\\
6.33266533066132	0.021677127011065\\
6.41282565130261	0.0199838895650777\\
6.49298597194389	0.0182814602989038\\
6.57314629258517	0.016580004188164\\
6.65330661322645	0.0148916304854211\\
6.73346693386774	0.0132305392427608\\
6.81362725450902	0.0116131048583738\\
6.8937875751503	0.010057864048675\\
6.97394789579158	0.00858537482421351\\
7.05410821643287	0.00721791054313675\\
7.13426853707415	0.00597895969344173\\
7.21442885771543	0.00489251453539639\\
7.29458917835671	0.00398215128952144\\
7.374749498998	0.00326993181843487\\
7.45490981963928	0.00277518864720108\\
7.53507014028056	0.00251328786032707\\
7.61523046092184	0.00249449082489742\\
7.69539078156313	0.00272304903189388\\
7.77555110220441	0.00319666090634487\\
7.85571142284569	0.00390638893181738\\
7.93587174348697	0.00483708204264036\\
8.01603206412826	0.0059682784929221\\
8.09619238476954	0.00727549119297465\\
8.17635270541082	0.00873171963459682\\
8.2565130260521	0.0103090036467199\\
8.33667334669339	0.011979843962507\\
8.41683366733467	0.0137183570987789\\
8.49699398797595	0.0155010936814029\\
8.57715430861724	0.017307512390111\\
8.65731462925852	0.0191201504404751\\
8.7374749498998	0.0209245592735389\\
8.81763527054108	0.0227090815117404\\
8.89779559118236	0.0244645381131584\\
8.97795591182365	0.0261838798814923\\
9.05811623246493	0.0278618410798614\\
9.13827655310621	0.0294946182067756\\
9.21843687374749	0.0310795857605554\\
9.29859719438878	0.0326150528568454\\
9.37875751503006	0.0341000600677216\\
9.45891783567134	0.0355342126988894\\
9.53907815631263	0.0369175462152746\\
9.61923847695391	0.0382504180629846\\
9.69939879759519	0.0395334230323477\\
9.77955911823647	0.0407673255922872\\
9.85971943887776	0.0419530077766334\\
9.93987975951904	0.0430914283218844\\
10.0200400801603	0.0441835914571839\\
10.1002004008016	0.0452305228186178\\
10.1803607214429	0.0462332512179122\\
10.2605210420842	0.0471927949632904\\
10.3406813627255	0.0481101516770657\\
10.4208416833667	0.0489862908053809\\
10.501002004008	0.0498221483194643\\
10.5811623246493	0.0506186231672187\\
10.6613226452906	0.051376574730914\\
10.7414829659319	0.0520968214164479\\
10.8216432865731	0.0527801400095046\\
10.9018036072144	0.0534272654703611\\
10.9819639278557	0.0540388911738745\\
11.062124248497	0.0546156694632727\\
11.1422845691383	0.0551582124102896\\
11.2224448897796	0.0556670926562134\\
11.3026052104208	0.0561428443972893\\
11.3827655310621	0.0565859644318792\\
11.4629258517034	0.0569969131723343\\
11.5430861723447	0.0573761156691776\\
11.623246492986	0.057723962616115\\
11.7034068136273	0.0580408113115171\\
11.7835671342685	0.0583269865743434\\
11.8637274549098	0.0585827816048086\\
11.9438877755511	0.0588084587725026\\
12.0240480961924	0.0590042503499953\\
12.1042084168337	0.0591703591841572\\
12.1843687374749	0.0593069592936143\\
12.2645290581162	0.0594141963981649\\
12.3446893787575	0.0594921883807174\\
12.4248496993988	0.0595410256867817\\
12.5050100200401	0.0595607716355515\\
12.5851703406814	0.059551462698658\\
12.6653306613226	0.0595131086976482\\
12.7454909819639	0.0594456929372129\\
12.8256513026052	0.0593491722802082\\
12.9058116232465	0.059223477165998\\
12.9859719438878	0.0590685115827492\\
13.0661322645291	0.0588841529389423\\
13.1462925851703	0.0586702519536222\\
13.2264529058116	0.0584266324637697\\
13.3066132264529	0.0581530911940662\\
13.3867735470942	0.0578493974497554\\
13.4669338677355	0.0575152929530155\\
13.5470941883768	0.0571504913832737\\
13.627254509018	0.0567546781034414\\
13.7074148296593	0.0563275099433301\\
13.7875751503006	0.0558686147429867\\
13.8677354709419	0.0553775910513214\\
13.9478957915832	0.0548540078426279\\
14.0280561122244	0.0542974052330426\\
14.1082164328657	0.0537072933910813\\
14.188376753507	0.0530831536389234\\
14.2685370741483	0.052424437823597\\
14.3486973947896	0.051730569526838\\
14.4288577154309	0.0510009456880881\\
14.5090180360721	0.0502349370905197\\
14.5891783567134	0.0494318913727824\\
14.6693386773547	0.0485911351730645\\
14.749498997996	0.0477119783706495\\
14.8296593186373	0.0467937186896542\\
14.9098196392786	0.0458356479225717\\
14.9899799599198	0.0448370600293987\\
15.0701402805611	0.0437972611173515\\
15.1503006012024	0.042715582074717\\
15.2304609218437	0.0415913943620817\\
15.310621242485	0.0404241295260084\\
15.3907815631263	0.0392133033744949\\
15.4709418837675	0.0379585456793115\\
15.5511022044088	0.0366596365812743\\
15.6312625250501	0.0353165509248376\\
15.7114228456914	0.0339295119911539\\
15.7915831663327	0.0324990562745971\\
15.8717434869739	0.0310261110382406\\
15.9519038076152	0.0295120864502445\\
16.0320641282565	0.0279589839407458\\
16.1122244488978	0.0263695225191582\\
16.1923847695391	0.0247472834829168\\
16.2725450901804	0.0230968738590183\\
16.3527054108216	0.0214241065565797\\
16.4328657314629	0.0197361941959194\\
16.5130260521042	0.018041946767724\\
16.5931863727455	0.0163519670117985\\
16.6733466933868	0.0146788217530939\\
16.7535070140281	0.0130371718589482\\
16.8336673346693	0.0114438301365563\\
16.9138276553106	0.00991771749715634\\
16.9939879759519	0.00847968140080962\\
17.0741482965932	0.00715214298102934\\
17.1543086172345	0.00595854712737049\\
17.2344689378758	0.00492260358991484\\
17.314629258517	0.00406732785666757\\
17.3947895791583	0.0034139201786318\\
17.4749498997996	0.00298055244424842\\
17.5551102204409	0.00278116422017939\\
17.6352705410822	0.00282439201766786\\
17.7154308617234	0.0031127641500186\\
17.7955911823647	0.00364228198236209\\
17.875751503006	0.004402471165355\\
17.9559118236473	0.00537692918100553\\
18.0360721442886	0.006544324133828\\
18.1162324649299	0.00787973154225586\\
18.1963927855711	0.00935614554755048\\
18.2765531062124	0.0109459832316501\\
18.3567134268537	0.0126224200029957\\
18.436873747495	0.0143604418341717\\
18.5170340681363	0.0161375619732406\\
18.5971943887776	0.0179342083360817\\
18.6773547094188	0.0197338300097825\\
18.7575150300601	0.0215227928650101\\
18.8376753507014	0.0232901372989303\\
18.9178356713427	0.0250272619067808\\
18.997995991984	0.0267275818665885\\
19.0781563126253	0.0283861951331082\\
19.1583166332665	0.029999576059722\\
19.2384769539078	0.0315653062492255\\
19.3186372745491	0.0330818447271081\\
19.3987975951904	0.034548337366902\\
19.4789579158317	0.0359644595390899\\
19.5591182364729	0.0373302900756045\\
19.6392785571142	0.038646209972951\\
19.7194388777555	0.0399128222679578\\
19.7995991983968	0.0411308890311536\\
19.8797595190381	0.0423012819161588\\
19.9599198396794	0.0434249439376276\\
20.0400801603206	0.0445028598842838\\
20.1202404809619	0.0455360336127863\\
20.2004008016032	0.0465254708660575\\
20.2805611222445	0.0474721662575916\\
20.3607214428858	0.0483770935536427\\
20.4408817635271	0.0492411987561222\\
20.5210420841683	0.0500653949390521\\
20.6012024048096	0.0508505588065422\\
20.6813627254509	0.051597528389903\\
20.7615230460922	0.052307101675313\\
20.8416833667335	0.0529800359312769\\
20.9218436873747	0.0536170475438184\\
21.002004008016	0.0542188122444296\\
21.0821643286573	0.0547859656523913\\
21.1623246492986	0.0553191039262133\\
21.2424849699399	0.0558187846483898\\
21.3226452905812	0.0562855277362965\\
21.4028056112224	0.0567198164139727\\
21.4829659318637	0.0571220982066473\\
21.563126252505	0.0574927859224802\\
21.6432865731463	0.0578322585940385\\
21.7234468937876	0.0581408624079606\\
21.8036072144289	0.0584189115727668\\
21.8837675350701	0.0586666891360662\\
21.9639278557114	0.0588844477445546\\
22.0440881763527	0.059072410340387\\
22.124248496994	0.0592307707936936\\
22.2044088176353	0.0593596944712662\\
22.2845691382766	0.0594593187243299\\
22.3647294589178	0.0595297533303218\\
22.4448897795591	0.0595710808637904\\
22.5250501002004	0.0595833569968093\\
22.6052104208417	0.0595666107368046\\
22.685370741483	0.0595208446035388\\
22.7655310621242	0.0594460347546284\\
22.8456913827655	0.0593421310137428\\
22.9258517034068	0.0592090568925346\\
23.0060120240481	0.059046709536793\\
23.0861723446894	0.0588549596164126\\
23.1663326653307	0.0586336511705098\\
23.2464929859719	0.0583826013745351\\
23.3266533066132	0.0581016004067607\\
23.4068136272545	0.0577904110678483\\
23.4869739478958	0.0574487685536992\\
23.5671342685371	0.0570763800913713\\
23.6472945891784	0.0566729246803948\\
23.7274549098196	0.0562380527691995\\
23.8076152304609	0.0557713857636965\\
23.8877755511022	0.055272515917572\\
23.9679358717435	0.0547410066742649\\
24.0480961923848	0.0541763920169473\\
24.1282565130261	0.053578176585458\\
24.2084168336673	0.0529458355310001\\
24.2885771543086	0.0522788161186399\\
24.3687374749499	0.0515765375715194\\
24.4488977955912	0.0508383925440516\\
24.5290581162325	0.0500637485620858\\
24.6092184368737	0.0492519508336333\\
24.689378757515	0.0484023250190009\\
24.7695390781563	0.0475141811876646\\
24.8496993987976	0.0465868191326468\\
24.9298597194389	0.0456195350382367\\
25.0100200400802	0.0446116299393935\\
25.0901803607214	0.0435624204352752\\
25.1703406813627	0.0424712520941684\\
25.250501002004	0.0413375160712083\\
25.3306613226453	0.0401606697910568\\
25.4108216432866	0.0389402624255803\\
25.4909819639279	0.037675966188163\\
25.5711422845691	0.0363676145716595\\
25.6513026052104	0.0350152489178617\\
25.7314629258517	0.033619174551911\\
25.811623246493	0.032180028983463\\
25.8917835671343	0.0306988618072028\\
25.9719438877756	0.0291772314789613\\
26.0521042084168	0.0276173175191406\\
26.1322645290581	0.0260220504993299\\
26.2124248496994	0.0243952615632018\\
26.2925851703407	0.0227418489593322\\
26.372745490982	0.0210679614124092\\
26.4529058116232	0.019381192334716\\
26.5330661322645	0.0176907776344644\\
26.6132264529058	0.016007784016075\\
26.6933867735471	0.014345271245534\\
26.7735470941884	0.0127184046234922\\
26.8537074148297	0.0111444893801191\\
26.9338677354709	0.009642893382691\\
27.0140280561122	0.00823482519048774\\
27.0941883767535	0.00694293367545131\\
27.1743486973948	0.00579070726047782\\
27.2545090180361	0.00480166519172758\\
27.3346693386774	0.00399835718785846\\
27.4148296593186	0.00340121734167413\\
27.4949899799599	0.00302735023585672\\
27.5751503006012	0.00288935671440749\\
27.6553106212425	0.00299432616745177\\
27.7354709418838	0.0033431267112417\\
27.815631262525	0.00393010470008218\\
27.8957915831663	0.00474326388991888\\
27.9759519038076	0.00576493243880113\\
28.0561122244489	0.00697285424275556\\
28.1362725450902	0.00834157678173677\\
28.2164328657315	0.00984396565249197\\
28.2965931863727	0.011452667648464\\
28.376753507014	0.0131413721983644\\
28.4569138276553	0.0148857733764799\\
28.5370741482966	0.0166641962716182\\
28.6172344689379	0.0184579065879327\\
28.6973947895792	0.0202511581544623\\
28.7775551102204	0.0220310500963937\\
28.8577154308617	0.0237872642204441\\
28.937875751503	0.0255117422548082\\
29.0180360721443	0.027198347236529\\
29.0981963927856	0.0288425382689633\\
29.1783567134269	0.0304410753672912\\
29.2585170340681	0.0319917619893529\\
29.3386773547094	0.0334932267206542\\
29.4188376753507	0.0349447421448482\\
29.498997995992	0.0363460768171576\\
29.5791583166333	0.0376973758281336\\
29.6593186372745	0.0389990663744174\\
29.7394789579158	0.0402517809710829\\
29.8196392785571	0.041456299174194\\
29.8997995991984	0.0426135008929453\\
29.9799599198397	0.0437243303990892\\
30.060120240481	0.0447897685458496\\
30.1402805611222	0.0458108116998096\\
30.2204408817635	0.0467884552544208\\
30.3006012024048	0.0477236817261533\\
30.3807615230461	0.0486174516131755\\
30.4609218436874	0.0494706968496266\\
30.5410821643287	0.0502843160996367\\
30.6212424849699	0.0510591715474489\\
30.7014028056112	0.0517960867906914\\
30.7815631262525	0.0524958456021039\\
30.8617234468938	0.0531591913607894\\
30.9418837675351	0.0537868269661499\\
31.0220440881764	0.0543794150935088\\
31.1022044088176	0.0549375787284908\\
31.1823647294589	0.0554619018799266\\
31.2625250501002	0.0559529304353151\\
31.3426853707415	0.0564111730792523\\
31.4228456913828	0.0568371021974686\\
31.503006012024	0.0572311549529138\\
31.5831663326653	0.0575937341795551\\
31.6633266533066	0.0579252092999212\\
31.7434869739479	0.058225917242779\\
31.8236472945892	0.0584961632942814\\
31.9038076152305	0.0587362218766515\\
31.9839679358717	0.0589463372917522\\
32.064128256513	0.0591267243941438\\
32.1442885771543	0.0592775691977494\\
32.2244488977956	0.0593990294203356\\
32.3046092184369	0.059491234966062\\
32.3847695390782	0.059554288322153\\
32.4649298597194	0.0595882649206262\\
32.5450901803607	0.0595932134213388\\
32.625250501002	0.0595691559302124\\
32.7054108216433	0.0595160881576284\\
32.7855711422846	0.0594339795209123\\
32.8657314629259	0.0593227731847721\\
32.9458917835671	0.0591823860305355\\
33.0260521042084	0.0590127086071496\\
33.1062124248497	0.058813605010464\\
33.186372745491	0.0585849127001815\\
33.2665330661323	0.0583264423204662\\
33.3466933867735	0.0580379774628249\\
33.4268537074148	0.0577192743497596\\
33.5070140280561	0.0573700615755828\\
33.5871743486974	0.0569900397614712\\
33.6673346693387	0.0565788813214008\\
33.74749498998	0.0561362299725053\\
33.8276553106212	0.0556617005782427\\
33.9078156312625	0.0551548788261603\\
33.9879759519038	0.0546153216784701\\
34.0681362725451	0.054042556917389\\
34.1482965931864	0.0534360824512021\\
34.2284569138277	0.0527953676470179\\
34.3086172344689	0.0521198540983188\\
34.3887775551102	0.0514089553994451\\
34.4689378757515	0.0506620594305438\\
34.5490981963928	0.0498785296533063\\
34.6292585170341	0.0490577079824375\\
34.7094188376754	0.0481989176976198\\
34.7895791583166	0.0473014681940412\\
34.8697394789579	0.04636466017501\\
34.9498997995992	0.0453877929447683\\
35.0300601202405	0.0443701733894095\\
35.1102204408818	0.0433111273341113\\
35.190380761523	0.0422100137063101\\
35.2705410821643	0.0410662421260333\\
35.3507014028056	0.0398792947220347\\
35.4308617234469	0.0386487529853296\\
35.5110220440882	0.0373743306815483\\
35.5911823647295	0.0360559140657777\\
35.6713426853707	0.0346936106423298\\
35.751503006012	0.0332878081664849\\
35.8316633266533	0.0318392454033235\\
35.9118236472946	0.0303490963691435\\
35.9919839679359	0.0288190705008449\\
36.0721442885772	0.0272515287095473\\
36.1523046092184	0.0256496178782952\\
36.2324649298597	0.0240174252011125\\
36.312625250501	0.0223601481896832\\
36.3927855711423	0.0206842807676099\\
36.4729458917836	0.0189978086383103\\
36.5531062124249	0.017310405199242\\
36.6332665330661	0.0156336141446509\\
36.7134268537074	0.0139810008243229\\
36.7935871743487	0.0123682467099855\\
36.87374749499	0.0108131586422839\\
36.9539078156313	0.00933555674977966\\
37.0340681362725	0.00795701105367223\\
37.1142284569138	0.00670039220805304\\
37.1943887775551	0.00558921930655886\\
37.2745490981964	0.00464680244125354\\
37.3547094188377	0.00389520202330686\\
37.434869739479	0.00335406168847582\\
37.5150300601202	0.0030393972022537\\
37.5951903807615	0.00296245701951804\\
37.6753507014028	0.00312878219330064\\
37.7555110220441	0.00353759455593137\\
37.8356713426854	0.00418161544127951\\
37.9158316633267	0.00504737060888107\\
37.9959919839679	0.00611597119135363\\
38.0761523046092	0.00736428985559524\\
38.1563126252505	0.00876639156312718\\
38.2364729458918	0.0102950443692021\\
38.3166332665331	0.0119231371840866\\
38.3967935871744	0.0136248667845955\\
38.4769539078156	0.0153766121537615\\
38.5571142284569	0.0171574754882419\\
38.6372745490982	0.0189495192391601\\
38.7174348697395	0.0207377598889742\\
38.7975951903808	0.0225099904832161\\
38.877755511022	0.0242565000374405\\
38.9579158316633	0.0259697454736011\\
39.0380761523046	0.0276440160964339\\
39.1182364729459	0.0292751165063751\\
39.1983967935872	0.0308600816180955\\
39.2785571142285	0.0323969302809981\\
39.3587174348697	0.0338844571884201\\
39.438877755511	0.0353220609495806\\
39.5190380761523	0.0367096041191172\\
39.5991983967936	0.038047300620772\\
39.6793587174349	0.0393356258105775\\
39.7595190380761	0.0405752455547697\\
39.8396793587174	0.0417669604948433\\
39.9198396793587	0.0429116624351463\\
40	0.0440103006193731\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428315186044504\\
0.160320641282565	0.0447389995760139\\
0.240480961923848	0.046063309122973\\
0.32064128256513	0.0471881530285137\\
0.400801603206413	0.0481998397475575\\
0.480961923847695	0.0491331150463068\\
0.561122244488978	0.0500045512055904\\
0.64128256513026	0.0508229608320987\\
0.721442885771543	0.0515935528237333\\
0.801603206412826	0.0523197407953041\\
0.881763527054108	0.0530039737204555\\
0.961923847695391	0.0536481366098243\\
1.04208416833667	0.0542537546303349\\
1.12224448897796	0.0548221037364841\\
1.20240480961924	0.0553542749317354\\
1.28256513026052	0.0558512146019453\\
1.3627254509018	0.056313751773023\\
1.44288577154309	0.0567426173436049\\
1.52304609218437	0.0571384583357266\\
1.60320641282565	0.057501848452221\\
1.68336673346693	0.0578332970627295\\
1.76352705410822	0.0581332564867292\\
1.8436873747495	0.0584021267637302\\
1.92384769539078	0.0586402605583504\\
2.00400801603206	0.0588479668871757\\
2.08416833667335	0.0590255141603655\\
2.16432865731463	0.0591731327239381\\
2.24448897795591	0.0592910169622361\\
2.32464929859719	0.059379327046838\\
2.40480961923848	0.0594381903785633\\
2.48496993987976	0.0594677027735776\\
2.56513026052104	0.0594679294384565\\
2.64529058116232	0.0594389057449035\\
2.72545090180361	0.0593806378513654\\
2.80561122244489	0.0592931031856433\\
2.88577154308617	0.0591762507829142\\
2.96593186372745	0.0590300015294426\\
3.04609218436874	0.0588542483073207\\
3.12625250501002	0.0586488560364213\\
3.2064128256513	0.0584136616496412\\
3.28657314629259	0.058148474001282\\
3.36673346693387	0.0578530737110614\\
3.44689378757515	0.057527212956731\\
3.52705410821643	0.0571706152366632\\
3.60721442885772	0.0567829751017715\\
3.687374749499	0.056363957865105\\
3.76753507014028	0.0559131993522246\\
3.84769539078156	0.0554303056147948\\
3.92785571142285	0.0549148527631602\\
4.00801603206413	0.0543663867679797\\
4.08817635270541	0.0537844235546637\\
4.16833667334669	0.0531684488184323\\
4.24849699398798	0.0525179190386383\\
4.32865731462926	0.0518322611944173\\
4.40881763527054	0.0511108742184726\\
4.48897795591182	0.0503531302823937\\
4.56913827655311	0.0495583766334769\\
4.64929859719439	0.0487259383500624\\
4.72945891783567	0.047855121195507\\
4.80961923847695	0.0469452172732093\\
4.88977955911824	0.0459955093930572\\
4.96993987975952	0.0450052797251586\\
5.0501002004008	0.0439738189211518\\
5.13026052104208	0.0429004372107861\\
5.21042084168337	0.0417844799832933\\
5.29058116232465	0.0406253467152816\\
5.37074148296593	0.0394225127133436\\
5.45090180360721	0.0381755577455421\\
5.5310621242485	0.0368842012592346\\
5.61122244488978	0.0355483438911983\\
5.69138276553106	0.0341681184239207\\
5.77154308617235	0.0327439539061657\\
5.85170340681363	0.0312766481365183\\
5.93186372745491	0.0297674569248596\\
6.01202404809619	0.028218199289538\\
6.09218436873747	0.0266313803879236\\
6.17234468937876	0.0250103319452935\\
6.25250501002004	0.023359373371637\\
6.33266533066132	0.0216839900753407\\
6.41282565130261	0.0199910261649748\\
6.49298597194389	0.0182888862989851\\
6.57314629258517	0.0165877352893658\\
6.65330661322645	0.0148996817586594\\
6.73346693386774	0.0132389242960306\\
6.81362725450902	0.0116218348230881\\
6.8937875751503	0.0100669469576435\\
6.97394789579158	0.00859481431310957\\
7.05410821643287	0.00722770459803962\\
7.13426853707415	0.00598909944828049\\
7.21442885771543	0.00490298329757691\\
7.29458917835671	0.00399292373757451\\
7.374749498998	0.00328097350069449\\
7.45490981963928	0.00278645628672089\\
7.53507014028056	0.00252473019657993\\
7.61523046092184	0.00250605004649588\\
7.69539078156313	0.00273466288853537\\
7.77555110220441	0.00320826527045815\\
7.85571142284569	0.00391792067639465\\
7.93587174348697	0.00484848215449969\\
8.01603206412826	0.00597949474398064\\
8.09619238476954	0.00728648060673047\\
8.17635270541082	0.00874245039748451\\
8.2565130260521	0.0103194565240321\\
8.33667334669339	0.0119900131105213\\
8.41683366733467	0.0137282501287108\\
8.49699398797595	0.015510730933259\\
8.57715430861724	0.0173169253970493\\
8.65731462925852	0.0191293797551138\\
8.7374749498998	0.0209336515854897\\
8.81763527054108	0.022718086491737\\
8.89779559118236	0.0244735051098698\\
8.97795591182365	0.0261928550583901\\
9.05811623246493	0.0278708648958274\\
9.13827655310621	0.0295037236892066\\
9.21843687374749	0.031088797812259\\
9.29859719438878	0.032624387092937\\
9.37875751503006	0.034109524549089\\
9.45891783567134	0.0355438075416787\\
9.53907815631263	0.0369272653178646\\
9.61923847695391	0.0382602503660024\\
9.69939879759519	0.0395433534528019\\
9.77955911823647	0.0407773366879324\\
9.85971943887776	0.0419630810375171\\
9.93987975951904	0.0431015443465598\\
10.0200400801603	0.0441937312336949\\
10.1002004008016	0.0452406682069049\\
10.1803607214429	0.0462433854102579\\
10.2605210420842	0.0472029026855524\\
10.3406813627255	0.0481202201938782\\
10.4208416833667	0.0489963082822989\\
10.501002004008	0.0498321049490047\\
10.5811623246493	0.050628511045424\\
10.6613226452906	0.0513863883694161\\
10.7414829659319	0.0521065562500565\\
10.8216432865731	0.0527897934472367\\
10.9018036072144	0.0534368359792744\\
10.9819639278557	0.0540483785178236\\
11.062124248497	0.054625074436525\\
11.1422845691383	0.0551675366482991\\
11.2224448897796	0.0556763385925941\\
11.3026052104208	0.056152015117572\\
11.3827655310621	0.0565950635091458\\
11.4629258517034	0.0570059445985444\\
11.5430861723447	0.0573850837445877\\
11.623246492986	0.0577328718577947\\
11.7034068136273	0.0580496663770615\\
11.7835671342685	0.0583357920893696\\
11.8637274549098	0.0585915425889188\\
11.9438877755511	0.0588171801088313\\
12.0240480961924	0.0590129367753215\\
12.1042084168337	0.0591790154098805\\
12.1843687374749	0.0593155899675201\\
12.2645290581162	0.059422806022664\\
12.3446893787575	0.05950078132465\\
12.4248496993988	0.0595496061608886\\
12.5050100200401	0.0595693437014093\\
12.5851703406814	0.0595600302498419\\
12.6653306613226	0.0595216754627179\\
12.7454909819639	0.0594542625147974\\
12.8256513026052	0.059357748096651\\
12.9058116232465	0.0592320624513158\\
12.9859719438878	0.0590771093529077\\
13.0661322645291	0.058892766114302\\
13.1462925851703	0.0586788833545269\\
13.2264529058116	0.058435284778626\\
13.3066132264529	0.0581617669910286\\
13.3867735470942	0.0578580992453078\\
13.4669338677355	0.0575240231441981\\
13.5470941883768	0.0571592523197322\\
13.627254509018	0.0567634720774376\\
13.7074148296593	0.0563363389791733\\
13.7875751503006	0.0558774809192816\\
13.8677354709419	0.0553864967924376\\
13.9478957915832	0.0548629556951461\\
14.0280561122244	0.0543063973514887\\
14.1082164328657	0.05371633270478\\
14.188376753507	0.0530922425263551\\
14.2685370741483	0.0524335778682031\\
14.3486973947896	0.0517397644596006\\
14.4288577154309	0.0510102002841223\\
14.5090180360721	0.0502442543848118\\
14.5891783567134	0.0494412753755812\\
14.6693386773547	0.0486005901652446\\
14.749498997996	0.0477215094274939\\
14.8296593186373	0.0468033307656955\\
14.9098196392786	0.0458453468024765\\
14.9899799599198	0.0448468527780413\\
15.0701402805611	0.0438071540447753\\
15.1503006012024	0.0427255818830739\\
15.2304609218437	0.0416015094987853\\
15.310621242485	0.0404343699656509\\
15.3907815631263	0.0392236793980962\\
15.4709418837675	0.0379690688972116\\
15.5511022044088	0.0366703198324856\\
15.6312625250501	0.0353274083229917\\
15.7114228456914	0.033940558943834\\
15.7915831663327	0.03251030980654\\
15.8717434869739	0.0310375895585962\\
15.9519038076152	0.02952380937659\\
16.0320641282565	0.0279709728323402\\
16.1122244488978	0.026381800156537\\
16.1923847695391	0.0247598742260875\\
16.2725450901804	0.0231098035422219\\
16.3527054108216	0.0214374019891901\\
16.4328657314629	0.0197498821713599\\
16.5130260521042	0.0180560544730574\\
16.5931863727455	0.0163665205399307\\
16.6733466933868	0.0146938454558396\\
16.7535070140281	0.0130526864512968\\
16.8336673346693	0.0114598515012276\\
16.9138276553106	0.00993425490879149\\
16.9939879759519	0.00849673543473434\\
17.0741482965932	0.0071697038056965\\
17.1543086172345	0.00597659298258375\\
17.2344689378758	0.00494109945780119\\
17.314629258517	0.00408622456848217\\
17.3947895791583	0.00343315465362686\\
17.4749498997996	0.00300004895085107\\
17.5551102204409	0.00280083653755561\\
17.6352705410822	0.00284414639069036\\
17.7154308617234	0.00313250307585127\\
17.7955911823647	0.00366190828857148\\
17.875751503006	0.00442189197560299\\
17.9559118236473	0.0053960598952351\\
18.0360721442886	0.0065630915235088\\
18.1162324649299	0.00789807608585967\\
18.1963927855711	0.00937402310725659\\
18.2765531062124	0.0109633660928741\\
18.3567134268537	0.0126392972578795\\
18.436873747495	0.014376819060596\\
18.5170340681363	0.0161534600522185\\
18.5971943887776	0.0179496616383983\\
18.6773547094188	0.0197488838177777\\
18.7575150300601	0.0215375001963687\\
18.8376753507014	0.023304555386646\\
18.9178356713427	0.0250414486639136\\
18.997995991984	0.0267415926452681\\
19.0781563126253	0.0284000800938149\\
19.1583166332665	0.0300133781791337\\
19.2384769539078	0.0315790601674849\\
19.3186372745491	0.033095576487591\\
19.3987975951904	0.0345620646262524\\
19.4789579158317	0.0359781916645935\\
19.5591182364729	0.0373440298524643\\
19.6392785571142	0.0386599546609103\\
19.7194388777555	0.0399265647526653\\
19.7995991983968	0.0411446192373442\\
19.8797595190381	0.0423149872648548\\
19.9599198396794	0.0434386109985382\\
20.0400801603206	0.0445164748705884\\
20.1202404809619	0.0455495830897661\\
20.2004008016032	0.0465389421505602\\
20.2805611222445	0.047485547770022\\
20.3607214428858	0.0483903754762876\\
20.4408817635271	0.0492543717204294\\
20.5210420841683	0.0500784519936503\\
20.6012024048096	0.0508634941951311\\
20.6813627254509	0.0516103378719385\\
20.7615230460922	0.0523197824216555\\
20.8416833667335	0.0529925863647001\\
20.9218436873747	0.0536294672889372\\
21.002004008016	0.05423110189422\\
21.0821643286573	0.0547981267327166\\
21.1623246492986	0.0553311387303388\\
21.2424849699399	0.0558306961290255\\
21.3226452905812	0.0562973194567305\\
21.4028056112224	0.0567314922391292\\
21.4829659318637	0.0571336626706445\\
21.563126252505	0.0575042431633163\\
21.6432865731463	0.0578436136031417\\
21.7234468937876	0.0581521209550363\\
21.8036072144289	0.0584300779670297\\
21.8837675350701	0.0586777684185719\\
21.9639278557114	0.0588954448710819\\
22.0440881763527	0.0590833303026111\\
22.124248496994	0.0592416184634017\\
22.2044088176353	0.0593704746206461\\
22.2845691382766	0.0594700359631522\\
22.3647294589178	0.059540412145955\\
22.4448897795591	0.0595816856344861\\
22.5250501002004	0.0595939119232518\\
22.6052104208417	0.0595771198303112\\
22.685370741483	0.059531311696066\\
22.7655310621242	0.05945646351685\\
22.8456913827655	0.0593525249349259\\
22.9258517034068	0.0592194192705537\\
23.0060120240481	0.0590570435248767\\
23.0861723446894	0.058865268209003\\
23.1663326653307	0.0586439372064743\\
23.2464929859719	0.0583928675902496\\
23.3266533066132	0.0581118493831337\\
23.4068136272545	0.0578006452699181\\
23.4869739478958	0.0574589903117758\\
23.5671342685371	0.0570865916732128\\
23.6472945891784	0.0566831283091241\\
23.7274549098196	0.0562482504960569\\
23.8076152304609	0.0557815797379642\\
23.8877755511022	0.05528270861668\\
23.9679358717435	0.0547512002642041\\
24.0480961923848	0.0541865885123091\\
24.1282565130261	0.0535883779801516\\
24.2084168336673	0.0529560442659292\\
24.2885771543086	0.0522890344709634\\
24.3687374749499	0.051586767891152\\
24.4488977955912	0.0508486372856465\\
24.5290581162325	0.0500740106888587\\
24.6092184368737	0.0492622334913702\\
24.689378757515	0.0484126314409645\\
24.7695390781563	0.0475245150119222\\
24.8496993987976	0.0465971845186306\\
24.9298597194389	0.0456299361619496\\
25.0100200400802	0.0446220714457771\\
25.0901803607214	0.0435729083120523\\
25.1703406813627	0.0424817918722372\\
25.250501002004	0.0413481142469547\\
25.3306613226453	0.0401713328704942\\
25.4108216432866	0.0389509985028058\\
25.4909819639279	0.0376867839161173\\
25.5711422845691	0.0363785228091463\\
25.6513026052104	0.0350262580938113\\
25.7314629258517	0.0336302959298299\\
25.811623246493	0.0321912746178787\\
25.8917835671343	0.0307102449750905\\
25.9719438877756	0.0291887667697051\\
26.0521042084168	0.0276290198698726\\
26.1322645290581	0.0260339357858186\\
26.2124248496994	0.024407346741122\\
26.2925851703407	0.0227541517378835\\
26.372745490982	0.0210804999846059\\
26.4529058116232	0.0193939851412233\\
26.5330661322645	0.0177038426552119\\
26.6132264529058	0.0160211383232813\\
26.6933867735471	0.0143589301980052\\
26.7735470941884	0.0127323808423944\\
26.8537074148297	0.0111587915579524\\
26.9338677354709	0.00965752551921678\\
27.0140280561122	0.00824978509935384\\
27.0941883767535	0.00695821191683228\\
27.1743486973948	0.00580628630251855\\
27.2545090180361	0.00481751842619957\\
27.3346693386774	0.00401444875434615\\
27.4148296593186	0.0034175026137912\\
27.4949899799599	0.00304377678167783\\
27.5751503006012	0.00290586572903781\\
27.6553106212425	0.00301085451395177\\
27.7354709418838	0.00335960930952816\\
27.815631262525	0.00394647687012887\\
27.8957915831663	0.00475946373711717\\
27.9759519038076	0.00578090313231774\\
28.0561122244489	0.00698854593970442\\
28.1362725450902	0.00835694832285704\\
28.2164328657315	0.00985898605781759\\
28.2965931863727	0.0114673174840785\\
28.376753507014	0.0131556445880694\\
28.4569138276553	0.0148996744588511\\
28.5370741482966	0.016677744917896\\
28.6172344689379	0.0184711331909977\\
28.6973947895792	0.0202641026818011\\
28.7775551102204	0.0220437593540673\\
28.8577154308617	0.0237997886849465\\
28.937875751503	0.0255241328017263\\
29.0180360721443	0.0272106521570109\\
29.0981963927856	0.0288548007571702\\
29.1783567134269	0.0304533317347246\\
29.2585170340681	0.0320040406168146\\
29.3386773547094	0.0335055477963136\\
29.4188376753507	0.0349571176681829\\
29.498997995992	0.036358511575709\\
29.5791583166333	0.0377098686198955\\
29.6593186372745	0.0390116103257649\\
29.7394789579158	0.0402643655705795\\
29.8196392785571	0.0414689110418981\\
29.8997995991984	0.0426261248165489\\
29.9799599198397	0.0437369503521625\\
30.060120240481	0.0448023684447683\\
30.1402805611222	0.0458233756947253\\
30.2204408817635	0.0468009689014\\
30.3006012024048	0.0477361312801856\\
30.3807615230461	0.0486298248950758\\
30.4609218436874	0.0494829834042376\\
30.5410821643287	0.0502965071832646\\
30.6212424849699	0.0510712596912519\\
30.7014028056112	0.0518080661274386\\
30.7815631262525	0.0525077118265698\\
30.8617234468938	0.0531709413748061\\
30.9418837675351	0.0537984588341444\\
31.0220440881764	0.0543909280335318\\
31.1022044088176	0.0549489729240504\\
31.1823647294589	0.0554731782017922\\
31.2625250501002	0.0559640904565033\\
31.3426853707415	0.0564222191065893\\
31.4228456913828	0.05684803706649\\
31.503006012024	0.057241981796645\\
31.5831663326653	0.0576044564291856\\
31.6633266533066	0.0579358305171757\\
31.7434869739479	0.0582364412518463\\
31.8236472945892	0.0585065942128615\\
31.9038076152305	0.0587465635412481\\
31.9839679358717	0.0589565935727572\\
32.064128256513	0.0591368995811986\\
32.1442885771543	0.0592876670091961\\
32.2244488977956	0.0594090537230479\\
32.3046092184369	0.0595011894718996\\
32.3847695390782	0.0595641765674243\\
32.4649298597194	0.0595980903237648\\
32.5450901803607	0.0596029792253165\\
32.625250501002	0.0595788652085286\\
32.7054108216433	0.05952574380519\\
32.7855711422846	0.0594435842425858\\
32.8657314629259	0.0593323294898646\\
32.9458917835671	0.0591918962490753\\
33.0260521042084	0.0590221748888976\\
33.1062124248497	0.058823029316312\\
33.186372745491	0.0585942968127377\\
33.2665330661323	0.0583357878598787\\
33.3466933867735	0.0580472858590593\\
33.4268537074148	0.0577285468828521\\
33.5070140280561	0.0573792994120936\\
33.5871743486974	0.0569992439160893\\
33.6673346693387	0.0565880525791435\\
33.74749498998	0.0561453690409233\\
33.8276553106212	0.0556708081391338\\
33.9078156312625	0.0551639556503768\\
33.9879759519038	0.0546243681546479\\
34.0681362725451	0.0540515730350564\\
34.1482965931864	0.0534450686341835\\
34.2284569138277	0.0528043243250571\\
34.3086172344689	0.0521287811896536\\
34.3887775551102	0.0514178530155373\\
34.4689378757515	0.0506709275666171\\
34.5490981963928	0.04988736841843\\
34.6292585170341	0.0490665173001352\\
34.7094188376754	0.0482076977476557\\
34.7895791583166	0.0473102190673611\\
34.8697394789579	0.0463733819648403\\
34.9498997995992	0.0453964858868571\\
35.0300601202405	0.0443788377307873\\
35.1102204408818	0.0433197633447544\\
35.190380761523	0.0422186219842542\\
35.2705410821643	0.0410748231320804\\
35.3507014028056	0.0398878486753613\\
35.4308617234469	0.0386572811385727\\
35.5110220440882	0.0373828333793373\\
35.5911823647295	0.036064392326101\\
35.6713426853707	0.0347020658362822\\
35.751503006012	0.0332962417299563\\
35.8316633266533	0.0318476591403085\\
35.9118236472946	0.0303574921485201\\
35.9919839679359	0.0288274500536584\\
36.0721442885772	0.0272598935244526\\
36.1523046092184	0.0256579704707506\\
36.2324649298597	0.0240257680506322\\
36.312625250501	0.0223684839717603\\
36.3927855711423	0.0206926124255541\\
36.4729458917836	0.0190061393943903\\
36.5531062124249	0.0173187384509568\\
36.6332665330661	0.0156419536978116\\
36.7134268537074	0.0139893506740327\\
36.7935871743487	0.0123766111415608\\
36.87374749499	0.010821541797701\\
36.9539078156313	0.00934396334066248\\
37.0340681362725	0.00796544583898813\\
37.1142284569138	0.00670886007290504\\
37.1943887775551	0.00559772498371694\\
37.2745490981964	0.004655350051862\\
37.3547094188377	0.00390379582181334\\
37.434869739479	0.00336270550240724\\
37.5150300601202	0.00304809402856139\\
37.5951903807615	0.00297120852301353\\
37.6753507014028	0.00313758822263964\\
37.7555110220441	0.00354645247171947\\
37.8356713426854	0.0041905194828229\\
37.9158316633267	0.00505631139134479\\
37.9959919839679	0.00612493586628457\\
38.0761523046092	0.00737326263155335\\
38.1563126252505	0.00877535499004435\\
38.2364729458918	0.0103039812989152\\
38.3166332665331	0.0119320332593462\\
38.3967935871744	0.0136337129213166\\
38.4769539078156	0.0153854066285849\\
38.5571142284569	0.0171662251001334\\
38.6372745490982	0.0189582395351085\\
38.7174348697395	0.0207464741975741\\
38.7975951903808	0.0225187279905566\\
38.877755511022	0.0242652932244732\\
38.9579158316633	0.0259786272966604\\
39.0380761523046	0.0276530173602491\\
39.1182364729459	0.0292842635967551\\
39.1983967935872	0.0308693950423481\\
39.2785571142285	0.0324064236320945\\
39.3587174348697	0.0338941369257161\\
39.438877755511	0.0353319267096558\\
39.5190380761523	0.0367196494050068\\
39.5991983967936	0.0380575136050149\\
39.6793587174349	0.0393459906814421\\
39.7595190380761	0.0405857435086954\\
39.8396793587174	0.0417775707533829\\
39.9198396793587	0.0429223633530071\\
40	0.0440210702492602\\
};
\addplot [color=red,solid,forget plot,line width = 1.5pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428035408091832\\
0.160320641282565	0.0447762852594933\\
0.240480961923848	0.0456772797020813\\
0.32064128256513	0.0466705420440269\\
0.400801603206413	0.0475528333468155\\
0.480961923847695	0.0482323519228233\\
0.561122244488978	0.04871493793635\\
0.64128256513026	0.049040511726983\\
0.721442885771543	0.0492538538028519\\
0.801603206412826	0.0493941520376929\\
0.881763527054108	0.0494923716515181\\
0.961923847695391	0.0495715585725879\\
1.04208416833667	0.049648069085797\\
1.12224448897796	0.0497329425404036\\
1.20240480961924	0.0498331375229477\\
1.28256513026052	0.049952557640504\\
1.3627254509018	0.0500928659536279\\
1.44288577154309	0.0502541177230605\\
1.52304609218437	0.0504352437345031\\
1.60320641282565	0.0506344147582793\\
1.68336673346693	0.0508493133743914\\
1.76352705410822	0.0510773341599288\\
1.8436873747495	0.0513157291999719\\
1.92384769539078	0.0515617117214399\\
2.00400801603206	0.051812528184523\\
2.08416833667335	0.0520655071071365\\
2.16432865731463	0.0523180899080374\\
2.24448897795591	0.0525678490554713\\
2.32464929859719	0.0528124964865826\\
2.40480961923848	0.0530498855414904\\
2.48496993987976	0.0532780079902838\\
2.56513026052104	0.0534949876661912\\
2.64529058116232	0.0536990722192429\\
2.72545090180361	0.0538886233411839\\
2.80561122244489	0.0540621064750843\\
2.88577154308617	0.0542180801988197\\
2.96593186372745	0.0543551856825616\\
3.04609218436874	0.0544721364619487\\
3.12625250501002	0.0545677085155649\\
3.2064128256513	0.0546407310454586\\
3.28657314629259	0.0546900776308034\\
3.36673346693387	0.0547146596328751\\
3.44689378757515	0.0547134158132848\\
3.52705410821643	0.0546853077482832\\
3.60721442885772	0.0546293128099955\\
3.687374749499	0.0545444187773082\\
3.76753507014028	0.0544296185684688\\
3.84769539078156	0.0542839059614359\\
3.92785571142285	0.0541062713446068\\
4.00801603206413	0.0538956984770924\\
4.08817635270541	0.0536511615156036\\
4.16833667334669	0.0533716226956251\\
4.24849699398798	0.0530560306636165\\
4.32865731462926	0.052703319138548\\
4.40881763527054	0.0523124066592792\\
4.48897795591182	0.0518821966420561\\
4.56913827655311	0.0514115782938253\\
4.64929859719439	0.0508994287691337\\
4.72945891783567	0.0503446161654934\\
4.80961923847695	0.0497460040032595\\
4.88977955911824	0.0491024565552931\\
4.96993987975952	0.0484128470216883\\
5.0501002004008	0.0476760670811902\\
5.13026052104208	0.0468910386746009\\
5.21042084168337	0.0460567310367676\\
5.29058116232465	0.0451721779686206\\
5.37074148296593	0.0442365035898607\\
5.45090180360721	0.0432489487152573\\
5.5310621242485	0.042208909902174\\
5.61122244488978	0.0411159803105233\\
5.69138276553106	0.0399700033178762\\
5.77154308617235	0.0387711337850222\\
5.85170340681363	0.0375199155502352\\
5.93186372745491	0.0362173707905318\\
6.01202404809619	0.0348651039421132\\
6.09218436873747	0.0334654265220551\\
6.17234468937876	0.0320214970279869\\
6.25250501002004	0.0305374813994106\\
6.33266533066132	0.0290187302885203\\
6.41282565130261	0.0274719702353435\\
6.49298597194389	0.0259055026992608\\
6.57314629258517	0.0243294007791032\\
6.65330661322645	0.0227556884043245\\
6.73346693386774	0.0211984824188924\\
6.81362725450902	0.0196740702474219\\
6.8937875751503	0.0182008936022166\\
6.97394789579158	0.0167994023706786\\
7.05410821643287	0.0154917448670443\\
7.13426853707415	0.0143012651867749\\
7.21442885771543	0.0132517921167742\\
7.29458917835671	0.0123667201437418\\
7.374749498998	0.0116679124445957\\
7.45490981963928	0.011174486009248\\
7.53507014028056	0.0109015706464397\\
7.61523046092184	0.0108591595426901\\
7.69539078156313	0.0110511856035145\\
7.77555110220441	0.0114749514828964\\
7.85571142284569	0.0121210145094269\\
7.93587174348697	0.0129735778281606\\
8.01603206412826	0.0140113706912653\\
8.09619238476954	0.0152089279596181\\
8.17635270541082	0.0165381185606297\\
8.2565130260521	0.0179697404274307\\
8.33667334669339	0.0194750042640384\\
8.41683366733467	0.0210267673913868\\
8.49699398797595	0.022600439404094\\
8.57715430861724	0.0241745431241815\\
8.65731462925852	0.0257309641764507\\
8.7374749498998	0.0272549518807835\\
8.81763527054108	0.0287349435842997\\
8.89779559118236	0.0301622764975943\\
8.97795591182365	0.0315308444792514\\
9.05811623246493	0.0328367334592911\\
9.13827655310621	0.034077865795984\\
9.21843687374749	0.0352536657516357\\
9.29859719438878	0.0363647565422514\\
9.37875751503006	0.0374126920562351\\
9.45891783567134	0.0383997235157625\\
9.53907815631263	0.0393286004831356\\
9.61923847695391	0.0402024038953425\\
9.69939879759519	0.0410244081875702\\
9.77955911823647	0.0417979696871693\\
9.85971943887776	0.0425264376323433\\
9.93987975951904	0.0432130861956822\\
10.0200400801603	0.0438610617932164\\
10.1002004008016	0.044473346427486\\
10.1803607214429	0.0450527319929492\\
10.2605210420842	0.0456018049743131\\
10.3406813627255	0.0461229380149912\\
10.4208416833667	0.0466182891134965\\
10.501002004008	0.0470898021510026\\
10.5811623246493	0.0475392169369929\\
10.6613226452906	0.0479680755917264\\
10.7414829659319	0.0483777343259734\\
10.8216432865731	0.0487693746489456\\
10.9018036072144	0.0491440160157637\\
10.9819639278557	0.0495025281447704\\
11.062124248497	0.049845643317803\\
11.1422845691383	0.0501739681053437\\
11.2224448897796	0.0504879944967001\\
11.3026052104208	0.0507881101102826\\
11.3827655310621	0.0510746088731391\\
11.4629258517034	0.051347699341606\\
11.5430861723447	0.0516075123851736\\
11.623246492986	0.0518541089885245\\
11.7034068136273	0.0520874874316163\\
11.7835671342685	0.0523075879626762\\
11.8637274549098	0.0525142981785748\\
11.9438877755511	0.0527074582831361\\
12.0240480961924	0.0528868640063429\\
12.1042084168337	0.0530522703512981\\
12.1843687374749	0.0532033942602796\\
12.2645290581162	0.0533399169504387\\
12.3446893787575	0.0534614859498694\\
12.4248496993988	0.0535677166331385\\
12.5050100200401	0.0536581934700591\\
12.5851703406814	0.0537324710266422\\
12.6653306613226	0.0537900746614957\\
12.7454909819639	0.0538305010263826\\
12.8256513026052	0.053853218408637\\
12.9058116232465	0.0538576669090807\\
12.9859719438878	0.0538432584648148\\
13.0661322645291	0.0538093767815817\\
13.1462925851703	0.0537553771682675\\
13.2264529058116	0.0536805863078411\\
13.3066132264529	0.0535843019857104\\
13.3867735470942	0.0534657927851237\\
13.4669338677355	0.0533242977670485\\
13.5470941883768	0.053159026157355\\
13.627254509018	0.0529691570565696\\
13.7074148296593	0.0527538391950817\\
13.7875751503006	0.0525121907522476\\
13.8677354709419	0.052243299263275\\
13.9478957915832	0.0519462216427855\\
14.0280561122244	0.051619984356839\\
14.1082164328657	0.051263583779923\\
14.188376753507	0.0508759867848917\\
14.2685370741483	0.0504561316031398\\
14.3486973947896	0.0500029291731214\\
14.4288577154309	0.0495152645871218\\
14.5090180360721	0.0489919993267861\\
14.5891783567134	0.0484319743469954\\
14.6693386773547	0.0478340133455005\\
14.749498997996	0.0471969277769506\\
14.8296593186373	0.0465195222720366\\
14.9098196392786	0.045800602090681\\
14.9899799599198	0.0450389818183048\\
15.0701402805611	0.0442334977495525\\
15.1503006012024	0.0433830193372904\\
15.2304609218437	0.0424864684694783\\
15.310621242485	0.0415428390866025\\
15.3907815631263	0.0405512225641131\\
15.4709418837675	0.0395108390383678\\
15.5511022044088	0.038421074690711\\
15.6312625250501	0.0372815274885992\\
15.7114228456914	0.0360920617056171\\
15.7915831663327	0.0348528739968676\\
15.8717434869739	0.0335645703812007\\
15.9519038076152	0.0322282611252708\\
16.0320641282565	0.0308456666699879\\
16.1122244488978	0.0294192445704221\\
16.1923847695391	0.0279523330410492\\
16.2725450901804	0.0264493123234831\\
16.3527054108216	0.024915782293593\\
16.4328657314629	0.0233587518120285\\
16.5130260521042	0.0217868329361758\\
16.5931863727455	0.020210428770701\\
16.6733466933868	0.0186418988957899\\
16.7535070140281	0.0170956809191281\\
16.8336673346693	0.0155883411020154\\
16.9138276553106	0.0141385226973796\\
16.9939879759519	0.0127667579177803\\
17.0741482965932	0.0114951119135505\\
17.1543086172345	0.0103466308938695\\
17.2344689378758	0.00934458706793921\\
17.314629258517	0.00851152657710079\\
17.3947895791583	0.00786815830347424\\
17.4749498997996	0.00743215298108532\\
17.5551102204409	0.00721694891275864\\
17.6352705410822	0.00723068532220528\\
17.7154308617234	0.00747539511435834\\
17.7955911823647	0.00794657387891549\\
17.875751503006	0.00863321078194441\\
17.9559118236473	0.00951831128578848\\
18.0360721442886	0.0105798730446935\\
18.1162324649299	0.011792208761572\\
18.1963927855711	0.0131274587195824\\
18.2765531062124	0.0145571158583807\\
18.3567134268537	0.016053401603521\\
18.436873747495	0.0175903748711375\\
18.5170340681363	0.0191447173577247\\
18.5971943887776	0.020696193746458\\
18.6773547094188	0.0222278281928383\\
18.7575150300601	0.0237258604481697\\
18.8376753507014	0.0251795497621525\\
18.9178356713427	0.0265808854521287\\
18.997995991984	0.027924253399448\\
19.0781563126253	0.0292060896497949\\
19.1583166332665	0.0304245447334159\\
19.2384769539078	0.0315791713647162\\
19.3186372745491	0.0326706415404532\\
19.3987975951904	0.0337004965641835\\
19.4789579158317	0.0346709303529549\\
19.5591182364729	0.0355846037941715\\
19.6392785571142	0.0364444893741387\\
19.7194388777555	0.037253742324248\\
19.7995991983968	0.0380155962455774\\
19.8797595190381	0.0387332797835846\\
19.9599198396794	0.0394099518206497\\
20.0400801603206	0.0400486525726973\\
20.1202404809619	0.0406522679339435\\
20.2004008016032	0.0412235049508294\\
20.2805611222445	0.0417648765443373\\
20.3607214428858	0.0422786930061441\\
20.4408817635271	0.0427670603518769\\
20.5210420841683	0.0432318820075984\\
20.6012024048096	0.0436748647898219\\
20.6813627254509	0.0440975265136882\\
20.7615230460922	0.0445012059138676\\
20.8416833667335	0.0448870735446151\\
20.9218436873747	0.0452561425903364\\
21.002004008016	0.0456092810779556\\
21.0821643286573	0.0459472228112064\\
21.1623246492986	0.0462705787438748\\
21.2424849699399	0.0465798469057203\\
21.3226452905812	0.0468754230742364\\
21.4028056112224	0.0471576094169741\\
21.4829659318637	0.047426623350717\\
21.563126252505	0.0476826050878784\\
21.6432865731463	0.0479256248203175\\
21.7234468937876	0.0481556888471666\\
21.8036072144289	0.0483727452499552\\
21.8837675350701	0.0485766888783437\\
21.9639278557114	0.0487673656111976\\
22.0440881763527	0.0489445761602016\\
22.124248496994	0.0491080792269952\\
22.2044088176353	0.0492575946286527\\
22.2845691382766	0.0493928051446405\\
22.3647294589178	0.049513358710145\\
22.4448897795591	0.0496188700682696\\
22.5250501002004	0.0497089219316542\\
22.6052104208417	0.0497830660613938\\
22.685370741483	0.049840824042554\\
22.7655310621242	0.049881687851619\\
22.8456913827655	0.0499051202255402\\
22.9258517034068	0.0499105549162136\\
23.0060120240481	0.0498973967640267\\
23.0861723446894	0.0498650217171746\\
23.1663326653307	0.0498127767262641\\
23.2464929859719	0.0497399796218565\\
23.3266533066132	0.0496459188916991\\
23.4068136272545	0.0495298534367934\\
23.4869739478958	0.0493910124084139\\
23.5671342685371	0.0492285948303357\\
23.6472945891784	0.0490417694364714\\
23.7274549098196	0.0488296745742947\\
23.8076152304609	0.0485914180783769\\
23.8877755511022	0.0483260772501495\\
23.9679358717435	0.0480326989798896\\
24.0480961923848	0.0477103000361831\\
24.1282565130261	0.0473578675142397\\
24.2084168336673	0.0469743595911172\\
24.2885771543086	0.0465587065417242\\
24.3687374749499	0.0461098120678296\\
24.4488977955912	0.0456265552886719\\
24.5290581162325	0.0451077929493113\\
24.6092184368737	0.0445523626181877\\
24.689378757515	0.0439590866196615\\
24.7695390781563	0.0433267768414914\\
24.8496993987976	0.0426542415548382\\
24.9298597194389	0.0419402916702628\\
25.0100200400802	0.0411837526734131\\
25.0901803607214	0.0403834739856036\\
25.1703406813627	0.0395383449652854\\
25.250501002004	0.0386473125452555\\
25.3306613226453	0.0377094028627756\\
25.4108216432866	0.0367237481353671\\
25.4909819639279	0.035689619132703\\
25.5711422845691	0.0346064644919703\\
25.6513026052104	0.033473958281537\\
25.7314629258517	0.0322920570695282\\
25.811623246493	0.0310610682890955\\
25.8917835671343	0.0297817315147194\\
25.9719438877756	0.0284553136417797\\
26.0521042084168	0.0270837214841993\\
26.1322645290581	0.0256696300184948\\
26.2124248496994	0.0242166293774759\\
26.2925851703407	0.022729388697696\\
26.372745490982	0.0212138345695344\\
26.4529058116232	0.0196773398058389\\
26.5330661322645	0.0181289138544773\\
26.6132264529058	0.0165793826999833\\
26.6933867735471	0.0150415415516216\\
26.7735470941884	0.0135302571293499\\
26.8537074148297	0.0120624916699407\\
26.9338677354709	0.0106572166889763\\
27.0140280561122	0.00933518353219491\\
27.0941883767535	0.00811852023099933\\
27.1743486973948	0.00703013251687922\\
27.2545090180361	0.00609290215093521\\
27.3346693386774	0.00532870208912299\\
27.4148296593186	0.00475726972987617\\
27.4949899799599	0.0043950151865179\\
27.5751503006012	0.00425387066924793\\
27.6553106212425	0.00434030059492941\\
27.7354709418838	0.0046546006510189\\
27.815631262525	0.00519059453592793\\
27.8957915831663	0.00593579810648146\\
27.9759519038076	0.00687206118857765\\
28.0561122244489	0.00797663032840776\\
28.1362725450902	0.00922351157730955\\
28.2164328657315	0.0105849714540955\\
28.2965931863727	0.0120330042840462\\
28.376753507014	0.0135406179625514\\
28.4569138276553	0.015082839262985\\
28.5370741482966	0.0166373987029136\\
28.6172344689379	0.0181851064055878\\
28.6973947895792	0.0197099663874989\\
28.7775551102204	0.0211990932900262\\
28.8577154308617	0.0226424961243087\\
28.937875751503	0.0240327843548995\\
29.0180360721443	0.0253648384479306\\
29.0981963927856	0.0266354758893117\\
29.1783567134269	0.0278431289563689\\
29.2585170340681	0.0289875466293696\\
29.3386773547094	0.030069527360715\\
29.4188376753507	0.0310906825102859\\
29.498997995992	0.0320532314453256\\
29.5791583166333	0.0329598278838178\\
29.6593186372745	0.0338134118150523\\
29.7394789579158	0.0346170894618208\\
29.8196392785571	0.0353740346072084\\
29.8997995991984	0.0360874102854627\\
29.9799599198397	0.0367603078466847\\
30.060120240481	0.037395700833274\\
30.1402805611222	0.0379964114680918\\
30.2204408817635	0.0385650875994389\\
30.3006012024048	0.0391041882083522\\
30.3807615230461	0.03961597586234\\
30.4609218436874	0.0401025145649698\\
30.5410821643287	0.0405656718821029\\
30.6212424849699	0.0410071242893456\\
30.7014028056112	0.0414283647990185\\
30.7815631262525	0.0418307122348785\\
30.8617234468938	0.042215321283248\\
30.9418837675351	0.0425831940545809\\
31.0220440881764	0.0429351898900105\\
31.1022044088176	0.0432720372198137\\
31.1823647294589	0.0435943436888782\\
31.2625250501002	0.043902606428116\\
31.3426853707415	0.0441972214445843\\
31.4228456913828	0.0444784925813486\\
31.503006012024	0.0447466396208357\\
31.5831663326653	0.0450018057796169\\
31.6633266533066	0.0452440645032933\\
31.7434869739479	0.0454734255767819\\
31.8236472945892	0.0456898404498672\\
31.9038076152305	0.0458932070782453\\
31.9839679358717	0.0460833741579413\\
32.064128256513	0.0462601447948889\\
32.1442885771543	0.0464232796454844\\
32.2244488977956	0.0465724996577864\\
32.3046092184369	0.0467074883650112\\
32.3847695390782	0.0468278937612837\\
32.4649298597194	0.0469333299707658\\
32.5450901803607	0.0470233784346963\\
32.625250501002	0.0470975890152093\\
32.7054108216433	0.047155480760627\\
32.7855711422846	0.047196542492448\\
32.8657314629259	0.0472202332034177\\
32.9458917835671	0.0472259823053652\\
33.0260521042084	0.0472131898325867\\
33.1062124248497	0.0471812264483509\\
33.186372745491	0.0471294333438497\\
33.2665330661323	0.0470571222053743\\
33.3466933867735	0.0469635749701544\\
33.4268537074148	0.0468480436914473\\
33.5070140280561	0.0467097503569814\\
33.5871743486974	0.0465478866936704\\
33.6673346693387	0.0463616140138704\\
33.74749498998	0.0461500631143483\\
33.8276553106212	0.0459123342242101\\
33.9078156312625	0.0456474971013913\\
33.9879759519038	0.045354591201443\\
34.0681362725451	0.0450326260888103\\
34.1482965931864	0.0446805819371298\\
34.2284569138277	0.0442974103740671\\
34.3086172344689	0.0438820357580794\\
34.3887775551102	0.0434333565670506\\
34.4689378757515	0.0429502473526822\\
34.5490981963928	0.042431561730526\\
34.6292585170341	0.0418761351220843\\
34.7094188376754	0.0412827894193485\\
34.7895791583166	0.0406503380798061\\
34.8697394789579	0.0399775926804975\\
34.9498997995992	0.0392633717388181\\
35.0300601202405	0.0385065096731542\\
35.1102204408818	0.0377058702217506\\
35.190380761523	0.0368603614594012\\
35.2705410821643	0.0359689549269305\\
35.3507014028056	0.0350307083135448\\
35.4308617234469	0.0340447936713197\\
35.5110220440882	0.0330105315217206\\
35.5911823647295	0.0319274319783709\\
35.6713426853707	0.0307952443952455\\
35.751503006012	0.029614017183883\\
35.8316633266533	0.0283841687201598\\
35.9118236472946	0.0271065719684004\\
35.9919839679359	0.0257826531929606\\
36.0721442885772	0.0244145075724835\\
36.1523046092184	0.0230050317725916\\
36.2324649298597	0.0215580739612896\\
36.312625250501	0.0200786004066914\\
36.3927855711423	0.018572875520109\\
36.4729458917836	0.0170486499826121\\
36.5531062124249	0.0155153472831286\\
36.6332665330661	0.0139842368688484\\
36.7134268537074	0.012468573387682\\
36.7935871743487	0.0109836792636402\\
36.87374749499	0.00954694222572536\\
36.9539078156313	0.00817769373860257\\
37.0340681362725	0.00689693793064889\\
37.1142284569138	0.00572690174542822\\
37.1943887775551	0.00469038668212918\\
37.2745490981964	0.00380992321701658\\
37.3547094188377	0.00310675266912192\\
37.434869739479	0.0025996862275324\\
37.5150300601202	0.00230392591601618\\
37.5951903807615	0.00222995630585844\\
37.6753507014028	0.00238263069309275\\
37.7555110220441	0.00276057441979338\\
37.8356713426854	0.00335600446825091\\
37.9158316633267	0.00415501929147276\\
37.9959919839679	0.00513835157404801\\
38.0761523046092	0.00628250942408729\\
38.1563126252505	0.00756117346743757\\
38.2364729458918	0.0089466844506909\\
38.3166332665331	0.0104114560239553\\
38.3967935871744	0.0119291779450974\\
38.4769539078156	0.0134757280895794\\
38.5571142284569	0.0150297677788685\\
38.6372745490982	0.0165730429738485\\
38.7174348697395	0.0180904434619908\\
38.7975951903808	0.0195698842527475\\
38.877755511022	0.0210020707841928\\
38.9579158316633	0.0223801993134952\\
39.0380761523046	0.0236996303508261\\
39.1182364729459	0.0249575621665253\\
39.1983967935872	0.0261527201894276\\
39.2785571142285	0.0272850710189235\\
39.3587174348697	0.0283555659954172\\
39.438877755511	0.0293659164371205\\
39.5190380761523	0.0303183986007408\\
39.5991983967936	0.0312156888056026\\
39.6793587174349	0.0320607242806709\\
39.7595190380761	0.032856588684531\\
39.8396793587174	0.0336064192804047\\
39.9198396793587	0.0343133337760415\\
40	0.0349803720287795\\
};
\addplot [color=mycolor2,solid,line width = 1.5pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428233744597955\\
0.160320641282565	0.0447416454522135\\
0.240480961923848	0.0460612610616625\\
0.32064128256513	0.0471849106348472\\
0.400801603206413	0.0481975782669534\\
0.480961923847695	0.049131744535743\\
0.561122244488978	0.0500034749812635\\
0.64128256513026	0.0508217059968748\\
0.721442885771543	0.0515918618626409\\
%0.801603206412826	0.0523175190533047\\
0.881763527054108	0.0530012237659564\\
0.961923847695391	0.0536449102587714\\
1.04208416833667	0.0542501231312795\\
1.12224448897796	0.0548181412643624\\
1.20240480961924	0.0553500504029967\\
%1.28256513026052	0.0558467882020032\\
1.3627254509018	0.0563091738326389\\
1.44288577154309	0.0567379285310348\\
1.52304609218437	0.0571336904534589\\
1.60320641282565	0.0574970258417638\\
1.68336673346693	0.0578284377217297\\
1.76352705410822	0.058128372677827\\
%1.8436873747495	0.0583972263196177\\
1.92384769539078	0.0586353476986598\\
2.00400801603206	0.0588430429175806\\
2.08416833667335	0.0590205780924944\\
2.16432865731463	0.0591681817981624\\
2.24448897795591	0.0592860470862821\\
2.32464929859719	0.0593743331554649\\
2.40480961923848	0.0594331667238733\\
2.48496993987976	0.0594626431564388\\
2.56513026052104	0.0594628274417459\\
2.64529058116232	0.0594337548570722\\
2.72545090180361	0.0593754314327856\\
2.80561122244489	0.0592878347695417\\
2.88577154308617	0.059170914017951\\
2.96593186372745	0.0590245902456582\\
3.04609218436874	0.0588487565202737\\
3.12625250501002	0.058643277951499\\
3.2064128256513	0.0584079916597087\\
3.28657314629259	0.0581427066539303\\
3.36673346693387	0.0578472036816788\\
3.44689378757515	0.0575212350319246\\
3.52705410821643	0.0571645242504891\\
3.60721442885772	0.0567767659040482\\
3.687374749499	0.0563576250971436\\
3.76753507014028	0.0559067375952878\\
3.84769539078156	0.0554237095529797\\
3.92785571142285	0.054908116406387\\
4.00801603206413	0.0543595039762583\\
4.08817635270541	0.0537773883879109\\
4.16833667334669	0.0531612546175361\\
4.24849699398798	0.0525105581197816\\
4.32865731462926	0.0518247253790102\\
4.40881763527054	0.0511031546416159\\
4.48897795591182	0.050345217245337\\
4.56913827655311	0.0495502591249033\\
4.64929859719439	0.0487176047003263\\
4.72945891783567	0.0478465577537682\\
4.80961923847695	0.0469364098426051\\
4.88977955911824	0.0459864413829893\\
4.96993987975952	0.0449959334883229\\
5.0501002004008	0.043964173986843\\
5.13026052104208	0.0428904711136869\\
5.21042084168337	0.0417741688388459\\
5.29058116232465	0.0406146629316233\\
5.37074148296593	0.0394114261288543\\
5.45090180360721	0.0381640353785282\\
5.5310621242485	0.0368722059459434\\
5.61122244488978	0.0355358356752145\\
5.69138276553106	0.0341550539524801\\
5.77154308617235	0.0327302849657824\\
5.85170340681363	0.0312623223979232\\
5.93186372745491	0.0297524179583068\\
6.01202404809619	0.0282023863177452\\
6.09218436873747	0.0266147281107597\\
6.17234468937876	0.0249927713755592\\
6.25250501002004	0.0233408321124418\\
6.33266533066132	0.0216643931081062\\
6.41282565130261	0.0199702972236595\\
6.49298597194389	0.0182669492458911\\
6.57314629258517	0.016564516673428\\
6.65330661322645	0.0148751134586604\\
6.73346693386774	0.0132129471623497\\
6.81362725450902	0.0115944029409781\\
6.8937875751503	0.010038032450326\\
6.97394789579158	0.00856441290555279\\
7.05410821643287	0.00719584152285665\\
7.13426853707415	0.00595583489399734\\
7.21442885771543	0.00486841749268703\\
7.29458917835671	0.00395720058898504\\
7.374749498998	0.00324428193829391\\
7.45490981963928	0.002749029252369\\
7.53507014028056	0.00248683990484311\\
7.61523046092184	0.00246799930525379\\
7.69539078156313	0.00269677279333819\\
7.77555110220441	0.00317086007673038\\
7.85571142284569	0.00388131084920204\\
7.93587174348697	0.00481294766237734\\
8.01603206412826	0.00594527064858152\\
8.09619238476954	0.00725374659104257\\
8.17635270541082	0.00871132527260865\\
8.2565130260521	0.0102899980408497\\
8.33667334669339	0.0119622223282658\\
8.41683366733467	0.0137020791294995\\
8.49699398797595	0.0154860926676491\\
8.57715430861724	0.0172937042342617\\
8.65731462925852	0.019107441603663\\
8.7374749498998	0.0209128531126697\\
8.81763527054108	0.0226982828085835\\
8.89779559118236	0.0244545559827769\\
8.97795591182365	0.0261746290632229\\
9.05811623246493	0.0278532433382625\\
9.13827655310621	0.0294866014028825\\
9.21843687374749	0.0310720836512166\\
9.29859719438878	0.0326080045878291\\
9.37875751503006	0.0340934094080742\\
9.45891783567134	0.0355279075624231\\
9.53907815631263	0.0369115381306209\\
9.61923847695391	0.0382446621057163\\
9.69939879759519	0.0395278771719312\\
9.77955911823647	0.0407619509170323\\
9.85971943887776	0.0419477680744358\\
9.93987975951904	0.0430862901130479\\
10.0200400801603	0.0441785239256486\\
10.1002004008016	0.0452254978395234\\
10.1803607214429	0.0462282430452467\\
10.2605210420842	0.0471877802436273\\
10.3406813627255	0.0481051092808441\\
10.4208416833667	0.0489812017554048\\
10.501002004008	0.0498169958068505\\
10.5811623246493	0.0506133919923416\\
10.6613226452906	0.0513712514138497\\
10.7414829659319	0.0520913942443953\\
10.8216432865731	0.0527745988972291\\
10.9018036072144	0.0534216016046431\\
10.9819639278557	0.0540330969463564\\
11.062124248497	0.0546097384358115\\
11.1422845691383	0.0551521391387666\\
11.2224448897796	0.0556608726536375\\
11.3026052104208	0.0561364740450336\\
11.3827655310621	0.0565794409114681\\
11.4629258517034	0.0569902343542021\\
11.5430861723447	0.0573692800184958\\
11.623246492986	0.0577169692231828\\
11.7034068136273	0.0580336597901583\\
11.7835671342685	0.0583196770608855\\
11.8637274549098	0.0585753146334774\\
11.9438877755511	0.0588008353140615\\
12.0240480961924	0.05899647183347\\
12.1042084168337	0.0591624273366888\\
12.1843687374749	0.0592988761368948\\
12.2645290581162	0.0594059642711469\\
12.3446893787575	0.0594838099044186\\
12.4248496993988	0.0595325037201465\\
12.5050100200401	0.059552109332367\\
12.5851703406814	0.0595426633999725\\
12.6653306613226	0.0595041759797414\\
12.7454909819639	0.0594366306227046\\
12.8256513026052	0.0593399844137\\
12.9058116232465	0.0592141679935889\\
12.9859719438878	0.0590590855521094\\
13.0661322645291	0.0588746146957173\\
13.1462925851703	0.0586606063319665\\
13.2264529058116	0.058416884500711\\
13.3066132264529	0.058143246130365\\
13.3867735470942	0.0578394607639805\\
13.4669338677355	0.0575052702704478\\
13.5470941883768	0.0571403885405167\\
13.627254509018	0.056744501162069\\
13.7074148296593	0.0563172650792717\\
13.7875751503006	0.0558583081985106\\
13.8677354709419	0.0553672296097494\\
13.9478957915832	0.0548435988574922\\
14.0280561122244	0.054286955764267\\
14.1082164328657	0.0536968108517689\\
14.188376753507	0.0530726452868873\\
14.2685370741483	0.0524139113731636\\
14.3486973947896	0.0517200331155597\\
14.4288577154309	0.0509904075126846\\
14.5090180360721	0.0502244058426368\\
14.5891783567134	0.0494213758318335\\
14.6693386773547	0.0485806446799414\\
14.749498997996	0.0477015222491057\\
14.8296593186373	0.0467833068061065\\
14.9098196392786	0.0458252904608524\\
14.9899799599198	0.0448267677382216\\
15.0701402805611	0.0437870449150911\\
15.1503006012024	0.042705453434323\\
15.2304609218437	0.0415813652629416\\
15.310621242485	0.0404142125158048\\
15.3907815631263	0.0392035114163174\\
15.4709418837675	0.0379488924521398\\
15.5511022044088	0.0366501363585265\\
15.6312625250501	0.0353072187528506\\
15.7114228456914	0.0339203637438876\\
15.7915831663327	0.0324901087739404\\
15.8717434869739	0.0310173818843971\\
15.9519038076152	0.0295035945606481\\
16.0320641282565	0.0279507493777283\\
16.1122244488978	0.0263615666719123\\
16.1923847695391	0.0247396292559663\\
16.2725450901804	0.0230895457902496\\
16.3527054108216	0.021417131122455\\
16.4328657314629	0.0197295995923541\\
16.5130260521042	0.0180357639195576\\
16.5931863727455	0.0163462292108356\\
16.6733466933868	0.0146735651778247\\
16.7535070140281	0.0130324353758355\\
16.8336673346693	0.0114396559833487\\
16.9138276553106	0.00991415035832026\\
16.9939879759519	0.00847676867630903\\
17.0741482965932	0.00714993367451126\\
17.1543086172345	0.00595709048250369\\
17.2344689378758	0.00492194688197856\\
17.314629258517	0.00406751317895966\\
17.3947895791583	0.00341498005394286\\
17.4749498997996	0.00298250457645941\\
17.5551102204409	0.00278400639209231\\
17.6352705410822	0.00282809552628027\\
17.7154308617234	0.00311726912359631\\
17.7955911823647	0.0036474944526292\\
17.875751503006	0.00440826317323594\\
17.9559118236473	0.00538314235604288\\
18.0360721442886	0.00655077710705823\\
18.1162324649299	0.00788623021142129\\
18.1963927855711	0.00936249475654321\\
18.2765531062124	0.0109519983431083\\
18.3567134268537	0.0126279367378407\\
18.436873747495	0.0143653229210975\\
18.5170340681363	0.0161417006331939\\
18.5971943887776	0.0179375286742848\\
18.6773547094188	0.0197362849615349\\
18.7575150300601	0.0215243604090148\\
18.8376753507014	0.0232908158863124\\
18.9178356713427	0.02502706549366\\
18.997995991984	0.026726535595585\\
19.0781563126253	0.0283843313773396\\
19.1583166332665	0.0299969310646195\\
19.2384769539078	0.031561917019673\\
19.3186372745491	0.033077747726207\\
19.3987975951904	0.0345435667777672\\
19.4789579158317	0.0359590468218631\\
19.5591182364729	0.037324263484495\\
19.6392785571142	0.0386395944708644\\
19.7194388777555	0.0399056397564794\\
19.7995991983968	0.0411231584885237\\
19.8797595190381	0.0422930198305433\\
19.9599198396794	0.0434161646400263\\
20.0400801603206	0.0444935761012632\\
20.1202404809619	0.0455262565825493\\
20.2004008016032	0.0465152107319219\\
20.2805611222445	0.0474614323184285\\
20.3607214428858	0.0483658944887587\\
20.4408817635271	0.0492295428151602\\
20.5210420841683	0.0500532900468388\\
20.6012024048096	0.0508380128000128\\
20.6813627254509	0.0515845487673405\\
20.7615230460922	0.0522936961261623\\
20.8416833667335	0.0529662120613935\\
20.9218436873747	0.0536028129720829\\
21.002004008016	0.0542041746855005\\
21.0821643286573	0.0547709328286706\\
21.1623246492986	0.0553036836622814\\
21.2424849699399	0.0558029848534434\\
21.3226452905812	0.0562693564399934\\
21.4028056112224	0.056703281491216\\
21.4829659318637	0.057105207940884\\
21.563126252505	0.0574755484697502\\
21.6432865731463	0.0578146821850018\\
21.7234468937876	0.0581229554004612\\
21.8036072144289	0.0584006823579446\\
21.8837675350701	0.058648146180001\\
21.9639278557114	0.0588655995874487\\
22.0440881763527	0.0590532655898447\\
22.124248496994	0.0592113381339079\\
22.2044088176353	0.0593399826650196\\
22.2845691382766	0.0594393366240015\\
22.3647294589178	0.0595095098726819\\
22.4448897795591	0.0595505850891489\\
22.5250501002004	0.0595626180570931\\
22.6052104208417	0.0595456379052062\\
22.685370741483	0.0594996472809619\\
22.7655310621242	0.0594246224625891\\
22.8456913827655	0.0593205134291832\\
22.9258517034068	0.059187243863539\\
23.0060120240481	0.0590247110993584\\
23.0861723446894	0.058832786058738\\
23.1663326653307	0.0586113129804061\\
23.2464929859719	0.0583601092688604\\
23.3266533066132	0.0580789653126511\\
23.4068136272545	0.0577676441969214\\
23.4869739478958	0.0574258813951765\\
23.5671342685371	0.0570533844544117\\
23.6472945891784	0.0566498326832277\\
23.7274549098196	0.0562148768508913\\
23.8076152304609	0.0557481389008144\\
23.8877755511022	0.0552492117073924\\
23.9679358717435	0.0547176589064287\\
24.0480961923848	0.0541530148251495\\
24.1282565130261	0.0535547845488623\\
24.2084168336673	0.0529224441701602\\
24.2885771543086	0.052255441269886\\
24.3687374749499	0.0515531957667517\\
24.4488977955912	0.0508151010453489\\
24.5290581162325	0.0500405254960466\\
24.6092184368737	0.0492288151685888\\
24.689378757515	0.0483792964922841\\
24.7695390781563	0.0474912805829362\\
24.8496993987976	0.0465640682784636\\
24.9298597194389	0.0455969568241797\\
25.0100200400802	0.0445892485825781\\
25.0901803607214	0.0435402613390673\\
25.1703406813627	0.0424493421903692\\
25.250501002004	0.0413158839279133\\
25.3306613226453	0.0401393455880544\\
25.4108216432866	0.0389192781554415\\
25.4909819639279	0.0376553558307084\\
25.5711422845691	0.0363474142825475\\
25.6513026052104	0.0349954970871337\\
25.7314629258517	0.0335999121285294\\
25.811623246493	0.0321612991592924\\
25.8917835671343	0.0306807108717103\\
25.9719438877756	0.0291597084757439\\
26.0521042084168	0.0276004745598475\\
26.1322645290581	0.0260059428065237\\
26.2124248496994	0.0243799473424985\\
26.2925851703407	0.0227273895894831\\
26.372745490982	0.0210544213156811\\
26.4529058116232	0.0193686387865765\\
26.5330661322645	0.0176792802416404\\
26.6132264529058	0.0159974142866338\\
26.6933867735471	0.0143361017077589\\
26.7735470941884	0.0127105076740422\\
26.8537074148297	0.0111379355908486\\
26.9338677354709	0.00963774970844264\\
27.0140280561122	0.00823115198467217\\
27.0941883767535	0.00694078117177157\\
27.1743486973948	0.00579011127689266\\
27.2545090180361	0.0048026407497077\\
27.3346693386774	0.00400089254121686\\
27.4148296593186	0.0034052662727007\\
27.4949899799599	0.00303282560531584\\
27.5751503006012	0.00289612420857593\\
27.6553106212425	0.00300220017184752\\
27.7354709418838	0.00335186969360169\\
27.815631262525	0.00393943149539041\\
27.8957915831663	0.00475285116514053\\
27.9759519038076	0.00577443298855038\\
28.0561122244489	0.00698191484709755\\
28.1362725450902	0.00834985742876294\\
28.2164328657315	0.00985115741008516\\
28.2965931863727	0.011458507075461\\
28.376753507014	0.0131456506248372\\
28.4569138276553	0.0148883402891647\\
28.5370741482966	0.0166649578338377\\
28.6172344689379	0.0184568200847241\\
28.6973947895792	0.0202482241749107\\
28.7775551102204	0.0220263035797738\\
28.8577154308617	0.0237807655481334\\
28.937875751503	0.0255035689206969\\
29.0180360721443	0.0271885873559703\\
29.0981963927856	0.028831284784596\\
29.1783567134269	0.0304284213399788\\
29.2585170340681	0.0319777976152341\\
29.3386773547094	0.0334780373837896\\
29.4188376753507	0.0349284069256926\\
29.498997995992	0.0363286680062928\\
29.5791583166333	0.037678958954445\\
29.6593186372745	0.0389796997614001\\
29.7394789579158	0.0402315169051063\\
29.8196392785571	0.0414351844464291\\
29.8997995991984	0.042591576478961\\
29.9799599198397	0.0437016331851602\\
30.060120240481	0.0447663315666644\\
30.1402805611222	0.0457866645496113\\
30.2204408817635	0.0467636247596266\\
30.3006012024048	0.0476981923829883\\
30.3807615230461	0.0485913259067181\\
30.4609218436874	0.0494439555920225\\
30.5410821643287	0.050256978697774\\
30.6212424849699	0.0510312562903321\\
30.7014028056112	0.0517676107400162\\
30.7815631262525	0.0524668251379625\\
30.8617234468938	0.0531296420258252\\
30.9418837675351	0.0537567637465837\\
31.0220440881764	0.0543488525002167\\
31.1022044088176	0.0549065308775758\\
31.1823647294589	0.0554303824218875\\
31.2625250501002	0.0559209526533083\\
31.3426853707415	0.0563787499190479\\
31.4228456913828	0.0568042464270518\\
31.503006012024	0.0571978790876596\\
31.5831663326653	0.0575600505001884\\
31.6633266533066	0.0578911299142948\\
31.7434869739479	0.0581914541002002\\
31.8236472945892	0.0584613282014237\\
31.9038076152305	0.0587010265220692\\
31.9839679358717	0.0589107932705023\\
32.064128256513	0.0590908432272332\\
32.1442885771543	0.0592413623500984\\
32.2244488977956	0.0593625083270944\\
32.3046092184369	0.0594544110440144\\
32.3847695390782	0.0595171729863594\\
32.4649298597194	0.0595508696043976\\
32.5450901803607	0.0595555495986703\\
32.625250501002	0.0595312351369977\\
32.7054108216433	0.0594779220096545\\
32.7855711422846	0.0593955797234486\\
32.8657314629259	0.0592841515572765\\
32.9458917835671	0.0591435545650705\\
33.0260521042084	0.0589736794431109\\
33.1062124248497	0.0587743904353675\\
33.186372745491	0.0585455252919169\\
33.2665330661323	0.0582868949329847\\
33.3466933867735	0.0579982831587655\\
33.4268537074148	0.057679446465172\\
33.5070140280561	0.0573301137609689\\
33.5871743486974	0.056949986036197\\
33.6673346693387	0.05653873603502\\
33.74749498998	0.056096007957242\\
33.8276553106212	0.0556214172043763\\
33.9078156312625	0.055114550155295\\
33.9879759519038	0.0545749640222827\\
34.0681362725451	0.0540021868203744\\
34.1482965931864	0.0533957174789355\\
34.2284569138277	0.0527550261588687\\
34.3086172344689	0.0520795548225699\\
34.3887775551102	0.0513687181221923\\
34.4689378757515	0.0506219047122212\\
34.5490981963928	0.0498384791862325\\
34.6292585170341	0.049017784331956\\
34.7094188376754	0.0481591446062953\\
34.7895791583166	0.0472618706044644\\
34.8697394789579	0.0463252641784225\\
34.9498997995992	0.0453486263583109\\
35.0300601202405	0.0443312650990903\\
35.1102204408818	0.0432725085991211\\
35.190380761523	0.0421717169187222\\
35.2705410821643	0.041028301908604\\
35.3507014028056	0.0398417478805737\\
35.4308617234469	0.0386116385851243\\
35.5110220440882	0.0373376902234005\\
35.5911823647295	0.0360197917208451\\
35.6713426853707	0.0346580534921401\\
35.751503006012	0.0332528664078828\\
35.8316633266533	0.0318049724523728\\
35.9118236472946	0.0303155491732039\\
35.9919839679359	0.0287863094541808\\
36.0721442885772	0.0272196180130103\\
36.1523046092184	0.0256186260608451\\
36.2324649298597	0.0239874245268495\\
36.312625250501	0.0223312149136901\\
36.3927855711423	0.0206564950106985\\
36.4729458917836	0.0189712540949744\\
36.5531062124249	0.0172851688497631\\
36.6332665330661	0.0156097858257106\\
36.7134268537074	0.0139586715742324\\
36.7935871743487	0.0123475075937865\\
36.87374749499	0.0107940983402831\\
36.9539078156313	0.00931825928354907\\
37.0340681362725	0.00794155141877667\\
37.1142284569138	0.00668683119032834\\
37.1943887775551	0.00557759708076471\\
37.2745490981964	0.00463712985840437\\
37.3547094188377	0.00388745255411829\\
37.434869739479	0.00334816154327351\\
37.5150300601202	0.00303521614259271\\
37.5951903807615	0.00295980145809329\\
37.6753507014028	0.00312739212713817\\
37.7555110220441	0.00353714571161635\\
37.8356713426854	0.0041817279655493\\
37.9158316633267	0.00504762438527753\\
37.9959919839679	0.0061159264153761\\
38.0761523046092	0.0073635110674307\\
38.1563126252505	0.00876447153334898\\
38.2364729458918	0.0102916247315563\\
38.3166332665331	0.0119179234821901\\
38.3967935871744	0.0136176363962884\\
38.4769539078156	0.0153672152004879\\
38.5571142284569	0.0171458300629807\\
38.6372745490982	0.0189356027145034\\
38.7174348697395	0.0207215980715558\\
38.7975951903808	0.0224916462859755\\
38.877755511022	0.0242360626607898\\
38.9579158316633	0.0259473210662784\\
39.0380761523046	0.0276197196284778\\
39.1182364729459	0.0292490663293593\\
39.1983967935872	0.0308323944700074\\
39.2785571142285	0.0323677179051519\\
39.3587174348697	0.033853824488333\\
39.438877755511	0.0352901047699003\\
39.5190380761523	0.0366764128403126\\
39.5991983967936	0.0380129540580042\\
39.6793587174349	0.0393001956687491\\
39.7595190380761	0.0405387960479422\\
39.8396793587174	0.0417295489293224\\
39.9198396793587	0.0428733399242721\\
40	0.0439711130018879\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/RC_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = {Absolute error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	6.81538786452725e-10\\
0.160320641282565	1.20870355347844e-09\\
0.240480961923848	8.57748953080051e-08\\
0.32064128256513	1.82458726235429e-07\\
0.400801603206413	4.47866761590227e-07\\
0.480961923847695	2.83989169531235e-07\\
0.561122244488978	1.45085210276341e-07\\
0.64128256513026	4.79803484977614e-07\\
0.721442885771543	5.92365364315839e-07\\
0.801603206412826	5.90167898634197e-07\\
0.881763527054108	6.41415940451362e-07\\
0.961923847695391	8.57552271069095e-07\\
1.04208416833667	1.26876633887302e-06\\
1.12224448897796	1.84737800633383e-06\\
1.20240480961924	2.54056407100051e-06\\
1.28256513026052	3.2923029802262e-06\\
1.3627254509018	4.05637831490946e-06\\
1.44288577154309	4.79869070814376e-06\\
1.52304609218437	5.4992438527357e-06\\
1.60320641282565	6.14745316074305e-06\\
1.68336673346693	6.74112441917396e-06\\
1.76352705410822	7.28302619192045e-06\\
1.8436873747495	7.77934312157225e-06\\
1.92384769539078	8.23762749446733e-06\\
2.00400801603206	8.66629421131249e-06\\
2.08416833667335	9.07380640706446e-06\\
2.16432865731463	9.46811625117394e-06\\
2.24448897795591	9.85667777031463e-06\\
2.32464929859719	1.02460090629086e-05\\
2.40480961923848	1.06417006726783e-05\\
2.48496993987976	1.1048888114859e-05\\
2.56513026052104	1.14716573317575e-05\\
2.64529058116232	1.19136608408565e-05\\
2.72545090180361	1.23777487249371e-05\\
2.80561122244489	1.28666445263909e-05\\
2.88577154308617	1.33821695271208e-05\\
2.96593186372745	1.39255369163566e-05\\
3.04609218436874	1.44983257315823e-05\\
3.12625250501002	1.51013757087731e-05\\
3.2064128256513	1.57351935315825e-05\\
3.28657314629259	1.64003322221523e-05\\
3.36673346693387	1.70969757441186e-05\\
3.44689378757515	1.78255994116999e-05\\
3.52705410821643	1.85863675357667e-05\\
3.60721442885772	1.93787923648825e-05\\
3.687374749499	2.02022265426149e-05\\
3.76753507014028	2.10567214238844e-05\\
3.84769539078156	2.1941941223555e-05\\
3.92785571142285	2.2857439769236e-05\\
4.00801603206413	2.3802575835577e-05\\
4.08817635270541	2.4776675114288e-05\\
4.16833667334669	2.57795767064223e-05\\
4.24849699398798	2.68101116236014e-05\\
4.32865731462926	2.78675647414073e-05\\
4.40881763527054	2.8951623570278e-05\\
4.48897795591182	3.00620305376254e-05\\
4.56913827655311	3.11978376912186e-05\\
4.64929859719439	3.23578779110323e-05\\
4.72945891783567	3.35419885108684e-05\\
4.80961923847695	3.47494712118895e-05\\
4.88977955911824	3.59792916085067e-05\\
4.96993987975952	3.72308441642238e-05\\
5.0501002004008	3.85033637118198e-05\\
5.13026052104208	3.97963702941373e-05\\
5.21042084168337	4.11089059105807e-05\\
5.29058116232465	4.24403954937952e-05\\
5.37074148296593	4.37902782814831e-05\\
5.45090180360721	4.5158334151793e-05\\
5.5310621242485	4.65427996901441e-05\\
5.61122244488978	4.79428156160561e-05\\
5.69138276553106	4.93579727759014e-05\\
5.77154308617235	5.07883329091685e-05\\
5.85170340681363	5.22330877715943e-05\\
5.93186372745491	5.36913040494608e-05\\
6.01202404809619	5.51622487421494e-05\\
6.09218436873747	5.66453735213468e-05\\
6.17234468937876	5.81402147171312e-05\\
6.25250501002004	5.96460844518448e-05\\
6.33266533066132	6.11622027648501e-05\\
6.41282565130261	6.26880433437227e-05\\
6.49298597194389	6.42229922787757e-05\\
6.57314629258517	6.57665006092573e-05\\
6.65330661322645	6.73179948258995e-05\\
6.73346693386774	6.88768993800937e-05\\
6.81362725450902	7.04427891206061e-05\\
6.8937875751503	7.20150913333661e-05\\
6.97394789579158	7.35931777780807e-05\\
7.05410821643287	7.51763648089848e-05\\
7.13426853707415	7.67640922047091e-05\\
7.21442885771543	7.83560586623266e-05\\
7.29458917835671	7.99521268616821e-05\\
7.374749498998	8.15518475196925e-05\\
7.45490981963928	8.31546507080727e-05\\
7.53507014028056	8.47597991113919e-05\\
7.61523046092184	8.63668086276692e-05\\
7.69539078156313	8.79752615551982e-05\\
7.77555110220441	8.95847076175099e-05\\
7.85571142284569	9.11948680150515e-05\\
7.93587174348697	9.2805352302619e-05\\
8.01603206412826	9.44156899936599e-05\\
8.09619238476954	9.60254502180985e-05\\
8.17635270541082	9.76343115087902e-05\\
8.2565130260521	9.92418690446834e-05\\
8.33667334669339	0.00010084778966532\\
8.41683366733467	0.000102451756684788\\
8.49699398797595	0.000104053412655777\\
8.57715430861724	0.000105652365058759\\
8.65731462925852	0.000107248356826739\\
8.7374749498998	0.000108841045419347\\
8.81763527054108	0.000110430126031319\\
8.89779559118236	0.000112015358382789\\
8.97795591182365	0.000113596392881457\\
9.05811623246493	0.000115172942432004\\
9.13827655310621	0.000116744763003898\\
9.21843687374749	0.000118311502021656\\
9.29859719438878	0.000119873024989253\\
9.37875751503006	0.000121429005974616\\
9.45891783567134	0.000122979248527388\\
9.53907815631263	0.000124523520381795\\
9.61923847695391	0.000126061553903364\\
9.69939879759519	0.000127593159694031\\
9.77955911823647	0.000129118106561729\\
9.85971943887776	0.000130636196591566\\
9.93987975951904	0.000132147230721663\\
10.0200400801603	0.000133651064238127\\
10.1002004008016	0.000135147550118522\\
10.1803607214429	0.000136636480842542\\
10.2605210420842	0.000138117681598354\\
10.3406813627255	0.000139591002446218\\
10.4208416833667	0.000141056296307937\\
10.501002004008	0.000142513432236008\\
10.5811623246493	0.00014396225310262\\
10.6613226452906	0.000145402633109609\\
10.7414829659319	0.000146834406741209\\
10.8216432865731	0.000148257465386423\\
10.9018036072144	0.000149671718045308\\
10.9819639278557	0.000151077025000279\\
11.062124248497	0.00015247331702864\\
11.1422845691383	0.000153860461733782\\
11.2224448897796	0.000155238380077222\\
11.3026052104208	0.000156607004866124\\
11.3827655310621	0.000157966226767073\\
11.4629258517034	0.000159315998178422\\
11.5430861723447	0.000160656252528923\\
11.623246492986	0.0001619869054552\\
11.7034068136273	0.000163307911216798\\
11.7835671342685	0.000164619203583516\\
11.8637274549098	0.000165920709616171\\
11.9438877755511	0.000167212387870291\\
12.0240480961924	0.000168494194792645\\
12.1042084168337	0.00016976609094238\\
12.1843687374749	0.000171028046427282\\
12.2645290581162	0.000172280014879594\\
12.3446893787575	0.000173522003216756\\
12.4248496993988	0.000174753998044994\\
12.5050100200401	0.000175975949229801\\
12.5851703406814	0.00017718785344252\\
12.6653306613226	0.000178389697112771\\
12.7454909819639	0.000179581467103618\\
12.8256513026052	0.000180763219077396\\
12.9058116232465	0.00018193497070472\\
12.9859719438878	0.000183096631120067\\
13.0661322645291	0.000184248219040631\\
13.1462925851703	0.000185389690493462\\
13.2264529058116	0.000186520936324153\\
13.3066132264529	0.000187641873451772\\
13.3867735470942	0.000188752433441408\\
13.4669338677355	0.000189852851504232\\
13.5470941883768	0.000190943112713088\\
13.627254509018	0.000192023324148111\\
13.7074148296593	0.000193093393482877\\
13.7875751503006	0.000194153485557472\\
13.8677354709419	0.000195203699657712\\
13.9478957915832	0.000196243977140492\\
14.0280561122244	0.000197274409032847\\
14.1082164328657	0.000198295024217199\\
14.188376753507	0.00019930587365212\\
14.2685370741483	0.000200306957743923\\
14.3486973947896	0.000201298287404283\\
14.4288577154309	0.000202279975502623\\
14.5090180360721	0.00020325201298671\\
14.5891783567134	0.000204214428421598\\
14.6693386773547	0.000205167285694544\\
14.749498997996	0.000206110652792191\\
14.8296593186373	0.000207044589969493\\
14.9098196392786	0.000207968986750171\\
14.9899799599198	0.00020888387184248\\
15.0701402805611	0.000209789274473599\\
15.1503006012024	0.000210685557202134\\
15.2304609218437	0.000211572868407534\\
15.310621242485	0.000212451247163889\\
15.3907815631263	0.000213320637089967\\
15.4709418837675	0.000214181159217314\\
15.5511022044088	0.00021503287369691\\
15.6312625250501	0.000215875756099396\\
15.7114228456914	0.000216709795980735\\
15.7915831663327	0.000217535200987787\\
15.8717434869739	0.000218351997366209\\
15.9519038076152	0.000219160239536095\\
16.0320641282565	0.000219959951127904\\
16.1122244488978	0.000220751228366331\\
16.1923847695391	0.000221534114502916\\
16.2725450901804	0.000222308547737277\\
16.3527054108216	0.000223074648984342\\
16.4328657314629	0.000223832941180252\\
16.5130260521042	0.000224583344473867\\
16.5931863727455	0.000225325113168653\\
16.6733466933868	0.000226058765347759\\
16.7535070140281	0.0002267851104997\\
16.8336673346693	0.000227503856846806\\
16.9138276553106	0.000228214724754469\\
16.9939879759519	0.000228918673899556\\
17.0741482965932	0.000229615918875922\\
17.1543086172345	0.000230304802080292\\
17.2344689378758	0.000230985261227251\\
17.314629258517	0.000231659893539543\\
17.3947895791583	0.000232327787621195\\
17.4749498997996	0.000232988243031931\\
17.5551102204409	0.000233641036980967\\
17.6352705410822	0.000234286679263396\\
17.7154308617234	0.000234925394790489\\
17.7955911823647	0.00023555645521918\\
17.875751503006	0.000236180787886522\\
17.9559118236473	0.000236799347666489\\
18.0360721442886	0.000237411623608699\\
18.1162324649299	0.000238017485597972\\
18.1963927855711	0.00023861697845165\\
18.2765531062124	0.000239210190988562\\
18.3567134268537	0.000239797194132793\\
18.436873747495	0.000240378068424488\\
18.5170340681363	0.000240952877937767\\
18.5971943887776	0.000241521816816595\\
18.6773547094188	0.000242084938713555\\
18.7575150300601	0.000242642303278001\\
18.8376753507014	0.000243193970061437\\
18.9178356713427	0.00024374002496709\\
18.997995991984	0.000244280595917176\\
19.0781563126253	0.000244815790713254\\
19.1583166332665	0.000245345580225292\\
19.2384769539078	0.000245870077572027\\
19.3186372745491	0.00024638946213397\\
19.3987975951904	0.000246903878593385\\
19.4789579158317	0.000247413128033211\\
19.5591182364729	0.000247917433290362\\
19.6392785571142	0.000248416846888394\\
19.7194388777555	0.000248911275748623\\
19.7995991983968	0.000249401187082735\\
19.8797595190381	0.000249886539388525\\
19.9599198396794	0.000250367246348956\\
20.0400801603206	0.000250843543131041\\
20.1202404809619	0.000251315467461086\\
20.2004008016032	0.000251783112138776\\
20.2805611222445	0.000252246563869588\\
20.3607214428858	0.000252705887014495\\
20.4408817635271	0.000253161183349698\\
20.5210420841683	0.000253612512678553\\
20.6012024048096	0.000254059963921485\\
20.6813627254509	0.000254503707365419\\
20.7615230460922	0.000254944150011205\\
20.8416833667335	0.000255380872654642\\
20.9218436873747	0.00025581376733369\\
21.002004008016	0.000256242941175822\\
21.0821643286573	0.000256668626277004\\
21.1623246492986	0.000257090954051437\\
21.2424849699399	0.000257510107543102\\
21.3226452905812	0.000257926110788842\\
21.4028056112224	0.000258338979744796\\
21.4829659318637	0.00025874882137672\\
21.563126252505	0.000259155801561231\\
21.6432865731463	0.000259559890084707\\
21.7234468937876	0.000259961132231937\\
21.8036072144289	0.000260359639217875\\
21.8837675350701	0.000260755473840565\\
21.9639278557114	0.000261148744715223\\
22.0440881763527	0.000261539522085324\\
22.124248496994	0.000261927872345691\\
22.2044088176353	0.000262313868716793\\
22.2845691382766	0.000262697575107843\\
22.3647294589178	0.000263079073897138\\
22.4448897795591	0.000263458433490127\\
22.5250501002004	0.000263835764115553\\
22.6052104208417	0.000264211127023628\\
22.685370741483	0.000264584569621945\\
22.7655310621242	0.000264956155338836\\
22.8456913827655	0.000265325964234148\\
22.9258517034068	0.000265694063779992\\
23.0060120240481	0.000266060502856866\\
23.0861723446894	0.000266425343042442\\
23.1663326653307	0.000266788710391333\\
23.2464929859719	0.000267150664895702\\
23.3266533066132	0.000267511264669576\\
23.4068136272545	0.000267870584518173\\
23.4869739478958	0.00026822874188763\\
23.5671342685371	0.000268585655188072\\
23.6472945891784	0.000268941461236114\\
23.7274549098196	0.000269296288129786\\
23.8076152304609	0.000269650193560705\\
23.8877755511022	0.000270003219819598\\
23.9679358717435	0.000270355427663876\\
24.0480961923848	0.000270706894046457\\
24.1282565130261	0.000271057738543551\\
24.2084168336673	0.000271407872929313\\
24.2885771543086	0.000271757430611419\\
24.3687374749499	0.000272106533729305\\
24.4488977955912	0.000272455234585509\\
24.5290581162325	0.000272803562696239\\
24.6092184368737	0.000273151590409859\\
24.689378757515	0.00027349941112835\\
24.7695390781563	0.000273847122801124\\
24.8496993987976	0.000274194738006606\\
24.9298597194389	0.000274542308196027\\
25.0100200400802	0.0002748898652465\\
25.0901803607214	0.000275237504890835\\
25.1703406813627	0.000275585309366777\\
25.250501002004	0.000275933332523709\\
25.3306613226453	0.000276281621878427\\
25.4108216432866	0.000276630248836937\\
25.4909819639279	0.000276979308002509\\
25.5711422845691	0.000277328882331063\\
25.6513026052104	0.00027767900938408\\
25.7314629258517	0.000278029719204292\\
25.811623246493	0.000278381083301998\\
25.8917835671343	0.000278733107370394\\
25.9719438877756	0.000279085874954718\\
26.0521042084168	0.000279439441386364\\
26.1322645290581	0.000279793894778918\\
26.2124248496994	0.000280149290241241\\
26.2925851703407	0.000280505712511731\\
26.372745490982	0.000280863273006179\\
26.4529058116232	0.000281222048539073\\
26.5330661322645	0.000281582096752345\\
26.6132264529058	0.000281943435578552\\
26.6933867735471	0.000282306080896591\\
26.7735470941884	0.00028267002622874\\
26.8537074148297	0.000283035236344653\\
26.9338677354709	0.000283401915353101\\
27.0140280561122	0.000283770054341104\\
27.0941883767535	0.000284139738706307\\
27.1743486973948	0.000284511130731038\\
27.2545090180361	0.000284884234525148\\
27.3346693386774	0.000285259106642205\\
27.4148296593186	0.000285635802030504\\
27.4949899799599	0.000286014380979721\\
27.5751503006012	0.000286394889642022\\
27.6553106212425	0.000286777355743534\\
27.7354709418838	0.000287161845082429\\
27.815631262525	0.000287548423776096\\
27.8957915831663	0.000287937148545456\\
27.9759519038076	0.000288328114353156\\
28.0561122244489	0.000288721408403525\\
28.1362725450902	0.000289117081628279\\
28.2164328657315	0.000289515174330568\\
28.2965931863727	0.000289915742475569\\
28.376753507014	0.000290318826980718\\
28.4569138276553	0.000290724478492571\\
28.5370741482966	0.000291132760132942\\
28.6172344689379	0.000291543718272599\\
28.6973947895792	0.000291957396380035\\
28.7775551102204	0.00029237384774955\\
28.8577154308617	0.00029279313474817\\
28.937875751503	0.000293215313314152\\
29.0180360721443	0.000293640444824383\\
29.0981963927856	0.000294068590276572\\
29.1783567134269	0.000294499801980722\\
29.2585170340681	0.00029493413742164\\
29.3386773547094	0.000295371652961826\\
29.4188376753507	0.000295812401221979\\
29.498997995992	0.000296256438976628\\
29.5791583166333	0.0002967038205067\\
29.6593186372745	0.000297154603153008\\
29.7394789579158	0.000297608844793532\\
29.8196392785571	0.000298066597896288\\
29.8997995991984	0.000298527912123148\\
29.9799599198397	0.00029899284263453\\
30.060120240481	0.00029946144526817\\
30.1402805611222	0.000299933767712229\\
30.2204408817635	0.000300409872683968\\
30.3006012024048	0.000300889826836334\\
30.3807615230461	0.000301373682851241\\
30.4609218436874	0.000301861490318647\\
30.5410821643287	0.000302353298968494\\
30.6212424849699	0.000302849160715449\\
30.7014028056112	0.000303349138153053\\
30.7815631262525	0.000303853286486272\\
30.8617234468938	0.000304361656337557\\
30.9418837675351	0.000304874311811393\\
31.0220440881764	0.000305391308418904\\
31.1022044088176	0.000305912701114464\\
31.1823647294589	0.000306438538104345\\
31.2625250501002	0.000306968871423355\\
31.3426853707415	0.000307503749997926\\
31.4228456913828	0.000308043234518635\\
31.503006012024	0.000308587370529731\\
31.5831663326653	0.00030913620753989\\
31.6633266533066	0.000309689810742572\\
31.7434869739479	0.000310248231180588\\
31.8236472945892	0.000310811526013088\\
31.9038076152305	0.000311379750340485\\
31.9839679358717	0.000311952961445303\\
32.064128256513	0.00031253122012162\\
32.1442885771543	0.000313114584734681\\
32.2244488977956	0.000313703095052617\\
32.3046092184369	0.000314296804309791\\
32.3847695390782	0.000314895770672216\\
32.4649298597194	0.000315500056935425\\
32.5450901803607	0.000316109704621911\\
32.625250501002	0.000316724762661424\\
32.7054108216433	0.000317345281619349\\
32.7855711422846	0.000317971323274449\\
32.8657314629259	0.000318602936577858\\
32.9458917835671	0.000319240174574548\\
33.0260521042084	0.00031988308988605\\
33.1062124248497	0.000320531736440366\\
33.186372745491	0.0003211861684939\\
33.2665330661323	0.000321846445622123\\
33.3466933867735	0.000322512638148073\\
33.4268537074148	0.000323184808279947\\
33.5070140280561	0.00032386302568084\\
33.5871743486974	0.000324547289866875\\
33.6673346693387	0.0003252376553671\\
33.74749498998	0.000325934162006408\\
33.8276553106212	0.000326636850238635\\
33.9078156312625	0.000327345832367307\\
33.9879759519038	0.000328061135674018\\
34.0681362725451	0.000328782820943549\\
34.1482965931864	0.000329510945866349\\
34.2284569138277	0.000330245563538986\\
34.3086172344689	0.000330986738128106\\
34.3887775551102	0.000331734510677972\\
34.4689378757515	0.000332488906286676\\
34.5490981963928	0.000333249964944105\\
34.6292585170341	0.000334017820138283\\
34.7094188376754	0.000334792639100939\\
34.7895791583166	0.00033557448215428\\
34.8697394789579	0.000336363294983225\\
34.9498997995992	0.00033715914380282\\
35.0300601202405	0.000337961910044746\\
35.1102204408818	0.000338771523132921\\
35.190380761523	0.00033958810888015\\
35.2705410821643	0.00034041182293492\\
35.3507014028056	0.000341242786978217\\
35.4308617234469	0.000342081186348264\\
35.5110220440882	0.000342926863614229\\
35.5911823647295	0.000343779679928935\\
35.6713426853707	0.000344639523524648\\
35.751503006012	0.000345506863293522\\
35.8316633266533	0.000346381766726502\\
35.9118236472946	0.000347264335232252\\
35.9919839679359	0.000348154552896933\\
36.0721442885772	0.000349052391835594\\
36.1523046092184	0.000349957876496873\\
36.2324649298597	0.000350871065945654\\
36.312625250501	0.000351792017937627\\
36.3927855711423	0.000352720753278621\\
36.4729458917836	0.000353657290783828\\
36.5531062124249	0.000354601717171568\\
36.6332665330661	0.000355554069905284\\
36.7134268537074	0.000356514407422764\\
36.7935871743487	0.000357482766252165\\
36.87374749499	0.000358459175136029\\
36.9539078156313	0.000359443677428219\\
37.0340681362725	0.000360436336441637\\
37.1142284569138	0.000361437195367881\\
37.1943887775551	0.000362446272093975\\
37.2745490981964	0.000363463600758458\\
37.3547094188377	0.000364489208222393\\
37.434869739479	0.000365523141353685\\
37.5150300601202	0.000366565437092549\\
37.5951903807615	0.00036761613983459\\
37.6753507014028	0.00036867528426178\\
37.7555110220441	0.000369742886215836\\
37.8356713426854	0.000370818994040567\\
37.9158316633267	0.000371903640124398\\
37.9959919839679	0.000372996852534925\\
38.0761523046092	0.000374098665411361\\
38.1563126252505	0.000375209107953259\\
38.2364729458918	0.000376328212261003\\
38.3166332665331	0.000377456009858695\\
38.3967935871744	0.000378592531139844\\
38.4769539078156	0.000379737801163835\\
38.5571142284569	0.000380891849926221\\
38.6372745490982	0.000382054700458566\\
38.7174348697395	0.000383226373920215\\
38.7975951903808	0.000384406893374642\\
38.877755511022	0.000385596278686465\\
38.9579158316633	0.000386794550644283\\
39.0380761523046	0.000388001730308597\\
39.1182364729459	0.000389217838571806\\
39.1983967935872	0.000390442895001376\\
39.2785571142285	0.000391676911521324\\
39.3587174348697	0.000392919909885561\\
39.438877755511	0.000394171903980514\\
39.5190380761523	0.000395432897900498\\
39.5991983967936	0.000396702918820047\\
39.6793587174349	0.000397981977814564\\
39.7595190380761	0.000399270080399514\\
39.8396793587174	0.000400567234212668\\
39.9198396793587	0.000401873440928451\\
40	0.000403188708357205\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	8.77718740961752e-07\\
0.160320641282565	6.13976928979468e-06\\
0.240480961923848	5.86509789955812e-06\\
0.32064128256513	3.51792709520227e-05\\
0.400801603206413	6.49575761751849e-05\\
0.480961923847695	6.99376123061979e-05\\
0.561122244488978	2.55290218049639e-05\\
0.64128256513026	8.88102829331508e-05\\
0.721442885771543	0.00029155319131683\\
0.801603206412826	0.000599748580576882\\
0.881763527054108	0.00102702898035029\\
0.961923847695391	0.0015813607933822\\
1.04208416833667	0.00226412634560408\\
1.12224448897796	0.00307060793156156\\
1.20240480961924	0.0039912964607852\\
1.28256513026052	0.00501345856362489\\
1.3627254509018	0.00612260200976068\\
1.44288577154309	0.00730367467028124\\
1.52304609218437	0.00854195235976836\\
1.60320641282565	0.00982364582431718\\
1.68336673346693	0.0111362687714968\\
1.76352705410822	0.0124688249438542\\
1.8436873747495	0.0138118644646232\\
1.92384769539078	0.015157448942278\\
2.00400801603206	0.0164990572775981\\
2.08416833667335	0.0178314587734517\\
2.16432865731463	0.0191505691507548\\
2.24448897795591	0.0204533024150053\\
2.32464929859719	0.0217374254157091\\
2.40480961923848	0.0230014238545559\\
2.48496993987976	0.0242443775273075\\
2.56513026052104	0.0254658495453849\\
2.64529058116232	0.0266657898732508\\
2.72545090180361	0.0278444511134836\\
2.80561122244489	0.0290023159094051\\
2.88577154308617	0.0301400373275626\\
2.96593186372745	0.0312583854069131\\
3.04609218436874	0.032358214359762\\
3.12625250501002	0.0334404092728483\\
3.2064128256513	0.0345058807042277\\
3.28657314629259	0.0355555301313215\\
3.36673346693387	0.0365902356649218\\
3.44689378757515	0.0376108393928697\\
3.52705410821643	0.0386181377731832\\
3.60721442885772	0.0396128759681785\\
3.687374749499	0.0405957404902957\\
3.76753507014028	0.0415673604960649\\
3.84769539078156	0.0425283026246392\\
3.92785571142285	0.043479074562366\\
4.00801603206413	0.0444201231618779\\
4.08817635270541	0.0453518400421691\\
4.16833667334669	0.04627455761847\\
4.24849699398798	0.0471885599773406\\
4.32865731462926	0.0480940808541778\\
4.40881763527054	0.0489913068211547\\
4.48897795591182	0.0498803805179661\\
4.56913827655311	0.05076140781034\\
4.64929859719439	0.0516344553832063\\
4.72945891783567	0.0524995571563653\\
4.80961923847695	0.0533567167873929\\
4.88977955911824	0.0542059112785783\\
4.96993987975952	0.0550470928698831\\
5.0501002004008	0.0558801928363128\\
5.13026052104208	0.0567051228621605\\
5.21042084168337	0.0575217780122959\\
5.29058116232465	0.0583300399245352\\
5.37074148296593	0.059129777790585\\
5.45090180360721	0.0599208518911543\\
5.5310621242485	0.0607031118053977\\
5.61122244488978	0.0614763999545484\\
5.69138276553106	0.0622405522302067\\
5.77154308617235	0.0629954083471376\\
5.85170340681363	0.0637408049151168\\
5.93186372745491	0.0644765734163752\\
6.01202404809619	0.0652025455542562\\
6.09218436873747	0.0659185558065719\\
6.17234468937876	0.066624442148943\\
6.25250501002004	0.0673200434924463\\
6.33266533066132	0.0680052015798261\\
6.41282565130261	0.068679763015839\\
6.49298597194389	0.0693435796270011\\
6.57314629258517	0.0699965085092737\\
6.65330661322645	0.0706384123358856\\
6.73346693386774	0.0712691596931569\\
6.81362725450902	0.0718886255796215\\
6.8937875751503	0.0724966918036061\\
6.97394789579158	0.0730932470560519\\
7.05410821643287	0.0736781872577678\\
7.13426853707415	0.0742514149259754\\
7.21442885771543	0.0748128398271087\\
7.29458917835671	0.0753623813146422\\
7.374749498998	0.0758999627441363\\
7.45490981963928	0.0764255182516238\\
7.53507014028056	0.0769389866723997\\
7.61523046092184	0.0774403158437188\\
7.69539078156313	0.077929461070605\\
7.77555110220441	0.0784063851550018\\
7.85571142284569	0.0788710575269544\\
7.93587174348697	0.0793234546951801\\
8.01603206412826	0.0797635602285497\\
8.09619238476954	0.0801913646647114\\
8.17635270541082	0.0806068654044586\\
8.2565130260521	0.0810100665429012\\
8.33667334669339	0.081400978593036\\
8.41683366733467	0.0817796185226635\\
8.49699398797595	0.0821460092129867\\
8.57715430861724	0.0825001796332394\\
8.65731462925852	0.0828421647845155\\
8.7374749498998	0.0831720051961319\\
8.81763527054108	0.0834897468266645\\
8.89779559118236	0.0837954411886502\\
8.97795591182365	0.0840891444891911\\
9.05811623246493	0.0843709183571264\\
9.13827655310621	0.084640829178505\\
9.21843687374749	0.0848989481482918\\
9.29859719438878	0.0851453506470419\\
9.37875751503006	0.0853801159664711\\
9.45891783567134	0.085603327950125\\
9.53907815631263	0.0858150741617339\\
9.61923847695391	0.0860154461344338\\
9.69939879759519	0.0862045388970135\\
9.77955911823647	0.0863824509076259\\
9.85971943887776	0.08654928386948\\
9.93987975951904	0.0867051425559428\\
10.0200400801603	0.0868501346087521\\
10.1002004008016	0.0869843704079518\\
10.1803607214429	0.0871079631788801\\
10.2605210420842	0.0872210284723706\\
10.3406813627255	0.0873236842755511\\
10.4208416833667	0.0874160507323411\\
10.501002004008	0.0874982499987221\\
10.5811623246493	0.0875704061688929\\
10.6613226452906	0.0876326451023715\\
10.7414829659319	0.0876850943382129\\
10.8216432865731	0.0877278829412951\\
10.9018036072144	0.0877611413306566\\
10.9819639278557	0.0877850012903283\\
11.062124248497	0.0877995957206281\\
11.1422845691383	0.0878050585948952\\
11.2224448897796	0.087801524842145\\
11.3026052104208	0.0877891302209887\\
11.3827655310621	0.0877680112349692\\
11.4629258517034	0.0877383050327044\\
11.5430861723447	0.0877001493064453\\
11.623246492986	0.0876536821920063\\
11.7034068136273	0.0875990421956345\\
11.7835671342685	0.0875363680789578\\
11.8637274549098	0.08746579881112\\
11.9438877755511	0.0873874734509879\\
12.0240480961924	0.0873015311195953\\
12.1042084168337	0.0872081108638791\\
12.1843687374749	0.087107351586018\\
12.2645290581162	0.0869993921006169\\
12.3446893787575	0.0868843708177835\\
12.4248496993988	0.0867624258884345\\
12.5050100200401	0.0866336951690715\\
12.5851703406814	0.0864983159335318\\
12.6653306613226	0.0863564250791005\\
12.7454909819639	0.0862081589242266\\
12.8256513026052	0.0860536530684967\\
12.9058116232465	0.0858930426152538\\
12.9859719438878	0.0857264618355186\\
13.0661322645291	0.0855540442861471\\
13.1462925851703	0.0853759228036199\\
13.2264529058116	0.0851922292815269\\
13.3066132264529	0.0850030948037473\\
13.3867735470942	0.0848086495438844\\
13.4669338677355	0.0846090226576671\\
13.5470941883768	0.0844043424845774\\
13.627254509018	0.0841947362047156\\
13.7074148296593	0.0839803299525994\\
13.7875751503006	0.0837612488701889\\
13.8677354709419	0.0835376169157441\\
13.9478957915832	0.0833095568828419\\
14.0280561122244	0.0830771905535533\\
14.1082164328657	0.0828406384665864\\
14.188376753507	0.0826000198888111\\
14.2685370741483	0.0823554530065275\\
14.3486973947896	0.0821070547557035\\
14.4288577154309	0.0818549407290224\\
14.5090180360721	0.0815992253384395\\
14.5891783567134	0.0813400217215587\\
14.6693386773547	0.0810774416466272\\
14.749498997996	0.0808115956349362\\
14.8296593186373	0.0805425929437922\\
14.9098196392786	0.0802705413874258\\
14.9899799599198	0.0799955474909933\\
15.0701402805611	0.0797177165461675\\
15.1503006012024	0.0794371523758084\\
15.2304609218437	0.0791539574880682\\
15.310621242485	0.0788682330474727\\
15.3907815631263	0.0785800788017433\\
15.4709418837675	0.0782895931209128\\
15.5511022044088	0.077996873142405\\
15.6312625250501	0.0777020144722574\\
15.7114228456914	0.0774051113692794\\
15.7915831663327	0.0771062568088438\\
15.8717434869739	0.076805542375358\\
15.9519038076152	0.0765030582129299\\
16.0320641282565	0.076198893135946\\
16.1122244488978	0.0758931346332953\\
16.1923847695391	0.0755858687563643\\
16.2725450901804	0.0752771802150312\\
16.3527054108216	0.074967152442072\\
16.4328657314629	0.0746558674171746\\
16.5130260521042	0.0743434057948777\\
16.5931863727455	0.0740298469592377\\
16.6733466933868	0.0737152689351597\\
16.7535070140281	0.0733997483772122\\
16.8336673346693	0.0730833606421153\\
16.9138276553106	0.0727661797667001\\
16.9939879759519	0.0724482784638339\\
17.0741482965932	0.0721297281358728\\
17.1543086172345	0.0718105989901382\\
17.2344689378758	0.0714909598294438\\
17.314629258517	0.0711708782064169\\
17.3947895791583	0.0708504204268117\\
17.4749498997996	0.0705296516299488\\
17.5551102204409	0.0702086355766264\\
17.6352705410822	0.069887434831189\\
17.7154308617234	0.0695661107583587\\
17.7955911823647	0.0692447235168754\\
17.875751503006	0.0689233320166442\\
17.9559118236473	0.0686019939840121\\
18.0360721442886	0.0682807660056448\\
18.1162324649299	0.0679597034615681\\
18.1963927855711	0.0676388605644023\\
18.2765531062124	0.0673182903762101\\
18.3567134268537	0.0669980448785663\\
18.436873747495	0.0666781748649422\\
18.5170340681363	0.0663587300286076\\
18.5971943887776	0.0660397589617799\\
18.6773547094188	0.065721309187067\\
18.7575150300601	0.0654034271177203\\
18.8376753507014	0.0650861581061448\\
18.9178356713427	0.0647695464588706\\
18.997995991984	0.0644536354455852\\
19.0781563126253	0.0641384672835189\\
19.1583166332665	0.0638240831809533\\
19.2384769539078	0.0635105232860363\\
19.3186372745491	0.0631978267892575\\
19.3987975951904	0.0628860318786518\\
19.4789579158317	0.0625751757619262\\
19.5591182364729	0.0622652948610119\\
19.6392785571142	0.0619564244692777\\
19.7194388777555	0.0616485990133628\\
19.7995991983968	0.0613418520061997\\
19.8797595190381	0.0610362159938968\\
19.9599198396794	0.0607317227041756\\
20.0400801603206	0.0604284029571571\\
20.1202404809619	0.0601262867053729\\
20.2004008016032	0.0598254030100516\\
20.2805611222445	0.0595257801272367\\
20.3607214428858	0.0592274454622534\\
20.4408817635271	0.0589304255957441\\
20.5210420841683	0.0586347462781709\\
20.6012024048096	0.058340432481205\\
20.6813627254509	0.0580475083817675\\
20.7615230460922	0.0577559973887995\\
20.8416833667335	0.057465922142175\\
20.9218436873747	0.0571773045222842\\
21.002004008016	0.0568901656783678\\
21.0821643286573	0.0566045260427308\\
21.1623246492986	0.0563204053250028\\
21.2424849699399	0.0560378225240173\\
21.3226452905812	0.0557567959606577\\
21.4028056112224	0.055477343233192\\
21.4829659318637	0.0551994813027124\\
21.563126252505	0.0549232264593331\\
21.6432865731463	0.05464859435289\\
21.7234468937876	0.0543755999860786\\
21.8036072144289	0.0541042577448502\\
21.8837675350701	0.0538345813868285\\
21.9639278557114	0.0535665840759216\\
22.0440881763527	0.0533002783385548\\
22.124248496994	0.0530356761640901\\
22.2044088176353	0.0527727889369008\\
22.2845691382766	0.0525116274948199\\
22.3647294589178	0.0522522021178776\\
22.4448897795591	0.0519945225429729\\
22.5250501002004	0.0517385979659109\\
22.6052104208417	0.0514844370601302\\
22.685370741483	0.0512320479625284\\
22.7655310621242	0.0509814383368548\\
22.8456913827655	0.0507326153355233\\
22.9258517034068	0.0504855856290912\\
23.0060120240481	0.0502403554170607\\
23.0861723446894	0.0499969304303887\\
23.1663326653307	0.0497553159446966\\
23.2464929859719	0.0495155167613473\\
23.3266533066132	0.049277537242993\\
23.4068136272545	0.0490413813444416\\
23.4869739478958	0.0488070525885082\\
23.5671342685371	0.0485745540771675\\
23.6472945891784	0.0483438885152865\\
23.7274549098196	0.0481150582083786\\
23.8076152304609	0.0478880650783947\\
23.8877755511022	0.0476629106399305\\
23.9679358717435	0.0474395960544981\\
24.0480961923848	0.0472181221257823\\
24.1282565130261	0.0469984892961746\\
24.2084168336673	0.0467806976452543\\
24.2885771543086	0.0465647469140737\\
24.3687374749499	0.0463506365289155\\
24.4488977955912	0.0461383655778391\\
24.5290581162325	0.0459279328249901\\
24.6092184368737	0.0457193367108077\\
24.689378757515	0.0455125754035148\\
24.7695390781563	0.0453076467547956\\
24.8496993987976	0.0451045483281564\\
24.9298597194389	0.0449032773848383\\
25.0100200400802	0.044703830941591\\
25.0901803607214	0.044506205730366\\
25.1703406813627	0.0443103982199046\\
25.250501002004	0.0441164046037602\\
25.3306613226453	0.0439242208543097\\
25.4108216432866	0.0437338426897503\\
25.4909819639279	0.0435452655886653\\
25.5711422845691	0.0433584847782829\\
25.6513026052104	0.0431734952895245\\
25.7314629258517	0.0429902919259629\\
25.811623246493	0.0428088692744968\\
25.8917835671343	0.0426292216918733\\
25.9719438877756	0.0424513433625402\\
26.0521042084168	0.0422752282690153\\
26.1322645290581	0.0421008701978945\\
26.2124248496994	0.041928262727192\\
26.2925851703407	0.0417573992831912\\
26.372745490982	0.0415882731143696\\
26.4529058116232	0.0414208772921958\\
26.5330661322645	0.041255204704627\\
26.6132264529058	0.0410912481009893\\
26.6933867735471	0.0409290000765236\\
26.7735470941884	0.0407684530700958\\
26.8537074148297	0.0406095993597563\\
26.9338677354709	0.0404524310961088\\
27.0140280561122	0.0402969402981377\\
27.0941883767535	0.0401431188485219\\
27.1743486973948	0.0399909584884049\\
27.2545090180361	0.0398404508437675\\
27.3346693386774	0.0396915874298129\\
27.4148296593186	0.0395443596433474\\
27.4949899799599	0.039398758757902\\
27.5751503006012	0.039254775942798\\
27.6553106212425	0.0391124022765921\\
27.7354709418838	0.038971628735425\\
27.815631262525	0.0388324461898127\\
27.8957915831663	0.0386948454165442\\
27.9759519038076	0.0385588171191974\\
28.0561122244489	0.0384243519141649\\
28.1362725450902	0.0382914403286709\\
28.2164328657315	0.0381600728068883\\
28.2965931863727	0.038030239735027\\
28.376753507014	0.0379019314264845\\
28.4569138276553	0.0377751381203233\\
28.5370741482966	0.0376498499823144\\
28.6172344689379	0.0375260571357383\\
28.6973947895792	0.0374037496432231\\
28.7775551102204	0.0372829175110627\\
28.8577154308617	0.0371635506953019\\
28.937875751503	0.0370456390330119\\
29.0180360721443	0.0369291723447341\\
29.0981963927856	0.0368141407853999\\
29.1783567134269	0.0367005339047755\\
29.2585170340681	0.0365883413722451\\
29.3386773547094	0.0364775528067948\\
29.4188376753507	0.0363681579713972\\
29.498997995992	0.0362601464843031\\
29.5791583166333	0.0361535079784557\\
29.6593186372745	0.0360482320607842\\
29.7394789579158	0.035944308285801\\
29.8196392785571	0.0358417261812866\\
29.8997995991984	0.0357404752524012\\
29.9799599198397	0.0356405450039907\\
30.060120240481	0.0355419249301696\\
30.1402805611222	0.0354446045163854\\
30.2204408817635	0.035348573230659\\
30.3006012024048	0.0352538205009577\\
30.3807615230461	0.0351603357779242\\
30.4609218436874	0.0350681085431926\\
30.5410821643287	0.0349771282871909\\
30.6212424849699	0.0348873844867642\\
30.7014028056112	0.034798866520267\\
30.7815631262525	0.0347115638720062\\
30.8617234468938	0.0346254659992234\\
30.9418837675351	0.0345405623628065\\
31.0220440881764	0.0344568424373856\\
31.1022044088176	0.0343742956934475\\
31.1823647294589	0.0342929116186544\\
31.2625250501002	0.0342126797228503\\
31.3426853707415	0.0341335895174863\\
31.4228456913828	0.0340556305350511\\
31.503006012024	0.033978792336985\\
31.5831663326653	0.0339030644858603\\
31.6633266533066	0.0338284366061983\\
31.7434869739479	0.0337548983142688\\
31.8236472945892	0.0336824392495192\\
31.9038076152305	0.0336110490679555\\
31.9839679358717	0.033540717455127\\
32.064128256513	0.033471434122447\\
32.1442885771543	0.033403188797842\\
32.2244488977956	0.0333359712540946\\
32.3046092184369	0.0332697712931649\\
32.3847695390782	0.0332045787170221\\
32.4649298597194	0.0331403833301398\\
32.5450901803607	0.0330771750043091\\
32.625250501002	0.0330149437311734\\
32.7054108216433	0.0329536795258345\\
32.7855711422846	0.0328933723982338\\
32.8657314629259	0.0328340123494324\\
32.9458917835671	0.0327755894844869\\
33.0260521042084	0.0327180938869148\\
33.1062124248497	0.0326615156621446\\
33.186372745491	0.0326058449757919\\
33.2665330661323	0.0325510721142209\\
33.3466933867735	0.032497187320901\\
33.4268537074148	0.032444180898491\\
33.5070140280561	0.0323920431835659\\
33.5871743486974	0.0323407645638642\\
33.6673346693387	0.0322903354611637\\
33.74749498998	0.032240746340191\\
33.8276553106212	0.0321919877143504\\
33.9078156312625	0.0321440501563627\\
33.9879759519038	0.0320969242647084\\
34.0681362725451	0.0320506007079837\\
34.1482965931864	0.0320050702009215\\
34.2284569138277	0.0319603234973947\\
34.3086172344689	0.0319163513779814\\
34.3887775551102	0.0318731446934241\\
34.4689378757515	0.0318306943342342\\
34.5490981963928	0.0317889912285884\\
34.6292585170341	0.0317480263604787\\
34.7094188376754	0.0317077907766527\\
34.7895791583166	0.0316682755728992\\
34.8697394789579	0.0316294718844483\\
34.9498997995992	0.0315913708909236\\
35.0300601202405	0.0315539638361028\\
35.1102204408818	0.0315172420103335\\
35.190380761523	0.0314811967527451\\
35.2705410821643	0.0314458194522385\\
35.3507014028056	0.0314111015452416\\
35.4308617234469	0.0313770345354993\\
35.5110220440882	0.0313436099681473\\
35.5911823647295	0.0313108194436427\\
35.6713426853707	0.0312786546097497\\
35.751503006012	0.0312471071677879\\
35.8316633266533	0.0312161688794309\\
35.9118236472946	0.0311858315506469\\
35.9919839679359	0.0311560870413297\\
36.0721442885772	0.031126927266984\\
36.1523046092184	0.0310983441946045\\
36.2324649298597	0.031070329844161\\
36.312625250501	0.0310428762895844\\
36.3927855711423	0.0310159756573717\\
36.4729458917836	0.0309896201257823\\
36.5531062124249	0.0309638019268295\\
36.6332665330661	0.0309385133460726\\
36.7134268537074	0.0309137467281976\\
36.7935871743487	0.0308894944751463\\
36.87374749499	0.0308657490324953\\
36.9539078156313	0.0308425029042075\\
37.0340681362725	0.03081974864859\\
37.1142284569138	0.0307974788502769\\
37.1943887775551	0.0307756861923725\\
37.2745490981964	0.0307543633884536\\
37.3547094188377	0.030733503197196\\
37.434869739479	0.0307130984397506\\
37.5150300601202	0.030693141993219\\
37.5951903807615	0.0306736267828431\\
37.6753507014028	0.0306545457909004\\
37.7555110220441	0.0306358920516959\\
37.8356713426854	0.0306176586541614\\
37.9158316633267	0.0305998387390081\\
37.9959919839679	0.0305824255007188\\
38.0761523046092	0.0305654121869062\\
38.1563126252505	0.030548792093958\\
38.2364729458918	0.0305325585711891\\
38.3166332665331	0.0305167050255303\\
38.3967935871744	0.0305012249136671\\
38.4769539078156	0.0304861117460946\\
38.5571142284569	0.030471359107561\\
38.6372745490982	0.0304569605996974\\
38.7174348697395	0.0304429098441821\\
38.7975951903808	0.0304292005808068\\
38.877755511022	0.0304158265766054\\
38.9579158316633	0.0304027816521419\\
39.0380761523046	0.0303900596723192\\
39.1182364729459	0.03037765456997\\
39.1983967935872	0.0303655603007992\\
39.2785571142285	0.0303537708914839\\
39.3587174348697	0.030342280413537\\
39.438877755511	0.0303310829889548\\
39.5190380761523	0.0303201727911992\\
39.5991983967936	0.0303095440485264\\
39.6793587174349	0.0302991910344289\\
39.7595190380761	0.030289108061278\\
39.8396793587174	0.0302792894969999\\
39.9198396793587	0.0302697297621681\\
40	0.0302604233343124\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0801603206412826	3.91269545083929e-10\\
0.160320641282565	2.13322757071713e-09\\
0.240480961923848	2.03813851299556e-08\\
0.32064128256513	1.94591223117574e-08\\
0.400801603206413	1.27547511028642e-07\\
0.480961923847695	1.49202068183002e-07\\
0.561122244488978	1.36703614712907e-08\\
0.64128256513026	2.04466674397219e-07\\
0.721442885771543	4.04957021339636e-07\\
0.801603206412826	5.54815512622542e-07\\
0.881763527054108	6.84192200402223e-07\\
0.961923847695391	8.4078777997515e-07\\
1.04208416833667	1.05702880633107e-06\\
1.12224448897796	1.34005883515448e-06\\
1.20240480961924	1.67869354474048e-06\\
1.28256513026052	2.05171658670955e-06\\
1.3627254509018	2.43607677768987e-06\\
1.44288577154309	2.81149704338401e-06\\
1.52304609218437	3.16263296473718e-06\\
1.60320641282565	3.47918078837106e-06\\
1.68336673346693	3.75530907688326e-06\\
1.76352705410822	3.98909422891225e-06\\
1.8436873747495	4.18083095798938e-06\\
1.92384769539078	4.33264303523195e-06\\
2.00400801603206	4.44790698554687e-06\\
2.08416833667335	4.53019794785514e-06\\
2.16432865731463	4.58353029465786e-06\\
2.24448897795591	4.61147550562258e-06\\
2.32464929859719	4.61809829285786e-06\\
2.40480961923848	4.60636848606533e-06\\
2.48496993987976	4.57903037012763e-06\\
2.56513026052104	4.53905386357811e-06\\
2.64529058116232	4.48845206656168e-06\\
2.72545090180361	4.42868420238995e-06\\
2.80561122244489	4.36180071859693e-06\\
2.88577154308617	4.28879855990383e-06\\
2.96593186372745	4.21046179747975e-06\\
3.04609218436874	4.12788678214038e-06\\
3.12625250501002	4.04136790135845e-06\\
3.2064128256513	3.95137996933581e-06\\
3.28657314629259	3.85801126563667e-06\\
3.36673346693387	3.76131444543293e-06\\
3.44689378757515	3.66136034074538e-06\\
3.52705410821643	3.5583161328151e-06\\
3.60721442885772	3.45126620485137e-06\\
3.687374749499	3.34042931628142e-06\\
3.76753507014028	3.22559855743532e-06\\
3.84769539078156	3.10623217383843e-06\\
3.92785571142285	2.98248424654424e-06\\
4.00801603206413	2.85286415903363e-06\\
4.08817635270541	2.71789259122246e-06\\
4.16833667334669	2.57712378536057e-06\\
4.24849699398798	2.42959906639195e-06\\
4.32865731462926	2.27480898082333e-06\\
4.40881763527054	2.11262160468295e-06\\
4.48897795591182	1.94264355442286e-06\\
4.56913827655311	1.76449773105214e-06\\
4.64929859719439	1.57792804275636e-06\\
4.72945891783567	1.38233610931515e-06\\
4.80961923847695	1.17744410838005e-06\\
4.88977955911824	9.62819834082751e-07\\
4.96993987975952	7.380920648975e-07\\
5.0501002004008	5.03132272469675e-07\\
5.13026052104208	2.57554354565759e-07\\
5.21042084168337	9.63189389358021e-10\\
5.29058116232465	2.67037338089193e-07\\
5.37074148296593	5.46738524953572e-07\\
5.45090180360721	8.37967812791773e-07\\
5.5310621242485	1.1403250048253e-06\\
5.61122244488978	1.45450433552963e-06\\
5.69138276553106	1.78140771757429e-06\\
5.77154308617235	2.12134679947185e-06\\
5.85170340681363	2.47432954496307e-06\\
5.93186372745491	2.83989775252957e-06\\
6.01202404809619	3.21788628042385e-06\\
6.09218436873747	3.60862922522964e-06\\
6.17234468937876	4.01195451715797e-06\\
6.25250501002004	4.42794783980793e-06\\
6.33266533066132	4.85669299060687e-06\\
6.41282565130261	5.29837413938694e-06\\
6.49298597194389	5.75282443168734e-06\\
6.57314629258517	6.22004639740104e-06\\
6.65330661322645	6.70000192934395e-06\\
6.73346693386774	7.19271942890842e-06\\
6.81362725450902	7.69798550248613e-06\\
6.8937875751503	8.2157554768536e-06\\
6.97394789579158	8.74596260976024e-06\\
7.05410821643287	9.28856263303357e-06\\
7.13426853707415	9.84328293011927e-06\\
7.21442885771543	1.04100097573917e-05\\
7.29458917835671	1.09884871243859e-05\\
7.374749498998	1.15785285062925e-05\\
7.45490981963928	1.21802803685622e-05\\
7.53507014028056	1.27939027508989e-05\\
7.61523046092184	1.34190750784996e-05\\
7.69539078156313	1.40556826058597e-05\\
7.77555110220441	1.47034166328303e-05\\
7.85571142284569	1.53617703215758e-05\\
7.93587174348697	1.60302953013391e-05\\
8.01603206412826	1.67088517360053e-05\\
8.09619238476954	1.73972449660637e-05\\
8.17635270541082	1.80954897189417e-05\\
8.2565130260521	1.8803330547365e-05\\
8.33667334669339	1.95206491095112e-05\\
8.41683366733467	2.02471523378239e-05\\
8.49699398797595	2.09825568837502e-05\\
8.57715430861724	2.17265886879869e-05\\
8.65731462925852	2.24790024918736e-05\\
8.7374749498998	2.32395398699486e-05\\
8.81763527054108	2.40079654293679e-05\\
8.89779559118236	2.4784058272706e-05\\
8.97795591182365	2.55675641126774e-05\\
9.05811623246493	2.63582497541937e-05\\
9.13827655310621	2.71558415714385e-05\\
9.21843687374749	2.79600745221598e-05\\
9.29859719438878	2.87706404988874e-05\\
9.37875751503006	2.95873378196032e-05\\
9.45891783567134	3.04100295845794e-05\\
9.53907815631263	3.12384592070919e-05\\
9.61923847695391	3.20723278906393e-05\\
9.69939879759519	3.2911391254109e-05\\
9.77955911823647	3.37553499968196e-05\\
9.85971943887776	3.46038918937891e-05\\
9.93987975951904	3.54567154601942e-05\\
10.0200400801603	3.63135753602417e-05\\
10.1002004008016	3.71743308047318e-05\\
10.1803607214429	3.8038741840149e-05\\
10.2605210420842	3.8906570828362e-05\\
10.3406813627255	3.97776246856829e-05\\
10.4208416833667	4.06516223724479e-05\\
10.501002004008	4.15282806274092e-05\\
10.5811623246493	4.2407364019087e-05\\
10.6613226452906	4.32885385552861e-05\\
10.7414829659319	4.41716044004836e-05\\
10.8216432865731	4.50563260765563e-05\\
10.9018036072144	4.59424265140396e-05\\
10.9819639278557	4.68297358567071e-05\\
11.062124248497	4.77180559620011e-05\\
11.1422845691383	4.86071540329175e-05\\
11.2224448897796	4.9496842438379e-05\\
11.3026052104208	5.03869140358604e-05\\
11.3827655310621	5.12771486684688e-05\\
11.4629258517034	5.21673811337553e-05\\
11.5430861723447	5.30576511219016e-05\\
11.623246492986	5.39478831231149e-05\\
11.7034068136273	5.48377621522739e-05\\
11.7835671342685	5.57270119444647e-05\\
11.8637274549098	5.6615383557071e-05\\
11.9438877755511	5.75027486007795e-05\\
12.0240480961924	5.83887423857843e-05\\
12.1042084168337	5.92731870063812e-05\\
12.1843687374749	6.01559448134559e-05\\
12.2645290581162	6.103682049384e-05\\
12.3446893787575	6.19156069118637e-05\\
12.4248496993988	6.27921915894447e-05\\
12.5050100200401	6.36664481342836e-05\\
12.5851703406814	6.45382187616228e-05\\
12.6653306613226	6.54074024324797e-05\\
12.7454909819639	6.62738620638703e-05\\
12.8256513026052	6.71374136850672e-05\\
12.9058116232465	6.79979194538882e-05\\
12.9859719438878	6.8855305057583e-05\\
13.0661322645291	6.97093982171132e-05\\
13.1462925851703	7.05600600481165e-05\\
13.2264529058116	7.14071512691594e-05\\
13.3066132264529	7.22505121455858e-05\\
13.3867735470942	7.30899950564384e-05\\
13.4669338677355	7.39255296705044e-05\\
13.5470941883768	7.47569647654156e-05\\
13.627254509018	7.55841853146005e-05\\
13.7074148296593	7.64071127977162e-05\\
13.7875751503006	7.72256506990782e-05\\
13.8677354709419	7.80397140556083e-05\\
13.9478957915832	7.88491686958132e-05\\
14.0280561122244	7.96539283632186e-05\\
14.1082164328657	8.04538882389488e-05\\
14.188376753507	8.12489746188222e-05\\
14.2685370741483	8.20390799522175e-05\\
14.3486973947896	8.28240937478103e-05\\
14.4288577154309	8.36039943618166e-05\\
14.5090180360721	8.43787027395015e-05\\
14.5891783567134	8.51481740649501e-05\\
14.6693386773547	8.59122852049782e-05\\
14.749498997996	8.66709882964278e-05\\
14.8296593186373	8.74242314020529e-05\\
14.9098196392786	8.81719476120008e-05\\
14.9899799599198	8.89140583027886e-05\\
15.0701402805611	8.96504911755275e-05\\
15.1503006012024	9.0381182995522e-05\\
15.2304609218437	9.11061279356556e-05\\
15.310621242485	9.18252556614124e-05\\
15.3907815631263	9.25385172861615e-05\\
15.4709418837675	9.3245867963318e-05\\
15.5511022044088	9.3947264999214e-05\\
15.6312625250501	9.4642665573505e-05\\
15.7114228456914	9.53320290633247e-05\\
15.7915831663327	9.60153329518931e-05\\
15.8717434869739	9.66925367784782e-05\\
15.9519038076152	9.73636071590761e-05\\
16.0320641282565	9.8028522573318e-05\\
16.1122244488978	9.86872616702134e-05\\
16.1923847695391	9.93397939598323e-05\\
16.2725450901804	9.99861004452735e-05\\
16.3527054108216	0.000100626158708442\\
16.4328657314629	0.000101259941730533\\
16.5130260521042	0.000101887424357461\\
16.5931863727455	0.000102508627356973\\
16.6733466933868	0.000103123544085634\\
16.7535070140281	0.000103732157318806\\
16.8336673346693	0.000104334468742279\\
16.9138276553106	0.000104930459297589\\
16.9939879759519	0.000105520126297623\\
17.0741482965932	0.000106103456475631\\
17.1543086172345	0.000106680442628376\\
17.2344689378758	0.000107251121509583\\
17.314629258517	0.000107815478378112\\
17.3947895791583	0.000108373509810578\\
17.4749498997996	0.000108925223307646\\
17.5551102204409	0.000109470630585654\\
17.6352705410822	0.000110009734548625\\
17.7154308617234	0.000110542535995281\\
17.7955911823647	0.000111069049530274\\
17.875751503006	0.000111589294926995\\
17.9559118236473	0.000112103276506029\\
18.0360721442886	0.000112611004289734\\
18.1162324649299	0.000113112492751338\\
18.1963927855711	0.000113607752702943\\
18.2765531062124	0.000114096787931089\\
18.3567134268537	0.000114579609122714\\
18.436873747495	0.000115056265835176\\
18.5170340681363	0.000115526801428373\\
18.5971943887776	0.000115991234739446\\
18.6773547094188	0.000116449610266939\\
18.7575150300601	0.000116901914571629\\
18.8376753507014	0.000117348184062893\\
18.9178356713427	0.000117788454142925\\
18.997995991984	0.000118222758438286\\
19.0781563126253	0.000118651124914784\\
19.1583166332665	0.000119073581987511\\
19.2384769539078	0.000119490145018511\\
19.3186372745491	0.000119900843862514\\
19.3987975951904	0.000120305697624792\\
19.4789579158317	0.000120704743718475\\
19.5591182364729	0.000121098015520613\\
19.6392785571142	0.000121485527759951\\
19.7194388777555	0.000121867299404319\\
19.7995991983968	0.000122243352715448\\
19.8797595190381	0.0001226137549665\\
19.9599198396794	0.000122978529160961\\
20.0400801603206	0.000123337703634943\\
20.1202404809619	0.000123691319580801\\
20.2004008016032	0.000124039401822776\\
20.2805611222445	0.000124382012319901\\
20.3607214428858	0.000124719059941505\\
20.4408817635271	0.000125050479459599\\
20.5210420841683	0.000125377042056576\\
20.6012024048096	0.000125698413322245\\
20.6813627254509	0.000126014235327793\\
20.7615230460922	0.000126324081586665\\
20.8416833667335	0.00012662875391635\\
20.9218436873747	0.000126928476011728\\
21.002004008016	0.00012722327926358\\
21.0821643286573	0.000127513002468729\\
21.1623246492986	0.00012779766091521\\
21.2424849699399	0.000128077171256902\\
21.3226452905812	0.000128351629540183\\
21.4028056112224	0.000128621048272395\\
21.4829659318637	0.000128885485294009\\
21.563126252505	0.000129144989648333\\
21.6432865731463	0.00012939962539818\\
21.7234468937876	0.000129649420944317\\
21.8036072144289	0.000129894458368404\\
21.8837675350701	0.000130134873974452\\
21.9639278557114	0.000130370717565761\\
22.0440881763527	0.000130601938370112\\
22.124248496994	0.000130828565223118\\
22.2044088176353	0.000131050574167249\\
22.2845691382766	0.000131267977196772\\
22.3647294589178	0.000131480819811944\\
22.4448897795591	0.000131689151372905\\
22.5250501002004	0.00013189306330845\\
22.6052104208417	0.000132092596850014\\
22.685370741483	0.000132287774727194\\
22.7655310621242	0.00013247863864628\\
22.8456913827655	0.00013266520869383\\
22.9258517034068	0.000132847514137446\\
23.0060120240481	0.00013302558959008\\
23.0861723446894	0.000133199458271019\\
23.1663326653307	0.000133369155393429\\
23.2464929859719	0.000133534708763622\\
23.3266533066132	0.000133696153584856\\
23.4068136272545	0.000133853520633997\\
23.4869739478958	0.000134006849131091\\
23.5671342685371	0.000134156168769842\\
23.6472945891784	0.000134301524200561\\
23.7274549098196	0.000134442924392214\\
23.8076152304609	0.000134580392351369\\
23.8877755511022	0.000134713967257324\\
23.9679358717435	0.000134843712326707\\
24.0480961923848	0.000134969676531649\\
24.1282565130261	0.000135091875641175\\
24.2084168336673	0.000135210345873882\\
24.2885771543086	0.000135325118028093\\
24.3687374749499	0.000135436210709189\\
24.4488977955912	0.000135543630768259\\
24.5290581162325	0.000135647412328826\\
24.6092184368737	0.000135747593158625\\
24.689378757515	0.000135844203246499\\
24.7695390781563	0.000135937251841897\\
24.8496993987976	0.000136026777473722\\
24.9298597194389	0.000136112801612437\\
25.0100200400802	0.000136195345661297\\
25.0901803607214	0.000136274429756375\\
25.1703406813627	0.000136350089507062\\
25.250501002004	0.000136422356236732\\
25.3306613226453	0.000136491258980437\\
25.4108216432866	0.000136556780793773\\
25.4909819639279	0.000136618952407047\\
25.5711422845691	0.000136677783863226\\
25.6513026052104	0.00013673329921228\\
25.7314629258517	0.00013678551975109\\
25.811623246493	0.000136834454725177\\
25.8917835671343	0.000136880123093958\\
25.9719438877756	0.000136922553841554\\
26.0521042084168	0.000136961768925789\\
26.1322645290581	0.000136997792297103\\
26.2124248496994	0.000137030641382735\\
26.2925851703407	0.000137060333111644\\
26.372745490982	0.000137086898223809\\
26.4529058116232	0.000137110351477024\\
26.5330661322645	0.000137130700232954\\
26.6132264529058	0.000137147958389025\\
26.6933867735471	0.000137162137641575\\
26.7735470941884	0.000137173257079001\\
26.8537074148297	0.000137181329370129\\
26.9338677354709	0.000137186359383507\\
27.0140280561122	0.000137188359154786\\
27.0941883767535	0.000137187342354211\\
27.1743486973948	0.000137183317623843\\
27.2545090180361	0.000137176294415647\\
27.3346693386774	0.000137166278676909\\
27.4148296593186	0.000137153279035532\\
27.4949899799599	0.000137137303754115\\
27.5751503006012	0.000137118360927863\\
27.6553106212425	0.000137096461837155\\
27.7354709418838	0.000137071614680545\\
27.815631262525	0.000137043828357317\\
27.8957915831663	0.000137013106428843\\
27.9759519038076	0.000136979444242277\\
28.0561122244489	0.000136942848939878\\
28.1362725450902	0.000136903318744025\\
28.2164328657315	0.000136860865075764\\
28.2965931863727	0.000136815488990236\\
28.376753507014	0.000136767192311066\\
28.4569138276553	0.000136715974791132\\
28.5370741482966	0.000136661833120055\\
28.6172344689379	0.000136604766089093\\
28.6973947895792	0.000136544772826611\\
28.7775551102204	0.000136481850757736\\
28.8577154308617	0.000136416004567125\\
28.937875751503	0.000136347229359374\\
29.0180360721443	0.000136275524938861\\
29.0981963927856	0.00013620088338745\\
29.1783567134269	0.000136123297974536\\
29.2585170340681	0.000136042764473529\\
29.3386773547094	0.000135959274845249\\
29.4188376753507	0.000135872826839759\\
29.498997995992	0.000135783411309931\\
29.5791583166333	0.000135691019131259\\
29.6593186372745	0.000135595641729519\\
29.7394789579158	0.000135497274437235\\
29.8196392785571	0.000135395906786351\\
29.8997995991984	0.000135291530221224\\
29.9799599198397	0.000135184135076891\\
30.060120240481	0.000135073708428426\\
30.1402805611222	0.000134960240297119\\
30.2204408817635	0.00013484371875247\\
30.3006012024048	0.000134724131175962\\
30.3807615230461	0.000134601463724529\\
30.4609218436874	0.000134475703494674\\
30.5410821643287	0.000134346835505714\\
30.6212424849699	0.000134214844221353\\
30.7014028056112	0.000134079714941934\\
30.7815631262525	0.000133941430629503\\
30.8617234468938	0.000133799973852378\\
30.9418837675351	0.000133655327214169\\
31.0220440881764	0.000133507473697253\\
31.1022044088176	0.000133356394150269\\
31.1823647294589	0.000133202069543814\\
31.2625250501002	0.00013304448035624\\
31.3426853707415	0.000132883606621614\\
31.4228456913828	0.00013271942762666\\
31.503006012024	0.000132551922367011\\
31.5831663326653	0.000132381068674067\\
31.6633266533066	0.000132206843644317\\
31.7434869739479	0.000132029224414409\\
31.8236472945892	0.000131848187552602\\
31.9038076152305	0.000131663709215982\\
31.9839679358717	0.000131475766470504\\
32.064128256513	0.000131284333782761\\
32.1442885771543	0.000131089385632666\\
32.2244488977956	0.000130890897955857\\
32.3046092184369	0.000130688848860694\\
32.3847695390782	0.000130483204535695\\
32.4649298597194	0.000130273929207503\\
32.5450901803607	0.000130061004214657\\
32.625250501002	0.000129844400743442\\
32.7054108216433	0.000129624089919844\\
32.7855711422846	0.000129400041000538\\
32.8657314629259	0.000129172223888405\\
32.9458917835671	0.000128940609739045\\
33.0260521042084	0.000128705165956755\\
33.1062124248497	0.000128465860815732\\
33.186372745491	0.000128222663037747\\
33.2665330661323	0.000127975540284389\\
33.3466933867735	0.000127724460230613\\
33.4268537074148	0.000127469389105656\\
33.5070140280561	0.00012721029341739\\
33.5871743486974	0.000126947138875358\\
33.6673346693387	0.000126679891490164\\
33.74749498998	0.000126408516003762\\
33.8276553106212	0.000126132976969048\\
33.9078156312625	0.000125853238448825\\
33.9879759519038	0.000125569271771472\\
34.0681362725451	0.000125281034194305\\
34.1482965931864	0.00012498843533211\\
34.2284569138277	0.000124691545077021\\
34.3086172344689	0.000124390330359173\\
34.3887775551102	0.000124084704520813\\
34.4689378757515	0.000123774576697808\\
34.5490981963928	0.000123459923362518\\
34.6292585170341	0.000123140714763784\\
34.7094188376754	0.000122816923044153\\
34.7895791583166	0.000122488512087265\\
34.8697394789579	0.000122155440619637\\
34.9498997995992	0.000121817638885142\\
35.0300601202405	0.000121475097103481\\
35.1102204408818	0.000121127791101058\\
35.190380761523	0.000120775680676449\\
35.2705410821643	0.000120418728981865\\
35.3507014028056	0.000120056865714015\\
35.4308617234469	0.000119690048086131\\
35.5110220440882	0.000119318241418753\\
35.5911823647295	0.000118941404405562\\
35.6713426853707	0.000118559496144706\\
35.751503006012	0.000118172465632171\\
35.8316633266533	0.000117780269366458\\
35.9118236472946	0.00011738285268785\\
35.9919839679359	0.000116980159250067\\
36.0721442885772	0.000116572155515846\\
36.1523046092184	0.00011615880645055\\
36.2324649298597	0.00011574009207737\\
36.312625250501	0.000115315999415749\\
36.3927855711423	0.000114886468911793\\
36.4729458917836	0.000114451457424607\\
36.5531062124249	0.000114010889018086\\
36.6332665330661	0.000113564695962354\\
36.7134268537074	0.000113112824558483\\
36.7935871743487	0.000112655263428144\\
36.87374749499	0.000112191951062275\\
36.9539078156313	0.000111722877271597\\
37.0340681362725	0.000111248022071506\\
37.1142284569138	0.000110767352682478\\
37.1943887775551	0.000110280786398471\\
37.2745490981964	0.000109788288710368\\
37.3547094188377	0.000109289787336049\\
37.434869739479	0.000108785214155589\\
37.5150300601202	0.000108274516750148\\
37.5951903807615	0.000107757724509508\\
37.6753507014028	0.000107234796382007\\
37.7555110220441	0.00010670566630034\\
37.8356713426854	0.000106170272604345\\
37.9158316633267	0.000105628576690601\\
37.9959919839679	0.000105080504376784\\
38.0761523046092	0.000104525993993451\\
38.1563126252505	0.000103965008808285\\
38.2364729458918	0.000103397563866063\\
38.3166332665331	0.000102823617801215\\
38.3967935871744	0.000102243100455271\\
38.4769539078156	0.000101655966009404\\
38.5571142284569	0.00010106217370829\\
38.6372745490982	0.000100461674811439\\
38.7174348697395	9.98544184821343e-05\\
38.7975951903808	9.92403748423104e-05\\
38.877755511022	9.86195297712766e-05\\
38.9579158316633	9.79918461996507e-05\\
39.0380761523046	9.73572707478262e-05\\
39.1182364729459	9.67157706206964e-05\\
39.1983967935872	9.60673010001814e-05\\
39.2785571142285	9.54117854070693e-05\\
39.3587174348697	9.47491691646596e-05\\
39.438877755511	9.40794274813944e-05\\
39.5190380761523	9.34025433162594e-05\\
39.5991983967936	9.27184724073757e-05\\
39.6793587174349	9.20272000968711e-05\\
39.7595190380761	9.13287035394714e-05\\
39.8396793587174	9.06229595695127e-05\\
39.9198396793587	8.99099251401997e-05\\
40	8.91895735133652e-05\\
};
\end{axis}
\end{tikzpicture}%

==> ArXiv Preprint2/FinalPics/RC_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=0.14,
xlabel = {Time [s]},
ytick={0, .1},
title = {Transient response}
]
 \addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.000657544260426075\\
0.160320641282565	0.00323769025611478\\
0.240480961923848	0.00759042071226728\\
0.32064128256513	0.0130922045682004\\
0.400801603206413	0.0190538753739872\\
0.480961923847695	0.0249676840040255\\
0.561122244488978	0.0305628508042069\\
0.64128256513026	0.0357390648503812\\
0.721442885771543	0.0404859244607763\\
0.801603206412826	0.0448310881007937\\
0.881763527054108	0.0488144100092587\\
0.961923847695391	0.0524767422666992\\
1.04208416833667	0.0558556824631694\\
1.12224448897796	0.058984341314445\\
1.20240480961924	0.0618913339862266\\
1.28256513026052	0.0646012167389861\\
1.3627254509018	0.0671350378362042\\
1.44288577154309	0.0695108731191007\\
1.52304609218437	0.0717443001281305\\
1.60320641282565	0.0738488015872285\\
1.68336673346693	0.0758361014811798\\
1.76352705410822	0.0777164431152083\\
1.8436873747495	0.0794988183053954\\
1.92384769539078	0.0811911564159348\\
2.00400801603206	0.0828004805796341\\
2.08416833667335	0.0843330374166013\\
2.16432865731463	0.0857944049531728\\
2.24448897795591	0.0871895832576918\\
2.32464929859719	0.088523069395717\\
2.40480961923848	0.0897989230707326\\
2.48496993987976	0.0910208198789701\\
2.56513026052104	0.0921920979048401\\
2.64529058116232	0.0933157974857586\\
2.72545090180361	0.094394695452665\\
2.80561122244489	0.0954313336752344\\
2.88577154308617	0.0964280456909384\\
2.96593186372745	0.0973869779021027\\
3.04609218436874	0.0983101092968317\\
3.12625250501002	0.0991992681477944\\
3.2064128256513	0.100056146942838\\
3.28657314629259	0.1008823153977\\
3.36673346693387	0.101679231965597\\
3.44689378757515	0.102448254035837\\
3.52705410821643	0.103190647089739\\
3.60721442885772	0.103907592785207\\
3.687374749499	0.104600196044177\\
3.76753507014028	0.105269491740012\\
3.84769539078156	0.105916450289399\\
3.92785571142285	0.106541982902322\\
4.00801603206413	0.107146946357872\\
4.08817635270541	0.107732147232383\\
4.16833667334669	0.108298345687363\\
4.24849699398798	0.108846258975647\\
4.32865731462926	0.109376564611521\\
4.40881763527054	0.109889903231917\\
4.48897795591182	0.110386881241337\\
4.56913827655311	0.110868073185115\\
4.64929859719439	0.111334023936651\\
4.72945891783567	0.111785250696717\\
4.80961923847695	0.112222244838539\\
4.88977955911824	0.112645473616211\\
4.96993987975952	0.113055381694117\\
5.0501002004008	0.113452392574183\\
5.13026052104208	0.113836909914191\\
5.21042084168337	0.114209318758572\\
5.29058116232465	0.114569986660658\\
5.37074148296593	0.114919264726305\\
5.45090180360721	0.115257488575886\\
5.5310621242485	0.115584979239204\\
5.61122244488978	0.115902043988567\\
5.69138276553106	0.116208977112847\\
5.77154308617235	0.116506060639931\\
5.85170340681363	0.116793565003183\\
5.93186372745491	0.117071749677621\\
6.01202404809619	0.117340863756486\\
6.09218436873747	0.117601146498116\\
6.17234468937876	0.117852827833014\\
6.25250501002004	0.118096128845997\\
6.33266533066132	0.118331262223815\\
6.41282565130261	0.118558432674128\\
6.49298597194389	0.118777837318179\\
6.57314629258517	0.118989666065304\\
6.65330661322645	0.119194101956768\\
6.73346693386774	0.119391321491833\\
6.81362725450902	0.119581494938302\\
6.8937875751503	0.119764786622806\\
6.97394789579158	0.119941355198078\\
7.05410821643287	0.120111353906086\\
7.13426853707415	0.120274930819197\\
7.21442885771543	0.12043222907283\\
7.29458917835671	0.120583387081624\\
7.374749498998	0.12072853874097\\
7.45490981963928	0.120867813630306\\
7.53507014028056	0.121001337191103\\
7.61523046092184	0.121129230894778\\
7.69539078156313	0.121251612416191\\
7.77555110220441	0.12136859579311\\
7.85571142284569	0.121480291565094\\
7.93587174348697	0.12158680691943\\
8.01603206412826	0.121688245841677\\
8.09619238476954	0.121784709207957\\
8.17635270541082	0.121876294922975\\
8.2565130260521	0.121963098062933\\
8.33667334669339	0.122045210949148\\
8.41683366733467	0.122122723246999\\
8.49699398797595	0.122195722076709\\
8.57715430861724	0.122264292155465\\
8.65731462925852	0.122328515824628\\
8.7374749498998	0.122388473166545\\
8.81763527054108	0.122444242067019\\
8.89779559118236	0.122495898307161\\
8.97795591182365	0.122543515639139\\
9.05811623246493	0.122587165866396\\
9.13827655310621	0.122626918896554\\
9.21843687374749	0.122662842821679\\
9.29859719438878	0.122695003941982\\
9.37875751503006	0.122723466894571\\
9.45891783567134	0.122748294656127\\
9.53907815631263	0.12276954862415\\
9.61923847695391	0.122787288660082\\
9.69939879759519	0.12280157314183\\
9.77955911823647	0.122812459003997\\
9.85971943887776	0.122820001794071\\
9.93987975951904	0.122824255739517\\
10.0200400801603	0.122825273708443\\
10.1002004008016	0.122823107328772\\
10.1803607214429	0.122817807082002\\
10.2605210420842	0.12280942220359\\
10.3406813627255	0.122798000803072\\
10.4208416833667	0.122783589872812\\
10.501002004008	0.122766235329534\\
10.5811623246493	0.122745982052656\\
10.6613226452906	0.122722873911549\\
10.7414829659319	0.122696953822971\\
10.8216432865731	0.122668263713255\\
10.9018036072144	0.122636844560979\\
10.9819639278557	0.122602736508781\\
11.062124248497	0.122565978785959\\
11.1422845691383	0.122526609800565\\
11.2224448897796	0.122484667136849\\
11.3026052104208	0.122440187574672\\
11.3827655310621	0.122393207117647\\
11.4629258517034	0.122343761018279\\
11.5430861723447	0.122291883798205\\
11.623246492986	0.122237609262787\\
11.7034068136273	0.122180970532762\\
11.7835671342685	0.122122000048661\\
11.8637274549098	0.12206072960309\\
11.9438877755511	0.121997190344085\\
12.0240480961924	0.12193141279333\\
12.1042084168337	0.121863426879715\\
12.1843687374749	0.121793261943997\\
12.2645290581162	0.121720946745029\\
12.3446893787575	0.121646509472767\\
12.4248496993988	0.121569977784595\\
12.5050100200401	0.121491378827816\\
12.5851703406814	0.12141073922908\\
12.6653306613226	0.121328085119988\\
12.7454909819639	0.121243442144633\\
12.8256513026052	0.121156835426892\\
12.9058116232465	0.121068289644685\\
12.9859719438878	0.120977829024773\\
13.0661322645291	0.120885477350061\\
13.1462925851703	0.120791257975261\\
13.2264529058116	0.120695193833341\\
13.3066132264529	0.120597307444951\\
13.3867735470942	0.120497620926651\\
13.4669338677355	0.120396156006707\\
13.5470941883768	0.120292934031857\\
13.627254509018	0.120187975973883\\
13.7074148296593	0.120081302437791\\
13.7875751503006	0.11997293367682\\
13.8677354709419	0.119862889594392\\
13.9478957915832	0.119751189758184\\
14.0280561122244	0.119637853399081\\
14.1082164328657	0.119522899426376\\
14.188376753507	0.119406346432457\\
14.2685370741483	0.119288212704655\\
14.3486973947896	0.119168516217961\\
14.4288577154309	0.119047274645068\\
14.5090180360721	0.118924505389322\\
14.5891783567134	0.118800225568973\\
14.6693386773547	0.118674452011983\\
14.749498997996	0.11854720128483\\
14.8296593186373	0.118418489703966\\
14.9098196392786	0.118288333306498\\
14.9899799599198	0.118156747860194\\
15.0701402805611	0.118023748907556\\
15.1503006012024	0.117889351754303\\
15.2304609218437	0.11775357146607\\
15.310621242485	0.117616422872765\\
15.3907815631263	0.117477920576703\\
15.4709418837675	0.117338078956526\\
15.5511022044088	0.117196912173328\\
15.6312625250501	0.117054434177554\\
15.7114228456914	0.116910658709473\\
15.7915831663327	0.11676559930494\\
15.8717434869739	0.116619269299335\\
15.9519038076152	0.116471681832317\\
16.0320641282565	0.116322849850225\\
16.1122244488978	0.11617278611272\\
16.1923847695391	0.116021503190841\\
16.2725450901804	0.115869013482423\\
16.3527054108216	0.115715329204338\\
16.4328657314629	0.115560462396624\\
16.5130260521042	0.115404424932563\\
16.5931863727455	0.115247228521469\\
16.6733466933868	0.115088884706876\\
16.7535070140281	0.114929404865468\\
16.8336673346693	0.11476880022608\\
16.9138276553106	0.114607081862691\\
16.9939879759519	0.114444260695557\\
17.0741482965932	0.114280347492605\\
17.1543086172345	0.114115352883682\\
17.2344689378758	0.113949287354969\\
17.314629258517	0.113782161252588\\
17.3947895791583	0.113613984779158\\
17.4749498997996	0.11344476801207\\
17.5551102204409	0.113274520893309\\
17.6352705410822	0.113103253235975\\
17.7154308617234	0.112930974721083\\
17.7955911823647	0.112757694913737\\
17.875751503006	0.112583423251557\\
17.9559118236473	0.112408169052283\\
18.0360721442886	0.112231941515612\\
18.1162324649299	0.112054749730181\\
18.1963927855711	0.111876602668136\\
18.2765531062124	0.11169750918486\\
18.3567134268537	0.111517478034956\\
18.436873747495	0.111336517864451\\
18.5170340681363	0.111154637211784\\
18.5971943887776	0.110971844508356\\
18.6773547094188	0.110788148090885\\
18.7575150300601	0.110603556194345\\
18.8376753507014	0.110418076956146\\
18.9178356713427	0.110231718412028\\
18.997995991984	0.110044488511848\\
19.0781563126253	0.109856395108299\\
19.1583166332665	0.109667445968905\\
19.2384769539078	0.109477648754879\\
19.3186372745491	0.109287011058669\\
19.3987975951904	0.109095540378803\\
19.4789579158317	0.108903244131083\\
19.5591182364729	0.108710129642557\\
19.6392785571142	0.108516204166746\\
19.7194388777555	0.108321474871859\\
19.7995991983968	0.108125948853222\\
19.8797595190381	0.107929633113683\\
19.9599198396794	0.107732534596741\\
20.0400801603206	0.1075346601642\\
20.1202404809619	0.107336016610974\\
20.2004008016032	0.107136610640924\\
20.2805611222445	0.106936448908419\\
20.3607214428858	0.10673553798964\\
20.4408817635271	0.106533884396649\\
20.5210420841683	0.106331494562151\\
20.6012024048096	0.10612837486438\\
20.6813627254509	0.105924531615893\\
20.7615230460922	0.105719971064725\\
20.8416833667335	0.105514699391078\\
20.9218436873747	0.105308722716501\\
21.002004008016	0.105102047107196\\
21.0821643286573	0.104894678566131\\
21.1623246492986	0.104686623037209\\
21.2424849699399	0.104477886403804\\
21.3226452905812	0.104268474502085\\
21.4028056112224	0.104058393106841\\
21.4829659318637	0.103847647941755\\
21.563126252505	0.103636244668957\\
21.6432865731463	0.103424188909538\\
21.7234468937876	0.103211486226596\\
21.8036072144289	0.102998142138197\\
21.8837675350701	0.102784162100409\\
21.9639278557114	0.102569551534099\\
22.0440881763527	0.102354315806272\\
22.124248496994	0.102138460242338\\
22.2044088176353	0.10192199010629\\
22.2845691382766	0.101704910633996\\
22.3647294589178	0.101487227009501\\
22.4448897795591	0.101268944376902\\
22.5250501002004	0.101050067827067\\
22.6052104208417	0.100830602418657\\
22.685370741483	0.100610553167567\\
22.7655310621242	0.100389925048697\\
22.8456913827655	0.100168722992534\\
22.9258517034068	0.0999469518931866\\
23.0060120240481	0.099724616609866\\
23.0861723446894	0.099501721961091\\
23.1663326653307	0.0992782727276751\\
23.2464929859719	0.0990542736517962\\
23.3266533066132	0.0988297294468802\\
23.4068136272545	0.098604644786419\\
23.4869739478958	0.0983790243125783\\
23.5671342685371	0.0981528726282883\\
23.6472945891784	0.0979261943103555\\
23.7274549098196	0.0976989938981886\\
23.8076152304609	0.0974712759028111\\
23.8877755511022	0.0972430448021165\\
23.9679358717435	0.0970143050444077\\
24.0480961923848	0.0967850610485579\\
24.1282565130261	0.0965553172023655\\
24.2084168336673	0.0963250778683261\\
24.2885771543086	0.0960943473759224\\
24.3687374749499	0.0958631300337577\\
24.4488977955912	0.0956314301152566\\
24.5290581162325	0.0953992518773887\\
24.6092184368737	0.0951665995398695\\
24.689378757515	0.0949334773098023\\
24.7695390781563	0.0946998893567358\\
24.8496993987976	0.0944658398383665\\
24.9298597194389	0.0942313328779036\\
25.0100200400802	0.0939963725846801\\
25.0901803607214	0.0937609630377513\\
25.1703406813627	0.0935251083005442\\
25.250501002004	0.0932888124098492\\
25.3306613226453	0.0930520793852896\\
25.4108216432866	0.0928149132233338\\
25.4909819639279	0.0925773179021911\\
25.5711422845691	0.0923392973795872\\
25.6513026052104	0.0921008555943892\\
25.7314629258517	0.0918619964676636\\
25.811623246493	0.0916227239007235\\
25.8917835671343	0.0913830417799815\\
25.9719438877756	0.0911429539710505\\
26.0521042084168	0.0909024643276108\\
26.1322645290581	0.0906615766814424\\
26.2124248496994	0.0904202948552588\\
26.2925851703407	0.0901786226489571\\
26.372745490982	0.0899365638558944\\
26.4529058116232	0.08969412224633\\
26.5330661322645	0.0894513015853648\\
26.6132264529058	0.0892081056163069\\
26.6933867735471	0.0889645380768968\\
26.7735470941884	0.0887206026857945\\
26.8537074148297	0.0884763031549055\\
26.9338677354709	0.0882316431797978\\
27.0140280561122	0.0879866264485123\\
27.0941883767535	0.0877412566350686\\
27.1743486973948	0.0874955374053911\\
27.2545090180361	0.0872494724135609\\
27.3346693386774	0.0870030653052242\\
27.4148296593186	0.086756319715923\\
27.4949899799599	0.0865092392728061\\
27.5751503006012	0.0862618275944814\\
27.6553106212425	0.0860140882911859\\
27.7354709418838	0.0857660249662174\\
27.815631262525	0.0855176412144959\\
27.8957915831663	0.0852689406255682\\
27.9759519038076	0.0850199267806478\\
28.0561122244489	0.0847706032570629\\
28.1362725450902	0.0845209736239106\\
28.2164328657315	0.084271041447802\\
28.2965931863727	0.0840208102873268\\
28.376753507014	0.0837702836998485\\
28.4569138276553	0.0835194652350107\\
28.5370741482966	0.0832683584423174\\
28.6172344689379	0.0830169668641866\\
28.6973947895792	0.0827652940435432\\
28.7775551102204	0.0825133435172817\\
28.8577154308617	0.0822611188230183\\
28.937875751503	0.0820086234938172\\
29.0180360721443	0.0817558610632053\\
29.0981963927856	0.0815028350621041\\
29.1783567134269	0.0812495490212708\\
29.2585170340681	0.0809960064709978\\
29.3386773547094	0.0807422109406613\\
29.4188376753507	0.0804881659608769\\
29.498997995992	0.0802338750626736\\
29.5791583166333	0.079979341777089\\
29.6593186372745	0.0797245696374836\\
29.7394789579158	0.0794695621783712\\
29.8196392785571	0.0792143229362351\\
29.8997995991984	0.0789588554501934\\
29.9799599198397	0.0787031632615111\\
30.060120240481	0.0784472499153066\\
30.1402805611222	0.0781911189591861\\
30.2204408817635	0.0779347739445915\\
30.3006012024048	0.0776782184270844\\
30.3807615230461	0.0774214559667687\\
30.4609218436874	0.0771644901293011\\
30.5410821643287	0.0769073244844293\\
30.6212424849699	0.0766499626071054\\
30.7014028056112	0.0763924080782998\\
30.7815631262525	0.07613466448521\\
30.8617234468938	0.0758767354210821\\
30.9418837675351	0.0756186244860685\\
31.0220440881764	0.0753603352874677\\
31.1022044088176	0.0751018714398059\\
31.1823647294589	0.074843236565424\\
31.2625250501002	0.0745844342946251\\
31.3426853707415	0.0743254682660384\\
31.4228456913828	0.0740663421268827\\
31.503006012024	0.0738070595334942\\
31.5831663326653	0.0735476241514908\\
31.6633266533066	0.0732880396560919\\
31.7434869739479	0.073028309732359\\
31.8236472945892	0.0727684380760081\\
31.9038076152305	0.0725084283928659\\
31.9839679358717	0.072248284399493\\
32.064128256513	0.0719880098239048\\
32.1442885771543	0.0717276084051358\\
32.2244488977956	0.0714670838959817\\
32.3046092184369	0.071206440065342\\
32.3847695390782	0.0709456806815215\\
32.4649298597194	0.0706848095246871\\
32.5450901803607	0.0704238304057003\\
32.625250501002	0.0701627471382807\\
32.7054108216433	0.069901563550963\\
32.7855711422846	0.0696402834847847\\
32.8657314629259	0.0693789107960714\\
32.9458917835671	0.0691174493566185\\
33.0260521042084	0.0688559030498662\\
33.1062124248497	0.0685942757762099\\
33.186372745491	0.0683325714519957\\
33.2665330661323	0.0680707940082324\\
33.3466933867735	0.0678089473918175\\
33.4268537074148	0.0675470355656125\\
33.5070140280561	0.0672850625092707\\
33.5871743486974	0.0670230322186723\\
33.6673346693387	0.0667609487067633\\
33.74749498998	0.066498816003606\\
33.8276553106212	0.0662366381566798\\
33.9078156312625	0.0659744192311229\\
33.9879759519038	0.0657121633102504\\
34.0681362725451	0.0654498744953816\\
34.1482965931864	0.0651875569064811\\
34.2284569138277	0.0649252146812936\\
34.3086172344689	0.0646628519768018\\
34.3887775551102	0.0644004729698128\\
34.4689378757515	0.0641380818575614\\
34.5490981963928	0.063875682850704\\
34.6292585170341	0.0636132801857715\\
34.7094188376754	0.0633508781195197\\
34.7895791583166	0.0630884809294698\\
34.8697394789579	0.0628260929110782\\
34.9498997995992	0.0625637183739295\\
35.0300601202405	0.0623013616592187\\
35.1102204408818	0.0620390271270625\\
35.190380761523	0.0617767191590216\\
35.2705410821643	0.0615144421540041\\
35.3507014028056	0.061252200530086\\
35.4308617234469	0.0609899987358969\\
35.5110220440882	0.0607278412394095\\
35.5911823647295	0.0604657325316215\\
35.6713426853707	0.0602036771187541\\
35.751503006012	0.0599416795313512\\
35.8316633266533	0.0596797443312088\\
35.9118236472946	0.0594178760948571\\
35.9919839679359	0.0591560794245004\\
36.0721442885772	0.0588943589454984\\
36.1523046092184	0.0586327193058467\\
36.2324649298597	0.0583711651770607\\
36.312625250501	0.0581097012544333\\
36.3927855711423	0.0578483322561518\\
36.4729458917836	0.0575870629238933\\
36.5531062124249	0.057325898022751\\
36.6332665330661	0.0570648423412275\\
36.7134268537074	0.056803900692548\\
36.7935871743487	0.0565430779130566\\
36.87374749499	0.0562823788638476\\
36.9539078156313	0.0560218084295553\\
37.0340681362725	0.0557613715190496\\
37.1142284569138	0.0555010730676043\\
37.1943887775551	0.0552409180447113\\
37.2745490981964	0.0549809114311547\\
37.3547094188377	0.0547210582248531\\
37.434869739479	0.0544613634562776\\
37.5150300601202	0.054201832182418\\
37.5951903807615	0.0539424694805212\\
37.6753507014028	0.0536832804551145\\
37.7555110220441	0.0534242702335739\\
37.8356713426854	0.0531654439683011\\
37.9158316633267	0.0529068068348243\\
37.9959919839679	0.0526483640330664\\
38.0761523046092	0.0523901207868925\\
38.1563126252505	0.0521320823441528\\
38.2364729458918	0.051874253976533\\
38.3166332665331	0.051616640979482\\
38.3967935871744	0.0513592486717339\\
38.4769539078156	0.0511020823962863\\
38.5571142284569	0.0508451475185995\\
38.6372745490982	0.0505884494276941\\
38.7174348697395	0.0503319935363125\\
38.7975951903808	0.0500757852796795\\
38.877755511022	0.0498198301162228\\
38.9579158316633	0.0495641335257068\\
39.0380761523046	0.0493087010107715\\
39.1182364729459	0.0490535380964375\\
39.1983967935872	0.0487986503297602\\
39.2785571142285	0.0485440432789598\\
39.3587174348697	0.0482897225335108\\
39.438877755511	0.0480356937043103\\
39.5190380761523	0.0477819624233216\\
39.5991983967936	0.0475285343435097\\
39.6793587174349	0.0472754151370166\\
39.7595190380761	0.0470226104967198\\
39.8396793587174	0.0467701261351226\\
39.9198396793587	0.0465179677844359\\
40	0.0462661411935767\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 28]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.000657543578887289\\
0.160320641282565	0.00323769146481834\\
0.240480961923848	0.00759050648716259\\
0.32064128256513	0.0130920221094742\\
0.400801603206413	0.0190534275072256\\
0.480961923847695	0.024967400014856\\
0.561122244488978	0.0305629958894171\\
0.64128256513026	0.0357395446538662\\
0.721442885771543	0.0404865168261406\\
0.801603206412826	0.0448316782686923\\
0.881763527054108	0.0488150514251992\\
0.961923847695391	0.0524775998189703\\
1.04208416833667	0.0558569512295083\\
1.12224448897796	0.0589861886924513\\
1.20240480961924	0.0618938745502976\\
1.28256513026052	0.0646045090419664\\
1.3627254509018	0.0671390942145191\\
1.44288577154309	0.0695156718098089\\
1.52304609218437	0.0717497993719832\\
1.60320641282565	0.0738549490403892\\
1.68336673346693	0.075842842605599\\
1.76352705410822	0.0777237261414002\\
1.8436873747495	0.079506597648517\\
1.92384769539078	0.0811993940434292\\
2.00400801603206	0.0828091468738454\\
2.08416833667335	0.0843421112230084\\
2.16432865731463	0.085803873069424\\
2.24448897795591	0.0871994399354621\\
2.32464929859719	0.0885333154047799\\
2.40480961923848	0.0898095647714052\\
2.48496993987976	0.0910318687670849\\
2.56513026052104	0.0922035695621719\\
2.64529058116232	0.0933277111465994\\
2.72545090180361	0.0944070732013899\\
2.80561122244489	0.0954442003197608\\
2.88577154308617	0.0964414278604655\\
2.96593186372745	0.0974009034390191\\
3.04609218436874	0.0983246076225633\\
3.12625250501002	0.0992143695235032\\
3.2064128256513	0.100071882136369\\
3.28657314629259	0.100898715729923\\
3.36673346693387	0.101696328941341\\
3.44689378757515	0.102466079635249\\
3.52705410821643	0.103209233457274\\
3.60721442885772	0.103926971577571\\
3.687374749499	0.10462039827072\\
3.76753507014028	0.105290548461436\\
3.84769539078156	0.105938392230623\\
3.92785571142285	0.106564840342092\\
4.00801603206413	0.107170748933707\\
4.08817635270541	0.107756923907497\\
4.16833667334669	0.10832412526407\\
4.24849699398798	0.108873069087271\\
4.32865731462926	0.109404432176263\\
4.40881763527054	0.109918854855488\\
4.48897795591182	0.110416943271874\\
4.56913827655311	0.110899271022807\\
4.64929859719439	0.111366381814562\\
4.72945891783567	0.111818792685227\\
4.80961923847695	0.112256994309751\\
4.88977955911824	0.112681452907819\\
4.96993987975952	0.113092612538281\\
5.0501002004008	0.113490895937895\\
5.13026052104208	0.113876706284485\\
5.21042084168337	0.114250427664482\\
5.29058116232465	0.114612427056152\\
5.37074148296593	0.114963055004586\\
5.45090180360721	0.115302646910038\\
5.5310621242485	0.115631522038894\\
5.61122244488978	0.115949986804184\\
5.69138276553106	0.116258335085623\\
5.77154308617235	0.11655684897284\\
5.85170340681363	0.116845798090955\\
5.93186372745491	0.11712544098167\\
6.01202404809619	0.117396026005229\\
6.09218436873747	0.117657791871637\\
6.17234468937876	0.117910968047731\\
6.25250501002004	0.118155774930449\\
6.33266533066132	0.11839242442658\\
6.41282565130261	0.118621120717472\\
6.49298597194389	0.118842060310458\\
6.57314629258517	0.119055432565913\\
6.65330661322645	0.119261419951594\\
6.73346693386774	0.119460198391213\\
6.81362725450902	0.119651937727423\\
6.8937875751503	0.119836801714139\\
6.97394789579158	0.120014948375856\\
7.05410821643287	0.120186530270895\\
7.13426853707415	0.120351694911402\\
7.21442885771543	0.120510585131493\\
7.29458917835671	0.120663339208486\\
7.374749498998	0.120810090588489\\
7.45490981963928	0.120950968281014\\
7.53507014028056	0.121086096990214\\
7.61523046092184	0.121215597703406\\
7.69539078156313	0.121339587677746\\
7.77555110220441	0.121458180500728\\
7.85571142284569	0.121571486433109\\
7.93587174348697	0.121679612271733\\
8.01603206412826	0.121782661531671\\
8.09619238476954	0.121880734658175\\
8.17635270541082	0.121973929234483\\
8.2565130260521	0.122062339931977\\
8.33667334669339	0.122146058738813\\
8.41683366733467	0.122225175003684\\
8.49699398797595	0.122299775489365\\
8.57715430861724	0.122369944520524\\
8.65731462925852	0.122435764181455\\
8.7374749498998	0.122497314211964\\
8.81763527054108	0.12255467219305\\
8.89779559118236	0.122607913665544\\
8.97795591182365	0.12265711203202\\
9.05811623246493	0.122702338808828\\
9.13827655310621	0.122743663659558\\
9.21843687374749	0.122781154323701\\
9.29859719438878	0.122814876966971\\
9.37875751503006	0.122844895900545\\
9.45891783567134	0.122871273904654\\
9.53907815631263	0.122894072144532\\
9.61923847695391	0.122913350213985\\
9.69939879759519	0.122929166301524\\
9.77955911823647	0.122941577110558\\
9.85971943887776	0.122950637990663\\
9.93987975951904	0.122956402970239\\
10.0200400801603	0.122958924772681\\
10.1002004008016	0.12295825487889\\
10.1803607214429	0.122954443562844\\
10.2605210420842	0.122947539885188\\
10.3406813627255	0.122937591805518\\
10.4208416833667	0.122924646169119\\
10.501002004008	0.12290874876177\\
10.5811623246493	0.122889944305759\\
10.6613226452906	0.122868276544658\\
10.7414829659319	0.122843788229713\\
10.8216432865731	0.122816521178642\\
10.9018036072144	0.122786516279024\\
10.9819639278557	0.122753813533781\\
11.062124248497	0.122718452102988\\
11.1422845691383	0.122680470262298\\
11.2224448897796	0.122639905516926\\
11.3026052104208	0.122596794579538\\
11.3827655310621	0.122551173344414\\
11.4629258517034	0.122503077016457\\
11.5430861723447	0.122452540050734\\
11.623246492986	0.122399596168242\\
11.7034068136273	0.122344278443978\\
11.7835671342685	0.122286619252245\\
11.8637274549098	0.122226650312706\\
11.9438877755511	0.122164402731955\\
12.0240480961924	0.122099906988122\\
12.1042084168337	0.122033192970658\\
12.1843687374749	0.121964289990424\\
12.2645290581162	0.121893226759909\\
12.3446893787575	0.121820031475984\\
12.4248496993988	0.12174473178264\\
12.5050100200401	0.121667354777046\\
12.5851703406814	0.121587927082522\\
12.6653306613226	0.121506474817101\\
12.7454909819639	0.121423023611737\\
12.8256513026052	0.12133759864597\\
12.9058116232465	0.12125022461539\\
12.9859719438878	0.121160925655893\\
13.0661322645291	0.121069725569102\\
13.1462925851703	0.120976647665755\\
13.2264529058116	0.120881714769665\\
13.3066132264529	0.120784949318402\\
13.3867735470942	0.120686373360092\\
13.4669338677355	0.120586008858211\\
13.5470941883768	0.12048387714457\\
13.627254509018	0.120379999298031\\
13.7074148296593	0.120274395831274\\
13.7875751503006	0.120167087162377\\
13.8677354709419	0.120058093294049\\
13.9478957915832	0.119947433735324\\
14.0280561122244	0.119835127808114\\
14.1082164328657	0.119721194450593\\
14.188376753507	0.119605652306109\\
14.2685370741483	0.119488519662399\\
14.3486973947896	0.119369814505366\\
14.4288577154309	0.119249554620571\\
14.5090180360721	0.119127757402309\\
14.5891783567134	0.119004439997395\\
14.6693386773547	0.118879619297677\\
14.749498997996	0.118753311937622\\
14.8296593186373	0.118625534293936\\
14.9098196392786	0.118496302293248\\
14.9899799599198	0.118365631732036\\
15.0701402805611	0.11823353818203\\
15.1503006012024	0.118100037311505\\
15.2304609218437	0.117965144334477\\
15.310621242485	0.117828874119928\\
15.3907815631263	0.117691241213793\\
15.4709418837675	0.117552260115743\\
15.5511022044088	0.117411945047025\\
15.6312625250501	0.117270309933653\\
15.7114228456914	0.117127368505454\\
15.7915831663327	0.116983134505928\\
15.8717434869739	0.116837621296701\\
15.9519038076152	0.116690842071854\\
16.0320641282565	0.116542809801353\\
16.1122244488978	0.116393537341086\\
16.1923847695391	0.116243037305344\\
16.2725450901804	0.116091322030161\\
16.3527054108216	0.115938403853323\\
16.4328657314629	0.115784295337804\\
16.5130260521042	0.115629008277037\\
16.5931863727455	0.115472553634637\\
16.6733466933868	0.115314943472224\\
16.7535070140281	0.115156189975968\\
16.8336673346693	0.114996304082927\\
16.9138276553106	0.114835296587445\\
16.9939879759519	0.114673179369457\\
17.0741482965932	0.114509963411481\\
17.1543086172345	0.114345657685762\\
17.2344689378758	0.114180272616196\\
17.314629258517	0.114013821146127\\
17.3947895791583	0.113846312566779\\
17.4749498997996	0.113677756255102\\
17.5551102204409	0.11350816193029\\
17.6352705410822	0.113337539915239\\
17.7154308617234	0.113165900115874\\
17.7955911823647	0.112993251368956\\
17.875751503006	0.112819604039444\\
17.9559118236473	0.11264496839995\\
18.0360721442886	0.112469353139221\\
18.1162324649299	0.112292767215779\\
18.1963927855711	0.112115219646588\\
18.2765531062124	0.111936719375849\\
18.3567134268537	0.111757275229089\\
18.436873747495	0.111576895932875\\
18.5170340681363	0.111395590089722\\
18.5971943887776	0.111213366325172\\
18.6773547094188	0.111030233029599\\
18.7575150300601	0.110846198497623\\
18.8376753507014	0.110661270926208\\
18.9178356713427	0.110475458436995\\
18.997995991984	0.110288769107765\\
19.0781563126253	0.110101210899012\\
19.1583166332665	0.10991279154913\\
19.2384769539078	0.109723518832451\\
19.3186372745491	0.109533400520803\\
19.3987975951904	0.109342444257397\\
19.4789579158317	0.109150657259116\\
19.5591182364729	0.108958047075848\\
19.6392785571142	0.108764621013634\\
19.7194388777555	0.108570386147607\\
19.7995991983968	0.108375350040305\\
19.8797595190381	0.108179519653072\\
19.9599198396794	0.10798290184309\\
20.0400801603206	0.107785503707331\\
20.1202404809619	0.107587332078435\\
20.2004008016032	0.107388393753063\\
20.2805611222445	0.107188695472289\\
20.3607214428858	0.106988243876655\\
20.4408817635271	0.106787045579999\\
20.5210420841683	0.106585107074829\\
20.6012024048096	0.106382434828301\\
20.6813627254509	0.106179035323258\\
20.7615230460922	0.105974915214736\\
20.8416833667335	0.105770080263733\\
20.9218436873747	0.105564536483835\\
21.002004008016	0.105358290048372\\
21.0821643286573	0.105151347192408\\
21.1623246492986	0.104943713991261\\
21.2424849699399	0.104735396511347\\
21.3226452905812	0.104526400612874\\
21.4028056112224	0.104316732086586\\
21.4829659318637	0.104106396763131\\
21.563126252505	0.103895400470518\\
21.6432865731463	0.103683748799622\\
21.7234468937876	0.103471447358828\\
21.8036072144289	0.103258501777415\\
21.8837675350701	0.10304491757425\\
21.9639278557114	0.102830700278814\\
22.0440881763527	0.102615855328357\\
22.124248496994	0.102400388114684\\
22.2044088176353	0.102184303975007\\
22.2845691382766	0.101967608209104\\
22.3647294589178	0.101750306083398\\
22.4448897795591	0.101532402810392\\
22.5250501002004	0.101313903591182\\
22.6052104208417	0.101094813545681\\
22.685370741483	0.100875137737189\\
22.7655310621242	0.100654881204036\\
22.8456913827655	0.100434048956768\\
22.9258517034068	0.100212645956967\\
23.0060120240481	0.0999906771127229\\
23.0861723446894	0.0997681473041335\\
23.1663326653307	0.0995450614380664\\
23.2464929859719	0.0993214243166919\\
23.3266533066132	0.0990972407115498\\
23.4068136272545	0.0988725153709372\\
23.4869739478958	0.0986472530544659\\
23.5671342685371	0.0984214582834764\\
23.6472945891784	0.0981951357715917\\
23.7274549098196	0.0979682901863183\\
23.8076152304609	0.0977409260963718\\
23.8877755511022	0.0975130480219361\\
23.9679358717435	0.0972846604720716\\
24.0480961923848	0.0970557679426044\\
24.1282565130261	0.096826374940909\\
24.2084168336673	0.0965964857412554\\
24.2885771543086	0.0963661048065338\\
24.3687374749499	0.096135236567487\\
24.4488977955912	0.0959038853498421\\
24.5290581162325	0.0956720554400849\\
24.6092184368737	0.0954397511302794\\
24.689378757515	0.0952069767209307\\
24.7695390781563	0.0949737364795369\\
24.8496993987976	0.0947400345763731\\
24.9298597194389	0.0945058751860996\\
25.0100200400802	0.0942712624499266\\
25.0901803607214	0.0940362005426422\\
25.1703406813627	0.093800693609911\\
25.250501002004	0.0935647457423729\\
25.3306613226453	0.0933283610071681\\
25.4108216432866	0.0930915434721708\\
25.4909819639279	0.0928542972101936\\
25.5711422845691	0.0926166262619182\\
25.6513026052104	0.0923785346037733\\
25.7314629258517	0.0921400261868679\\
25.811623246493	0.0919011049840255\\
25.8917835671343	0.0916617748873519\\
25.9719438877756	0.0914220398460052\\
26.0521042084168	0.0911819037689972\\
26.1322645290581	0.0909413705762213\\
26.2124248496994	0.0907004441455001\\
26.2925851703407	0.0904591283614688\\
26.372745490982	0.0902174271289006\\
26.4529058116232	0.0899753442948691\\
26.5330661322645	0.0897328836821171\\
26.6132264529058	0.0894900490518855\\
26.6933867735471	0.0892468441577934\\
26.7735470941884	0.0890032727120233\\
26.8537074148297	0.0887593383912501\\
26.9338677354709	0.0885150450951509\\
27.0140280561122	0.0882703965028534\\
27.0941883767535	0.0880253963737749\\
27.1743486973948	0.0877800485361221\\
27.2545090180361	0.0875343566480861\\
27.3346693386774	0.0872883244118664\\
27.4148296593186	0.0870419555179535\\
27.4949899799599	0.0867952536537858\\
27.5751503006012	0.0865482224841234\\
27.6553106212425	0.0863008656469295\\
27.7354709418838	0.0860531868112999\\
27.815631262525	0.085805189638272\\
27.8957915831663	0.0855568777741136\\
27.9759519038076	0.0853082548950009\\
28.0561122244489	0.0850593246654664\\
28.1362725450902	0.0848100907055389\\
28.2164328657315	0.0845605566221325\\
28.2965931863727	0.0843107260298024\\
28.376753507014	0.0840606025268293\\
28.4569138276553	0.0838101897135033\\
28.5370741482966	0.0835594912024503\\
28.6172344689379	0.0833085105824592\\
28.6973947895792	0.0830572514399232\\
28.7775551102204	0.0828057173650313\\
28.8577154308617	0.0825539119577665\\
28.937875751503	0.0823018388071314\\
29.0180360721443	0.0820495015080297\\
29.0981963927856	0.0817969036523807\\
29.1783567134269	0.0815440488232515\\
29.2585170340681	0.0812909406084194\\
29.3386773547094	0.0810375825936231\\
29.4188376753507	0.0807839783620988\\
29.498997995992	0.0805301315016502\\
29.5791583166333	0.0802760455975957\\
29.6593186372745	0.0800217242406366\\
29.7394789579158	0.0797671710231647\\
29.8196392785571	0.0795123895341314\\
29.8997995991984	0.0792573833623166\\
29.9799599198397	0.0790021561041456\\
30.060120240481	0.0787467113605748\\
30.1402805611222	0.0784910527268983\\
30.2204408817635	0.0782351838172755\\
30.3006012024048	0.0779791082539207\\
30.3807615230461	0.0777228296496199\\
30.4609218436874	0.0774663516196198\\
30.5410821643287	0.0772096777833978\\
30.6212424849699	0.0769528117678208\\
30.7014028056112	0.0766957572164528\\
30.7815631262525	0.0764385177716962\\
30.8617234468938	0.0761810970774196\\
30.9418837675351	0.0759234987978799\\
31.0220440881764	0.0756657265958866\\
31.1022044088176	0.0754077841409204\\
31.1823647294589	0.0751496751035284\\
31.2625250501002	0.0748914031660484\\
31.3426853707415	0.0746329720160364\\
31.4228456913828	0.0743743853614014\\
31.503006012024	0.0741156469040239\\
31.5831663326653	0.0738567603590307\\
31.6633266533066	0.0735977294668345\\
31.7434869739479	0.0733385579635396\\
31.8236472945892	0.0730792496020212\\
31.9038076152305	0.0728198081432064\\
31.9839679358717	0.0725602373609383\\
32.064128256513	0.0723005410440264\\
32.1442885771543	0.0720407229898704\\
32.2244488977956	0.0717807869910343\\
32.3046092184369	0.0715207368696518\\
32.3847695390782	0.0712605764521937\\
32.4649298597194	0.0710003095816225\\
32.5450901803607	0.0707399401103222\\
32.625250501002	0.0704794719009421\\
32.7054108216433	0.0702189088325823\\
32.7855711422846	0.0699582548080591\\
32.8657314629259	0.0696975137326492\\
32.9458917835671	0.0694366895311931\\
33.0260521042084	0.0691757861397522\\
33.1062124248497	0.0689148075126502\\
33.186372745491	0.0686537576204896\\
33.2665330661323	0.0683926404538545\\
33.3466933867735	0.0681314600299655\\
33.4268537074148	0.0678702203738924\\
33.5070140280561	0.0676089255349515\\
33.5871743486974	0.0673475795085392\\
33.6673346693387	0.0670861863621304\\
33.74749498998	0.0668247501656124\\
33.8276553106212	0.0665632750069185\\
33.9078156312625	0.0663017650634902\\
33.9879759519038	0.0660402244459244\\
34.0681362725451	0.0657786573163252\\
34.1482965931864	0.0655170678523474\\
34.2284569138277	0.0652554602448326\\
34.3086172344689	0.0649938387149299\\
34.3887775551102	0.0647322074804908\\
34.4689378757515	0.0644705707638481\\
34.5490981963928	0.0642089328156481\\
34.6292585170341	0.0639472980059098\\
34.7094188376754	0.0636856707586206\\
34.7895791583166	0.0634240554116241\\
34.8697394789579	0.0631624562060614\\
34.9498997995992	0.0629008775177324\\
35.0300601202405	0.0626393235692634\\
35.1102204408818	0.0623777986501954\\
35.190380761523	0.0621163072679017\\
35.2705410821643	0.0618548539769391\\
35.3507014028056	0.0615934433170643\\
35.4308617234469	0.0613320799222451\\
35.5110220440882	0.0610707681030237\\
35.5911823647295	0.0608095122115505\\
35.6713426853707	0.0605483166422787\\
35.751503006012	0.0602871863946447\\
35.8316633266533	0.0600261260979353\\
35.9118236472946	0.0597651404300893\\
35.9919839679359	0.0595042339773974\\
36.0721442885772	0.059243411337334\\
36.1523046092184	0.0589826771823436\\
36.2324649298597	0.0587220362430063\\
36.312625250501	0.0584614932723709\\
36.3927855711423	0.0582010530094304\\
36.4729458917836	0.0579407202146772\\
36.5531062124249	0.0576804997399226\\
36.6332665330661	0.0574203964111328\\
36.7134268537074	0.0571604150999708\\
36.7935871743487	0.0569005606793087\\
36.87374749499	0.0566408380389836\\
36.9539078156313	0.0563812521069836\\
37.0340681362725	0.0561218078554912\\
37.1142284569138	0.0558625102629722\\
37.1943887775551	0.0556033643168053\\
37.2745490981964	0.0553443750319132\\
37.3547094188377	0.0550855474330755\\
37.434869739479	0.0548268865976313\\
37.5150300601202	0.0545683976195105\\
37.5951903807615	0.0543100856203558\\
37.6753507014028	0.0540519557393763\\
37.7555110220441	0.0537940131197897\\
37.8356713426854	0.0535362629623416\\
37.9158316633267	0.0532787104749487\\
37.9959919839679	0.0530213608856013\\
38.0761523046092	0.0527642194523039\\
38.1563126252505	0.052507291452106\\
38.2364729458918	0.052250582188794\\
38.3166332665331	0.0519940969893407\\
38.3967935871744	0.0517378412028737\\
38.4769539078156	0.0514818201974501\\
38.5571142284569	0.0512260393685257\\
38.6372745490982	0.0509705041281526\\
38.7174348697395	0.0507152199102327\\
38.7975951903808	0.0504601921730541\\
38.877755511022	0.0502054263949093\\
38.9579158316633	0.0499509280763511\\
39.0380761523046	0.0496967027410801\\
39.1182364729459	0.0494427559350093\\
39.1983967935872	0.0491890932247616\\
39.2785571142285	0.0489357201904811\\
39.3587174348697	0.0486826424433963\\
39.438877755511	0.0484298656082908\\
39.5190380761523	0.0481773953212221\\
39.5991983967936	0.0479252372623298\\
39.6793587174349	0.0476733971148312\\
39.7595190380761	0.0474218805771193\\
39.8396793587174	0.0471706933693353\\
39.9198396793587	0.0469198412253644\\
40	0.0466693299019339\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.000656666541685113\\
0.160320641282565	0.00323155048682499\\
0.240480961923848	0.00759628581016684\\
0.32064128256513	0.0131273838391524\\
0.400801603206413	0.0191188329501624\\
0.480961923847695	0.0250376216163317\\
0.561122244488978	0.0305883798260118\\
0.64128256513026	0.0356502545674481\\
0.721442885771543	0.0401943712694594\\
0.801603206412826	0.0442313395202168\\
0.881763527054108	0.0477873810289084\\
0.961923847695391	0.050895381473317\\
1.04208416833667	0.0535915561175654\\
1.12224448897796	0.0559137333828834\\
1.20240480961924	0.0579000375254414\\
1.28256513026052	0.0595877581753613\\
1.3627254509018	0.0610124358264435\\
1.44288577154309	0.0622071984488195\\
1.52304609218437	0.0632023477683621\\
1.60320641282565	0.0640251557629113\\
1.68336673346693	0.064699832709683\\
1.76352705410822	0.0652476181713541\\
1.8436873747495	0.0656869538407722\\
1.92384769539078	0.0660337074736567\\
2.00400801603206	0.066301423302036\\
2.08416833667335	0.0665015786431496\\
2.16432865731463	0.066643835802418\\
2.24448897795591	0.0667362808426865\\
2.32464929859719	0.066785643980008\\
2.40480961923848	0.0667974992161767\\
2.48496993987976	0.0667764423516626\\
2.56513026052104	0.0667262483594552\\
2.64529058116232	0.0666500076125077\\
2.72545090180361	0.0665502443391814\\
2.80561122244489	0.0664290177658292\\
2.88577154308617	0.0662880083633758\\
2.96593186372745	0.0661285924951897\\
3.04609218436874	0.0659518949370697\\
3.12625250501002	0.0657588588749461\\
3.2064128256513	0.0655502662386102\\
3.28657314629259	0.0653267852663789\\
3.36673346693387	0.0650889963006756\\
3.44689378757515	0.0648374146429673\\
3.52705410821643	0.0645725093165554\\
3.60721442885772	0.0642947168170281\\
3.687374749499	0.0640044555538813\\
3.76753507014028	0.0637021312439469\\
3.84769539078156	0.0633881476647598\\
3.92785571142285	0.0630629083399565\\
4.00801603206413	0.0627268231959938\\
4.08817635270541	0.0623803071902138\\
4.16833667334669	0.0620237880688933\\
4.24849699398798	0.0616576989983067\\
4.32865731462926	0.0612824837573435\\
4.40881763527054	0.0608985964107628\\
4.48897795591182	0.0605065007233705\\
4.56913827655311	0.0601066653747753\\
4.64929859719439	0.059699568553445\\
4.72945891783567	0.0592856935403512\\
4.80961923847695	0.0588655280511464\\
4.88977955911824	0.0584395623376325\\
4.96993987975952	0.0580082888242338\\
5.0501002004008	0.0575721997378702\\
5.13026052104208	0.0571317870520301\\
5.21042084168337	0.0566875407462758\\
5.29058116232465	0.0562399467361231\\
5.37074148296593	0.0557894869357198\\
5.45090180360721	0.0553366366847315\\
5.5310621242485	0.0548818674338061\\
5.61122244488978	0.0544256440340191\\
5.69138276553106	0.0539684248826401\\
5.77154308617235	0.0535106522927937\\
5.85170340681363	0.0530527600880665\\
5.93186372745491	0.0525951762612458\\
6.01202404809619	0.0521383182022302\\
6.09218436873747	0.0516825906915437\\
6.17234468937876	0.0512283856840708\\
6.25250501002004	0.0507760853535507\\
6.33266533066132	0.0503260606439886\\
6.41282565130261	0.0498786696582888\\
6.49298597194389	0.0494342576911783\\
6.57314629258517	0.0489931575560303\\
6.65330661322645	0.0485556896208822\\
6.73346693386774	0.0481221617986758\\
6.81362725450902	0.0476928693586805\\
6.8937875751503	0.0472680948191995\\
6.97394789579158	0.046848108142026\\
7.05410821643287	0.0464331666483177\\
7.13426853707415	0.0460235158932219\\
7.21442885771543	0.0456193892457216\\
7.29458917835671	0.045221005766982\\
7.374749498998	0.0448285759968334\\
7.45490981963928	0.0444422953786823\\
7.53507014028056	0.044062350518703\\
7.61523046092184	0.0436889150510591\\
7.69539078156313	0.043322151345586\\
7.77555110220441	0.0429622106381084\\
7.85571142284569	0.0426092340381393\\
7.93587174348697	0.0422633522242503\\
8.01603206412826	0.0419246856131272\\
8.09619238476954	0.0415933445432454\\
8.17635270541082	0.0412694295185161\\
8.2565130260521	0.0409530315200314\\
8.33667334669339	0.0406442323561118\\
8.41683366733467	0.0403431047243353\\
8.49699398797595	0.0400497128637227\\
8.57715430861724	0.0397641125222261\\
8.65731462925852	0.0394863510401128\\
8.7374749498998	0.039216467970413\\
8.81763527054108	0.0389544952403545\\
8.89779559118236	0.0387004571185105\\
8.97795591182365	0.0384543711499479\\
9.05811623246493	0.0382162475092699\\
9.13827655310621	0.0379860897180494\\
9.21843687374749	0.0377638946733873\\
9.29859719438878	0.0375496532949401\\
9.37875751503006	0.0373433509280998\\
9.45891783567134	0.0371449667060019\\
9.53907815631263	0.0369544744624165\\
9.61923847695391	0.0367718425256483\\
9.69939879759519	0.0365970342448164\\
9.77955911823647	0.0364300080963707\\
9.85971943887776	0.0362707179245912\\
9.93987975951904	0.0361191131835745\\
10.0200400801603	0.0359751390996912\\
10.1002004008016	0.03583873692082\\
10.1803607214429	0.0357098439031216\\
10.2605210420842	0.0355883937312195\\
10.3406813627255	0.0354743165275209\\
10.4208416833667	0.0353675391404704\\
10.501002004008	0.0352679853308116\\
10.5811623246493	0.0351755758837632\\
10.6613226452906	0.0350902288091772\\
10.7414829659319	0.0350118594847584\\
10.8216432865731	0.0349403807719601\\
10.9018036072144	0.0348757032303224\\
10.9819639278557	0.0348177352184527\\
11.062124248497	0.0347663830653314\\
11.1422845691383	0.0347215512056693\\
11.2224448897796	0.034683142294704\\
11.3026052104208	0.0346510573536834\\
11.3827655310621	0.0346251958826776\\
11.4629258517034	0.0346054559855745\\
11.5430861723447	0.03459173449176\\
11.623246492986	0.0345839270707804\\
11.7034068136273	0.0345819283371271\\
11.7835671342685	0.0345856319697033\\
11.8637274549098	0.0345949307919696\\
11.9438877755511	0.0346097168930969\\
12.0240480961924	0.0346298816737344\\
12.1042084168337	0.0346553160158363\\
12.1843687374749	0.0346859103579791\\
12.2645290581162	0.0347215546444121\\
12.3446893787575	0.0347621386549834\\
12.4248496993988	0.0348075518961609\\
12.5050100200401	0.0348576836587442\\
12.5851703406814	0.0349124232955477\\
12.6653306613226	0.0349716600408875\\
12.7454909819639	0.0350352832204067\\
12.8256513026052	0.0351031823583955\\
12.9058116232465	0.0351752470294314\\
12.9859719438878	0.0352513671892539\\
13.0661322645291	0.035331433063914\\
13.1462925851703	0.0354153351716412\\
13.2264529058116	0.035502964551814\\
13.3066132264529	0.0355942126412033\\
13.3867735470942	0.0356889713827667\\
13.4669338677355	0.03578713334904\\
13.5470941883768	0.0358885915472798\\
13.627254509018	0.0359932397691671\\
13.7074148296593	0.0361009724851915\\
13.7875751503006	0.036211684806631\\
13.8677354709419	0.0363252726786475\\
13.9478957915832	0.036441632875342\\
14.0280561122244	0.0365606628455278\\
14.1082164328657	0.0366822609597897\\
14.188376753507	0.0368063265436457\\
14.2685370741483	0.0369327596981274\\
14.3486973947896	0.0370614614622579\\
14.4288577154309	0.0371923339160456\\
14.5090180360721	0.0373252800508826\\
14.5891783567134	0.0374602038474143\\
14.6693386773547	0.0375970103653556\\
14.749498997996	0.0377356056498939\\
14.8296593186373	0.0378758967601739\\
14.9098196392786	0.0380177919190724\\
14.9899799599198	0.0381612003692006\\
15.0701402805611	0.0383060323613886\\
15.1503006012024	0.0384521993784948\\
15.2304609218437	0.0385996139780015\\
15.310621242485	0.0387481898252918\\
15.3907815631263	0.0388978417749595\\
15.4709418837675	0.0390484858356133\\
15.5511022044088	0.0392000390309232\\
15.6312625250501	0.0393524197052963\\
15.7114228456914	0.0395055473401936\\
15.7915831663327	0.0396593424960964\\
15.8717434869739	0.039813726923977\\
15.9519038076152	0.0399686236193875\\
16.0320641282565	0.0401239567142794\\
16.1122244488978	0.0402796514794246\\
16.1923847695391	0.0404356344344771\\
16.2725450901804	0.0405918332673923\\
16.3527054108216	0.0407481767622662\\
16.4328657314629	0.0409045949794493\\
16.5130260521042	0.0410610191376852\\
16.5931863727455	0.0412173815622311\\
16.6733466933868	0.0413736157717164\\
16.7535070140281	0.041529656488256\\
16.8336673346693	0.041685439583965\\
16.9138276553106	0.0418409020959909\\
16.9939879759519	0.0419959822317234\\
17.0741482965932	0.0421506193567321\\
17.1543086172345	0.0423047538935437\\
17.2344689378758	0.0424583275255249\\
17.314629258517	0.042611283046171\\
17.3947895791583	0.0427635643523464\\
17.4749498997996	0.0429151163821211\\
17.5551102204409	0.0430658853166828\\
17.6352705410822	0.0432158184047864\\
17.7154308617234	0.0433648639627247\\
17.7955911823647	0.0435129713968616\\
17.875751503006	0.0436600912349128\\
17.9559118236473	0.0438061750682709\\
18.0360721442886	0.0439511755099676\\
18.1162324649299	0.0440950462686133\\
18.1963927855711	0.0442377421037337\\
18.2765531062124	0.0443792188086498\\
18.3567134268537	0.0445194331563901\\
18.436873747495	0.0446583429995086\\
18.5170340681363	0.0447959071831767\\
18.5971943887776	0.0449320855465757\\
18.6773547094188	0.0450668389038183\\
18.7575150300601	0.0452001290766251\\
18.8376753507014	0.0453319188500017\\
18.9178356713427	0.045462171953157\\
18.997995991984	0.0455908530662626\\
19.0781563126253	0.0457179278247803\\
19.1583166332665	0.0458433627879516\\
19.2384769539078	0.0459671254688429\\
19.3186372745491	0.0460891842694115\\
19.3987975951904	0.0462095085001517\\
19.4789579158317	0.0463280683691567\\
19.5591182364729	0.0464448347815454\\
19.6392785571142	0.0465597796974683\\
19.7194388777555	0.0466728758584959\\
19.7995991983968	0.0467840968470226\\
19.8797595190381	0.0468934171197862\\
19.9599198396794	0.0470008118925651\\
20.0400801603206	0.0471062572070428\\
20.1202404809619	0.0472097299056012\\
20.2004008016032	0.0473112076308725\\
20.2805611222445	0.0474106687811827\\
20.3607214428858	0.0475080925273867\\
20.4408817635271	0.0476034588009049\\
20.5210420841683	0.0476967482839798\\
20.6012024048096	0.0477879423831748\\
20.6813627254509	0.0478770232341253\\
20.7615230460922	0.0479639736759252\\
20.8416833667335	0.0480487772489033\\
20.9218436873747	0.0481314181942167\\
21.002004008016	0.0482118814288284\\
21.0821643286573	0.0482901525234005\\
21.1623246492986	0.0483662177122065\\
21.2424849699399	0.0484400638797871\\
21.3226452905812	0.0485116785414271\\
21.4028056112224	0.0485810498736488\\
21.4829659318637	0.0486481666390423\\
21.563126252505	0.0487130182096236\\
21.6432865731463	0.0487755945566477\\
21.7234468937876	0.0488358862405177\\
21.8036072144289	0.048893884393347\\
21.8837675350701	0.0489495807135808\\
21.9639278557114	0.0490029674581773\\
22.0440881763527	0.0490540374677167\\
22.124248496994	0.0491027840782477\\
22.2044088176353	0.0491492011693896\\
22.2845691382766	0.0491932831391763\\
22.3647294589178	0.0492350248916235\\
22.4448897795591	0.0492744218339287\\
22.5250501002004	0.049311469861156\\
22.6052104208417	0.0493461653585267\\
22.685370741483	0.0493785052050385\\
22.7655310621242	0.0494084867118419\\
22.8456913827655	0.049436107657011\\
22.9258517034068	0.0494613662640955\\
23.0060120240481	0.0494842611928053\\
23.0861723446894	0.0495047915307023\\
23.1663326653307	0.0495229567829784\\
23.2464929859719	0.0495387568904489\\
23.3266533066132	0.0495521922038872\\
23.4068136272545	0.0495632634419774\\
23.4869739478958	0.0495719717240701\\
23.5671342685371	0.0495783185511208\\
23.6472945891784	0.0495823057950691\\
23.7274549098196	0.04958393568981\\
23.8076152304609	0.0495832108244164\\
23.8877755511022	0.0495801341621859\\
23.9679358717435	0.0495747089899096\\
24.0480961923848	0.0495669389227756\\
24.1282565130261	0.0495568279061909\\
24.2084168336673	0.0495443802230718\\
24.2885771543086	0.0495296004618487\\
24.3687374749499	0.0495124935048422\\
24.4488977955912	0.0494930645374175\\
24.5290581162325	0.0494713190523985\\
24.6092184368737	0.0494472628290618\\
24.689378757515	0.0494209019062875\\
24.7695390781563	0.0493922426019403\\
24.8496993987976	0.04936129151021\\
24.9298597194389	0.0493280554930654\\
25.0100200400802	0.0492925416430891\\
25.0901803607214	0.0492547573073853\\
25.1703406813627	0.0492147100806396\\
25.250501002004	0.0491724078060891\\
25.3306613226453	0.04912785853098\\
25.4108216432866	0.0490810705335836\\
25.4909819639279	0.0490320523135258\\
25.5711422845691	0.0489808126013043\\
25.6513026052104	0.0489273603048646\\
25.7314629258517	0.0488717045417007\\
25.811623246493	0.0488138546262268\\
25.8917835671343	0.0487538200881082\\
25.9719438877756	0.0486916106085102\\
26.0521042084168	0.0486272360585956\\
26.1322645290581	0.0485607064835479\\
26.2124248496994	0.0484920321280668\\
26.2925851703407	0.0484212233657659\\
26.372745490982	0.0483482907415248\\
26.4529058116232	0.0482732449541343\\
26.5330661322645	0.0481960968807378\\
26.6132264529058	0.0481168575153176\\
26.6933867735471	0.0480355380003733\\
26.7735470941884	0.0479521496156987\\
26.8537074148297	0.0478667037951492\\
26.9338677354709	0.0477792120836891\\
27.0140280561122	0.0476896861503746\\
27.0941883767535	0.0475981377865467\\
27.1743486973948	0.0475045789169862\\
27.2545090180361	0.0474090215697934\\
27.3346693386774	0.0473114778754114\\
27.4148296593186	0.0472119600725756\\
27.4949899799599	0.0471104805149041\\
27.5751503006012	0.0470070516516834\\
27.6553106212425	0.0469016860145938\\
27.7354709418838	0.0467943962307924\\
27.815631262525	0.0466851950246831\\
27.8957915831663	0.046574095209024\\
27.9759519038076	0.0464611096614504\\
28.0561122244489	0.046346251342898\\
28.1362725450902	0.0462295332952397\\
28.2164328657315	0.0461109686409136\\
28.2965931863727	0.0459905705522998\\
28.376753507014	0.045868352273364\\
28.4569138276553	0.0457443271146874\\
28.5370741482966	0.045618508460003\\
28.6172344689379	0.0454909097284483\\
28.6973947895792	0.0453615444003201\\
28.7775551102204	0.045230426006219\\
28.8577154308617	0.0450975681277163\\
28.937875751503	0.0449629844608053\\
29.0180360721443	0.0448266887184713\\
29.0981963927856	0.0446886942767042\\
29.1783567134269	0.0445490151164952\\
29.2585170340681	0.0444076650987527\\
29.3386773547094	0.0442646581338665\\
29.4188376753507	0.0441200079894797\\
29.498997995992	0.0439737285783705\\
29.5791583166333	0.0438258337986333\\
29.6593186372745	0.0436763375766994\\
29.7394789579158	0.0435252538925702\\
29.8196392785571	0.0433725967549485\\
29.8997995991984	0.0432183801977922\\
29.9799599198397	0.0430626182575203\\
30.060120240481	0.042905324985137\\
30.1402805611222	0.0427465144428007\\
30.2204408817635	0.0425862007139325\\
30.3006012024048	0.0424243979261266\\
30.3807615230461	0.0422611201888445\\
30.4609218436874	0.0420963815861086\\
30.5410821643287	0.0419301961972384\\
30.6212424849699	0.0417625781203412\\
30.7014028056112	0.0415935415580327\\
30.7815631262525	0.0414231006132037\\
30.8617234468938	0.0412512694218586\\
30.9418837675351	0.0410780621232619\\
31.0220440881764	0.0409034928500821\\
31.1022044088176	0.0407275757463584\\
31.1823647294589	0.0405503249467697\\
31.2625250501002	0.0403717545717748\\
31.3426853707415	0.0401918787485522\\
31.4228456913828	0.0400107115918316\\
31.503006012024	0.0398282671965092\\
31.5831663326653	0.0396445596656305\\
31.6633266533066	0.0394596030498936\\
31.7434869739479	0.0392734114180902\\
31.8236472945892	0.0390859988264889\\
31.9038076152305	0.0388973793249104\\
31.9839679358717	0.038707566944366\\
32.064128256513	0.0385165757014578\\
32.1442885771543	0.0383244196072938\\
32.2244488977956	0.0381311126418871\\
32.3046092184369	0.0379366687721771\\
32.3847695390782	0.0377411019644993\\
32.4649298597194	0.0375444261945472\\
32.5450901803607	0.0373466554013912\\
32.625250501002	0.0371478034071073\\
32.7054108216433	0.0369478840251285\\
32.7855711422846	0.0367469110865509\\
32.8657314629259	0.036544898446639\\
32.9458917835671	0.0363418598721316\\
33.0260521042084	0.0361378091629514\\
33.1062124248497	0.0359327601140653\\
33.186372745491	0.0357267264762038\\
33.2665330661323	0.0355197218940115\\
33.3466933867735	0.0353117600709165\\
33.4268537074148	0.0351028546671215\\
33.5070140280561	0.0348930193257048\\
33.5871743486974	0.0346822676548081\\
33.6673346693387	0.0344706132455996\\
33.74749498998	0.034258069663415\\
33.8276553106212	0.0340446504423295\\
33.9078156312625	0.0338303690747603\\
33.9879759519038	0.033615239045542\\
34.0681362725451	0.033399273787398\\
34.1482965931864	0.0331824867055595\\
34.2284569138277	0.0329648911838989\\
34.3086172344689	0.0327465005988204\\
34.3887775551102	0.0325273282763887\\
34.4689378757515	0.0323073875233272\\
34.5490981963928	0.0320866916221156\\
34.6292585170341	0.0318652538252927\\
34.7094188376754	0.031643087342867\\
34.7895791583166	0.0314202053565707\\
34.8697394789579	0.0311966210266299\\
34.9498997995992	0.0309723474830059\\
35.0300601202405	0.0307473978231159\\
35.1102204408818	0.030521785116729\\
35.190380761523	0.0302955224062765\\
35.2705410821643	0.0300686227017656\\
35.3507014028056	0.0298410989848445\\
35.4308617234469	0.0296129642003976\\
35.5110220440882	0.0293842312712622\\
35.5911823647295	0.0291549130879789\\
35.6713426853707	0.0289250225090043\\
35.751503006012	0.0286945723635633\\
35.8316633266533	0.0284635754517779\\
35.9118236472946	0.0282320445442102\\
35.9919839679359	0.0279999923831707\\
36.0721442885772	0.0277674316785144\\
36.1523046092184	0.0275343751112421\\
36.2324649298597	0.0273008353328997\\
36.312625250501	0.0270668249648488\\
36.3927855711423	0.0268323565987801\\
36.4729458917836	0.026597442798111\\
36.5531062124249	0.0263620960959215\\
36.6332665330661	0.0261263289951549\\
36.7134268537074	0.0258901539643504\\
36.7935871743487	0.0256535834379102\\
36.87374749499	0.0254166298313523\\
36.9539078156313	0.0251793055253479\\
37.0340681362725	0.0249416228704596\\
37.1142284569138	0.0247035942173275\\
37.1943887775551	0.0244652318523388\\
37.2745490981964	0.0242265480427011\\
37.3547094188377	0.0239875550276571\\
37.434869739479	0.023748265016527\\
37.5150300601202	0.023508690189199\\
37.5951903807615	0.0232688426976781\\
37.6753507014028	0.0230287346642141\\
37.7555110220441	0.022788378181878\\
37.8356713426854	0.0225477853141397\\
37.9158316633267	0.0223069680958161\\
37.9959919839679	0.0220659385323476\\
38.0761523046092	0.0218247085999863\\
38.1563126252505	0.0215832902501947\\
38.2364729458918	0.0213416954053439\\
38.3166332665331	0.0210999359539518\\
38.3967935871744	0.0208580237580668\\
38.4769539078156	0.0206159706501917\\
38.5571142284569	0.0203737884110386\\
38.6372745490982	0.0201314888279966\\
38.7174348697395	0.0198890836921304\\
38.7975951903808	0.0196465846988727\\
38.877755511022	0.0194040035396174\\
38.9579158316633	0.019161351873565\\
39.0380761523046	0.0189186413384523\\
39.1182364729459	0.0186758835264675\\
39.1983967935872	0.018433090028961\\
39.2785571142285	0.0181902723874759\\
39.3587174348697	0.0179474421199738\\
39.438877755511	0.0177046107153555\\
39.5190380761523	0.0174617896321224\\
39.5991983967936	0.0172189902949833\\
39.6793587174349	0.0169762241025878\\
39.7595190380761	0.0167335024354418\\
39.8396793587174	0.0164908366381227\\
39.9198396793587	0.0162482380222678\\
40	0.0160057178592643\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 35]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.00065754465169562\\
0.160320641282565	0.00323768812288721\\
0.240480961923848	0.00759044109365241\\
0.32064128256513	0.0130921851090781\\
0.400801603206413	0.0190537478264762\\
0.480961923847695	0.0249675348019574\\
0.561122244488978	0.0305628371338454\\
0.64128256513026	0.0357392693170556\\
0.721442885771543	0.0404863294177976\\
0.801603206412826	0.0448316429163063\\
0.881763527054108	0.0488150942014591\\
0.961923847695391	0.0524775830544792\\
1.04208416833667	0.0558567394919758\\
1.12224448897796	0.0589856813732801\\
1.20240480961924	0.0618930126797713\\
1.28256513026052	0.0646032684555728\\
1.3627254509018	0.0671374739129819\\
1.44288577154309	0.0695136846161441\\
1.52304609218437	0.0717474627610952\\
1.60320641282565	0.0738522807680168\\
1.68336673346693	0.0758398567902567\\
1.76352705410822	0.0777204322094372\\
1.8436873747495	0.0795029991363534\\
1.92384769539078	0.08119548905897\\
2.00400801603206	0.0828049284866196\\
2.08416833667335	0.0843375676145491\\
2.16432865731463	0.0857989884834675\\
2.24448897795591	0.0871941947331974\\
2.32464929859719	0.0885276874940099\\
2.40480961923848	0.0898035294392186\\
2.48496993987976	0.0910253989093402\\
2.56513026052104	0.0921966369587037\\
2.64529058116232	0.0933202859378251\\
2.72545090180361	0.0943991241368674\\
2.80561122244489	0.095435695475953\\
2.88577154308617	0.0964323344894983\\
2.96593186372745	0.0973911883639002\\
3.04609218436874	0.0983142371836139\\
3.12625250501002	0.0992033095156958\\
3.2064128256513	0.100060098322807\\
3.28657314629259	0.100886173408966\\
3.36673346693387	0.101682993280043\\
3.44689378757515	0.102451915396178\\
3.52705410821643	0.103194205405871\\
3.60721442885772	0.103911044051411\\
3.687374749499	0.104603536473493\\
3.76753507014028	0.105272717338569\\
3.84769539078156	0.105919556521573\\
3.92785571142285	0.106544965386569\\
4.00801603206413	0.107149799222031\\
4.08817635270541	0.107734865124974\\
4.16833667334669	0.108300922811149\\
4.24849699398798	0.108848688574714\\
4.32865731462926	0.109378839420502\\
4.40881763527054	0.109892015853522\\
4.48897795591182	0.110388823884891\\
4.56913827655311	0.110869837682846\\
4.64929859719439	0.111335601864694\\
4.72945891783567	0.111786633032826\\
4.80961923847695	0.112223422282648\\
4.88977955911824	0.112646436436045\\
4.96993987975952	0.113056119786182\\
5.0501002004008	0.113452895706455\\
5.13026052104208	0.113837167468545\\
5.21042084168337	0.114209319721761\\
5.29058116232465	0.11456971962332\\
5.37074148296593	0.11491871798778\\
5.45090180360721	0.115256650608073\\
5.5310621242485	0.115583838914199\\
5.61122244488978	0.115900589484232\\
5.69138276553106	0.116207195705129\\
5.77154308617235	0.116503939293132\\
5.85170340681363	0.116791090673638\\
5.93186372745491	0.117068909779868\\
6.01202404809619	0.117337645870206\\
6.09218436873747	0.11759753786889\\
6.17234468937876	0.117848815878497\\
6.25250501002004	0.118091700898157\\
6.33266533066132	0.118326405530824\\
6.41282565130261	0.118553134299988\\
6.49298597194389	0.118772084493748\\
6.57314629258517	0.118983446018907\\
6.65330661322645	0.119187401954838\\
6.73346693386774	0.119384128772404\\
6.81362725450902	0.1195737969528\\
6.8937875751503	0.119756570867329\\
6.97394789579158	0.119932609235468\\
7.05410821643287	0.120102065343452\\
7.13426853707415	0.120265087536267\\
7.21442885771543	0.120421819063073\\
7.29458917835671	0.1205723985945\\
7.374749498998	0.120716960212463\\
7.45490981963928	0.120855633349938\\
7.53507014028056	0.120988543288352\\
7.61523046092184	0.121115811819699\\
7.69539078156313	0.121237556733585\\
7.77555110220441	0.121353892376477\\
7.85571142284569	0.121464929794772\\
7.93587174348697	0.121570776624129\\
8.01603206412826	0.121671536989941\\
8.09619238476954	0.121767311962991\\
8.17635270541082	0.121858199433256\\
8.2565130260521	0.121944294732385\\
8.33667334669339	0.122025690300038\\
8.41683366733467	0.122102476094661\\
8.49699398797595	0.122174739519826\\
8.57715430861724	0.122242565566778\\
8.65731462925852	0.122306036822136\\
8.7374749498998	0.122365233626675\\
8.81763527054108	0.12242023410159\\
8.89779559118236	0.122471114248888\\
8.97795591182365	0.122517948075026\\
9.05811623246493	0.122560807616642\\
9.13827655310621	0.122599763054983\\
9.21843687374749	0.122634882747157\\
9.29859719438878	0.122666233301483\\
9.37875751503006	0.122693879556751\\
9.45891783567134	0.122717884626542\\
9.53907815631263	0.122738310164943\\
9.61923847695391	0.122755216332191\\
9.69939879759519	0.122768661750576\\
9.77955911823647	0.122778703654\\
9.85971943887776	0.122785397902177\\
9.93987975951904	0.122788799024057\\
10.0200400801603	0.122788960133083\\
10.1002004008016	0.122785932997967\\
10.1803607214429	0.122779768340162\\
10.2605210420842	0.122770515632762\\
10.3406813627255	0.122758223178386\\
10.4208416833667	0.122742938250439\\
10.501002004008	0.122724707048906\\
10.5811623246493	0.122703574688637\\
10.6613226452906	0.122679585372993\\
10.7414829659319	0.122652782218571\\
10.8216432865731	0.122623207387179\\
10.9018036072144	0.122590902134465\\
10.9819639278557	0.122555906772924\\
11.062124248497	0.122518260729997\\
11.1422845691383	0.122478002646532\\
11.2224448897796	0.122435170294411\\
11.3026052104208	0.122389800660636\\
11.3827655310621	0.122341929968978\\
11.4629258517034	0.122291593637145\\
11.5430861723447	0.122238826147083\\
11.623246492986	0.122183661379664\\
11.7034068136273	0.122126132770609\\
11.7835671342685	0.122066273036717\\
11.8637274549098	0.122004114219532\\
11.9438877755511	0.121939687595484\\
12.0240480961924	0.121873024050944\\
12.1042084168337	0.121804153692709\\
12.1843687374749	0.121733105999184\\
12.2645290581162	0.121659909924535\\
12.3446893787575	0.121584593865855\\
12.4248496993988	0.121507185593006\\
12.5050100200401	0.121427712379681\\
12.5851703406814	0.121346201010318\\
12.6653306613226	0.121262677717556\\
12.7454909819639	0.121177168282569\\
12.8256513026052	0.121089698013207\\
12.9058116232465	0.121000291725231\\
12.9859719438878	0.120908973719715\\
13.0661322645291	0.120815767951844\\
13.1462925851703	0.120720697915213\\
13.2264529058116	0.120623786682072\\
13.3066132264529	0.120525056932805\\
13.3867735470942	0.120424530931595\\
13.4669338677355	0.120322230477037\\
13.5470941883768	0.120218177067092\\
13.627254509018	0.120112391788568\\
13.7074148296593	0.120004895324993\\
13.7875751503006	0.119895708026121\\
13.8677354709419	0.119784849880336\\
13.9478957915832	0.119672340589488\\
14.0280561122244	0.119558199470718\\
14.1082164328657	0.119442445538137\\
14.188376753507	0.119325097457838\\
14.2685370741483	0.119206173624703\\
14.3486973947896	0.119085692124214\\
14.4288577154309	0.118963670650706\\
14.5090180360721	0.118840126686583\\
14.5891783567134	0.118715077394908\\
14.6693386773547	0.118588539726778\\
14.749498997996	0.118460530296534\\
14.8296593186373	0.118331065472564\\
14.9098196392786	0.118200161358886\\
14.9899799599198	0.118067833801891\\
15.0701402805611	0.117934098416381\\
15.1503006012024	0.117798970571308\\
15.2304609218437	0.117662465338134\\
15.310621242485	0.117524597617103\\
15.3907815631263	0.117385382059417\\
15.4709418837675	0.117244833088563\\
15.5511022044088	0.117102964908329\\
15.6312625250501	0.11695979151198\\
15.7114228456914	0.11681532668041\\
15.7915831663327	0.116669583971988\\
15.8717434869739	0.116522576762557\\
15.9519038076152	0.116374318225158\\
16.0320641282565	0.116224821327652\\
16.1122244488978	0.11607409885105\\
16.1923847695391	0.115922163396882\\
16.2725450901804	0.115769027381978\\
16.3527054108216	0.11561470304563\\
16.4328657314629	0.115459202454893\\
16.5130260521042	0.115302537508205\\
16.5931863727455	0.115144719894112\\
16.6733466933868	0.11498576116279\\
16.7535070140281	0.114825672708149\\
16.8336673346693	0.114664465757338\\
16.9138276553106	0.114502151403393\\
16.9939879759519	0.11433874056926\\
17.0741482965932	0.114174244036129\\
17.1543086172345	0.114008672441054\\
17.2344689378758	0.113842036233459\\
17.314629258517	0.11367434577421\\
17.3947895791583	0.113505611269348\\
17.4749498997996	0.113335842788762\\
17.5551102204409	0.113165050262724\\
17.6352705410822	0.112993243501427\\
17.7154308617234	0.112820432185088\\
17.7955911823647	0.112646625864207\\
17.875751503006	0.11247183395663\\
17.9559118236473	0.112296065775777\\
18.0360721442886	0.112119330511323\\
18.1162324649299	0.11194163723743\\
18.1963927855711	0.111762994915433\\
18.2765531062124	0.111583412396929\\
18.3567134268537	0.111402898425834\\
18.436873747495	0.111221461598616\\
18.5170340681363	0.111039110410356\\
18.5971943887776	0.110855853273616\\
18.6773547094188	0.110671698480618\\
18.7575150300601	0.110486654279774\\
18.8376753507014	0.110300728772084\\
18.9178356713427	0.110113929957885\\
18.997995991984	0.10992626575341\\
19.0781563126253	0.109737743983384\\
19.1583166332665	0.109548372386917\\
19.2384769539078	0.109358158609861\\
19.3186372745491	0.109167110214807\\
19.3987975951904	0.108975234681179\\
19.4789579158317	0.108782539387364\\
19.5591182364729	0.108589031627037\\
19.6392785571142	0.108394718638986\\
19.7194388777555	0.108199607572454\\
19.7995991983968	0.108003705500507\\
19.8797595190381	0.107807019358717\\
19.9599198396794	0.10760955606758\\
20.0400801603206	0.107411322460565\\
20.1202404809619	0.107212325291393\\
20.2004008016032	0.107012571239101\\
20.2805611222445	0.106812066896099\\
20.3607214428858	0.106610818929699\\
20.4408817635271	0.106408833917189\\
20.5210420841683	0.106206117520094\\
20.6012024048096	0.106002676451058\\
20.6813627254509	0.105798517380565\\
20.7615230460922	0.105593646983138\\
20.8416833667335	0.105388070637162\\
20.9218436873747	0.105181794240489\\
21.002004008016	0.104974823827933\\
21.0821643286573	0.104767165563663\\
21.1623246492986	0.104558825376294\\
21.2424849699399	0.104349809232547\\
21.3226452905812	0.104140122872545\\
21.4028056112224	0.103929772058568\\
21.4829659318637	0.103718762456461\\
21.563126252505	0.103507099679308\\
21.6432865731463	0.10329478928414\\
21.7234468937876	0.103081836805652\\
21.8036072144289	0.102868247679829\\
21.8837675350701	0.102654027226435\\
21.9639278557114	0.102439180816533\\
22.0440881763527	0.102223713867901\\
22.124248496994	0.102007631677115\\
22.2044088176353	0.101790939532123\\
22.2845691382766	0.101573642656799\\
22.3647294589178	0.101355746189689\\
22.4448897795591	0.101137255225529\\
22.5250501002004	0.100918174763758\\
22.6052104208417	0.100698509821807\\
22.685370741483	0.10047826539284\\
22.7655310621242	0.10025744641005\\
22.8456913827655	0.10003605778384\\
22.9258517034068	0.0998141043790492\\
23.0060120240481	0.0995915910202759\\
23.0861723446894	0.09936852250282\\
23.1663326653307	0.0991449035722816\\
23.2464929859719	0.0989207389430326\\
23.3266533066132	0.0986960332932954\\
23.4068136272545	0.098470791265785\\
23.4869739478958	0.0982450174634472\\
23.5671342685371	0.0980187164595184\\
23.6472945891784	0.097791892786155\\
23.7274549098196	0.0975645509737963\\
23.8076152304609	0.0973366955104597\\
23.8877755511022	0.0971083308348591\\
23.9679358717435	0.096879461332081\\
24.0480961923848	0.0966500913720263\\
24.1282565130261	0.0964202253267243\\
24.2084168336673	0.0961898675224522\\
24.2885771543086	0.0959590222578943\\
24.3687374749499	0.0957276938230485\\
24.4488977955912	0.0954958864844884\\
24.5290581162325	0.0952636044650598\\
24.6092184368737	0.0950308519467109\\
24.689378757515	0.0947976331065558\\
24.7695390781563	0.0945639521048939\\
24.8496993987976	0.0943298130608927\\
24.9298597194389	0.0940952200762912\\
25.0100200400802	0.0938601772390188\\
25.0901803607214	0.093624688607995\\
25.1703406813627	0.0933887582110371\\
25.250501002004	0.0931523900536125\\
25.3306613226453	0.0929155881263092\\
25.4108216432866	0.09267835644254\\
25.4909819639279	0.092440698949784\\
25.5711422845691	0.092202619595724\\
25.6513026052104	0.0919641222951769\\
25.7314629258517	0.0917252109479125\\
25.811623246493	0.0914858894459984\\
25.8917835671343	0.0912461616568875\\
25.9719438877756	0.0910060314172089\\
26.0521042084168	0.0907655025586851\\
26.1322645290581	0.0905245788891453\\
26.2124248496994	0.0902832642138761\\
26.2925851703407	0.0900415623158454\\
26.372745490982	0.0897994769576706\\
26.4529058116232	0.089557011894853\\
26.5330661322645	0.0893141708851318\\
26.6132264529058	0.0890709576579179\\
26.6933867735471	0.0888273759392552\\
26.7735470941884	0.0885834294287155\\
26.8537074148297	0.0883391218255353\\
26.9338677354709	0.0880944568204143\\
27.0140280561122	0.0878494380893575\\
27.0941883767535	0.0876040692927144\\
27.1743486973948	0.0873583540877672\\
27.2545090180361	0.0871122961191453\\
27.3346693386774	0.0868658990265473\\
27.4148296593186	0.0866191664368875\\
27.4949899799599	0.086372101969052\\
27.5751503006012	0.0861247092335536\\
27.6553106212425	0.0858769918293488\\
27.7354709418838	0.0856289533515369\\
27.815631262525	0.0853805973861386\\
27.8957915831663	0.0851319275191393\\
27.9759519038076	0.0848829473364055\\
28.0561122244489	0.084633660408123\\
28.1362725450902	0.0843840703051666\\
28.2164328657315	0.0841341805827262\\
28.2965931863727	0.0838839947983366\\
28.376753507014	0.0836335165075375\\
28.4569138276553	0.0833827492602196\\
28.5370741482966	0.0831316966091973\\
28.6172344689379	0.0828803620980975\\
28.6973947895792	0.0826287492707166\\
28.7775551102204	0.082376861666524\\
28.8577154308617	0.0821247028184512\\
28.937875751503	0.0818722762644579\\
29.0180360721443	0.0816195855382665\\
29.0981963927856	0.0813666341787167\\
29.1783567134269	0.0811134257232963\\
29.2585170340681	0.0808599637065242\\
29.3386773547094	0.080606251665816\\
29.4188376753507	0.0803522931340371\\
29.498997995992	0.0800980916513636\\
29.5791583166333	0.0798436507579578\\
29.6593186372745	0.0795889739957541\\
29.7394789579158	0.079334064903934\\
29.8196392785571	0.0790789270294487\\
29.8997995991984	0.0788235639199722\\
29.9799599198397	0.0785679791264342\\
30.060120240481	0.0783121762068782\\
30.1402805611222	0.078056158718889\\
30.2204408817635	0.077799930225839\\
30.3006012024048	0.0775434942959084\\
30.3807615230461	0.0772868545030441\\
30.4609218436874	0.0770300144258065\\
30.5410821643287	0.0767729776489236\\
30.6212424849699	0.076515747762884\\
30.7014028056112	0.0762583283633579\\
30.7815631262525	0.0760007230545805\\
30.8617234468938	0.0757429354472297\\
30.9418837675351	0.0754849691588543\\
31.0220440881764	0.0752268278137705\\
31.1022044088176	0.0749685150456557\\
31.1823647294589	0.0747100344958802\\
31.2625250501002	0.0744513898142689\\
31.3426853707415	0.0741925846594168\\
31.4228456913828	0.0739336226992561\\
31.503006012024	0.0736745076111272\\
31.5831663326653	0.0734152430828167\\
31.6633266533066	0.0731558328124476\\
31.7434869739479	0.0728962805079446\\
31.8236472945892	0.0726365898884555\\
31.9038076152305	0.07237676468365\\
31.9839679358717	0.0721168086330225\\
32.064128256513	0.0718567254901221\\
32.1442885771543	0.0715965190195031\\
32.2244488977956	0.0713361929980258\\
32.3046092184369	0.0710757512164813\\
32.3847695390782	0.0708151974769858\\
32.4649298597194	0.0705545355954796\\
32.5450901803607	0.0702937694014857\\
32.625250501002	0.0700329027375372\\
32.7054108216433	0.0697719394610431\\
32.7855711422846	0.0695108834437841\\
32.8657314629259	0.069249738572183\\
32.9458917835671	0.0689885087468795\\
33.0260521042084	0.0687271978839094\\
33.1062124248497	0.0684658099153941\\
33.186372745491	0.0682043487889579\\
33.2665330661323	0.067942818467948\\
33.3466933867735	0.0676812229315869\\
33.4268537074148	0.0674195661765068\\
33.5070140280561	0.0671578522158533\\
33.5871743486974	0.0668960850797969\\
33.6673346693387	0.0666342688152731\\
33.74749498998	0.0663724074876022\\
33.8276553106212	0.0661105051797108\\
33.9078156312625	0.0658485659926741\\
33.9879759519038	0.0655865940384789\\
34.0681362725451	0.0653245934611873\\
34.1482965931864	0.0650625684711489\\
34.2284569138277	0.0648005231362166\\
34.3086172344689	0.0645384616464426\\
34.3887775551102	0.064276388265292\\
34.4689378757515	0.0640143072808636\\
34.5490981963928	0.0637522229273415\\
34.6292585170341	0.0634901394710077\\
34.7094188376754	0.0632280611964755\\
34.7895791583166	0.0629659924173826\\
34.8697394789579	0.0627039374704586\\
34.9498997995992	0.0624419007350444\\
35.0300601202405	0.0621798865621152\\
35.1102204408818	0.0619178993359614\\
35.190380761523	0.0616559434783451\\
35.2705410821643	0.0613940234250223\\
35.3507014028056	0.061132143664372\\
35.4308617234469	0.0608703086878107\\
35.5110220440882	0.0606085229979907\\
35.5911823647295	0.060346791127216\\
35.6713426853707	0.0600851176226094\\
35.751503006012	0.059823507065719\\
35.8316633266533	0.0595619640618423\\
35.9118236472946	0.0593004932421692\\
35.9919839679359	0.0590390992652504\\
36.0721442885772	0.0587777867899826\\
36.1523046092184	0.0585165604993961\\
36.2324649298597	0.0582554250849833\\
36.312625250501	0.0579943852550175\\
36.3927855711423	0.05773344578724\\
36.4729458917836	0.0574726114664687\\
36.5531062124249	0.0572118871337329\\
36.6332665330661	0.0569512776452652\\
36.7134268537074	0.0566907878679895\\
36.7935871743487	0.0564304226496284\\
36.87374749499	0.0561701869127853\\
36.9539078156313	0.0559100855522837\\
37.0340681362725	0.0556501234969781\\
37.1142284569138	0.0553903057149218\\
37.1943887775551	0.0551306372583128\\
37.2745490981964	0.0548711231424443\\
37.3547094188377	0.0546117684375171\\
37.434869739479	0.0543525782421221\\
37.5150300601202	0.0540935576656678\\
37.5951903807615	0.0538347117560117\\
37.6753507014028	0.0535760456587325\\
37.7555110220441	0.0533175645672735\\
37.8356713426854	0.0530592736956967\\
37.9158316633267	0.0528011782581337\\
37.9959919839679	0.0525432835286896\\
38.0761523046092	0.0522855947928991\\
38.1563126252505	0.0520281173353445\\
38.2364729458918	0.0517708564126669\\
38.3166332665331	0.0515138173616808\\
38.3967935871744	0.0512570055712786\\
38.4769539078156	0.0510004264302769\\
38.5571142284569	0.0507440853448912\\
38.6372745490982	0.0504879877528826\\
38.7174348697395	0.0502321391178304\\
38.7975951903808	0.0499765449048371\\
38.877755511022	0.0497212105864515\\
38.9579158316633	0.0494661416795072\\
39.0380761523046	0.0492113437400237\\
39.1182364729459	0.0489568223258168\\
39.1983967935872	0.04870258302876\\
39.2785571142285	0.0484486314935527\\
39.3587174348697	0.0481949733643461\\
39.438877755511	0.0479416142768289\\
39.5190380761523	0.0476885598800053\\
39.5991983967936	0.0474358158711023\\
39.6793587174349	0.0471833879369197\\
39.7595190380761	0.0469312817931803\\
39.8396793587174	0.0466795031755531\\
39.9198396793587	0.0464280578592957\\
40	0.0461769516200633\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Chafee_Sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=80,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {5e-5,1e-15},yticklabels={5e-05,1e-15},
xtick = {20,56},xticklabels={20,56},
ylabel = {$\sigma$}
]
\addplot [color=blue,solid,forget plot,line width = 1.2]
  table[row sep=crcr]{1	1\\
2	0.327721718984446\\
3	0.137147627740624\\
4	0.0653638328743227\\
5	0.0598908694083367\\
6	0.0357002372918929\\
7	0.0293372323338058\\
8	0.0174717542250776\\
9	0.00967101037961997\\
10	0.00684256551969583\\
11	0.00528570501244001\\
12	0.00282633801970931\\
13	0.00147933666302931\\
14	0.000843313060859994\\
15	0.000760347058219831\\
16	0.000384404950294705\\
17	0.000191925160651136\\
18	0.000109923130741453\\
19	9.59818944884668e-05\\
20	5.2503938687367e-05\\
21	4.32330427790912e-05\\
22	2.37292254991926e-05\\
23	1.45097090587808e-05\\
24	1.18319541107117e-05\\
25	5.63441943602702e-06\\
26	2.58524879458992e-06\\
27	1.9261217401414e-06\\
28	1.1543934594223e-06\\
29	5.05383645525665e-07\\
30	2.56438261095115e-07\\
31	2.18120210626264e-07\\
32	9.30799671073286e-08\\
33	3.92810760996664e-08\\
34	3.41994471396489e-08\\
35	1.63787003943334e-08\\
36	6.74387447848644e-09\\
37	4.56565460938058e-09\\
38	2.73881654394338e-09\\
39	1.0928712782247e-09\\
40	6.09757010008186e-10\\
41	4.25807398560836e-10\\
42	1.60914644479464e-10\\
43	8.12357134019808e-11\\
44	5.85653619701156e-11\\
45	2.03506071982201e-11\\
46	1.06369760850757e-11\\
47	6.68274826990649e-12\\
48	2.04421359593952e-12\\
49	1.30615798738923e-12\\
50	5.66844984193097e-13\\
51	1.38476238198049e-13\\
52	1.3569620428653e-13\\
53	2.60132188897984e-14\\
54	1.16911502653909e-14\\
55	3.41002783472923e-15\\
56	7.42417751286477e-16\\
57	1.03316375052987e-16\\
58	1.03316375052987e-16\\
59	1.03316375052987e-16\\
60	1.03316375052987e-16\\
61	1.03316375052987e-16\\
62	1.03316375052987e-16\\
63	1.03316375052987e-16\\
64	1.03316375052987e-16\\
65	1.03316375052987e-16\\
66	1.03316375052987e-16\\
67	1.03316375052987e-16\\
68	1.03316375052987e-16\\
69	1.03316375052987e-16\\
70	1.03316375052987e-16\\
71	1.03316375052987e-16\\
72	1.03316375052987e-16\\
73	1.03316375052987e-16\\
74	1.03316375052987e-16\\
75	1.03316375052987e-16\\
76	1.03316375052987e-16\\
77	1.03316375052987e-16\\
78	1.03316375052987e-16\\
79	6.34002089616109e-17\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{0	5e-5\\
80	5e-5\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{0	1e-15\\
80	1e-15\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{20	1e0\\
20	1e-20\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2]
  table[row sep=crcr]{56	1e0\\
56	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Energy_QBDAE_cont.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.25,
xmax=0.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1e-9,
ymax=0.035,
axis background/.style={fill=white},
xlabel = {$x$},
legend style={at={(0.356,0.405)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
-0.25	0.0338541666666667\\
-0.24	0.031104\\
-0.23	0.0284778333333333\\
-0.22	0.0259746666666667\\
-0.21	0.0235935\\
-0.2	0.0213333333333333\\
-0.19	0.0191931666666667\\
-0.18	0.017172\\
-0.17	0.0152688333333333\\
-0.16	0.0134826666666667\\
-0.15	0.0118125\\
-0.14	0.0102573333333333\\
-0.13	0.00881616666666667\\
-0.12	0.007488\\
-0.11	0.00627183333333333\\
-0.1	0.00516666666666667\\
-0.09	0.0041715\\
-0.08	0.00328533333333333\\
-0.07	0.00250716666666667\\
-0.06	0.001836\\
-0.05	0.00127083333333333\\
-0.04	0.000810666666666667\\
-0.03	0.0004545\\
-0.02	0.000201333333333333\\
-0.01	5.01666666666668e-005\\
0	-0\\
0.01	4.98333333333334e-005\\
0.02	0.000198666666666666\\
0.03	0.0004455\\
0.04	0.000789333333333334\\
0.05	0.00122916666666667\\
0.06	0.001764\\
0.07	0.00239283333333333\\
0.08	0.00311466666666667\\
0.09	0.0039285\\
0.1	0.00483333333333333\\
0.11	0.00582816666666667\\
0.12	0.006912\\
0.13	0.00808383333333333\\
0.14	0.00934266666666667\\
0.15	0.0106875\\
0.16	0.0121173333333333\\
0.17	0.0136311666666667\\
0.18	0.015228\\
0.19	0.0169068333333333\\
0.2	0.0186666666666667\\
0.21	0.0205065\\
0.22	0.0224253333333333\\
0.23	0.0244221666666667\\
0.24	0.026496\\
0.25	0.0286458333333333\\
};
\addlegendentry{$L_c(x)$};

\addplot [color=red,dotted]
  table[row sep=crcr]{%
-0.25	0.015625\\
-0.24	0.0144\\
-0.23	0.013225\\
-0.22	0.0121\\
-0.21	0.011025\\
-0.2	0.01\\
-0.19	0.009025\\
-0.18	0.0081\\
-0.17	0.007225\\
-0.16	0.0064\\
-0.15	0.005625\\
-0.14	0.0049\\
-0.13	0.004225\\
-0.12	0.0036\\
-0.11	0.003025\\
-0.1	0.0025\\
-0.09	0.002025\\
-0.08	0.0016\\
-0.07	0.001225\\
-0.06	0.0009\\
-0.05	0.000625\\
-0.04	0.0004\\
-0.03	0.000225\\
-0.02	9.99999999999999e-005\\
-0.01	2.5e-005\\
0	0\\
0.01	2.5e-005\\
0.02	9.99999999999999e-005\\
0.03	0.000225\\
0.04	0.0004\\
0.05	0.000625\\
0.06	0.0009\\
0.07	0.001225\\
0.08	0.0016\\
0.09	0.002025\\
0.1	0.0025\\
0.11	0.003025\\
0.12	0.0036\\
0.13	0.004225\\
0.14	0.0049\\
0.15	0.005625\\
0.16	0.0064\\
0.17	0.007225\\
0.18	0.0081\\
0.19	0.009025\\
0.2	0.01\\
0.21	0.011025\\
0.22	0.0121\\
0.23	0.013225\\
0.24	0.0144\\
0.25	0.015625\\
};
\addlegendentry{$\hL_c(x)$};

\addplot [color=red,dashed]
  table[row sep=crcr]{%
-0.25	0.025\\
-0.24	0.02304\\
-0.23	0.02116\\
-0.22	0.01936\\
-0.21	0.01764\\
-0.2	0.016\\
-0.19	0.01444\\
-0.18	0.01296\\
-0.17	0.01156\\
-0.16	0.01024\\
-0.15	0.009\\
-0.14	0.00784\\
-0.13	0.00676\\
-0.12	0.00576\\
-0.11	0.00484\\
-0.1	0.004\\
-0.09	0.00324\\
-0.08	0.00256\\
-0.07	0.00196\\
-0.06	0.00144\\
-0.05	0.001\\
-0.04	0.00064\\
-0.03	0.00036\\
-0.02	0.00016\\
-0.01	4.00000000000001e-005\\
0	0\\
0.01	4.00000000000001e-005\\
0.02	0.00016\\
0.03	0.00036\\
0.04	0.00064\\
0.05	0.001\\
0.06	0.00144\\
0.07	0.00196\\
0.08	0.00256\\
0.09	0.00324\\
0.1	0.004\\
0.11	0.00484\\
0.12	0.00576\\
0.13	0.00676\\
0.14	0.00784\\
0.15	0.009\\
0.16	0.01024\\
0.17	0.01156\\
0.18	0.01296\\
0.19	0.01444\\
0.2	0.016\\
0.21	0.01764\\
0.22	0.01936\\
0.23	0.02116\\
0.24	0.02304\\
0.25	0.025\\
};
\addlegendentry{$\hL^{\scriptscriptstyle(\cT)}_c(x)$};

\end{axis}
\end{tikzpicture}%

==> Figures/Energy_QBDAE_obser.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
%at={(0.758in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.25,
xmax=0.25,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=1e-9,
ymax=0.07,
xlabel = {$x$},
axis background/.style={fill=white},
legend style={at={(0.356,0.405)},anchor=south west,legend cell align=left,align=left,draw=black}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
-0.25	0.0288678573744662\\
-0.24	0.0266852587719869\\
-0.23	0.0245823803516717\\
-0.22	0.0225599387030286\\
-0.21	0.0206186601211355\\
-0.2	0.0187592807827003\\
-0.19	0.0169825469261435\\
-0.18	0.0152892150357904\\
-0.17	0.0136800520303086\\
-0.16	0.0121558354554864\\
-0.15	0.0107173536814957\\
-0.14	0.00936540610474057\\
-0.13	0.00810080335444646\\
-0.12	0.0069243675040967\\
-0.11	0.00583693228788093\\
-0.1	0.00483934332227182\\
-0.09	0.00393245833290296\\
-0.08	0.00311714738687466\\
-0.07	0.00239429313067074\\
-0.06	0.00176479103382228\\
-0.05	0.00122954963851432\\
-0.04	0.000789490815281096\\
-0.03	0.000445550024997764\\
-0.02	0.000198676587327612\\
-0.01	4.9833955844146e-005\\
0	-0\\
0.01	5.01672941771274e-005\\
0.02	0.000201343414005822\\
0.03	0.000454551240192738\\
0.04	0.000810829270077848\\
0.05	0.00127123193715961\\
0.06	0.0018368299388343\\
0.07	0.00250871057260463\\
0.08	0.00328797808102069\\
0.09	0.00417575400562739\\
0.1	0.0051731775502023\\
0.11	0.00628140595357696\\
0.12	0.00750161487235013\\
0.13	0.00883499877379995\\
0.14	0.010282771339342\\
0.15	0.0118461658788472\\
0.16	0.013526435756204\\
0.17	0.0153248548264628\\
0.18	0.0172427178849652\\
0.19	0.0192813411288436\\
0.2	0.0214420626313051\\
0.21	0.0237262428291267\\
0.22	0.026135265023806\\
0.23	0.0286705358968301\\
0.24	0.0313334860395396\\
0.25	0.0341255704980905\\
};
\addlegendentry{$L_o(x)$};

\addplot [color=blue,dotted]
  table[row sep=crcr]{%
-0.25	0.0625\\
-0.24	0.0576\\
-0.23	0.0529\\
-0.22	0.0484\\
-0.21	0.0441\\
-0.2	0.04\\
-0.19	0.0361\\
-0.18	0.0324\\
-0.17	0.0289\\
-0.16	0.0256\\
-0.15	0.0225\\
-0.14	0.0196\\
-0.13	0.0169\\
-0.12	0.0144\\
-0.11	0.0121\\
-0.1	0.01\\
-0.09	0.0081\\
-0.08	0.0064\\
-0.07	0.0049\\
-0.06	0.0036\\
-0.05	0.0025\\
-0.04	0.0016\\
-0.03	0.0009\\
-0.02	0.0004\\
-0.01	0.0001\\
0	0\\
0.01	0.0001\\
0.02	0.0004\\
0.03	0.0009\\
0.04	0.0016\\
0.05	0.0025\\
0.06	0.0036\\
0.07	0.0049\\
0.08	0.0064\\
0.09	0.0081\\
0.1	0.01\\
0.11	0.0121\\
0.12	0.0144\\
0.13	0.0169\\
0.14	0.0196\\
0.15	0.0225\\
0.16	0.0256\\
0.17	0.0289\\
0.18	0.0324\\
0.19	0.0361\\
0.2	0.04\\
0.21	0.0441\\
0.22	0.0484\\
0.23	0.0529\\
0.24	0.0576\\
0.25	0.0625\\
};
\addlegendentry{$\hL_o(x)$};

\addplot [color=blue,dashed]
  table[row sep=crcr]{%
-0.25	0.0390625\\
-0.24	0.036\\
-0.23	0.0330625\\
-0.22	0.03025\\
-0.21	0.0275625\\
-0.2	0.025\\
-0.19	0.0225625\\
-0.18	0.02025\\
-0.17	0.0180625\\
-0.16	0.016\\
-0.15	0.0140625\\
-0.14	0.01225\\
-0.13	0.0105625\\
-0.12	0.009\\
-0.11	0.0075625\\
-0.1	0.00625\\
-0.09	0.0050625\\
-0.08	0.004\\
-0.07	0.0030625\\
-0.06	0.00225\\
-0.05	0.0015625\\
-0.04	0.001\\
-0.03	0.0005625\\
-0.02	0.00025\\
-0.01	6.25000000000001e-005\\
0	0\\
0.01	6.25000000000001e-005\\
0.02	0.00025\\
0.03	0.0005625\\
0.04	0.001\\
0.05	0.0015625\\
0.06	0.00225\\
0.07	0.0030625\\
0.08	0.004\\
0.09	0.0050625\\
0.1	0.00625\\
0.11	0.0075625\\
0.12	0.009\\
0.13	0.0105625\\
0.14	0.01225\\
0.15	0.0140625\\
0.16	0.016\\
0.17	0.0180625\\
0.18	0.02025\\
0.19	0.0225625\\
0.2	0.025\\
0.21	0.0275625\\
0.22	0.03025\\
0.23	0.0330625\\
0.24	0.036\\
0.25	0.0390625\\
};
\addlegendentry{$\hL^{\scriptscriptstyle(\cT)}_o(x)$};

\end{axis}
\end{tikzpicture}%

==> Figures/Fitz_Sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=100,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {1e-5,1e-15},
yticklabels={1e-05,1e-15},
xtick = {20,79},
xticklabels={20,79},
ylabel = {$\sigma$}
]
\addplot [color=blue,solid,forget plot,line width = 1.1pt]
  table[row sep=crcr]{1	1\\
2	0.647281837956837\\
3	0.0510042741209191\\
4	0.0151544761715599\\
5	0.00610836068256647\\
6	0.00225571457115442\\
7	0.00197676925611745\\
8	0.000613623968095761\\
9	0.000408558284908071\\
10	0.000383699917064134\\
11	0.000260347085214034\\
12	0.000125831635871974\\
13	0.000106890524328919\\
14	5.33331901147038e-05\\
15	5.19364440293642e-05\\
16	3.39600188780222e-05\\
17	2.24767460525141e-05\\
18	1.28348203262763e-05\\
19	1.27453809560998e-05\\
20	9.32210107521646e-06\\
21	5.37735908049636e-06\\
22	4.025376826218e-06\\
23	2.30809860623783e-06\\
24	2.21662966174914e-06\\
25	1.6641618279093e-06\\
26	9.85548583442404e-07\\
27	7.27202615039302e-07\\
28	4.14306294100142e-07\\
29	3.730403486153e-07\\
30	3.02408233763846e-07\\
31	2.32337500386856e-07\\
32	1.7098438890812e-07\\
33	1.15267296432287e-07\\
34	7.03849228168793e-08\\
35	6.94814901388299e-08\\
36	4.78913081557202e-08\\
37	2.78091729055474e-08\\
38	1.91405288981787e-08\\
39	1.47060372156334e-08\\
40	1.09736773444372e-08\\
41	7.53710705349778e-09\\
42	4.27106453771568e-09\\
43	3.33136060106473e-09\\
44	2.91862766933469e-09\\
45	1.63887027302277e-09\\
46	1.11521778980956e-09\\
47	7.95397328077599e-10\\
48	6.22371430728967e-10\\
49	4.20283228573783e-10\\
50	2.32203049427715e-10\\
51	1.90591885789577e-10\\
52	1.56361586707744e-10\\
53	8.494819663811e-11\\
54	5.73523903519026e-11\\
55	4.25465992125319e-11\\
56	3.12406899637513e-11\\
57	2.92250383726377e-11\\
58	2.06375926274038e-11\\
59	1.13083318457968e-11\\
60	7.38524858215203e-12\\
61	4.8217545771334e-12\\
62	4.08510469065876e-12\\
63	2.46757230559906e-12\\
64	1.549583259338e-12\\
65	9.27067837769274e-13\\
66	6.05500090069775e-13\\
67	5.91591341116872e-13\\
68	1.78238499887275e-13\\
69	1.66080611807852e-13\\
70	1.34898903582728e-13\\
71	1.21878322965173e-13\\
72	4.62957103817883e-14\\
73	3.33924787186436e-14\\
74	2.01766434613452e-14\\
75	1.43097381529916e-14\\
76	9.55871334946234e-15\\
77	7.4868167397243e-15\\
78	3.96507319093518e-15\\
79	9.39123630628194e-16\\
80	7.77178706794305e-16\\
81	5.495778304805e-16\\
82	5.15586091482086e-16\\
83	3.15737143683964e-16\\
84	3.14897583902224e-16\\
85	2.53732301255341e-16\\
86	1.71840523916832e-16\\
87	9.75296641928983e-17\\
88	9.75296641928983e-17\\
89	9.75296641928983e-17\\
90	9.75296641928983e-17\\
91	9.75296641928983e-17\\
92	9.75296641928983e-17\\
93	9.75296641928983e-17\\
94	9.75296641928983e-17\\
95	9.75296641928983e-17\\
96	9.75296641928983e-17\\
97	9.75296641928983e-17\\
98	9.75296641928983e-17\\
99	9.75296641928983e-17\\
100	9.75296641928983e-17\\
101	9.75296641928983e-17\\
102	9.75296641928983e-17\\
103	9.75296641928983e-17\\
104	9.75296641928983e-17\\
105	9.75296641928983e-17\\
106	9.75296641928983e-17\\
107	9.75296641928983e-17\\
108	9.75296641928983e-17\\
109	9.75296641928983e-17\\
110	9.75296641928983e-17\\
111	9.75296641928983e-17\\
112	9.75296641928983e-17\\
113	9.75296641928983e-17\\
114	9.75296641928983e-17\\
115	9.75296641928983e-17\\
116	9.75296641928983e-17\\
117	9.75296641928983e-17\\
118	9.75296641928983e-17\\
119	9.75296641928983e-17\\
120	9.75296641928983e-17\\
121	9.75296641928983e-17\\
122	9.75296641928983e-17\\
123	9.75296641928983e-17\\
124	9.75296641928983e-17\\
125	9.75296641928983e-17\\
126	9.75296641928983e-17\\
127	9.1534817354477e-17\\
128	8.86951945052927e-17\\
129	4.45613230989647e-17\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{0	1e-5\\
100	1e-5\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{0	1e-15\\
100	1e-15\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{20	1e0\\
20	1e-20\\
};
\addplot [color=green,dashed,forget plot,line width = 1.1pt]
  table[row sep=crcr]{79	1e0\\
79	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Fitz_full_state.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
view={322.5}{30},
scale only axis,
xmin=0,
xmax=0.2,
ymin=-0.5,
ymax=1.5,
zmin=0,
zmax=0.2,
xlabel = {Length $x$},
ylabel = {$v(x)$},
zlabel = {$w(x)$}
]
\addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0	0	0\\
0	0.0846655290533576	0.00172871764307588\\
0	0.209972325299995	0.0046005096395513\\
0	0.42860229984048	0.00938264540593021\\
0	0.772096304724717	0.0173833657007791\\
0	1.08984024343352	0.0293079119474961\\
0	1.21702925577615	0.0433390158835459\\
0	1.25017298745716	0.0575488678632544\\
0	1.25349692012704	0.0712565256853883\\
0	1.24293619754812	0.0842426606205943\\
0	1.22338849231127	0.0964073032242415\\
0	1.19760779727365	0.10769877315683\\
0	1.16771433357833	0.118097126685462\\
0	1.13542837656123	0.127606729887066\\
0	1.10211714964142	0.136250526844932\\
0	1.06882741807554	0.144065019914005\\
0	1.0363242459834	0.151095929264886\\
0	1.00513371185964	0.157394565566437\\
0	0.975585723450538	0.163014905612099\\
0	0.947854243889892	0.16801131874538\\
0	0.921993397095224	0.172436871693222\\
0	0.897968675006009	0.176342126605646\\
0	0.875683044379194	0.179774347429203\\
0	0.854998047066407	0.182777032677596\\
0	0.835750246405458	0.185389699154551\\
0	0.81776347536708	0.187647851183418\\
0	0.8008574191093	0.189583077219244\\
0	0.784853055420174	0.191223226821577\\
0	0.769575427627587	0.192592628516004\\
0	0.754854132859216	0.193712316470766\\
0	0.740521773515917	0.194600239383823\\
0	0.726410430276012	0.19527142815015\\
0	0.712345965190631	0.195738099225614\\
0	0.698139596860268	0.19600966761141\\
0	0.683575607148197	0.196092633968892\\
0	0.668393112137163	0.19599029389156\\
0	0.652258087457915	0.195702182497633\\
0	0.634718952143834	0.195223114879528\\
0	0.615132853389185	0.194541567145285\\
0	0.592538141775596	0.193636940573026\\
0	0.565423935194114	0.192474837628436\\
0	0.5312971648208	0.190998652044587\\
0	0.485849058972831	0.189114089856523\\
0	0.421403003972707	0.186660191690854\\
0	0.324754447342333	0.183358085156406\\
0	0.179435616728725	0.178751592232068\\
0	-0.00496706782624773	0.172312924091922\\
0	-0.152291595932056	0.16407153139071\\
0	-0.215113596910023	0.154962616863357\\
0	-0.228308173515036	0.145882496064506\\
0	-0.224381450654947	0.137210310097996\\
0	-0.215481626596689	0.129046270350409\\
0	-0.205224868751435	0.121399554183374\\
0	-0.194655057617897	0.114253768354481\\
0	-0.184080113384747	0.107586016051665\\
0	-0.173592797445378	0.101372341995412\\
0	-0.163220266998333	0.0955893076393376\\
0	-0.152968652243146	0.0902144397919766\\
0	-0.14283692322276	0.0852263390096473\\
0	-0.132821383373598	0.0806046819649802\\
0	-0.122917170252833	0.0763301905934129\\
0	-0.113118754629085	0.0723845916600378\\
0	-0.103420084092204	0.0687505747534679\\
0	-0.0938145890972432	0.0654117515355414\\
0	-0.0842951254935396	0.0623526173589763\\
0	-0.0748538792263199	0.0595585156813405\\
0	-0.065482237543832	0.0570156055900256\\
0	-0.0561706246578101	0.0547108327236215\\
0	-0.0469082943311582	0.0526319038462948\\
0	-0.0376830670751605	0.0507672655227568\\
0	-0.0284809956285667	0.0491060874493448\\
0	-0.0192859334146412	0.0476382513432483\\
0	-0.0100789772528383	0.0463543462236896\\
0	-0.000837733131367239	0.0452456718733203\\
0	0.00846465741925889	0.044304252444899\\
0	0.0178608278931075	0.0435228632484381\\
0	0.027390973963719	0.0428950749718593\\
0	0.0371053299116944	0.0424153215526527\\
0	0.0470676559744742	0.042079000759369\\
0	0.0573602412790501	0.0418826211188429\\
0	0.0680912277038126	0.0418240160155909\\
0	0.0794055696511488	0.0419026573226811\\
0	0.0915018544101631	0.0421201207008793\\
0	0.104658834317608	0.0424807880474504\\
0	0.119278601328735	0.0429929325824982\\
0	0.135959293372293	0.0436704418960032\\
0	0.15562225665596	0.0445356446356996\\
0	0.17974354345239	0.0456241228082498\\
0	0.210791900429267	0.0469932405263749\\
0	0.253078171529944	0.0487378522131833\\
0	0.314353298535367	0.051019846964313\\
0	0.408078299052268	0.0541208609331981\\
0	0.551215497705589	0.0585044649685433\\
0	0.733918982267608	0.0647088438957841\\
0	0.878376483790328	0.072700317671495\\
0	0.938421699492001	0.0815345485557115\\
0	0.950141049102703	0.0903276807506078\\
0	0.945453244900432	0.0987139851514026\\
0	0.936013811578309	0.106598477900227\\
0	0.925255330107407	0.113973037762681\\
0	0.914165632676486	0.120853746684882\\
0	0.903035779539053	0.127262811442436\\
0	0.891952076853367	0.133223403755879\\
0	0.880937343125357	0.138758155090688\\
0	0.869993248834964	0.143888718332724\\
0	0.859113588708557	0.148635654119652\\
0	0.848288555648015	0.153018419224085\\
0	0.837506076202578	0.157055386245882\\
0	0.826752092895885	0.160763871906894\\
0	0.81601043086937	0.164160162005848\\
0	0.805262433821794	0.167259534965131\\
0	0.794486367565084	0.170076278950759\\
0	0.783656697951372	0.172623695943409\\
0	0.772743051818635	0.174914098447943\\
0	0.761708825404634	0.176958790466652\\
0	0.750509327108664	0.178768029905612\\
0	0.739089163281286	0.18035096597944\\
0	0.727378549558714	0.181715540761763\\
0	0.715288055971237	0.182868342433817\\
0	0.702700866027673	0.183814387220407\\
0	0.689461139776368	0.184556795098278\\
0	0.67535606041786	0.185096303839724\\
0	0.660087271441642	0.185430527954968\\
0	0.643223935429481	0.185552802981743\\
0	0.624122602825378	0.18545032904787\\
0	0.601784760020414	0.185101085146313\\
0	0.574592055134544	0.184468487965069\\
0	0.539792463291631	0.183491730282237\\
0	0.492472742182053	0.182067527756281\\
0	0.423562409527671	0.18001476725171\\
0	0.317009566318295	0.177009948087497\\
0	0.154043181078791	0.172516608616061\\
0	-0.0426952596680519	0.165975727428382\\
0	-0.176796696332408	0.157643734426259\\
0	-0.22244291437484	0.14866413324321\\
0	-0.227809667994353	0.139858138197789\\
0	-0.221240099506706	0.13150541733568\\
0	-0.211527202556727	0.12366420428175\\
0	-0.201045991916142	0.116330187382146\\
0	-0.190440328346549	0.109483201997662\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0200400801603206	0	0\\
0.0200400801603206	0.0798155153712865	0.00171413155741779\\
0.0200400801603206	0.174626027131337	0.00437321612565249\\
0.0200400801603206	0.330380944969844	0.00837790796701685\\
0.0200400801603206	0.600883776540968	0.0147596852461665\\
0.0200400801603206	0.900440043706822	0.024542262389746\\
0.0200400801603206	1.03286355838442	0.0365398897169708\\
0.0200400801603206	1.06000778248069	0.0488014305348809\\
0.0200400801603206	1.0590175463381	0.0605828249356209\\
0.0200400801603206	1.05068396181293	0.0717233765423905\\
0.0200400801603206	1.03943001788391	0.0821984687024608\\
0.0200400801603206	1.02640065581413	0.0920132486882153\\
0.0200400801603206	1.01209142311986	0.101181603740154\\
0.0200400801603206	0.99684287352535	0.109721649224501\\
0.0200400801603206	0.980936574827603	0.117654371296256\\
0.0200400801603206	0.964615150539708	0.125002919908896\\
0.0200400801603206	0.948086871124373	0.131792062525595\\
0.0200400801603206	0.931526907811601	0.138047694923611\\
0.0200400801603206	0.9150780418151	0.143796386505554\\
0.0200400801603206	0.898851654901264	0.149064957696114\\
0.0200400801603206	0.882929290637312	0.153880093455579\\
0.0200400801603206	0.867364832645221	0.158267998533573\\
0.0200400801603206	0.852187196624393	0.162254099456033\\
0.0200400801603206	0.837403344785198	0.165862796157218\\
0.0200400801603206	0.823001377231151	0.169117263173021\\
0.0200400801603206	0.808953451720996	0.172039297595091\\
0.0200400801603206	0.795218305607569	0.174649207745498\\
0.0200400801603206	0.781743179162331	0.176965734599002\\
0.0200400801603206	0.768464967501122	0.179005995938966\\
0.0200400801603206	0.7553104323167	0.180785441690891\\
0.0200400801603206	0.742195277174172	0.182317807253021\\
0.0200400801603206	0.729021804572007	0.183615049465853\\
0.0200400801603206	0.71567471619065	0.184687246183182\\
0.0200400801603206	0.702014333496928	0.185542434676839\\
0.0200400801603206	0.687866005162095	0.186186353231302\\
0.0200400801603206	0.673003604891641	0.186622032860761\\
0.0200400801603206	0.657123352186851	0.186849151628517\\
0.0200400801603206	0.63980138277302	0.18686301192841\\
0.0200400801603206	0.620422473042876	0.186652888273036\\
0.0200400801603206	0.598055890791617	0.186199294651036\\
0.0200400801603206	0.571230133731808	0.185469314760262\\
0.0200400801603206	0.537508259091811	0.184408324443917\\
0.0200400801603206	0.492666348694929	0.18292476366391\\
0.0200400801603206	0.429146998655274	0.180861529756451\\
0.0200400801603206	0.333819339424629	0.177944790188325\\
0.0200400801603206	0.189718165154276	0.173721526742663\\
0.0200400801603206	0.0042785500952659	0.167651256910091\\
0.0200400801603206	-0.147056798444221	0.159726776863207\\
0.0200400801603206	-0.21290100831834	0.150872901770214\\
0.0200400801603206	-0.22722117176071	0.142011200934173\\
0.0200400801603206	-0.223632943427865	0.13353878570643\\
0.0200400801603206	-0.214844354434564	0.125562325811724\\
0.0200400801603206	-0.204638170068406	0.118093127004543\\
0.0200400801603206	-0.194102387394488	0.111115697678446\\
0.0200400801603206	-0.183556463741957	0.104607703973241\\
0.0200400801603206	-0.173096221739016	0.0985456486465843\\
0.0200400801603206	-0.162749645778063	0.0929065081313166\\
0.0200400801603206	-0.152523093481898	0.087668198326581\\
0.0200400801603206	-0.142415600513747	0.082809688315552\\
0.0200400801603206	-0.132423494189871	0.0783110048213488\\
0.0200400801603206	-0.122541927437601	0.0741532025180404\\
0.0200400801603206	-0.112765386846983	0.0703183244793716\\
0.0200400801603206	-0.103087838388806	0.0667893609528911\\
0.0200400801603206	-0.093502733702348	0.0635502093401477\\
0.0200400801603206	-0.084002952450238	0.0605856365092382\\
0.0200400801603206	-0.0745807068577081	0.0578812438723519\\
0.0200400801603206	-0.0652274128794221	0.0554234355430848\\
0.0200400801603206	-0.0559335259818975	0.0531993898585844\\
0.0200400801603206	-0.0466883340323748	0.0511970345230683\\
0.0200400801603206	-0.0374796950003957	0.0494050258192066\\
0.0200400801603206	-0.0282937031848812	0.0478127324419105\\
0.0200400801603206	-0.019114258730489	0.0464102248541314\\
0.0200400801603206	-0.00992251179712323	0.0451882709976394\\
0.0200400801603206	-0.000696130347657018	0.0441383401411738\\
0.0200400801603206	0.00859167069743983	0.0432526168262753\\
0.0200400801603206	0.0179734361472567	0.04252402793667\\
0.0200400801603206	0.0274892522225148	0.0419462871309144\\
0.0200400801603206	0.0371892151414947	0.0415139628352124\\
0.0200400801603206	0.0471369070473739	0.0412225788240249\\
0.0200400801603206	0.0574143819761403	0.0410687609754364\\
0.0200400801603206	0.0681294639755318	0.0410504509500933\\
0.0200400801603206	0.0794266668925285	0.0411672190277656\\
0.0200400801603206	0.0915039509479515	0.0414207280289358\\
0.0200400801603206	0.104639150177983	0.041815433446257\\
0.0200400801603206	0.119232969525146	0.0423596646441647\\
0.0200400801603206	0.135881380085527	0.0430673413050529\\
0.0200400801603206	0.155502216941665	0.043960788649665\\
0.0200400801603206	0.17956562127267	0.0450755292499571\\
0.0200400801603206	0.210530028672451	0.0464687741958579\\
0.0200400801603206	0.252687962701678	0.0482350618873057\\
0.0200400801603206	0.313759382621692	0.050535683025725\\
0.0200400801603206	0.407169558331233	0.053651268343015\\
0.0200400801603206	0.549942193815511	0.0580443844579695\\
0.0200400801603206	0.73266780978183	0.0642550950345379\\
0.0200400801603206	0.877773139238555	0.0722571350630492\\
0.0200400801603206	0.93833234456826	0.0811092103659145\\
0.0200400801603206	0.950234607203347	0.0899233688377963\\
0.0200400801603206	0.945594662284297	0.0983309152036819\\
0.0200400801603206	0.936165092240378	0.106235913128003\\
0.0200400801603206	0.925406617664735	0.113630023659522\\
0.0200400801603206	0.91431441566114	0.120529310025266\\
0.0200400801603206	0.903181467587393	0.126956010196399\\
0.0200400801603206	0.892094598067351	0.132933338527008\\
0.0200400801603206	0.881076771644562	0.138483970589627\\
0.0200400801603206	0.870129702733073	0.14362960224901\\
0.0200400801603206	0.859247201487117	0.148390835348117\\
0.0200400801603206	0.84841946858435	0.152787165984137\\
0.0200400801603206	0.837634436985418	0.156837004244794\\
0.0200400801603206	0.826878056411732	0.160557702593748\\
0.0200400801603206	0.816134160878118	0.163965580919885\\
0.0200400801603206	0.805384105383703	0.167075950192657\\
0.0200400801603206	0.794606170246577	0.169903129699593\\
0.0200400801603206	0.783774839890496	0.172460451220887\\
0.0200400801603206	0.772859765139752	0.174760255864321\\
0.0200400801603206	0.761824373402627	0.176813875175374\\
0.0200400801603206	0.75062401390566	0.178631593694085\\
0.0200400801603206	0.739203347076537	0.180222586544132\\
0.0200400801603206	0.727492661131198	0.181594821211707\\
0.0200400801603206	0.715402624954605	0.18275491108757\\
0.0200400801603206	0.702816559106321	0.183707897801804\\
0.0200400801603206	0.689578817508183	0.184456927494903\\
0.0200400801603206	0.675476864043352	0.18500276568735\\
0.0200400801603206	0.660212759492181	0.185343057484418\\
0.0200400801603206	0.643356305833754	0.185471173871422\\
0.0200400801603206	0.624265067362685	0.185374358596344\\
0.0200400801603206	0.601942200603875	0.185030648169424\\
0.0200400801603206	0.574772219776959	0.18440354098408\\
0.0200400801603206	0.540008213296934	0.183432354889573\\
0.0200400801603206	0.492746253239051	0.182014010216435\\
0.0200400801603206	0.423931885731455	0.179967741636502\\
0.0200400801603206	0.31753015129339	0.176970600249365\\
0.0200400801603206	0.154720405652495	0.172486582015607\\
0.0200400801603206	-0.0421103655594572	0.16595526315458\\
0.0200400801603206	-0.176551284876472	0.157629324397043\\
0.0200400801603206	-0.222393617727943	0.14865201273531\\
0.0200400801603206	-0.227818935543609	0.13984677200611\\
0.0200400801603206	-0.22126377493343	0.131494383908962\\
0.0200400801603206	-0.211554218755392	0.123653395047411\\
0.0200400801603206	-0.20107365346178	0.116319570923609\\
0.0200400801603206	-0.190467960719608	0.109472766085595\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0400801603206413	0	0\\
0.0400801603206413	0.0791791275333209	0.00171268855018192\\
0.0400801603206413	0.164566479933731	0.00432226134522874\\
0.0400801603206413	0.287926662917968	0.00803726467600455\\
0.0400801603206413	0.50254367669193	0.0135788545880579\\
0.0400801603206413	0.79685666219545	0.0220875815611447\\
0.0400801603206413	0.971718795892993	0.0332170918442025\\
0.0400801603206413	1.01372833170881	0.0450109059121382\\
0.0400801603206413	1.01423134234993	0.0564266677886953\\
0.0400801603206413	1.0056150522342	0.0672215205707906\\
0.0400801603206413	0.994853762009882	0.0773682838058555\\
0.0400801603206413	0.983375217176405	0.086883352715713\\
0.0400801603206413	0.971514476445748	0.0957913016948876\\
0.0400801603206413	0.959384883175286	0.104117893148062\\
0.0400801603206413	0.947050965318785	0.111888645581727\\
0.0400801603206413	0.934564468652434	0.119128525778172\\
0.0400801603206413	0.921972026020209	0.125861878790852\\
0.0400801603206413	0.90931642357178	0.13211240656147\\
0.0400801603206413	0.89663624380075	0.13790315095377\\
0.0400801603206413	0.883965075473861	0.143256470001611\\
0.0400801603206413	0.871330665809377	0.148194005078594\\
0.0400801603206413	0.858754174721112	0.152736639853684\\
0.0400801603206413	0.84624959975512	0.156904453156922\\
0.0400801603206413	0.833823387957388	0.160716668287853\\
0.0400801603206413	0.821474199401548	0.164191601048601\\
0.0400801603206413	0.809192754728636	0.167346608034063\\
0.0400801603206413	0.796961666444209	0.170198035596675\\
0.0400801603206413	0.784755131194545	0.172761168527006\\
0.0400801603206413	0.772538335921867	0.175050175887663\\
0.0400801603206413	0.760266396555334	0.17707804956538\\
0.0400801603206413	0.747882597435227	0.178856528859386\\
0.0400801603206413	0.73531560536966	0.180396001340835\\
0.0400801603206413	0.72247517874619	0.181705365846455\\
0.0400801603206413	0.709245628757613	0.182791837012236\\
0.0400801603206413	0.695475814452159	0.183660659689044\\
0.0400801603206413	0.680963649900398	0.184314684431417\\
0.0400801603206413	0.665431538059446	0.184753722250417\\
0.0400801603206413	0.648486510730456	0.18497354724786\\
0.0400801603206413	0.629553181205264	0.184964309215135\\
0.0400801603206413	0.607756804540533	0.184707930731206\\
0.0400801603206413	0.581710689423328	0.184173679145037\\
0.0400801603206413	0.54911385272789	0.183310327815498\\
0.0400801603206413	0.505965543634654	0.182031701189271\\
0.0400801603206413	0.445050754891414	0.180189269960664\\
0.0400801603206413	0.353545464392282	0.177521744910149\\
0.0400801603206413	0.213468022945058	0.173586168731854\\
0.0400801603206413	0.0266195350426053	0.167813473186242\\
0.0400801603206413	-0.134826490727977	0.160096102853934\\
0.0400801603206413	-0.208969868940797	0.151316240373074\\
0.0400801603206413	-0.226403798591066	0.142458006195453\\
0.0400801603206413	-0.223691308046706	0.133967218615555\\
0.0400801603206413	-0.21513273335565	0.125967411393472\\
0.0400801603206413	-0.204987133697605	0.118474465613703\\
0.0400801603206413	-0.194467719935991	0.111474039510245\\
0.0400801603206413	-0.183926437449921	0.104944059347849\\
0.0400801603206413	-0.173467702412438	0.0988610576558831\\
0.0400801603206413	-0.163121835248675	0.0932019809953919\\
0.0400801603206413	-0.152895844675695	0.0879447008671081\\
0.0400801603206413	-0.142788950572097	0.0830681396361882\\
0.0400801603206413	-0.132797532603814	0.0785522783164579\\
0.0400801603206413	-0.122916759382583	0.0743781277386577\\
0.0400801603206413	-0.113141124512897	0.0705276891498361\\
0.0400801603206413	-0.103464600888513	0.0669839129323161\\
0.0400801603206413	-0.0938806498521368	0.0637306584687017\\
0.0400801603206413	-0.0843821647730074	0.0607526563219973\\
0.0400801603206413	-0.0749613764426907	0.0580354731753251\\
0.0400801603206413	-0.0656097251264316	0.0555654798476724\\
0.0400801603206413	-0.0563176974548586	0.053329822669367\\
0.0400801603206413	-0.0470746207503282	0.0513163984706138\\
0.0400801603206413	-0.037868402617607	0.0495138336253204\\
0.0400801603206413	-0.0286851996624436	0.0479114676990038\\
0.0400801603206413	-0.0195089903296131	0.0464993425921002\\
0.0400801603206413	-0.0103210234937858	0.0452681980023339\\
0.0400801603206413	-0.00109909224757133	0.0442094749729788\\
0.0400801603206413	0.00818342874947587	0.0433153294676227\\
0.0400801603206413	0.0175588785989887	0.0425786589682967\\
0.0400801603206413	0.0270670758852443	0.0419931462948232\\
0.0400801603206413	0.0367577644549275	0.0415533267800188\\
0.0400801603206413	0.0466940561944255	0.0412546877352084\\
0.0400801603206413	0.0569573678528796	0.0410938136491246\\
0.0400801603206413	0.0676546447160517	0.0410685976425913\\
0.0400801603206413	0.0789291649647509	0.041178551049977\\
0.0400801603206413	0.0909771124386316	0.0414252624506987\\
0.0400801603206413	0.104073702902155	0.0418130902504683\\
0.0400801603206413	0.118615671762573	0.0423502318657951\\
0.0400801603206413	0.135192778464115	0.0430504204176972\\
0.0400801603206413	0.15471279207114	0.0439357063262075\\
0.0400801603206413	0.178628926908755	0.0450411898178171\\
0.0400801603206413	0.209370154884672	0.046423404253687\\
0.0400801603206413	0.251176804531852	0.0481757570377358\\
0.0400801603206413	0.311680911202633	0.0504576163897257\\
0.0400801603206413	0.404207076097209	0.053546550368158\\
0.0400801603206413	0.545956373846539	0.0579020975831127\\
0.0400801603206413	0.728774955860034	0.0640695856881864\\
0.0400801603206413	0.875794225514402	0.0720440612049455\\
0.0400801603206413	0.937876261643367	0.0808929640287323\\
0.0400801603206413	0.950324768032879	0.0897161444364681\\
0.0400801603206413	0.94583264982485	0.0981360170716783\\
0.0400801603206413	0.936438979080537	0.106053707369733\\
0.0400801603206413	0.925687273621828	0.113460110766976\\
0.0400801603206413	0.914594253368252	0.120371115771025\\
0.0400801603206413	0.90345852473597	0.126808937762927\\
0.0400801603206413	0.89236843280926	0.132796807568445\\
0.0400801603206413	0.881347374696613	0.138357426883344\\
0.0400801603206413	0.870397199267663	0.143512519488749\\
0.0400801603206413	0.85951176776074	0.148282714803385\\
0.0400801603206413	0.848681309378177	0.15268753560826\\
0.0400801603206413	0.837893781375106	0.156745417684625\\
0.0400801603206413	0.827135159803419	0.160473738242422\\
0.0400801603206413	0.816389309610839	0.163888841052873\\
0.0400801603206413	0.805637623487837	0.16700606021684\\
0.0400801603206413	0.794858428424471	0.169839737543463\\
0.0400801603206413	0.784026266937913	0.172403226868403\\
0.0400801603206413	0.773110863207125	0.174708891076055\\
0.0400801603206413	0.762075738285958	0.176768083442166\\
0.0400801603206413	0.750876362372556	0.178591110476562\\
0.0400801603206413	0.73945755441407	0.180187169894589\\
0.0400801603206413	0.727749813642341	0.181564252912505\\
0.0400801603206413	0.715664094579224	0.182728998499388\\
0.0400801603206413	0.703084111990703	0.183686476726143\\
0.0400801603206413	0.689854775626923	0.184439866524137\\
0.0400801603206413	0.675764352265889	0.184989972797841\\
0.0400801603206413	0.660516094591825	0.185334490122022\\
0.0400801603206413	0.643681629301865	0.18546685465357\\
0.0400801603206413	0.624621412860561	0.185374400384791\\
0.0400801603206413	0.602343365982047	0.18503529538105\\
0.0400801603206413	0.57524018120233	0.184413240187842\\
0.0400801603206413	0.540579547910539	0.183447880109737\\
0.0400801603206413	0.493484173150353	0.182036691853142\\
0.0400801603206413	0.424945593887031	0.179999877872473\\
0.0400801603206413	0.318978257088145	0.177016047313273\\
0.0400801603206413	0.156623172984385	0.172550511676939\\
0.0400801603206413	-0.0404598707560942	0.166038885285542\\
0.0400801603206413	-0.175868665273531	0.157723079989101\\
0.0400801603206413	-0.222273123891255	0.148745483730214\\
0.0400801603206413	-0.227865764018425	0.139935894838627\\
0.0400801603206413	-0.221351077860967	0.131578276959166\\
0.0400801603206413	-0.211650269971092	0.12373205915462\\
0.0400801603206413	-0.201170762081511	0.116393212563504\\
0.0400801603206413	-0.190564227016321	0.109541631826819\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791200973071122	0.00171258574987224\\
0.0601202404809619	0.162250188025771	0.00431277017947484\\
0.0601202404809619	0.27283680615042	0.00793835955108975\\
0.0601202404809619	0.453627979042546	0.013113593777909\\
0.0601202404809619	0.728460830029773	0.0208656470908039\\
0.0601202404809619	0.937726726440205	0.0314176785452831\\
0.0601202404809619	0.998714629505106	0.0430266038728861\\
0.0601202404809619	1.00292404928363	0.0543858877008599\\
0.0601202404809619	0.994540364632337	0.065144935684235\\
0.0601202404809619	0.983607051877933	0.075256792300391\\
0.0601202404809619	0.972142396644268	0.0847374991190669\\
0.0601202404809619	0.960563569661433	0.0936145790285883\\
0.0601202404809619	0.948962747431575	0.101916805879197\\
0.0601202404809619	0.937362668010641	0.109672143610739\\
0.0601202404809619	0.925770582054502	0.116907350605461\\
0.0601202404809619	0.914190294968404	0.123647941080612\\
0.0601202404809619	0.902624875509153	0.129918224541264\\
0.0601202404809619	0.891077076013981	0.135741359284782\\
0.0601202404809619	0.879549105253555	0.141139403694782\\
0.0601202404809619	0.868042175210538	0.146133360648113\\
0.0601202404809619	0.856555955546871	0.150743213582699\\
0.0601202404809619	0.845087987090174	0.154987953858317\\
0.0601202404809619	0.833633077081321	0.158885599497494\\
0.0601202404809619	0.822182676489818	0.162453205542007\\
0.0601202404809619	0.810724220406121	0.1657068660862\\
0.0601202404809619	0.7992403890796	0.168661707743485\\
0.0601202404809619	0.787708223921086	0.17133187359798\\
0.0601202404809619	0.776098000854648	0.173730495775486\\
0.0601202404809619	0.764371722615809	0.175869653414279\\
0.0601202404809619	0.752481032652886	0.177760310997296\\
0.0601202404809619	0.740364257464743	0.179412229208878\\
0.0601202404809619	0.727942134330163	0.180833836482504\\
0.0601202404809619	0.71511153491223	0.182032043322741\\
0.0601202404809619	0.701736055958214	0.183011971169975\\
0.0601202404809619	0.687631612186181	0.183776551681286\\
0.0601202404809619	0.672543736976907	0.184325921881504\\
0.0601202404809619	0.656110891277194	0.184656495160195\\
0.0601202404809619	0.637802901588677	0.184759490527058\\
0.0601202404809619	0.616813754144137	0.184618531032868\\
0.0601202404809619	0.591866758095926	0.184205570279725\\
0.0601202404809619	0.560844946080066	0.183473690502342\\
0.0601202404809619	0.520063411586745	0.182343797597425\\
0.0601202404809619	0.462830285196288	0.180679164280258\\
0.0601202404809619	0.376953883500694	0.178237175937912\\
0.0601202404809619	0.243698977877598	0.17459500922466\\
0.0601202404809619	0.0575197548134413	0.169159032317659\\
0.0601202404809619	-0.116949939213274	0.161682807653733\\
0.0601202404809619	-0.203688803278115	0.152957881237742\\
0.0601202404809619	-0.226055564580549	0.14404774626135\\
0.0601202404809619	-0.224706811593958	0.135473367598115\\
0.0601202404809619	-0.21647962709471	0.127385118188429\\
0.0601202404809619	-0.206399091686771	0.11980600136307\\
0.0601202404809619	-0.195876845517406	0.112723325815119\\
0.0601202404809619	-0.185315368486737	0.10611527636146\\
0.0601202404809619	-0.174832223208717	0.0999582952187018\\
0.0601202404809619	-0.164461262307447	0.094229154484719\\
0.0601202404809619	-0.154210477607408	0.0889055355863067\\
0.0601202404809619	-0.144079373659174	0.0839661732754477\\
0.0601202404809619	-0.134064418180987	0.0793908680923897\\
0.0601202404809619	-0.124160812271947	0.0751604585424693\\
0.0601202404809619	-0.114363067737542	0.0712567816725673\\
0.0601202404809619	-0.104665174150189	0.0676626314750131\\
0.0601202404809619	-0.0950606124559449	0.0643617183583198\\
0.0601202404809619	-0.085542300599479	0.0613386309157997\\
0.0601202404809619	-0.0761025004283462	0.0585788004532817\\
0.0601202404809619	-0.0667326912883052	0.0560684685946116\\
0.0601202404809619	-0.0574234087915659	0.0537946582463191\\
0.0601202404809619	-0.0481640415136595	0.0517451481695286\\
0.0601202404809619	-0.0389425736454448	0.0499084515946206\\
0.0601202404809619	-0.0297452577046293	0.0482737994182229\\
0.0601202404809619	-0.0205561926574784	0.0468311288608093\\
0.0601202404809619	-0.0113567795080393	0.0455710783934039\\
0.0601202404809619	-0.00212500454952095	0.0444849906760335\\
0.0601202404809619	0.00716551039494513	0.043564925417211\\
0.0601202404809619	0.0165467854680834	0.0428036851058263\\
0.0601202404809619	0.0260582234861869	0.0421948577476629\\
0.0601202404809619	0.0357490200324255	0.0417328826438222\\
0.0601202404809619	0.045681554437062	0.0414131480001051\\
0.0601202404809619	0.055936249919841	0.04123213358628\\
0.0601202404809619	0.066618681270667	0.0411876186154867\\
0.0601202404809619	0.0778701996174451	0.0412789861509668\\
0.0601202404809619	0.0898842196328192	0.041507674426686\\
0.0601202404809619	0.102931878640287	0.0418778575944448\\
0.0601202404809619	0.117403735519555	0.0423974961612923\\
0.0601202404809619	0.133879897864018	0.0430800029729283\\
0.0601202404809619	0.153252519340149	0.0439469726802163\\
0.0601202404809619	0.176948602824909	0.045032822536583\\
0.0601202404809619	0.207351576628413	0.0463930093050751\\
0.0601202404809619	0.248621190955751	0.0481191651556271\\
0.0601202404809619	0.308253612130062	0.0503676623636802\\
0.0601202404809619	0.399415660450926	0.0534113033485139\\
0.0601202404809619	0.539569563571764	0.0577048339435055\\
0.0601202404809619	0.722504720488992	0.0638014544299387\\
0.0601202404809619	0.872549756265789	0.0717296196434399\\
0.0601202404809619	0.937080612309154	0.0805712661184003\\
0.0601202404809619	0.950409643203871	0.0894069408324814\\
0.0601202404809619	0.946155576785513	0.0978447303688259\\
0.0601202404809619	0.936820428648053	0.105781025676802\\
0.0601202404809619	0.926080818548882	0.113205492337599\\
0.0601202404809619	0.914987853160629	0.120133736364075\\
0.0601202404809619	0.903849061279096	0.126587933057129\\
0.0601202404809619	0.892755187326387	0.132591335200792\\
0.0601202404809619	0.881730307921379	0.138166681846337\\
0.0601202404809619	0.870776482009507	0.143335737117087\\
0.0601202404809619	0.859887649967617	0.148119170396398\\
0.0601202404809619	0.849054084740455	0.152536543179279\\
0.0601202404809619	0.838263780653086	0.156606328548621\\
0.0601202404809619	0.827502753953398	0.160345939663429\\
0.0601202404809619	0.816754916901954	0.16377175501504\\
0.0601202404809619	0.806001719950646	0.166899142364834\\
0.0601202404809619	0.795221561739079	0.169742476335745\\
0.0601202404809619	0.784389074080863	0.172315142948413\\
0.0601202404809619	0.773474094023173	0.174629536928063\\
0.0601202404809619	0.762440286814232	0.176697043401874\\
0.0601202404809619	0.751243309026119	0.178528001179098\\
0.0601202404809619	0.739828223927223	0.180131641308753\\
0.0601202404809619	0.728125856078726	0.181515990168466\\
0.0601202404809619	0.716047600477355	0.182687724808279\\
0.0601202404809619	0.703477779897825	0.183651957861445\\
0.0601202404809619	0.690262161507182	0.184411917595398\\
0.0601202404809619	0.676190250793594	0.18496846848297\\
0.0601202404809619	0.660967139565894	0.185319380286868\\
0.0601202404809619	0.644167270500629	0.185458188638486\\
0.0601202404809619	0.625155564166724	0.185372365755692\\
0.0601202404809619	0.602947296632078	0.185040281754048\\
0.0601202404809619	0.575947791532743	0.184425948296788\\
0.0601202404809619	0.541447304380948	0.183469515456952\\
0.0601202404809619	0.494609768649203	0.182069318848272\\
0.0601202404809619	0.426498201340231	0.180047058002153\\
0.0601202404809619	0.321205485927867	0.177083764048199\\
0.0601202404809619	0.159565925569573	0.172646848620721\\
0.0601202404809619	-0.0378876855617721	0.166165932634801\\
0.0601202404809619	-0.174800378704662	0.157866133725809\\
0.0601202404809619	-0.222086411119301	0.148888260506518\\
0.0601202404809619	-0.227941500315552	0.140072010135984\\
0.0601202404809619	-0.22149007347292	0.131706342210893\\
0.0601202404809619	-0.211802830396413	0.123852070585091\\
0.0601202404809619	-0.201324877247725	0.116505488362854\\
0.0601202404809619	-0.190716938877861	0.109646552912111\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.0801603206412826	0	0\\
0.0801603206412826	0.0791163074384334	0.00171258059730056\\
0.0801603206412826	0.161814623310782	0.00431130165309529\\
0.0801603206412826	0.26830365492689	0.00791346978736469\\
0.0801603206412826	0.433187775012847	0.012953186788967\\
0.0801603206412826	0.688058736208591	0.0203200916117374\\
0.0801603206412826	0.914419846415296	0.0304813619340908\\
0.0801603206412826	0.991648203018792	0.04196931292852\\
0.0801603206412826	0.999843562560998	0.0533250509677219\\
0.0801603206412826	0.992048965182877	0.0641032354745773\\
0.0801603206412826	0.981071859025192	0.0742354649058473\\
0.0801603206412826	0.969506191914271	0.083734436176064\\
0.0801603206412826	0.95788457265184	0.0926279706142615\\
0.0801603206412826	0.946318838491223	0.100945801913421\\
0.0801603206412826	0.934829863040343	0.108716884174388\\
0.0801603206412826	0.92341756173345	0.115968854286635\\
0.0801603206412826	0.912076715346783	0.122727960404278\\
0.0801603206412826	0.900800743182858	0.129019095536152\\
0.0801603206412826	0.889582581564165	0.134865853839991\\
0.0801603206412826	0.878414788186616	0.140290589178187\\
0.0801603206412826	0.867289390129765	0.14531447026851\\
0.0801603206412826	0.856197613565981	0.149957530496016\\
0.0801603206412826	0.845129531213065	0.154238711469878\\
0.0801603206412826	0.834073636168026	0.158175899696575\\
0.0801603206412826	0.823016336406764	0.161785955793828\\
0.0801603206412826	0.81194135301296	0.165084735522496\\
0.0801603206412826	0.800828990941168	0.168087101717423\\
0.0801603206412826	0.789655232196431	0.17080692570179\\
0.0801603206412826	0.778390574963882	0.173257076097636\\
0.0801603206412826	0.766998504540577	0.17544939187707\\
0.0801603206412826	0.755433426235494	0.177394634998005\\
0.0801603206412826	0.743637801464601	0.179102415515248\\
0.0801603206412826	0.731538089239927	0.180581078519713\\
0.0801603206412826	0.719038869707942	0.181837536765349\\
0.0801603206412826	0.706014127779002	0.182877023496711\\
0.0801603206412826	0.692294010397282	0.183702725617002\\
0.0801603206412826	0.677644085879571	0.184315229842897\\
0.0801603206412826	0.661731978478481	0.184711673599112\\
0.0801603206412826	0.644071617398183	0.184884404706767\\
0.0801603206412826	0.623926493055077	0.18481880032642\\
0.0801603206412826	0.600134291856521	0.184489580330618\\
0.0801603206412826	0.570774400603315	0.18385430750361\\
0.0801603206412826	0.532510166844634	0.18284138680091\\
0.0801603206412826	0.479262583005194	0.181326975468722\\
0.0801603206412826	0.399739241417626	0.179090149016746\\
0.0801603206412826	0.275167781267241	0.175736827620541\\
0.0801603206412826	0.0929839893326491	0.170666254337876\\
0.0801603206412826	-0.0941867064456316	0.163486919274054\\
0.0801603206412826	-0.196624652632002	0.154846838647064\\
0.0801603206412826	-0.2255841651487	0.145882423456157\\
0.0801603206412826	-0.226059169842515	0.137210521834999\\
0.0801603206412826	-0.218267195786603	0.129017644276141\\
0.0801603206412826	-0.208270603495726	0.121336338210419\\
0.0801603206412826	-0.197744682865171	0.114156095998449\\
0.0801603206412826	-0.187157465996424	0.107455453542718\\
0.0801603206412826	-0.176643204402442	0.101210754665347\\
0.0801603206412826	-0.166240158671484	0.0953985662579226\\
0.0801603206412826	-0.15595753523134	0.0899963445922299\\
0.0801603206412826	-0.145795192335776	0.0849826018299744\\
0.0801603206412826	-0.135749712291963	0.0803369242429329\\
0.0801603206412826	-0.125816343986877	0.076039945626175\\
0.0801603206412826	-0.115989630060707	0.0720733078564471\\
0.0801603206412826	-0.106263589262927	0.0684196189260334\\
0.0801603206412826	-0.0966317353922344	0.0650624119482321\\
0.0801603206412826	-0.0870870254161707	0.0619861064394234\\
0.0801603206412826	-0.077621768250727	0.0591759723586541\\
0.0801603206412826	-0.0682275002942555	0.0566180972258767\\
0.0801603206412826	-0.0588948265543225	0.0542993565972539\\
0.0801603206412826	-0.0496132203220475	0.0522073881391017\\
0.0801603206412826	-0.0403707696652103	0.0503305697276189\\
0.0801603206412826	-0.0311538551470802	0.0486580021025227\\
0.0801603206412826	-0.0219467345710698	0.0471794969365772\\
0.0801603206412826	-0.0127310073401291	0.0458855711106439\\
0.0801603206412826	-0.00348490956376041	0.0447674489065989\\
0.0801603206412826	0.00581761955412235	0.0438170739882791\\
0.0801603206412826	0.0152081928834551	0.0430271340649486\\
0.0801603206412826	0.0247256847682362	0.0423911022874751\\
0.0801603206412826	0.0344185964744323	0.0419033012928519\\
0.0801603206412826	0.0443483824027484	0.0415589985045194\\
0.0801603206412826	0.0545942144037863	0.0413545456276359\\
0.0801603206412826	0.0652599445934824	0.0412875820702469\\
0.0801603206412826	0.0764845059798152	0.0413573328946785\\
0.0801603206412826	0.088457843529231	0.0415650505187158\\
0.0801603206412826	0.10144599106895	0.0419146807032057\\
0.0801603206412826	0.115831787830135	0.0424138896188547\\
0.0801603206412826	0.132183291509844	0.0430756915672675\\
0.0801603206412826	0.15137317994831	0.0439211135375598\\
0.0801603206412826	0.174795789215518	0.0449837218473995\\
0.0801603206412826	0.204777796747341	0.0463176318332073\\
0.0801603206412826	0.245378398459482	0.0480122631257414\\
0.0801603206412826	0.303923060726966	0.0502202472253296\\
0.0801603206412826	0.393373166410219	0.0532083902389613\\
0.0801603206412826	0.531479930704512	0.0574251579578021\\
0.0801603206412826	0.714441686326824	0.0634327803427058\\
0.0801603206412826	0.868305946552284	0.0713019225826337\\
0.0801603206412826	0.936029625141354	0.0801347625738657\\
0.0801603206412826	0.95051142391443	0.0889874351260014\\
0.0801603206412826	0.946566547522372	0.0974492694897096\\
0.0801603206412826	0.937306478777564	0.105410456550678\\
0.0801603206412826	0.926581991209335	0.112859066512223\\
0.0801603206412826	0.915488743752399	0.119810344437783\\
0.0801603206412826	0.90434572015546	0.126286417413077\\
0.0801603206412826	0.893246721561765	0.132310569252118\\
0.0801603206412826	0.882216684569855	0.137905589445966\\
0.0801603206412826	0.871257932304386	0.143093296167607\\
0.0801603206412826	0.860364503969277	0.147894412207452\\
0.0801603206412826	0.849526726799283	0.152328550732326\\
0.0801603206412826	0.838732641029885	0.156414234566336\\
0.0801603206412826	0.827968312738972	0.160168924761946\\
0.0801603206412826	0.817217712927839	0.163609046018107\\
0.0801603206412826	0.806462363853089	0.166750010837339\\
0.0801603206412826	0.795680753342375	0.169606237390927\\
0.0801603206412826	0.784847624478682	0.172191154333584\\
0.0801603206412826	0.773932955073011	0.174517198473001\\
0.0801603206412826	0.762900590335912	0.176595796917119\\
0.0801603206412826	0.751706419579542	0.178437330906981\\
0.0801603206412826	0.740295811315611	0.180051075113408\\
0.0801603206412826	0.728599996697865	0.181445101723648\\
0.0801603206412826	0.716530921361894	0.182626137155973\\
0.0801603206412826	0.703973668284663	0.183599348928752\\
0.0801603206412826	0.690775076779741	0.18436802858298\\
0.0801603206412826	0.67672620132569	0.184933116583086\\
0.0801603206412826	0.661534433512625	0.18529247814207\\
0.0801603206412826	0.644777737181951	0.18543977464088\\
0.0801603206412826	0.625826614623118	0.185362652433951\\
0.0801603206412826	0.603705538467217	0.18503973551148\\
0.0801603206412826	0.576835626629987	0.18443542572471\\
0.0801603206412826	0.542535363289593	0.183490505471641\\
0.0801603206412826	0.496020320634009	0.182104385935285\\
0.0801603206412826	0.42844343807045	0.180100643221298\\
0.0801603206412826	0.323998635575756	0.177163359072356\\
0.0801603206412826	0.16327231991904	0.172762670805487\\
0.0801603206412826	-0.0346178352243986	0.166320894869273\\
0.0801603206412826	-0.173430489682761	0.158041878867125\\
0.0801603206412826	-0.221843505749115	0.149064055349742\\
0.0801603206412826	-0.22803424889154	0.140239667136227\\
0.0801603206412826	-0.221663512219718	0.131864069079995\\
0.0801603206412826	-0.211993571338182	0.123999846242504\\
0.0801603206412826	-0.201517660588357	0.116643702569169\\
0.0801603206412826	-0.190908017505785	0.109775675709439\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.100200400801603	0	0\\
0.100200400801603	0.07911614253746	0.00171258041949471\\
0.100200400801603	0.161747735109668	0.00431111370312154\\
0.100200400801603	0.267136592580607	0.00790801562826293\\
0.100200400801603	0.425866900402742	0.0129043371984575\\
0.100200400801603	0.668012692865496	0.0201047459377346\\
0.100200400801603	0.899234283121078	0.0300370128627993\\
0.100200400801603	0.987296442148966	0.0414366992208221\\
0.100200400801603	0.998766680615012	0.0527903809351923\\
0.100200400801603	0.991600382548902	0.0635865016474194\\
0.100200400801603	0.980683990206693	0.0737390744873364\\
0.100200400801603	0.969075430283086	0.0832573098262039\\
0.100200400801603	0.957407176548526	0.0921685791148006\\
0.100200400801603	0.945813732625522	0.100502816901774\\
0.100200400801603	0.934321168188811	0.108289312909784\\
0.100200400801603	0.922930144249687	0.115556053706261\\
0.100200400801603	0.911634765513973	0.122329619045448\\
0.100200400801603	0.900427118874029	0.12863520468169\\
0.100200400801603	0.889298387955713	0.134496673743201\\
0.100200400801603	0.878239077744177	0.139936612587514\\
0.100200400801603	0.867238967653346	0.144976384717591\\
0.100200400801603	0.856286951189133	0.149636180724071\\
0.100200400801603	0.845370798937798	0.153935063347546\\
0.100200400801603	0.834476846536018	0.157891006993636\\
0.100200400801603	0.823589596941148	0.161520931004037\\
0.100200400801603	0.812691216616821	0.164840725809807\\
0.100200400801603	0.801760894543282	0.167865270863367\\
0.100200400801603	0.790774017144352	0.170608442794489\\
0.100200400801603	0.779701090371303	0.173083111628288\\
0.100200400801603	0.768506306350992	0.175301121959242\\
0.100200400801603	0.75714560212096	0.177273254644787\\
0.100200400801603	0.745563976881162	0.179009162377802\\
0.100200400801603	0.733691707923117	0.180517269316499\\
0.100200400801603	0.72143890076972	0.18180461998674\\
0.100200400801603	0.708687449116702	0.182876654212707\\
0.100200400801603	0.695278882936616	0.183736871869914\\
0.100200400801603	0.680995432387106	0.184386326481931\\
0.100200400801603	0.665529714884014	0.184822850075749\\
0.100200400801603	0.648434334265395	0.185039833247039\\
0.100200400801603	0.629034846650095	0.185024247769355\\
0.100200400801603	0.606272707560389	0.184753319186269\\
0.100200400801603	0.578408465379065	0.184188686572484\\
0.100200400801603	0.542434353612008	0.183265654903933\\
0.100200400801603	0.49287618638886	0.181872494049898\\
0.100200400801603	0.419447077288042	0.179809630431139\\
0.100200400801603	0.304033225339579	0.176715505322212\\
0.100200400801603	0.12882029791793	0.172001734525847\\
0.100200400801603	-0.0681661826006673	0.165154321940699\\
0.100200400801603	-0.187777577320289	0.156638634191248\\
0.100200400801603	-0.224659416744312	0.147636926322042\\
0.100200400801603	-0.227340420498061	0.138874050743848\\
0.100200400801603	-0.220069528187069	0.130580351946543\\
0.100200400801603	-0.210176918348916	0.122799934870059\\
0.100200400801603	-0.199653473070444	0.115524915805036\\
0.100200400801603	-0.189043618923989	0.10873428205785\\
0.100200400801603	-0.178500598338592	0.102404307825942\\
0.100200400801603	-0.168067590705272	0.0965113677854724\\
0.100200400801603	-0.157755136929285	0.0910327021538869\\
0.100200400801603	-0.147563479490709	0.08594660837311\\
0.100200400801603	-0.137489324617442	0.0812324657203679\\
0.100200400801603	-0.127527973321323	0.076870710123445\\
0.100200400801603	-0.11767400249152	0.0728427947525379\\
0.100200400801603	-0.107921463658514	0.0691311477056715\\
0.100200400801603	-0.0982639076364133	0.0657191305614609\\
0.100200400801603	-0.088694335324471	0.0625909991834254\\
0.100200400801603	-0.0792051085220732	0.0597318672777925\\
0.100200400801603	-0.069787827577769	0.0571276730284779\\
0.100200400801603	-0.0604331750919621	0.0547651490844358\\
0.100200400801603	-0.0511307188427217	0.0526317961340064\\
0.100200400801603	-0.0418686624721186	0.0507158604843662\\
0.100200400801603	-0.0326335286698873	0.0490063161618274\\
0.100200400801603	-0.0234097511451584	0.0474928523772617\\
0.100200400801603	-0.0141791485553267	0.046165867125896\\
0.100200400801603	-0.00492023254865063	0.0450164686007403\\
0.100200400801603	0.00439270823093958	0.0440364862472977\\
0.100200400801603	0.013790838953344	0.0432184942920477\\
0.100200400801603	0.0233124538498872	0.0425558517055081\\
0.100200400801603	0.0330052929642637	0.0420427643829249\\
0.100200400801603	0.0429297977309867	0.0416743779521283\\
0.100200400801603	0.0531637708022602	0.0414469138428012\\
0.100200400801603	0.0638091809390554	0.0413578678694432\\
0.100200400801603	0.075002319348347	0.0414063011666576\\
0.100200400801603	0.0869293426888353	0.0415932714252355\\
0.100200400801603	0.099850715723667	0.0419224828138375\\
0.100200400801603	0.114140857825646	0.0424012875991841\\
0.100200400801603	0.130354688842828	0.043042272198979\\
0.100200400801603	0.149343656920372	0.0438658510352552\\
0.100200400801603	0.172466484306034	0.0449046687588687\\
0.100200400801603	0.201987915777556	0.0462113837469481\\
0.100200400801603	0.241857057079391	0.0478730061591285\\
0.100200400801603	0.299210582980434	0.050038076058181\\
0.100200400801603	0.386771953508498	0.0529667647471626\\
0.100200400801603	0.522553804315325	0.0571002196627533\\
0.100200400801603	0.705353903287579	0.0630093213330035\\
0.100200400801603	0.863415357182518	0.0708113713443202\\
0.100200400801603	0.934806564476851	0.0796337950001416\\
0.100200400801603	0.950621466823111	0.0885058506789817\\
0.100200400801603	0.947031115008542	0.0969952057353423\\
0.100200400801603	0.937856015283408	0.104984875908796\\
0.100200400801603	0.927148229105124	0.112461102891279\\
0.100200400801603	0.916054325388277	0.119438723345479\\
0.100200400801603	0.90490623767051	0.125939811658074\\
0.100200400801603	0.893801191420187	0.131987688117635\\
0.100200400801603	0.882765079399461	0.137605200276785\\
0.100200400801603	0.871800516679799	0.142814228269504\\
0.100200400801603	0.860901651263893	0.147635556024014\\
0.100200400801603	0.850058870132162	0.152088855819899\\
0.100200400801603	0.839260264116506	0.156192707360101\\
0.100200400801603	0.82849195426973	0.159964626439455\\
0.100200400801603	0.817737976417399	0.163421090546359\\
0.100200400801603	0.806979932033735	0.166577563266596\\
0.100200400801603	0.796196407331346	0.16944851245488\\
0.100200400801603	0.785362268115936	0.172047415360228\\
0.100200400801603	0.77444764742137	0.174386756699348\\
0.100200400801603	0.763416588875951	0.176478011303503\\
0.100200400801603	0.752225238361257	0.178331608563918\\
0.100200400801603	0.740819300836003	0.179956872546095\\
0.100200400801603	0.729130455542435	0.181361927178947\\
0.100200400801603	0.71707125485517	0.182553554482306\\
0.100200400801603	0.704527619257188	0.183536983595494\\
0.100200400801603	0.691347569007126	0.184315576864312\\
0.100200400801603	0.6773238644001	0.184890359510484\\
0.100200400801603	0.66216642906429	0.185259302877623\\
0.100200400801603	0.645457102658059	0.18541620778062\\
0.100200400801603	0.626572529880663	0.185348913210662\\
0.100200400801603	0.604547301590618	0.1850363234816\\
0.100200400801603	0.577819911277921	0.184443270682861\\
0.100200400801603	0.543739905791437	0.183511233808785\\
0.100200400801603	0.497579750335813	0.18214080863068\\
0.100200400801603	0.430591907635809	0.180157640255991\\
0.100200400801603	0.327084964380866	0.177249191377678\\
0.100200400801603	0.167385843089981	0.172888717966194\\
0.100200400801603	-0.0309509490847968	0.166490740632068\\
0.100200400801603	-0.171879410811603	0.158235369373951\\
0.100200400801603	-0.221564685429169	0.149257903046714\\
0.100200400801603	-0.228134441496586	0.140424607295396\\
0.100200400801603	-0.221854485008932	0.132038067516073\\
0.100200400801603	-0.212203967772948	0.124162868642745\\
0.100200400801603	-0.201730383501057	0.116796176763532\\
0.100200400801603	-0.191118885253144	0.109918119727425\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791161377630243	0.00171258041534494\\
0.120240480961924	0.16173937271664	0.00431109391070167\\
0.120240480961924	0.266877688244219	0.00790697405138235\\
0.120240480961924	0.423578430071977	0.0128911034745411\\
0.120240480961924	0.659570750177898	0.0200292429117398\\
0.120240480961924	0.890650343592805	0.0298477514756806\\
0.120240480961924	0.984506566081313	0.0411900188516856\\
0.120240480961924	0.998213119987325	0.0525384807929504\\
0.120240480961924	0.9915532800381	0.0633440518430747\\
0.120240480961924	0.980724277820983	0.0735085988132829\\
0.120240480961924	0.969112136884817	0.0830385912043491\\
0.120240480961924	0.957423745324443	0.0919608655330624\\
0.120240480961924	0.945811493598893	0.100305325153134\\
0.120240480961924	0.934306330089423	0.108101350076356\\
0.120240480961924	0.92291055842633	0.115377048130993\\
0.120240480961924	0.911618999008697	0.122159127720651\\
0.120240480961924	0.900424099807608	0.128472913256552\\
0.120240480961924	0.889317199566231	0.134342393309953\\
0.120240480961924	0.87828879832107	0.139790274435578\\
0.120240480961924	0.867328537046016	0.14483803355823\\
0.120240480961924	0.856425065295432	0.149505966781754\\
0.120240480961924	0.845565841104147	0.153813233767652\\
0.120240480961924	0.834736862595696	0.157777897095994\\
0.120240480961924	0.823922320788398	0.161416955961038\\
0.120240480961924	0.813104151676576	0.164746373383524\\
0.120240480961924	0.802261456559056	0.167781095862248\\
0.120240480961924	0.791369745035649	0.170535063954037\\
0.120240480961924	0.780399935749174	0.17302121168769\\
0.120240480961924	0.769317019089309	0.175251451836936\\
0.120240480961924	0.758078240751247	0.177236642845953\\
0.120240480961924	0.746630590635732	0.178986531168496\\
0.120240480961924	0.734907266346029	0.180509659860634\\
0.120240480961924	0.722822593640056	0.181813229719044\\
0.120240480961924	0.710264558748094	0.182902891514892\\
0.120240480961924	0.697083566600539	0.183782436067511\\
0.120240480961924	0.683075000597266	0.184453326382612\\
0.120240480961924	0.667951437193726	0.184913983047153\\
0.120240480961924	0.651296685123725	0.185158663343012\\
0.120240480961924	0.632486851559966	0.185175652264236\\
0.120240480961924	0.610548700764124	0.184944233987136\\
0.120240480961924	0.583893336377434	0.184429405500099\\
0.120240480961924	0.549790671355754	0.183572198260864\\
0.120240480961924	0.5032928435607	0.182271084544352\\
0.120240480961924	0.435061413267019	0.180345066823335\\
0.120240480961924	0.328031108666114	0.177463647674313\\
0.120240480961924	0.161293650142297	0.173063771758836\\
0.120240480961924	-0.0414352196452049	0.166546554130325\\
0.120240480961924	-0.177735810335251	0.158184092294589\\
0.120240480961924	-0.223253642152156	0.149166811847075\\
0.120240480961924	-0.228365511687941	0.140328077994347\\
0.120240480961924	-0.221661829220093	0.131946557240345\\
0.120240480961924	-0.211884982351605	0.124079101050773\\
0.120240480961924	-0.201370195164116	0.116720688379273\\
0.120240480961924	-0.190743023305316	0.109850822272097\\
0.120240480961924	-0.18017640454177	0.103445742645594\\
0.120240480961924	-0.169718522392828	0.0974816619351085\\
0.120240480961924	-0.159381254405162	0.0919356324554341\\
0.120240480961924	-0.149165222678702	0.0867857637422949\\
0.120240480961924	-0.139067254086863	0.0820112536318246\\
0.120240480961924	-0.129082699512258	0.0775923645233913\\
0.120240480961924	-0.119206168218113	0.0735103840560386\\
0.120240480961924	-0.109431742702569	0.0697475824998504\\
0.120240480961924	-0.0997530089103171	0.0662871709103296\\
0.120240480961924	-0.090163009655749	0.0631132615077226\\
0.120240480961924	-0.0806541574344168	0.060210830803822\\
0.120240480961924	-0.0712181141495268	0.0575656858024358\\
0.120240480961924	-0.0618456373439018	0.0551644335456429\\
0.120240480961924	-0.0525263863163157	0.0529944542337906\\
0.120240480961924	-0.0432486769201793	0.0510438783285548\\
0.120240480961924	-0.0339991701037762	0.0493015681427965\\
0.120240480961924	-0.0247624709634116	0.0477571047442091\\
0.120240480961924	-0.0155206120467836	0.0464007809222109\\
0.120240480961924	-0.00625237406575201	0.0452236018649345\\
0.120240480961924	0.00306761284562511	0.0442172953324721\\
0.120240480961924	0.0124700760859692	0.0433743340982061\\
0.120240480961924	0.0219927423902658	0.0426879745315845\\
0.120240480961924	0.0316826068961263	0.0421523169756226\\
0.120240480961924	0.0415991195588632	0.0417623961349531\\
0.120240480961924	0.0518187426701751	0.0415143138101992\\
0.120240480961924	0.0624416011269778	0.041405432762388\\
0.120240480961924	0.0736013995966348	0.0414346607964727\\
0.120240480961924	0.0854805856005213	0.0416028717681245\\
0.120240480961924	0.0983341712029949	0.0419135397919162\\
0.120240480961924	0.112528331749803	0.0423737159624362\\
0.120240480961924	0.128605122721709	0.0429955736203559\\
0.120240480961924	0.147395199849927	0.0437989329633683\\
0.120240480961924	0.170222384137901	0.044815541311735\\
0.120240480961924	0.199290634835617	0.0460966344330171\\
0.120240480961924	0.238440586979775	0.0477268628077254\\
0.120240480961924	0.294620829055409	0.0498507399246558\\
0.120240480961924	0.380306503212962	0.0527218251677802\\
0.120240480961924	0.513708310978158	0.0567735804511685\\
0.120240480961924	0.696132806873734	0.0625840261091068\\
0.120240480961924	0.858324584234818	0.0703166686951207\\
0.120240480961924	0.933514443400028	0.0791272537617809\\
0.120240480961924	0.950721964690644	0.0880185674915843\\
0.120240480961924	0.947498994233906	0.0965357054115896\\
0.120240480961924	0.938410964996103	0.104554181417952\\
0.120240480961924	0.927720071092359	0.112058342956048\\
0.120240480961924	0.916625403874389	0.119062607910514\\
0.120240480961924	0.905472108541642	0.125588997175478\\
0.120240480961924	0.894360871161267	0.131660868167604\\
0.120240480961924	0.883318543178641	0.137301127292886\\
0.120240480961924	0.872348030524766	0.142531717398839\\
0.120240480961924	0.861443589190301	0.147373484254945\\
0.120240480961924	0.850595665474568	0.151846159915336\\
0.120240480961924	0.839792400556333	0.155968381587346\\
0.120240480961924	0.829019970274373	0.159757720400625\\
0.120240480961924	0.818262475083299	0.16323070719417\\
0.120240480961924	0.807501595410974	0.166402857168056\\
0.120240480961924	0.796716015510914	0.169288688361895\\
0.120240480961924	0.785880723450729	0.171901727091071\\
0.120240480961924	0.774966006856481	0.174254506423732\\
0.120240480961924	0.763936106914786	0.176358549326249\\
0.120240480961924	0.75274742489705	0.178224333719361\\
0.120240480961924	0.741346000574939	0.179861233407059\\
0.120240480961924	0.729663958987395	0.181277424363186\\
0.120240480961924	0.717614455989112	0.182479744464061\\
0.120240480961924	0.705084244849034	0.183473484664313\\
0.120240480961924	0.691922519794501	0.184262078228942\\
0.120240480961924	0.677923736376405	0.184846635140323\\
0.120240480961924	0.66280033383582	0.185225232713885\\
0.120240480961924	0.646138001317469	0.185391810791443\\
0.120240480961924	0.627319482348116	0.18533440019621\\
0.120240480961924	0.605389411524492	0.185032184096709\\
0.120240480961924	0.578803527483775	0.18445042220323\\
0.120240480961924	0.544942212823988	0.183531285478768\\
0.120240480961924	0.499134478026683	0.182176546342666\\
0.120240480961924	0.432732153119122	0.180213907474735\\
0.120240480961924	0.330161193698015	0.177334211739502\\
0.120240480961924	0.171504778648464	0.173013932984666\\
0.120240480961924	-0.0272394001996582	0.166660109246839\\
0.120240480961924	-0.170294103968904	0.158428948067037\\
0.120240480961924	-0.221276580945509	0.149452079000864\\
0.120240480961924	-0.228232829155757	0.14060991551337\\
0.120240480961924	-0.222045053143323	0.132212427047708\\
0.120240480961924	-0.212414186041089	0.124326237647094\\
0.120240480961924	-0.201942960993473	0.116948982550845\\
0.120240480961924	-0.191329611224438	0.110060880894455\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.140280561122244	0	0\\
0.140280561122244	0.0791161376721716	0.00171258041528012\\
0.140280561122244	0.161738525089762	0.00431109220508227\\
0.140280561122244	0.266828113652762	0.00790680084733126\\
0.140280561122244	0.422947408851711	0.0128879018346256\\
0.140280561122244	0.656484121035272	0.0200055258206836\\
0.140280561122244	0.886492750741191	0.0297754417207949\\
0.140280561122244	0.982862150848415	0.0410858060047879\\
0.140280561122244	0.997865846100584	0.0524288018319791\\
0.140280561122244	0.991549676428638	0.0632380936738017\\
0.140280561122244	0.980795483900009	0.0734083499748\\
0.140280561122244	0.969193194148849	0.0829441944515151\\
0.140280561122244	0.957499633098341	0.0918720405532841\\
0.140280561122244	0.945879649228885	0.100221715179786\\
0.140280561122244	0.934367648028289	0.108022609817306\\
0.140280561122244	0.922967138835194	0.115302868539019\\
0.140280561122244	0.91167354714576	0.122089244489711\\
0.140280561122244	0.900479744793641	0.128407110711777\\
0.140280561122244	0.88937742128305	0.134280506707195\\
0.140280561122244	0.878357381545851	0.139732191461084\\
0.140280561122244	0.867409533448277	0.144783695251555\\
0.140280561122244	0.85652276014117	0.149455367977227\\
0.140280561122244	0.845684729101678	0.1537664231585\\
0.140280561122244	0.834881637017558	0.157734977078943\\
0.140280561122244	0.824097881936567	0.161378082466413\\
0.140280561122244	0.813315640920466	0.16471175596892\\
0.140280561122244	0.802514323144276	0.167750998410376\\
0.140280561122244	0.791669854264214	0.170509806396574\\
0.140280561122244	0.780753730068811	0.173001173277042\\
0.140280561122244	0.769731748430514	0.175237076630937\\
0.140280561122244	0.758562286385282	0.17722844828044\\
0.140280561122244	0.747193919808901	0.178985120922246\\
0.140280561122244	0.735562076090985	0.180515742732524\\
0.140280561122244	0.723584236901092	0.181827647056445\\
0.140280561122244	0.711152905370704	0.182926657086272\\
0.140280561122244	0.698125054128201	0.183816794495174\\
0.140280561122244	0.684305817925386	0.18449984018051\\
0.140280561122244	0.669422623984492	0.184974664958096\\
0.140280561122244	0.653082603892425	0.185236183226191\\
0.140280561122244	0.63469983504963	0.185273671357654\\
0.140280561122244	0.61336551513303	0.185067966369917\\
0.140280561122244	0.58760524432047	0.184586603363833\\
0.140280561122244	0.554902294236882	0.183774964134178\\
0.140280561122244	0.510721311117255	0.182539348768978\\
0.140280561122244	0.446506390075926	0.180713326164957\\
0.140280561122244	0.34628907115906	0.177992296900967\\
0.140280561122244	0.187792567737752	0.173842228975986\\
0.140280561122244	-0.0169725201700732	0.16761623316776\\
0.140280561122244	-0.167617650095932	0.159413315132711\\
0.140280561122244	-0.221568121733653	0.150398677573994\\
0.140280561122244	-0.229088023692283	0.141502194916148\\
0.140280561122244	-0.222938705126448	0.133050302761403\\
0.140280561122244	-0.213275966870874	0.125112488090945\\
0.140280561122244	-0.202773290786474	0.117686531751874\\
0.140280561122244	-0.192133958974951	0.110752454806065\\
0.140280561122244	-0.181549375482182	0.10428649144728\\
0.140280561122244	-0.171072335741035	0.098264727981305\\
0.140280561122244	-0.160715932685879	0.0926640659736351\\
0.140280561122244	-0.150481129832875	0.0874624632636418\\
0.140280561122244	-0.140364861419692	0.0826389709713694\\
0.140280561122244	-0.130362522148788	0.078173711105999\\
0.140280561122244	-0.120468749391933	0.0740478373559016\\
0.140280561122244	-0.110677652391149	0.0702434922528269\\
0.140280561122244	-0.100982847411543	0.06674376500461\\
0.140280561122244	-0.0913774134836941	0.0635326515277161\\
0.140280561122244	-0.0818538069798998	0.0605950172205444\\
0.140280561122244	-0.0724037431760649	0.0579165628059575\\
0.140280561122244	-0.0630180447174925	0.0554837935125071\\
0.140280561122244	-0.053686450552142	0.0532839918165146\\
0.140280561122244	-0.0443973743594102	0.0513051941466232\\
0.140280561122244	-0.0351375978178274	0.049536172044019\\
0.140280561122244	-0.0258918759069848	0.0479664185901064\\
0.140280561122244	-0.0166424284825531	0.0465861408337391\\
0.140280561122244	-0.0073682721681893	0.0453862598362515\\
0.140280561122244	0.00195566316436372	0.0443584200839316\\
0.140280561122244	0.0113597203037066	0.0434950109862793\\
0.140280561122244	0.0208811269956175	0.0427892042562964\\
0.140280561122244	0.030566222937441	0.042235012711636\\
0.140280561122244	0.0404735851696896	0.0418273785415437\\
0.140280561122244	0.0506784953253842	0.0415623031120415\\
0.140280561122244	0.0612794534684486	0.0414370366796492\\
0.140280561122244	0.0724078842194131	0.0414503564413289\\
0.140280561122244	0.084242964587198	0.0416029785267646\\
0.140280561122244	0.0970348976486223	0.0418981783517937\\
0.140280561122244	0.111142586420345	0.0423427453768323\\
0.140280561122244	0.12709673553483	0.042948492382064\\
0.140280561122244	0.145709647743226	0.0437347189455318\\
0.140280561122244	0.168274315576976	0.0447323839313717\\
0.140280561122244	0.196940922732155	0.0459914700897152\\
0.140280561122244	0.235453785269323	0.047594544031836\\
0.140280561122244	0.290592756361459	0.0496825472015333\\
0.140280561122244	0.374600936828686	0.0525031053807527\\
0.140280561122244	0.505814292131039	0.0564824573274347\\
0.140280561122244	0.687713570647992	0.0622037500663876\\
0.140280561122244	0.853555825677337	0.0698715979456496\\
0.140280561122244	0.932283696118765	0.0786699741559749\\
0.140280561122244	0.950800201389715	0.0875782761773726\\
0.140280561122244	0.947920065923279	0.0961204493743583\\
0.140280561122244	0.938912527141599	0.104164950486598\\
0.140280561122244	0.928237151137168	0.111694359805216\\
0.140280561122244	0.917141815961273	0.118722707774011\\
0.140280561122244	0.905983810968953	0.125271965725467\\
0.140280561122244	0.89486697505591	0.131365524538405\\
0.140280561122244	0.883819026593803	0.137026343825815\\
0.140280561122244	0.872843132917437	0.142276423117669\\
0.140280561122244	0.861933646683328	0.147136664062498\\
0.140280561122244	0.851081067274652	0.151626852717627\\
0.140280561122244	0.840273581008832	0.155765678237599\\
0.140280561122244	0.829497412919775	0.15957076173552\\
0.140280561122244	0.818736721531545	0.163058682237888\\
0.140280561122244	0.807973258205886	0.166245001559911\\
0.140280561122244	0.797185795281811	0.169144283060298\\
0.140280561122244	0.786349430663564	0.171770097357262\\
0.140280561122244	0.775434590834751	0.174135021168497\\
0.140280561122244	0.76440569440399	0.176250620904733\\
0.140280561122244	0.753219371960494	0.178127418274528\\
0.140280561122244	0.741821963850909	0.179774831944548\\
0.140280561122244	0.730145995241838	0.181201084811167\\
0.140280561122244	0.718105163528583	0.182413065083459\\
0.140280561122244	0.705586969118041	0.183416119384872\\
0.140280561122244	0.692441659211979	0.184213744805119\\
0.140280561122244	0.678465209500122	0.184807127553565\\
0.140280561122244	0.663372314356515	0.185194440178532\\
0.140280561122244	0.646752112822164	0.185369747370415\\
0.140280561122244	0.627992812613777	0.185321252104096\\
0.140280561122244	0.606148044648665	0.185028387640819\\
0.140280561122244	0.57968899214737	0.184456797006746\\
0.140280561122244	0.546023659049966	0.183549271226699\\
0.140280561122244	0.500531763385838	0.182208637155265\\
0.140280561122244	0.434654622677847	0.180264443496914\\
0.140280561122244	0.332926309685882	0.177410580887426\\
0.140280561122244	0.175223546742929	0.17312650899802\\
0.140280561122244	-0.0238538235264439	0.166812787474714\\
0.140280561122244	-0.16883472877114	0.158603932058444\\
0.140280561122244	-0.221009008827917	0.149627791710484\\
0.140280561122244	-0.228320378643351	0.14077764582936\\
0.140280561122244	-0.222216947750882	0.132370258357952\\
0.140280561122244	-0.212603988495104	0.124474126706627\\
0.140280561122244	-0.202134909457728	0.117087315275142\\
0.140280561122244	-0.191519883218312	0.110190126417207\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.160320641282565	0	0\\
0.160320641282565	0.0791161376710374	0.00171258041527944\\
0.160320641282565	0.161738455735439	0.00431109208543293\\
0.160320641282565	0.26681992065037	0.0079067758048023\\
0.160320641282565	0.422793102564296	0.0128872089321363\\
0.160320641282565	0.655486428193451	0.0199988045586441\\
0.160320641282565	0.8847496258345	0.0297505413354377\\
0.160320641282565	0.982006684375336	0.0410456918355969\\
0.160320641282565	0.997653810891067	0.0523847961723947\\
0.160320641282565	0.991539130601442	0.0631951504037014\\
0.160320641282565	0.980835882699454	0.0733677604050169\\
0.160320641282565	0.969244186368393	0.0829061633707475\\
0.160320641282565	0.957550850079126	0.0918364945440975\\
0.160320641282565	0.945928578422095	0.100188516444707\\
0.160320641282565	0.934413966910043	0.107991612717638\\
0.160320641282565	0.923011254976676	0.115273935786221\\
0.160320641282565	0.911716214601113	0.122062252784789\\
0.160320641282565	0.900521963962604	0.128381953539169\\
0.160320641282565	0.889420415178008	0.134257096339515\\
0.160320641282565	0.878402592429305	0.139710460728577\\
0.160320641282565	0.867458624793843	0.144763599224059\\
0.160320641282565	0.856577619967002	0.149436885597352\\
0.160320641282565	0.845747475952433	0.153749558849549\\
0.160320641282565	0.834954630261509	0.157719762372714\\
0.160320641282565	0.82418373960385	0.161364577718616\\
0.160320641282565	0.813417269068574	0.164700052275783\\
0.160320641282565	0.802634961770127	0.16774121988589\\
0.160320641282565	0.79181314612634	0.170502113032526\\
0.160320641282565	0.780923821045392	0.172995764687153\\
0.160320641282565	0.769933431428484	0.175234197090798\\
0.160320641282565	0.758801206260456	0.177228393631193\\
0.160320641282565	0.747476865564828	0.178988248142718\\
0.160320641282565	0.735897400938295	0.180522483346926\\
0.160320641282565	0.723982470404148	0.181838526112339\\
0.160320641282565	0.711627662469387	0.182942320369554\\
0.160320641282565	0.698694415994684	0.183838048175074\\
0.160320641282565	0.684994488883881	0.184527709774669\\
0.160320641282565	0.670265402935561	0.185010485078365\\
0.160320641282565	0.654130174353386	0.185281738212506\\
0.160320641282565	0.636028811121481	0.185331423184343\\
0.160320641282565	0.615096659824826	0.185141438783945\\
0.160320641282565	0.589938106152356	0.184681058715119\\
0.160320641282565	0.558184180019578	0.183898655150682\\
0.160320641282565	0.515588765953624	0.18270594362637\\
0.160320641282565	0.454162334143579	0.180946711847033\\
0.160320641282565	0.358837599221721	0.178335248498721\\
0.160320641282565	0.206975881132622	0.174362593543737\\
0.160320641282565	0.00247423782677438	0.168360344449876\\
0.160320641282565	-0.158868670627458	0.160296359061917\\
0.160320641282565	-0.219948446417733	0.151294276647211\\
0.160320641282565	-0.229536819967113	0.142358203308781\\
0.160320641282565	-0.223857850198555	0.133855446922004\\
0.160320641282565	-0.214291987681296	0.125866353909264\\
0.160320641282565	-0.203801365640738	0.118391084187821\\
0.160320641282565	-0.19315422318104	0.11141010437731\\
0.160320641282565	-0.182557124738544	0.104899658906946\\
0.160320641282565	-0.172066599515572	0.0988357453060583\\
0.160320641282565	-0.161696714002327	0.0931951558913433\\
0.160320641282565	-0.151448703066103	0.0879557379553122\\
0.160320641282565	-0.141319585805636	0.0830964355449344\\
0.160320641282565	-0.131304791403088	0.0785972681635237\\
0.160320641282565	-0.121398979230825	0.0744392916726918\\
0.160320641282565	-0.11159627935423	0.0706045552979878\\
0.160320641282565	-0.101890331557319	0.0670760592277975\\
0.160320641282565	-0.0922742428940678	0.0638377143915709\\
0.160320641282565	-0.0827405036371427	0.0608743049728196\\
0.160320641282565	-0.0732808702652219	0.0581714539871804\\
0.160320641282565	-0.063886215663623	0.0557155921930067\\
0.160320641282565	-0.0545463402454753	0.0534939305521843\\
0.160320641282565	-0.0452497332006432	0.0514944366368198\\
0.160320641282565	-0.0359832694366936	0.0497058154668425\\
0.160320641282565	-0.0267318197368206	0.0481174955784959\\
0.160320641282565	-0.0174777487636972	0.0467196210423797\\
0.160320641282565	-0.00820025564095233	0.0455030510270393\\
0.160320641282565	0.00112549773375922	0.0444593686293937\\
0.160320641282565	0.0105295562352003	0.0435809016487687\\
0.160320641282565	0.0200487608666842	0.0428607590408476\\
0.160320641282565	0.0297289430428592	0.0422928885013785\\
0.160320641282565	0.039628002532051	0.041872163091704\\
0.160320641282565	0.0498203045126472	0.0415945087738015\\
0.160320641282565	0.0604030873192523	0.0414570909036324\\
0.160320641282565	0.0715060044497496	0.0414585875961259\\
0.160320641282565	0.0833056916656449	0.0415995947138903\\
0.160320641282565	0.0960486144296112	0.0418832354521642\\
0.160320641282565	0.110088022276846	0.0423160980213733\\
0.160320641282565	0.125945793491631	0.0429097169305476\\
0.160320641282565	0.144419954625936	0.0436829888984621\\
0.160320641282565	0.166779502744815	0.0446662614151669\\
0.160320641282565	0.195132710532274	0.045908543902602\\
0.160320641282565	0.233148595854977	0.047490780928226\\
0.160320641282565	0.287474000840669	0.0495511233816341\\
0.160320641282565	0.370163189589711	0.0523325180470857\\
0.160320641282565	0.499616626556021	0.0562552971109075\\
0.160320641282565	0.68097401013532	0.0619057924206787\\
0.160320641282565	0.849651618390597	0.0695207265565835\\
0.160320641282565	0.931260699998622	0.0783082806426665\\
0.160320641282565	0.950852208531646	0.0872297118553877\\
0.160320641282565	0.948251950118381	0.0957916494346117\\
0.160320641282565	0.939309623349576	0.103856750339544\\
0.160320641282565	0.928646779582158	0.111406152632645\\
0.160320641282565	0.917550961265027	0.118453572632141\\
0.160320641282565	0.906389244680359	0.125020941286479\\
0.160320641282565	0.895267990724766	0.131131675823226\\
0.160320641282565	0.884215606903941	0.136808777974613\\
0.160320641282565	0.87323546725574	0.142074292150456\\
0.160320641282565	0.862322000598546	0.146949164238279\\
0.160320641282565	0.851465748111375	0.151453223045688\\
0.160320641282565	0.840654931697965	0.155605198847739\\
0.160320641282565	0.829875815226571	0.159422752322064\\
0.160320641282565	0.819112603087401	0.162922500636859\\
0.160320641282565	0.808347102670235	0.166120042503179\\
0.160320641282565	0.797558155897845	0.169029977148226\\
0.160320641282565	0.786720947441093	0.171665910252561\\
0.160320641282565	0.775806013467852	0.17404045307695\\
0.160320641282565	0.764777912723419	0.176165206409938\\
0.160320641282565	0.753593456905834	0.178050726605992\\
0.160320641282565	0.742199223720247	0.179706467823323\\
0.160320641282565	0.73052805426398	0.181140690073112\\
0.160320641282565	0.718494073455131	0.182360321368297\\
0.160320641282565	0.705985371433451	0.183370752344894\\
0.160320641282565	0.692853026383415	0.184175530538471\\
0.160320641282565	0.678894213409196	0.184775902386775\\
0.160320641282565	0.663825405833576	0.185170115656289\\
0.160320641282565	0.647238463499505	0.185352333609787\\
0.160320641282565	0.628525902530084	0.185310895090064\\
0.160320641282565	0.606748445814258	0.185025430667051\\
0.160320641282565	0.580389450505775	0.184461885682014\\
0.160320641282565	0.546878696173207	0.183563540088485\\
0.160320641282565	0.501635914625316	0.18223405226223\\
0.160320641282565	0.436173290256149	0.180304428151765\\
0.160320641282565	0.335112119065637	0.177470974378119\\
0.160320641282565	0.178174388366106	0.173215573742004\\
0.160320641282565	-0.0211436940519217	0.166933832715944\\
0.160320641282565	-0.167657345598928	0.158742982021699\\
0.160320641282565	-0.220791634684437	0.149767547435995\\
0.160320641282565	-0.228389083087146	0.140911080165389\\
0.160320641282565	-0.222353354101965	0.132495824436233\\
0.160320641282565	-0.212754718527065	0.124591786627535\\
0.160320641282565	-0.202287351829573	0.117197375535375\\
0.160320641282565	-0.191670990273619	0.110292960092565\\
};
 \addplot3 [color=red,solid,line width = 1.1pt]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791161376710274	0.00171258041527944\\
0.180360721442886	0.161738451174385	0.00431109207863362\\
0.180360721442886	0.266818754323115	0.00790677266495833\\
0.180360721442886	0.422759714495608	0.0128870751900769\\
0.180360721442886	0.65520114463928	0.0199970926160319\\
0.180360721442886	0.884119767930645	0.029742875011592\\
0.180360721442886	0.981628433675775	0.0410318654819546\\
0.180360721442886	0.997543433399802	0.052368882719196\\
0.180360721442886	0.991527689685301	0.0631793928297043\\
0.180360721442886	0.980852442549191	0.0733528415803345\\
0.180360721442886	0.969267700356633	0.0828922279737134\\
0.180360721442886	0.95757553188074	0.0918235363942119\\
0.180360721442886	0.945952865616979	0.100176490418347\\
0.180360721442886	0.934437489187135	0.107980465602452\\
0.180360721442886	0.923034023654544	0.115263615181169\\
0.180360721442886	0.911738406936098	0.12205271010704\\
0.180360721442886	0.900543869227816	0.128373145451984\\
0.180360721442886	0.889442426118328	0.134248985788144\\
0.180360721442886	0.878425209853203	0.139703017917939\\
0.180360721442886	0.86748246620181	0.144756802634149\\
0.180360721442886	0.856603429505085	0.149430723063652\\
0.180360721442886	0.845776135789836	0.153744028720069\\
0.180360721442886	0.834987173938944	0.157714874759222\\
0.180360721442886	0.824221368707095	0.161360355867822\\
0.180360721442886	0.81346137521225	0.164696534107823\\
0.180360721442886	0.802687156543994	0.167738459771726\\
0.180360721442886	0.791875302582895	0.170500183916892\\
0.180360721442886	0.780998131699818	0.172994760709823\\
0.180360721442886	0.770022489785566	0.175234236924198\\
0.180360721442886	0.75890812207803	0.177229624844848\\
0.180360721442886	0.747605429160229	0.178990853044204\\
0.180360721442886	0.736052320110333	0.180526686960759\\
0.180360721442886	0.724169717162589	0.181844607288072\\
0.180360721442886	0.711854990172046	0.182950627550237\\
0.180360721442886	0.698972148022315	0.183849022240094\\
0.180360721442886	0.685336754763673	0.18454191793059\\
0.180360721442886	0.670692133507743	0.185028672416079\\
0.180360721442886	0.654670437734837	0.18530490855654\\
0.180360721442886	0.636726613707783	0.185360970300524\\
0.180360721442886	0.616021490631278	0.185179367943025\\
0.180360721442886	0.591205041974744	0.184730377973688\\
0.180360721442886	0.559994113187854	0.183964101302011\\
0.180360721442886	0.518311774910384	0.18279539631228\\
0.180360721442886	0.458505861482785	0.181074029965356\\
0.180360721442886	0.366083594652349	0.178525596219763\\
0.180360721442886	0.218434599653073	0.174657580164041\\
0.180360721442886	0.0148766801115131	0.168794434837744\\
0.180360721442886	-0.152927005937946	0.16082448769232\\
0.180360721442886	-0.218778210951323	0.151835108909411\\
0.180360721442886	-0.229770334053901	0.142876295153027\\
0.180360721442886	-0.224407616309137	0.13434297462418\\
0.180360721442886	-0.214906748718132	0.12632286602286\\
0.180360721442886	-0.204424866109944	0.118817729359901\\
0.180360721442886	-0.193773437623764	0.111808332622448\\
0.180360721442886	-0.183168990499494	0.105270933059539\\
0.180360721442886	-0.172670483615416	0.0991814759178264\\
0.180360721442886	-0.162292612330746	0.0935166876914123\\
0.180360721442886	-0.152036785905521	0.0882543487894914\\
0.180360721442886	-0.141900077838835	0.0833733384065708\\
0.180360721442886	-0.131877939409584	0.0788536139365491\\
0.180360721442886	-0.121965044075205	0.0746761719554386\\
0.180360721442886	-0.112155535187365	0.0708230051342998\\
0.180360721442886	-0.102443067479066	0.0672770596970794\\
0.180360721442886	-0.0928207657605214	0.064022195044411\\
0.180360721442886	-0.08328114173344	0.0610431461081037\\
0.180360721442886	-0.0738159778761529	0.0583254887678044\\
0.180360721442886	-0.0644161787369326	0.0558556085960497\\
0.180360721442886	-0.055071583433649	0.0536206731466051\\
0.180360721442886	-0.0457707286801437	0.0516086081779855\\
0.180360721442886	-0.0365005480430543	0.0498080782920588\\
0.180360721442886	-0.027245985161993	0.0482084727802629\\
0.180360721442886	-0.0179894958083775	0.0467998973876361\\
0.180360721442886	-0.00871039394879428	0.04557317357661\\
0.180360721442886	0.00061601247609459	0.0445198469939801\\
0.180360721442886	0.0100195807734601	0.0436322077915844\\
0.180360721442886	0.0195369083774671	0.0429033264991788\\
0.180360721442886	0.029213506487575	0.0423271108431867\\
0.180360721442886	0.0391068480636236	0.0418983913395265\\
0.180360721442886	0.0492907205782848	0.0416130473989591\\
0.180360721442886	0.0598615667978036	0.0414681917908144\\
0.180360721442886	0.0709479231930031	0.0414624410537331\\
0.180360721442886	0.0827248224507629	0.0415963160663772\\
0.180360721442886	0.0954363718223651	0.0418728448375015\\
0.180360721442886	0.109432253208177	0.0422984894112862\\
0.180360721442886	0.12522877396888	0.0428846094801516\\
0.180360721442886	0.143614947653307	0.0436498482586963\\
0.180360721442886	0.165844615555185	0.0446241680188766\\
0.180360721442886	0.193999554769966	0.0458559641955996\\
0.180360721442886	0.231701078871294	0.0474251567447868\\
0.180360721442886	0.285511275181858	0.0494681293909353\\
0.180360721442886	0.367361456763328	0.0522248465654513\\
0.180360721442886	0.495677734836203	0.0561117814447149\\
0.180360721442886	0.676630280354574	0.061716901019671\\
0.180360721442886	0.847093107039145	0.0692972266170672\\
0.180360721442886	0.930582728612496	0.078077292274805\\
0.180360721442886	0.950880425525408	0.0870069541698896\\
0.180360721442886	0.948463236866948	0.095581494117649\\
0.180360721442886	0.939563335982404	0.103659757161191\\
0.180360721442886	0.92890863125412	0.111221938201241\\
0.180360721442886	0.917812531145541	0.118281549081359\\
0.180360721442886	0.906648453948345	0.124860494341026\\
0.180360721442886	0.895524386136116	0.130982207962577\\
0.180360721442886	0.88446917740939	0.136669718588857\\
0.180360721442886	0.873486333937494	0.141945099312413\\
0.180360721442886	0.862570333093413	0.146829324292873\\
0.180360721442886	0.851711742684287	0.1513422496573\\
0.180360721442886	0.840898807304083	0.155502631957925\\
0.180360721442886	0.83011781560403	0.159328157154731\\
0.180360721442886	0.819353001256855	0.162835466788696\\
0.180360721442886	0.808586207423301	0.166040183147216\\
0.180360721442886	0.797796320456691	0.168956928376966\\
0.180360721442886	0.786958580431222	0.171599330562424\\
0.180360721442886	0.776043593549935	0.17398002303594\\
0.180360721442886	0.765016008035045	0.176110628551365\\
0.180360721442886	0.753832751216521	0.178001725598873\\
0.180360721442886	0.742440552334922	0.17966279101149\\
0.180360721442886	0.730772454169513	0.181102108510665\\
0.180360721442886	0.718742854532285	0.182326631535248\\
0.180360721442886	0.706240219956629	0.183341778832522\\
0.180360721442886	0.693116158932246	0.184151130153972\\
0.180360721442886	0.679168611884859	0.184755970394461\\
0.180360721442886	0.664115187078423	0.185154595340045\\
0.180360721442886	0.647549479908258	0.185341231169687\\
0.180360721442886	0.628866754316875	0.185304303428322\\
0.180360721442886	0.607132255677463	0.185023568567945\\
0.180360721442886	0.580837103779928	0.184465164766953\\
0.180360721442886	0.547424965000808	0.183572683811178\\
0.180360721442886	0.502341106319973	0.182250314457072\\
0.180360721442886	0.437143052020512	0.18032999283823\\
0.180360721442886	0.33650863799321	0.177509572387082\\
0.180360721442886	0.180064911429778	0.17327251319687\\
0.180360721442886	-0.0193962610656154	0.167011335740487\\
0.180360721442886	-0.16689384867934	0.158832164182261\\
0.180360721442886	-0.220649987338738	0.149857242050188\\
0.180360721442886	-0.228432758062443	0.140996730517991\\
0.180360721442886	-0.222440771050823	0.132576427137794\\
0.180360721442886	-0.212851366234553	0.124667315712433\\
0.180360721442886	-0.202385101082192	0.117268027511803\\
0.180360721442886	-0.191767881591173	0.110358974382442\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0	0	0\\
0	0.0846630529314634	0.00172863693635476\\
0	0.209956341775997	0.00459954254376349\\
0	0.428565190032928	0.00937894909789765\\
0	0.772024876054131	0.0173747960496473\\
0	1.08966772534651	0.0292950567078483\\
0	1.21684892727136	0.043322951674696\\
0	1.24998268790686	0.0575255227467713\\
0	1.25325913919035	0.071225902351699\\
0	1.24267193578598	0.0842061929073666\\
0	1.22311327494922	0.0963661386748005\\
0	1.19733099766241	0.107653691303879\\
0	1.16744229798688	0.118048666889723\\
0	1.13516544146233	0.12755527696216\\
0	1.10186618325646	0.136196357544071\\
0	1.06859021762384	0.144008330973126\\
0	1.03610183042158	0.151036857102256\\
0	1.00492653035671	0.157333202629334\\
0	0.975393799788281	0.162951312914682\\
0	0.947677282150093	0.167945536863107\\
0	0.921830859173116	0.172368928902617\\
0	0.897819845821416	0.176272045130342\\
0	0.875547084114432	0.179702148329658\\
0	0.854874044305962	0.182702738815041\\
0	0.835637262105241	0.185313338100982\\
0	0.81766058475914	0.18756945704896\\
0	0.800763745030375	0.189502692057739\\
0	0.784767786728003	0.191140901903727\\
0	0.76949782752161	0.192508425137188\\
0	0.754783525446333	0.193626306481697\\
0	0.740457499737463	0.19451250522526\\
0	0.726351767711712	0.195182062205717\\
0	0.712291986295535	0.195647202288975\\
0	0.69808892877514	0.19591734572631\\
0	0.683526022483845	0.195998992598346\\
0	0.66834081663299	0.195895426641062\\
0	0.652196543814084	0.195606153660977\\
0	0.634636681951956	0.195125924933002\\
0	0.615009356132748	0.19444309030548\\
0	0.592336003648309	0.193536804650325\\
0	0.565072839822242	0.192372186818807\\
0	0.530660083767106	0.190891657378124\\
0	0.484648122881177	0.188998894465162\\
0	0.419060487908826	0.186528585312932\\
0	0.320129030668778	0.183192627158016\\
0	0.171023373748605	0.178518819602156\\
0	-0.0158630617244178	0.171973008344372\\
0	-0.159797489250936	0.163631469251102\\
0	-0.218031259623458	0.154480638048925\\
0	-0.228968180107152	0.145403221538061\\
0	-0.224218253199113	0.136751779994673\\
0	-0.21503813296274	0.128613817583726\\
0	-0.204686061028912	0.120994045834877\\
0	-0.194083630939594	0.113874618068609\\
0	-0.183497696354451	0.107232188019638\\
0	-0.173006960919074	0.101042685526294\\
0	-0.162633620160238	0.0952826703743975\\
0	-0.152381982452272	0.0899297062155566\\
0	-0.142250309128392	0.0849624430435167\\
0	-0.132234595088043	0.0803606103180375\\
0	-0.122329818539056	0.0761049828335053\\
0	-0.112530341229338	0.0721773395627168\\
0	-0.102830020190543	0.0685604207448667\\
0	-0.0932221920306646	0.0652378874549709\\
0	-0.0836996096695857	0.0621942829533765\\
0	-0.0742543386064281	0.0594149977648813\\
0	-0.0648776257687166	0.0568862374583993\\
0	-0.0555597287447937	0.0545949937434931\\
0	-0.0462897017793297	0.0525290192618853\\
0	-0.0370551214721327	0.0506768068857925\\
0	-0.0278417390040074	0.0490275737731583\\
0	-0.0186330359549907	0.0475712506319429\\
0	-0.00940963548183192	0.0462984784820175\\
0	-0.000148543345818123	0.0452006130727348\\
0	0.00917786600105483	0.0442697396823803\\
0	0.0186032402329342	0.043498702860711\\
0	0.0281691088955927	0.0428811531459709\\
0	0.0379274963056184	0.0424116189654412\\
0	0.0479446228550964	0.0420856137254458\\
0	0.0583062010884372	0.0418997913095576\\
0	0.0691252229533507	0.0418521724421265\\
0	0.0805537132502941	0.0419424789531966\\
0	0.0928007762147906	0.0421726288760189\\
0	0.106161282166098	0.0425474884328918\\
0	0.121062788734241	0.0430760382865031\\
0	0.138145139321789	0.0437732365934242\\
0	0.158400686490638	0.0446630943607063\\
0	0.183431675842914	0.0457839509109711\\
0	0.215940862468621	0.0471978961619381\\
0	0.260686383644897	0.0490082453769643\\
0	0.326254445657741	0.0513924492965813\\
0	0.427298725591003	0.0546594542932427\\
0	0.579961251140251	0.0593053423626491\\
0	0.76394807329597	0.0658358509231463\\
0	0.894651171760207	0.0740472392594932\\
0	0.943035618887204	0.0829210312868041\\
0	0.950225602401367	0.091661679162784\\
0	0.944150188373651	0.0999694862851541\\
0	0.934302231508406	0.107772047026116\\
0	0.923424471691543	0.115067278521541\\
0	0.912303320762496	0.121872600419964\\
0	0.901169789680529	0.12821032896199\\
0	0.890091249534102	0.134103450572013\\
0	0.879084046939171	0.139574359802488\\
0	0.868147401462129	0.144644479555507\\
0	0.8572740148837	0.14933415807768\\
0	0.846453457246782	0.153662656206137\\
0	0.835673185113586	0.157648163910856\\
0	0.824918695790089	0.161307824748674\\
0	0.814173324180814	0.16465776017409\\
0	0.803417827324033	0.167713089556231\\
0	0.792629782068786	0.17048794372441\\
0	0.781782779874036	0.172995469359978\\
0	0.770845341969191	0.175247822158681\\
0	0.759779459596947	0.177256145225442\\
0	0.748538598620049	0.179030527735638\\
0	0.737064934287812	0.180579937187222\\
0	0.725285442699496	0.181912114936287\\
0	0.713106253722623	0.183033419081551\\
0	0.700404405085691	0.183948593331755\\
0	0.687015312819704	0.184660421167874\\
0	0.67271348491865	0.185169208841545\\
0	0.65718164043921	0.185471993296202\\
0	0.639959874535621	0.185561304369943\\
0	0.620358518146659	0.185423167981507\\
0	0.597302836328733	0.185033774589075\\
0	0.569043669323624	0.184353685950449\\
0	0.532596334930205	0.183317318148231\\
0	0.482628070776948	0.181813053231044\\
0	0.409369209548235	0.179645018506257\\
0	0.296157386001342	0.176466017254512\\
0	0.126991676199399	0.171721831477903\\
0	-0.0644211668445214	0.164918734915609\\
0	-0.184510608723574	0.156462575030721\\
0	-0.223128663642605	0.147495426661331\\
0	-0.226729371874293	0.138750916872586\\
0	-0.219859272026256	0.130467917357707\\
0	-0.210134884986288	0.122694624932932\\
0	-0.199682829392736	0.115425040107678\\
0	-0.189105850616078	0.108638961932521\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0200400801603206	0	0\\
0.0200400801603206	0.0798242429023076	0.00171274789516376\\
0.0200400801603206	0.174672542279936	0.00435687396913518\\
0.0200400801603206	0.330501782962772	0.00831698826831948\\
0.0200400801603206	0.601054973401561	0.0146168225448063\\
0.0200400801603206	0.900195721375717	0.0242801283883012\\
0.0200400801603206	1.03253135142718	0.036127762705396\\
0.0200400801603206	1.05983999522643	0.0482264353682029\\
0.0200400801603206	1.05879572347544	0.0598409253547642\\
0.0200400801603206	1.05045663718702	0.0708216136033334\\
0.0200400801603206	1.03924954296167	0.0811526885699687\\
0.0200400801603206	1.02629670976874	0.0908446861039027\\
0.0200400801603206	1.01207763434539	0.099914077192705\\
0.0200400801603206	0.996922311446186	0.108379417634925\\
0.0200400801603206	0.981105533814304	0.116260612608323\\
0.0200400801603206	0.964865788026202	0.123578753188836\\
0.0200400801603206	0.948409072378721	0.130356009948476\\
0.0200400801603206	0.93190960330242	0.136615475282588\\
0.0200400801603206	0.915510119236409	0.142380941289155\\
0.0200400801603206	0.899322560328604	0.147676626938182\\
0.0200400801603206	0.883429391974766	0.152526877040904\\
0.0200400801603206	0.867885608247399	0.156955855957607\\
0.0200400801603206	0.852721294556868	0.160987255873232\\
0.0200400801603206	0.837944559542973	0.164644034164984\\
0.0200400801603206	0.823544572275992	0.167948188834089\\
0.0200400801603206	0.809494454299215	0.17092057499111\\
0.0200400801603206	0.795753786108349	0.173580760658326\\
0.0200400801603206	0.782270522900471	0.175946916495529\\
0.0200400801603206	0.768982142725269	0.178035730602448\\
0.0200400801603206	0.755815850191573	0.179862337681802\\
0.0200400801603206	0.742687631372135	0.181440249434117\\
0.0200400801603206	0.72949987976237	0.182781270521114\\
0.0200400801603206	0.716137135792635	0.183895380793106\\
0.0200400801603206	0.702459200363009	0.18479055809397\\
0.0200400801603206	0.688290350821913	0.185472505079606\\
0.0200400801603206	0.673402493089952	0.18594422472628\\
0.0200400801603206	0.657488446986811	0.186205357997271\\
0.0200400801603206	0.640118357599509	0.1862511336476\\
0.0200400801603206	0.620666337960939	0.18607067565849\\
0.0200400801603206	0.598182100724044	0.185644197205247\\
0.0200400801603206	0.571156911252224	0.184938191708238\\
0.0200400801603206	0.53707979395477	0.183896870888728\\
0.0200400801603206	0.49157318938539	0.18242632637182\\
0.0200400801603206	0.426756566896051	0.180364600087919\\
0.0200400801603206	0.328891799535792	0.177427936738098\\
0.0200400801603206	0.180579912242365	0.173146642341547\\
0.0200400801603206	-0.00786725484850197	0.166974209865305\\
0.0200400801603206	-0.155696186895689	0.158953688336472\\
0.0200400801603206	-0.216176439583762	0.150067608241571\\
0.0200400801603206	-0.227792115228836	0.141224331829101\\
0.0200400801603206	-0.22324514002683	0.132790296026583\\
0.0200400801603206	-0.214147584291253	0.1248573735184\\
0.0200400801603206	-0.203847406787402	0.117431793130826\\
0.0200400801603206	-0.193288191516615	0.110496478357059\\
0.0200400801603206	-0.182742221712717	0.104028648850046\\
0.0200400801603206	-0.172289582550038	0.0980047309955461\\
0.0200400801603206	-0.161952837539298	0.0924017460650722\\
0.0200400801603206	-0.151736403752938	0.0871976936850064\\
0.0200400801603206	-0.141638586109851	0.0823716375691574\\
0.0200400801603206	-0.13165540942354	0.0779037002199475\\
0.0200400801603206	-0.121781881486248	0.0737750298940339\\
0.0200400801603206	-0.112012396421986	0.0699677603784362\\
0.0200400801603206	-0.102340846670881	0.0664649689649906\\
0.0200400801603206	-0.0927606068396048	0.0632506368442468\\
0.0200400801603206	-0.0832644700184707	0.0603096112609523\\
0.0200400801603206	-0.0738445436975299	0.0576275713479584\\
0.0200400801603206	-0.064492118381228	0.0551909966363017\\
0.0200400801603206	-0.0551974968187036	0.0529871388498152\\
0.0200400801603206	-0.0459497800924246	0.0510039973584728\\
0.0200400801603206	-0.0367365935994486	0.0492302991003153\\
0.0200400801603206	-0.0275437397450516	0.0476554832260966\\
0.0200400801603206	-0.0183547544505558	0.0462696909196155\\
0.0200400801603206	-0.00915031930883607	0.0450637626725227\\
0.0200400801603206	9.2495977411358e-05	0.0440292431786507\\
0.0200400801603206	0.00940124552734886	0.0431583965657244\\
0.0200400801603206	0.0188094953083145	0.0424442365123123\\
0.0200400801603206	0.0283586790722445	0.0418805732848683\\
0.0200400801603206	0.0381007054390255	0.0414620858796068\\
0.0200400801603206	0.0481016509280371	0.0411844292501903\\
0.0200400801603206	0.0584470437225375	0.0410443898098592\\
0.0200400801603206	0.0692496318312683	0.0410401116033489\\
0.0200400801603206	0.080661106955959	0.0411714300819303\\
0.0200400801603206	0.0928901034296151	0.0414403662662518\\
0.0200400801603206	0.10623080611921	0.0418518770703294\\
0.0200400801603206	0.121109737209385	0.0424150186976717\\
0.0200400801603206	0.138165117376463	0.0431448047958355\\
0.0200400801603206	0.158386656894127	0.0440652733342234\\
0.0200400801603206	0.183372132493483	0.0452147472227677\\
0.0200400801603206	0.215816505327483	0.0466552307568963\\
0.0200400801603206	0.260464311101167	0.0484898428629397\\
0.0200400801603206	0.325880723289359	0.0508956868003808\\
0.0200400801603206	0.426708879794473	0.0541813544532743\\
0.0200400801603206	0.579218940178673	0.0588439149522842\\
0.0200400801603206	0.763571038521682	0.0653956296749486\\
0.0200400801603206	0.894951910102762	0.0736402559222274\\
0.0200400801603206	0.943505006235044	0.0825505394459482\\
0.0200400801603206	0.950583312103083	0.0913215212161445\\
0.0200400801603206	0.944385413029062	0.0996531304690852\\
0.0200400801603206	0.934453722105154	0.107474939803539\\
0.0200400801603206	0.923523658072657	0.114786435308188\\
0.0200400801603206	0.912369961638668	0.12160600634099\\
0.0200400801603206	0.901215597075443	0.127956543476788\\
0.0200400801603206	0.890123113710838	0.133861377405466\\
0.0200400801603206	0.879106060290031	0.139343115864769\\
0.0200400801603206	0.868162028770987	0.144423319497135\\
0.0200400801603206	0.857282757065574	0.149122429860533\\
0.0200400801603206	0.846457229923183	0.15345977410274\\
0.0200400801603206	0.835672536634502	0.157453591537909\\
0.0200400801603206	0.824913935200875	0.161121063903274\\
0.0200400801603206	0.814164596803857	0.164478343183057\\
0.0200400801603206	0.803405159869024	0.167540573712088\\
0.0200400801603206	0.79261310993759	0.170321907026036\\
0.0200400801603206	0.781761962709562	0.172835507021388\\
0.0200400801603206	0.770820173205032	0.175093543592856\\
0.0200400801603206	0.759749671850514	0.177107171305415\\
0.0200400801603206	0.748503867579708	0.17888648818237\\
0.0200400801603206	0.737024883667181	0.180440468006903\\
0.0200400801603206	0.725239653037459	0.181776855866894\\
0.0200400801603206	0.713054281030219	0.182902011066714\\
0.0200400801603206	0.700345817555038	0.183820676137546\\
0.0200400801603206	0.686949764643522	0.184535631447096\\
0.0200400801603206	0.672640858038831	0.185047179296805\\
0.0200400801603206	0.657102320922265	0.185352354337059\\
0.0200400801603206	0.639875292647012	0.185443691138539\\
0.0200400801603206	0.620272224535308	0.185307238833027\\
0.0200400801603206	0.59722269951231	0.18491925404692\\
0.0200400801603206	0.568986493976789	0.184240460864216\\
0.0200400801603206	0.532597810478242	0.183205651753059\\
0.0200400801603206	0.482764166412316	0.181704063284236\\
0.0200400801603206	0.409797291935552	0.179541723568243\\
0.0200400801603206	0.29714912922779	0.176375319241706\\
0.0200400801603206	0.128665825949097	0.171655981248545\\
0.0200400801603206	-0.0629645770793635	0.164886926074334\\
0.0200400801603206	-0.183858406748427	0.156454953584989\\
0.0200400801603206	-0.222739781345637	0.147497892330591\\
0.0200400801603206	-0.226461455257276	0.138757371429049\\
0.0200400801603206	-0.219662619867865	0.130476071322243\\
0.0200400801603206	-0.209977424085379	0.122703562265895\\
0.0200400801603206	-0.19955084851645	0.115434330570602\\
0.0200400801603206	-0.188994014945744	0.108648342184561\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0400801603206413	0	0\\
0.0400801603206413	0.0791729651900085	0.00171321024257217\\
0.0400801603206413	0.164541925325612	0.00432802288651223\\
0.0400801603206413	0.287849675023614	0.00805884661205528\\
0.0400801603206413	0.502451651086229	0.0136305828361729\\
0.0400801603206413	0.797653410563508	0.0221786041234669\\
0.0400801603206413	0.973021588169161	0.0333373518268379\\
0.0400801603206413	1.01461189462982	0.0451679984358519\\
0.0400801603206413	1.01533567647781	0.0566263220252252\\
0.0400801603206413	1.00687773605387	0.067462430178969\\
0.0400801603206413	0.996107330306698	0.0776464348861554\\
0.0400801603206413	0.984509124629992	0.0871935849398368\\
0.0400801603206413	0.972466704471265	0.0961279951704756\\
0.0400801603206413	0.960125075778195	0.104475403361874\\
0.0400801603206413	0.947569492063626	0.112261605596137\\
0.0400801603206413	0.934865329657247	0.119512042567291\\
0.0400801603206413	0.922067921410648	0.126251641864561\\
0.0400801603206413	0.909225193724754	0.132504728974063\\
0.0400801603206413	0.896378301890849	0.138294962462216\\
0.0400801603206413	0.883561600590443	0.143645279516765\\
0.0400801603206413	0.870802394154169	0.148577845779108\\
0.0400801603206413	0.858120649223042	0.153114006587806\\
0.0400801603206413	0.845528761215701	0.157274238583773\\
0.0400801603206413	0.833031406009496	0.161078101706118\\
0.0400801603206413	0.820625461189283	0.164544192114907\\
0.0400801603206413	0.808299946594549	0.16769009635505\\
0.0400801603206413	0.796035900714771	0.170532346416085\\
0.0400801603206413	0.783806084251738	0.17308637424509\\
0.0400801603206413	0.771574374475809	0.175366462850882\\
0.0400801603206413	0.759294676751618	0.177385689396572\\
0.0400801603206413	0.746909119377522	0.179155853345287\\
0.0400801603206413	0.734345209650812	0.180687379784623\\
0.0400801603206413	0.721511458921904	0.181989183534587\\
0.0400801603206413	0.708290712920534	0.183068472817823\\
0.0400801603206413	0.694529930351733	0.183930460021884\\
0.0400801603206413	0.680024308479753	0.184577928428113\\
0.0400801603206413	0.664492119693941	0.185010573394643\\
0.0400801603206413	0.647533568419022	0.185223975322295\\
0.0400801603206413	0.628561393997721	0.185207961242342\\
0.0400801603206413	0.606679080280754	0.184943903936392\\
0.0400801603206413	0.580457952745005	0.184400103251271\\
0.0400801603206413	0.547511845016126	0.183523556876523\\
0.0400801603206413	0.50365870625462	0.18222466926473\\
0.0400801603206413	0.441289494766861	0.180348023990374\\
0.0400801603206413	0.346797082912073	0.177618308251606\\
0.0400801603206413	0.20146913282485	0.173567839508552\\
0.0400801603206413	0.0105093696618794	0.167612474425149\\
0.0400801603206413	-0.1463315552377	0.159712293356873\\
0.0400801603206413	-0.213490704964635	0.150846472633514\\
0.0400801603206413	-0.227558919924371	0.141982634678563\\
0.0400801603206413	-0.223663856290624	0.133517871979942\\
0.0400801603206413	-0.214715622212661	0.125552812356014\\
0.0400801603206413	-0.204440467751859	0.118095788710831\\
0.0400801603206413	-0.193875936611341	0.1111301877126\\
0.0400801603206413	-0.18331731172164	0.104633302002395\\
0.0400801603206413	-0.172850486860245	0.0985815370431015\\
0.0400801603206413	-0.16249955311045	0.092951870837413\\
0.0400801603206413	-0.152269342128237	0.0877222554113097\\
0.0400801603206413	-0.142158270913238	0.0828717072434305\\
0.0400801603206413	-0.132162391696346	0.0783803031856598\\
0.0400801603206413	-0.122276715888206	0.0742291476966625\\
0.0400801603206413	-0.112495635507999	0.0704003326183455\\
0.0400801603206413	-0.102813040840278	0.0668768950712784\\
0.0400801603206413	-0.0932223059833697	0.0636427777490303\\
0.0400801603206413	-0.0837162261569816	0.0606827909698348\\
0.0400801603206413	-0.0742869142530394	0.0579825784069361\\
0.0400801603206413	-0.0649256700912473	0.0555285854938691\\
0.0400801603206413	-0.0556228105204147	0.0533080311133815\\
0.0400801603206413	-0.0463674566948579	0.0513088829414519\\
0.0400801603206413	-0.0371472615297	0.0495198372529647\\
0.0400801603206413	-0.0279480643154373	0.0479303034400045\\
0.0400801603206413	-0.0187534498103672	0.0465303936923208\\
0.0400801603206413	-0.00954416386931234	0.0453109201093264\\
0.0400801603206413	-0.000297360487190796	0.0442633994036923\\
0.0400801603206413	0.00901440364561308	0.0433800679013818\\
0.0400801603206413	0.0184245481137799	0.042653911361593\\
0.0400801603206413	0.0279743124499772	0.0420787116373174\\
0.0400801603206413	0.0377153448418773	0.0416491183166842\\
0.0400801603206413	0.0477133686482039	0.0413607552631355\\
0.0400801603206413	0.0580534269260966	0.0412103751653335\\
0.0400801603206413	0.0688475899628778	0.0411960843483531\\
0.0400801603206413	0.0802465844534737	0.041317674536287\\
0.0400801603206413	0.0924576401809894	0.0415771139956599\\
0.0400801603206413	0.105772844148339	0.0419792931501169\\
0.0400801603206413	0.120615491310524	0.0425331804310443\\
0.0400801603206413	0.13761866562894	0.0432536678973232\\
0.0400801603206413	0.157763578701731	0.0441646165274882\\
0.0400801603206413	0.182633327198291	0.0453040782144226\\
0.0400801603206413	0.214896352220726	0.0467336207825268\\
0.0400801603206413	0.259247450961248	0.0485556274958513\\
0.0400801603206413	0.324158595977906	0.0509459327946364\\
0.0400801603206413	0.424124396544749	0.0542110790361208\\
0.0400801603206413	0.575367484186863	0.0588461387267525\\
0.0400801603206413	0.758769178729264	0.0653671631564376\\
0.0400801603206413	0.890780405295314	0.0735920333373798\\
0.0400801603206413	0.940953790495105	0.082498377710127\\
0.0400801603206413	0.949342284154421	0.0912729337560696\\
0.0400801603206413	0.943923945119631	0.0996098818658661\\
0.0400801603206413	0.93442873780039	0.107436978529863\\
0.0400801603206413	0.923747130725664	0.114753325751849\\
0.0400801603206413	0.912740269991558	0.121577293722663\\
0.0400801603206413	0.901676600687843	0.127931822123991\\
0.0400801603206413	0.890642952552824	0.133840290686714\\
0.0400801603206413	0.879666221486621	0.139325344813695\\
0.0400801603206413	0.868751571720672	0.144408572412874\\
0.0400801603206413	0.857895178884357	0.14911043457445\\
0.0400801603206413	0.847088719713825	0.153450272421381\\
0.0400801603206413	0.83632098779139	0.157446335178357\\
0.0400801603206413	0.825578377250561	0.161115811367485\\
0.0400801603206413	0.814844873627909	0.164474857204722\\
0.0400801603206413	0.804101753459564	0.167538619004875\\
0.0400801603206413	0.793327057096321	0.17032124814511\\
0.0400801603206413	0.782494836244138	0.172835906183398\\
0.0400801603206413	0.771574113784403	0.175094758334221\\
0.0400801603206413	0.760527465639867	0.177108951849687\\
0.0400801603206413	0.749309074123531	0.178888574375561\\
0.0400801603206413	0.737862023887543	0.180442585669754\\
0.0400801603206413	0.726114476885193	0.181778712371487\\
0.0400801603206413	0.713974147009314	0.182903289902759\\
0.0400801603206413	0.701320233104547	0.183821030200486\\
0.0400801603206413	0.687991167548342	0.184534674708198\\
0.0400801603206413	0.673765768490409	0.185044476544526\\
0.0400801603206413	0.658333079548261	0.18534740876594\\
0.0400801603206413	0.641242756445921	0.185435930049095\\
0.0400801603206413	0.621820084822161	0.185295999047646\\
0.0400801603206413	0.599014655052609	0.184903772355418\\
0.0400801603206413	0.571118677837552	0.184219884733164\\
0.0400801603206413	0.535221265483061	0.183179112098417\\
0.0400801603206413	0.486126728046755	0.181670921774444\\
0.0400801603206413	0.414317583237007	0.179502278142764\\
0.0400801603206413	0.303482731952382	0.176332473076336\\
0.0400801603206413	0.137253425280741	0.171617137496656\\
0.0400801603206413	-0.0541418176164171	0.16485932175228\\
0.0400801603206413	-0.178907480328057	0.156440906138907\\
0.0400801603206413	-0.221605745561709	0.147500305220931\\
0.0400801603206413	-0.226894059919759	0.138773998026629\\
0.0400801603206413	-0.220535801038725	0.13050350131863\\
0.0400801603206413	-0.210944463004362	0.122739631673422\\
0.0400801603206413	-0.200518013314053	0.115477663613773\\
0.0400801603206413	-0.189936999290351	0.108697901160024\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0601202404809619	0	0\\
0.0601202404809619	0.0791184298667365	0.00171342316656455\\
0.0601202404809619	0.162213639585836	0.00432273036563197\\
0.0601202404809619	0.27278142813524	0.00797482914598135\\
0.0601202404809619	0.453623598346916	0.0131976305423595\\
0.0601202404809619	0.727703066851941	0.0210188752767044\\
0.0601202404809619	0.936195991041899	0.0316592698075497\\
0.0601202404809619	0.997970181094829	0.0433624219404282\\
0.0601202404809619	1.0023423465637	0.0548208306206188\\
0.0601202404809619	0.993856546502783	0.0656757949132235\\
0.0601202404809619	0.982835508207301	0.0758735557006385\\
0.0601202404809619	0.971343615465597	0.0854265331598963\\
0.0601202404809619	0.959790122313772	0.0943607531038727\\
0.0601202404809619	0.948253202823727	0.102704910464306\\
0.0601202404809619	0.936743632329328	0.110487837403847\\
0.0601202404809619	0.925259305577428	0.11773774641455\\
0.0601202404809619	0.91379684872036	0.124481911257036\\
0.0601202404809619	0.902353911587175	0.130746498736142\\
0.0601202404809619	0.890929269951242	0.136556478479552\\
0.0601202404809619	0.879522328915361	0.141935583656674\\
0.0601202404809619	0.868132433480493	0.146906305784477\\
0.0601202404809619	0.856758107248046	0.151489910949281\\
0.0601202404809619	0.845396275640589	0.155706467383485\\
0.0601202404809619	0.834041494580764	0.159574876785361\\
0.0601202404809619	0.822685189530945	0.163112903908238\\
0.0601202404809619	0.811314883033531	0.166337200496226\\
0.0601202404809619	0.799913365822679	0.169263320720163\\
0.0601202404809619	0.788457739098464	0.171905725547459\\
0.0601202404809619	0.776918222922825	0.174277773372174\\
0.0601202404809619	0.765256582549001	0.176391693239797\\
0.0601202404809619	0.753423958752775	0.178258535301991\\
0.0601202404809619	0.741357796052221	0.179888090667552\\
0.0601202404809619	0.728977397637834	0.181288768480449\\
0.0601202404809619	0.716177373089285	0.182467411618782\\
0.0601202404809619	0.702817777760825	0.183429021649203\\
0.0601202404809619	0.688708942466676	0.18417634595797\\
0.0601202404809619	0.673587547428038	0.184709251261064\\
0.0601202404809619	0.657077610485021	0.185023750103044\\
0.0601202404809619	0.638624799596802	0.185110452517182\\
0.0601202404809619	0.617381287676894	0.184952019667599\\
0.0601202404809619	0.591995071392835	0.184518815453877\\
0.0601202404809619	0.560207346491396	0.183761158874114\\
0.0601202404809619	0.518053915936331	0.182594890085726\\
0.0601202404809619	0.458280342081582	0.180873541846935\\
0.0601202404809619	0.367646872606614	0.178335506493557\\
0.0601202404809619	0.226452707821828	0.17452567279934\\
0.0601202404809619	0.0334997048387713	0.168832684043844\\
0.0601202404809619	-0.135045978591527	0.161107731883196\\
0.0601202404809619	-0.210607426971363	0.152269548707368\\
0.0601202404809619	-0.227294886089893	0.143348241917286\\
0.0601202404809619	-0.22402422961302	0.134801804808899\\
0.0601202404809619	-0.215215891473831	0.12675273299036\\
0.0601202404809619	-0.204967614303919	0.119214849901751\\
0.0601202404809619	-0.194402810027482	0.1121726810346\\
0.0601202404809619	-0.183837303902431	0.10560361173625\\
0.0601202404809619	-0.173362164854897	0.0994838922597451\\
0.0601202404809619	-0.163002849871812	0.0937902908927735\\
0.0601202404809619	-0.152764561101249	0.088500543897487\\
0.0601202404809619	-0.142645813460662	0.0835934583492635\\
0.0601202404809619	-0.132642680595269	0.0790489110929948\\
0.0601202404809619	-0.12275017427107	0.0748478164698461\\
0.0601202404809619	-0.112962682664041	0.0709720858796294\\
0.0601202404809619	-0.103274093427776	0.0674045852539446\\
0.0601202404809619	-0.0936777810845149	0.0641290948845842\\
0.0601202404809619	-0.0841665454622131	0.0611302710010836\\
0.0601202404809619	-0.0747325091267671	0.0583936110400981\\
0.0601202404809619	-0.0653669874842205	0.0559054215932797\\
0.0601202404809619	-0.0560603200155762	0.0536527896463926\\
0.0601202404809619	-0.0468016591558985	0.0516235574764377\\
0.0601202404809619	-0.0375786996567542	0.0498063020075523\\
0.0601202404809619	-0.0283773356693927	0.0481903188696001\\
0.0601202404809619	-0.0191812232129984	0.046765611601351\\
0.0601202404809619	-0.00997120030037545	0.0455228882510228\\
0.0601202404809619	-0.00072453994885534	0.0444535655226134\\
0.0601202404809619	0.00858604691682186	0.0435497831493916\\
0.0601202404809619	0.0179937787309582	0.0428044329715801\\
0.0601202404809619	0.0275396312788634	0.0422112047089079\\
0.0601202404809619	0.03727490290698	0.0417646564867915\\
0.0601202404809619	0.0472648473261543	0.041460319913828\\
0.0601202404809619	0.0575938687314864	0.0412948526735381\\
0.0601202404809619	0.0683731534878218	0.0412662606163051\\
0.0601202404809619	0.0797521821375042	0.0413742255867884\\
0.0601202404809619	0.0919363901106264	0.0416205907614602\\
0.0601202404809619	0.105215217378906	0.0420100973419902\\
0.0601202404809619	0.120007947455268	0.0425515262977169\\
0.0601202404809619	0.136941401802443	0.043259520867113\\
0.0601202404809619	0.156986703749448	0.0441575926575328\\
0.0601202404809619	0.181710205112298	0.0452832749050371\\
0.0601202404809619	0.21375202564501	0.0466973239570776\\
0.0601202404809619	0.257760184686591	0.0485007979788204\\
0.0601202404809619	0.322143696900322	0.0508673420919179\\
0.0601202404809619	0.421411389422686	0.0541002205993876\\
0.0601202404809619	0.572401534162172	0.0586919957753195\\
0.0601202404809619	0.757775299939283	0.0651654036699502\\
0.0601202404809619	0.892825550067401	0.0733569851373534\\
0.0601202404809619	0.94362480224439	0.0822525629583914\\
0.0601202404809619	0.951280239812413	0.091031452792576\\
0.0601202404809619	0.945096305795815	0.0993794779411643\\
0.0601202404809619	0.935072564230272	0.107220098260687\\
0.0601202404809619	0.924055019462727	0.114550596075384\\
0.0601202404809619	0.912833907891001	0.121388570390455\\
0.0601202404809619	0.901628399007713	0.127756620765753\\
0.0601202404809619	0.890495539793833	0.133677975545655\\
0.0601202404809619	0.87944474794628	0.139175217453792\\
0.0601202404809619	0.868470875480511	0.144269915627772\\
0.0601202404809619	0.857563886261032	0.148982534770065\\
0.0601202404809619	0.846711602777328	0.153332431098931\\
0.0601202404809619	0.835900327514952	0.15733787465009\\
0.0601202404809619	0.825114759970241	0.161016077378283\\
0.0601202404809619	0.814337648351359	0.164383219822548\\
0.0601202404809619	0.803549287024113	0.167454472574575\\
0.0601202404809619	0.792726857231412	0.17024401072442\\
0.0601202404809619	0.781843588997958	0.172765018747908\\
0.0601202404809619	0.770867654680897	0.175029683938637\\
0.0601202404809619	0.759760695510452	0.17704917489538\\
0.0601202404809619	0.748475824942362	0.178833600169603\\
0.0601202404809619	0.736954872827284	0.18039194052205\\
0.0601202404809619	0.725124505217062	0.181731944597964\\
0.0601202404809619	0.71289064146133	0.182859972351189\\
0.0601202404809619	0.700130330975781	0.18378076530805\\
0.0601202404809619	0.686679467546631	0.184497103872133\\
0.0601202404809619	0.672313968577224	0.185009296948299\\
0.0601202404809619	0.656719812704177	0.18531440344164\\
0.0601202404809619	0.639444037438803	0.185405022107064\\
0.0601202404809619	0.619811379620354	0.185267351643311\\
0.0601202404809619	0.596777030786256	0.184877978664709\\
0.0601202404809619	0.568655142387511	0.184198343604009\\
0.0601202404809619	0.53259866084552	0.183164805900407\\
0.0601202404809619	0.483581124256686	0.181670105161371\\
0.0601202404809619	0.412502132477364	0.17952824960055\\
0.0601202404809619	0.303876490055516	0.176413465433804\\
0.0601202404809619	0.141643930089549	0.17180598230235\\
0.0601202404809619	-0.0479365813294724	0.165211716077898\\
0.0601202404809619	-0.175164469124594	0.156931955750066\\
0.0601202404809619	-0.219816022141347	0.148030249675932\\
0.0601202404809619	-0.225960280428443	0.139277319535423\\
0.0601202404809619	-0.219924932297222	0.130960455346132\\
0.0601202404809619	-0.210455870761792	0.123147681159761\\
0.0601202404809619	-0.200086694764434	0.1158388181329\\
0.0601202404809619	-0.189542873821738	0.109015177740615\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.0801603206412826	0	0\\
0.0801603206412826	0.0791212106040115	0.00171243203719685\\
0.0801603206412826	0.161830985377208	0.00431011280540269\\
0.0801603206412826	0.268308968522256	0.00790871895929675\\
0.0801603206412826	0.433018953242619	0.0129399052983062\\
0.0801603206412826	0.686639903672339	0.0203018523253524\\
0.0801603206412826	0.911758871396282	0.0304806796287447\\
0.0801603206412826	0.989680540504933	0.0419762715218946\\
0.0801603206412826	0.997630080005345	0.0533373606044428\\
0.0801603206412826	0.989481978418382	0.0641204602120726\\
0.0801603206412826	0.978387621957206	0.0742556021620015\\
0.0801603206412826	0.96691124789847	0.0837548900206014\\
0.0801603206412826	0.95551549526302	0.0926461374412225\\
0.0801603206412826	0.944257499050722	0.100959345029573\\
0.0801603206412826	0.93311939100219	0.108723865967562\\
0.0801603206412826	0.922073958290785	0.11596778778196\\
0.0801603206412826	0.911097275353726	0.122717809260542\\
0.0801603206412826	0.900170334094248	0.128999241441442\\
0.0801603206412826	0.889278370771833	0.134836044988239\\
0.0801603206412826	0.878409743917755	0.140250879958598\\
0.0801603206412826	0.867554785983507	0.14526515921759\\
0.0801603206412826	0.856704722805786	0.149899101164079\\
0.0801603206412826	0.845850681594136	0.154171778891429\\
0.0801603206412826	0.834982776848285	0.158101163731737\\
0.0801603206412826	0.824089249146477	0.161704161482117\\
0.0801603206412826	0.813155613579004	0.164996639932871\\
0.0801603206412826	0.802163759719556	0.167993446296929\\
0.0801603206412826	0.791090925364647	0.170708412809\\
0.0801603206412826	0.779908442058198	0.173154348313327\\
0.0801603206412826	0.768580113236083	0.175343012531667\\
0.0801603206412826	0.757060027021769	0.177285068053961\\
0.0801603206412826	0.745289519332896	0.178990002791868\\
0.0801603206412826	0.733192848199955	0.180466011598611\\
0.0801603206412826	0.720670893658444	0.181719819805476\\
0.0801603206412826	0.707591760586903	0.18275642145694\\
0.0801603206412826	0.693776417263414	0.183578688656692\\
0.0801603206412826	0.678976163061479	0.184186781962481\\
0.0801603206412826	0.66283605432929	0.184577238771415\\
0.0801603206412826	0.644833573887327	0.184741530097047\\
0.0801603206412826	0.624171549673219	0.184663697332461\\
0.0801603206412826	0.599582932278271	0.184316332519267\\
0.0801603206412826	0.56895863762418	0.18365343937748\\
0.0801603206412826	0.528608671222731	0.182597152015581\\
0.0801603206412826	0.471778321910997	0.181012036837245\\
0.0801603206412826	0.385980264125335	0.178655372453161\\
0.0801603206412826	0.251400992417259	0.175096901285106\\
0.0801603206412826	0.0605054245482131	0.169715098120184\\
0.0801603206412826	-0.119377111395366	0.162228781339093\\
0.0801603206412826	-0.206435384333778	0.153450179433379\\
0.0801603206412826	-0.227304403143607	0.144486531030225\\
0.0801603206412826	-0.225088682732439	0.135870018980644\\
0.0801603206412826	-0.216517285556404	0.12774735387853\\
0.0801603206412826	-0.20630916598989	0.120138246290243\\
0.0801603206412826	-0.19573629623851	0.113028481498541\\
0.0801603206412826	-0.185150614265912	0.106395599163141\\
0.0801603206412826	-0.174652377063165	0.100215737884126\\
0.0801603206412826	-0.164269501097076	0.0944654928949201\\
0.0801603206412826	-0.154007884086549	0.0891224178679378\\
0.0801603206412826	-0.143866252129474	0.0841651412778861\\
0.0801603206412826	-0.133840752858099	0.0795733687945866\\
0.0801603206412826	-0.123926432524689	0.0753278516869516\\
0.0801603206412826	-0.11411770407856	0.0714103462751414\\
0.0801603206412826	-0.104408479748593	0.0678035710616882\\
0.0801603206412826	-0.0947921616412666	0.0644911661583094\\
0.0801603206412826	-0.0852615821651255	0.0614576544472055\\
0.0801603206412826	-0.0758089029351985	0.058688406437441\\
0.0801603206412826	-0.0664254862473045	0.0561696077967613\\
0.0801603206412826	-0.057101728267765	0.0538882301730698\\
0.0801603206412826	-0.0478268503739941	0.0518320056660132\\
0.0801603206412826	-0.0385886315869544	0.0499894057406218\\
0.0801603206412826	-0.0293730696002348	0.0483496248181022\\
0.0801603206412826	-0.0201639486087829	0.0469025689742919\\
0.0801603206412826	-0.010942266512447	0.0456388519727832\\
0.0801603206412826	-0.00168549738141942	0.044549798766083\\
0.0801603206412826	0.00763339247876944	0.0436274591089158\\
0.0801603206412826	0.0170472933821516	0.0428646356914947\\
0.0801603206412826	0.0265967553656476	0.0422549287393317\\
0.0801603206412826	0.0363325164003019	0.0417928050107103\\
0.0801603206412826	0.0463190818860594	0.0414737008105787\\
0.0801603206412826	0.0566398413530534	0.0412941717530913\\
0.0801603206412826	0.0674045798868255	0.0412521108479521\\
0.0801603206412826	0.0787608034665542	0.0413470704450433\\
0.0801603206412826	0.0909111023788681	0.0415807387797529\\
0.0801603206412826	0.104140711498537	0.0419576630100108\\
0.0801603206412826	0.118862520506904	0.0424863691274223\\
0.0801603206412826	0.13569331635452	0.0431811482689476\\
0.0801603206412826	0.155587923641839	0.0440650006074091\\
0.0801603206412826	0.180085273195477	0.045174677507531\\
0.0801603206412826	0.211777977249794	0.0465696780314875\\
0.0801603206412826	0.255231545473376	0.0483489454040444\\
0.0801603206412826	0.318726058557382	0.0506824901618953\\
0.0801603206412826	0.416686021653292	0.0538677624840816\\
0.0801603206412826	0.566594481602599	0.0583919616324718\\
0.0801603206412826	0.753671793620032	0.0647896701964745\\
0.0801603206412826	0.892765703337203	0.0729366896618972\\
0.0801603206412826	0.94523882407839	0.0818293662982702\\
0.0801603206412826	0.95275233761465	0.0906248761644696\\
0.0801603206412826	0.94613015038213	0.0989950852544685\\
0.0801603206412826	0.935769943093566	0.106858912626343\\
0.0801603206412826	0.924533674368035	0.114212318517561\\
0.0801603206412826	0.913172514813061	0.121072482942255\\
0.0801603206412826	0.901874330099955	0.127461860063747\\
0.0801603206412826	0.890676831737579	0.133403632758708\\
0.0801603206412826	0.879578173468938	0.138920382822925\\
0.0801603206412826	0.868566696343901	0.144033701537272\\
0.0801603206412826	0.857628563545706	0.148764088916977\\
0.0801603206412826	0.84674934935477	0.153130944584198\\
0.0801603206412826	0.835914009566439	0.157152587349905\\
0.0801603206412826	0.825106437572584	0.160846281964029\\
0.0801603206412826	0.814308909633625	0.164228265263294\\
0.0801603206412826	0.803501469477981	0.167313767753348\\
0.0801603206412826	0.792661208719115	0.170117028681432\\
0.0801603206412826	0.781761403192052	0.172651302070488\\
0.0801603206412826	0.770770405466041	0.174928851876754\\
0.0801603206412826	0.759650192722104	0.176960932937974\\
0.0801603206412826	0.748354417364887	0.178757753090886\\
0.0801603206412826	0.73682573176857	0.180328410308565\\
0.0801603206412826	0.724992039223534	0.181680795317553\\
0.0801603206412826	0.712761124402263	0.182821445088923\\
0.0801603206412826	0.700012871940935	0.183755327803061\\
0.0801603206412826	0.68658755736148	0.184485522376299\\
0.0801603206412826	0.672267996713432	0.185012742157099\\
0.0801603206412826	0.656751296215379	0.185334610418256\\
0.0801603206412826	0.639602940840313	0.185444538112869\\
0.0801603206412826	0.620179254147582	0.185329932344562\\
0.0801603206412826	0.597491524200547	0.184969243999634\\
0.0801603206412826	0.569957655953716	0.18432690728521\\
0.0801603206412826	0.534930569433384	0.183344302901186\\
0.0801603206412826	0.487781333191944	0.181922966421035\\
0.0801603206412826	0.420185512945252	0.179892768159921\\
0.0801603206412826	0.317848979865338	0.176955383282223\\
0.0801603206412826	0.164217443302508	0.172623380144642\\
0.0801603206412826	-0.023853152477479	0.166366728834645\\
0.0801603206412826	-0.162838131244586	0.158302779695282\\
0.0801603206412826	-0.217015089233077	0.149422860067429\\
0.0801603206412826	-0.226483400436804	0.14060169084034\\
0.0801603206412826	-0.221321756119617	0.132194577904072\\
0.0801603206412826	-0.212056913591145	0.124290246697258\\
0.0801603206412826	-0.201720949646223	0.116893598428043\\
0.0801603206412826	-0.191166235653308	0.109987002029214\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.100200400801603	0	0\\
0.100200400801603	0.0791187431697229	0.00171180397301746\\
0.100200400801603	0.161784895677049	0.00430237569595726\\
0.100200400801603	0.267167338010184	0.00787614498484556\\
0.100200400801603	0.425626274060102	0.0128300929355327\\
0.100200400801603	0.667375195108241	0.0199779544922902\\
0.100200400801603	0.89861710279854	0.0298691433047868\\
0.100200400801603	0.986178009525537	0.0412148412199701\\
0.100200400801603	0.997000129030165	0.0525057299186439\\
0.100200400801603	0.989465054205638	0.0632393399666076\\
0.100200400801603	0.978436527354626	0.0733340329786975\\
0.100200400801603	0.966874028037841	0.0828013501830403\\
0.100200400801603	0.955343051532351	0.0916697905911514\\
0.100200400801603	0.94393700628127	0.0999695961040444\\
0.100200400801603	0.932655547889077	0.107729799579674\\
0.100200400801603	0.92148168294957	0.114977762582129\\
0.100200400801603	0.910397710334751	0.121739225838524\\
0.100200400801603	0.899388105534431	0.128038449204905\\
0.100200400801603	0.888439517730334	0.133898346826312\\
0.100200400801603	0.877540127963969	0.139340598351445\\
0.100200400801603	0.866678907271599	0.144385735584377\\
0.100200400801603	0.855844898665052	0.149053208266806\\
0.100200400801603	0.845026548019055	0.153361433131782\\
0.100200400801603	0.834211071643906	0.1573278297474\\
0.100200400801603	0.823383830102517	0.160968845442405\\
0.100200400801603	0.812527665643029	0.164299970691766\\
0.100200400801603	0.801622148338432	0.167335745197377\\
0.100200400801603	0.790642660324047	0.170089753852536\\
0.100200400801603	0.779559228205498	0.172574610814857\\
0.100200400801603	0.768334979216133	0.174801928546432\\
0.100200400801603	0.756924042938623	0.176782266960841\\
0.100200400801603	0.745268639549352	0.178525055585816\\
0.100200400801603	0.733294950807859	0.180038477888359\\
0.100200400801603	0.720907141433296	0.181329301386288\\
0.100200400801603	0.707978494344314	0.182402627965105\\
0.100200400801603	0.694337939368884	0.183261523733945\\
0.100200400801603	0.679749028697691	0.183906463442758\\
0.100200400801603	0.663875983385477	0.184334475875742\\
0.100200400801603	0.646227036808988	0.184537797762948\\
0.100200400801603	0.626055988098215	0.18450168109541\\
0.100200400801603	0.602183520335617	0.184200683380767\\
0.100200400801603	0.572657731224	0.183592113016825\\
0.100200400801603	0.534080381567618	0.18260388400143\\
0.100200400801603	0.480241660881334	0.181111019333831\\
0.100200400801603	0.399554505460483	0.178889613483078\\
0.100200400801603	0.272650808479213	0.175537532135861\\
0.100200400801603	0.0867630595664942	0.170436982536125\\
0.100200400801603	-0.102010020124181	0.163188543390351\\
0.100200400801603	-0.201433337909193	0.154483590558245\\
0.100200400801603	-0.227387618473396	0.145494305251288\\
0.100200400801603	-0.226519343315008	0.136824134096131\\
0.100200400801603	-0.218254553893512	0.128643219733062\\
0.100200400801603	-0.208096943669301	0.120977026771141\\
0.100200400801603	-0.197511385883125	0.113812633248597\\
0.100200400801603	-0.186897141942693	0.10712779946816\\
0.100200400801603	-0.176366532303213	0.100898622699163\\
0.100200400801603	-0.165950701643309	0.0951015932565944\\
0.100200400801603	-0.155656462070995	0.0897141469340338\\
0.100200400801603	-0.145482819785447	0.0847147947359857\\
0.100200400801603	-0.135426022848177	0.0800831287983483\\
0.100200400801603	-0.125481165629579	0.0757997916185395\\
0.100200400801603	-0.115642695582737	0.0718464355532622\\
0.100200400801603	-0.105904558147374	0.0682056797649009\\
0.100200400801603	-0.096260191422746	0.0648610693942734\\
0.100200400801603	-0.0867024691089879	0.0617970364491725\\
0.100200400801603	-0.0772236011876603	0.0589988643810466\\
0.100200400801603	-0.0678150070525059	0.0564526553288256\\
0.100200400801603	-0.0584671510751055	0.0541453006438713\\
0.100200400801603	-0.0491693368040467	0.0520644550496196\\
0.100200400801603	-0.0399094430289287	0.0501985152187547\\
0.100200400801603	-0.0306735894836483	0.0485366029945762\\
0.100200400801603	-0.0214457109742424	0.047068553675328\\
0.100200400801603	-0.0122069928861979	0.0457849115604855\\
0.100200400801603	-0.0029351447545666	0.0446769328781978\\
0.100200400801603	0.00639656822562705	0.043736598697844\\
0.100200400801603	0.0158206524896505	0.0429566421625279\\
0.100200400801603	0.0253771598767324	0.0423305919428395\\
0.100200400801603	0.0351161724626559	0.0418528397070199\\
0.100200400801603	0.0451013193420915	0.0415187410391223\\
0.100200400801603	0.0554148007925581	0.0413247622929742\\
0.100200400801603	0.0661647577775007	0.0412686945234392\\
0.100200400801603	0.0774963760813744	0.041349969290176\\
0.100200400801603	0.0896088961418124	0.0415701259817133\\
0.100200400801603	0.102782587991045	0.0419335204822418\\
0.100200400801603	0.117422762630365	0.0424484220428089\\
0.100200400801603	0.134134244813185	0.043128761291226\\
0.100200400801603	0.153852260485154	0.0439970080557561\\
0.100200400801603	0.178082308055454	0.0450890949528184\\
0.100200400801603	0.209357671618838	0.0464631934445309\\
0.100200400801603	0.25213583707126	0.048215993461557\\
0.100200400801603	0.314506699201677	0.0505135821367837\\
0.100200400801603	0.410650469727073	0.0536469681497633\\
0.100200400801603	0.55832423426952	0.0580968526878179\\
0.100200400801603	0.745196332009879	0.0644098842710627\\
0.100200400801603	0.88758364305982	0.0725069344159643\\
0.100200400801603	0.943016101964805	0.0813965011067302\\
0.100200400801603	0.951973251163656	0.0902092505636258\\
0.100200400801603	0.946029392368396	0.0986017805141659\\
0.100200400801603	0.936022989213363	0.106488711758259\\
0.100200400801603	0.924988738773583	0.113864937875995\\
0.100200400801603	0.91375093594937	0.120747335476723\\
0.100200400801603	0.902532743057706	0.127158253637733\\
0.100200400801603	0.891390615771845	0.133120839292476\\
0.100200400801603	0.880333310567916	0.138657672144199\\
0.100200400801603	0.869355470241843	0.143790362032899\\
0.100200400801603	0.858447186969404	0.148539441530702\\
0.100200400801603	0.847596626460983	0.15292435296135\\
0.100200400801603	0.836790583935	0.156963465712353\\
0.100200400801603	0.826014383089992	0.160674101842358\\
0.100200400801603	0.815251539510235	0.164072561899596\\
0.100200400801603	0.804483291857132	0.167174146893772\\
0.100200400801603	0.793687999051269	0.169993174421216\\
0.100200400801603	0.782840378447969	0.172542986465166\\
0.100200400801603	0.771910508798487	0.174835947135262\\
0.100200400801603	0.760862510336571	0.176883427265838\\
0.100200400801603	0.749652767543058	0.178695771626823\\
0.100200400801603	0.738227490367584	0.180282243155795\\
0.100200400801603	0.726519302904327	0.181650935567611\\
0.100200400801603	0.714442372202166	0.182808641168055\\
0.100200400801603	0.701885369240929	0.18376065647087\\
0.100200400801603	0.688700917382223	0.184510492513715\\
0.100200400801603	0.674689563003981	0.185059445023841\\
0.100200400801603	0.659574507757161	0.185405942300914\\
0.100200400801603	0.642960703773281	0.185544538566826\\
0.100200400801603	0.624266039189733	0.18546431332415\\
0.100200400801603	0.60260118768156	0.185146244711541\\
0.100200400801603	0.576550592135666	0.184558725673376\\
0.100200400801603	0.543756655023788	0.183649580962505\\
0.100200400801603	0.500105931168312	0.182331230038122\\
0.100200400801603	0.438163172837946	0.180452295247765\\
0.100200400801603	0.344765382088748	0.177745015605365\\
0.100200400801603	0.202092289518485	0.173754238735657\\
0.100200400801603	0.0147801476609552	0.167901308550835\\
0.100200400801603	-0.142935539878536	0.160091031882598\\
0.100200400801603	-0.212893595716122	0.151239287238069\\
0.100200400801603	-0.227808287347834	0.142345020497686\\
0.100200400801603	-0.223995903701409	0.133840285245854\\
0.100200400801603	-0.215010040531748	0.125836247969964\\
0.100200400801603	-0.204694028151474	0.11834320320062\\
0.100200400801603	-0.194096010648928	0.111344668742495\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.120240480961924	0	0\\
0.120240480961924	0.0791150762054793	0.00171187635922681\\
0.120240480961924	0.161767892276593	0.00430274360957498\\
0.120240480961924	0.266962746545709	0.00787712859037719\\
0.120240480961924	0.423723232970574	0.0128248774080833\\
0.120240480961924	0.660717351732951	0.0199165009144603\\
0.120240480961924	0.893351791655816	0.0296874170115496\\
0.120240480961924	0.985799183443394	0.0409782656620972\\
0.120240480961924	0.998762472142582	0.0522631297275126\\
0.120240480961924	0.991959221537068	0.0630037353032617\\
0.120240480961924	0.981108221692036	0.0731095431678251\\
0.120240480961924	0.969457604851132	0.082590213017039\\
0.120240480961924	0.957692031306589	0.0914735998878697\\
0.120240480961924	0.945968905597728	0.0997894849768629\\
0.120240480961924	0.934328487232745	0.107566463964818\\
0.120240480961924	0.922781499281524	0.114831484380248\\
0.120240480961924	0.911329408996016	0.121609917239091\\
0.120240480961924	0.899969598258559	0.127925713168804\\
0.120240480961924	0.888696865956886	0.133801544890425\\
0.120240480961924	0.877503932076511	0.139258918113607\\
0.120240480961924	0.866381631182326	0.144318252522506\\
0.120240480961924	0.85531896670483	0.148998938727479\\
0.120240480961924	0.84430307092244	0.153319377155968\\
0.120240480961924	0.833319071241035	0.157297003757474\\
0.120240480961924	0.822349845438833	0.160948305749497\\
0.120240480961924	0.811375641792938	0.164288829321983\\
0.120240480961924	0.800373529003524	0.167333179785296\\
0.120240480961924	0.789316626031721	0.17009501341295\\
0.120240480961924	0.778173043537645	0.172587019126345\\
0.120240480961924	0.766904432910155	0.174820886797923\\
0.120240480961924	0.755463986479017	0.176807257268181\\
0.120240480961924	0.743793654537331	0.178555647055063\\
0.120240480961924	0.731820207452852	0.180074337208451\\
0.120240480961924	0.719449557735556	0.181370210580361\\
0.120240480961924	0.706558381811505	0.182448513167482\\
0.120240480961924	0.692981450818843	0.18331250108607\\
0.120240480961924	0.678491953017834	0.183962912105422\\
0.120240480961924	0.662769866134266	0.184397155458218\\
0.120240480961924	0.645349425394001	0.184608040792769\\
0.120240480961924	0.625528248016474	0.184581717206601\\
0.120240480961924	0.602203051672807	0.184294204081681\\
0.120240480961924	0.57355844931689	0.183705294112398\\
0.120240480961924	0.536449348346868	0.182747310919247\\
0.120240480961924	0.485139694100732	0.181303410517273\\
0.120240480961924	0.408847448091078	0.179164775925509\\
0.120240480961924	0.288801831557937	0.175953580379388\\
0.120240480961924	0.108457249587647	0.17106348880941\\
0.120240480961924	-0.0863705669518583	0.164012642106702\\
0.120240480961924	-0.196406049404021	0.155382285834673\\
0.120240480961924	-0.227041919158291	0.146381100690681\\
0.120240480961924	-0.227456351761499	0.137671930199516\\
0.120240480961924	-0.219496491211638	0.129446630660312\\
0.120240480961924	-0.209400447501417	0.121736244729835\\
0.120240480961924	-0.19881605963947	0.114529159873008\\
0.120240480961924	-0.188187647158189	0.107803404930727\\
0.120240480961924	-0.177639016507747	0.101535088998232\\
0.120240480961924	-0.167204380407988	0.0957006500123775\\
0.120240480961924	-0.156891417118752	0.0902774562681464\\
0.120240480961924	-0.146699396626154	0.0852439491470493\\
0.120240480961924	-0.136624660664925	0.0805796525434762\\
0.120240480961924	-0.126662347970646	0.0762651430018052\\
0.120240480961924	-0.116806937665706	0.0722820093723168\\
0.120240480961924	-0.107052405795964	0.0686128096943627\\
0.120240480961924	-0.0973922238095483	0.0652410302336573\\
0.120240480961924	-0.0878193038421554	0.0621510462159153\\
0.120240480961924	-0.0783259010145548	0.0593280862366975\\
0.120240480961924	-0.0689034880820722	0.0567581993286703\\
0.120240480961924	-0.059542593175828	0.0544282252998995\\
0.120240480961924	-0.0502325965821794	0.0523257686903436\\
0.120240480961924	-0.0409614701106185	0.0504391771219829\\
0.120240480961924	-0.0317154470633827	0.048757524262517\\
0.120240480961924	-0.0224786020869909	0.0472705978117272\\
0.120240480961924	-0.0132322942310236	0.0459688946851352\\
0.120240480961924	-0.00395445061623467	0.0448436235033311\\
0.120240480961924	0.00538138801324803	0.0438867169569527\\
0.120240480961924	0.0148073749927676	0.043090858320126\\
0.120240480961924	0.0243631047895176	0.042449523976729\\
0.120240480961924	0.0340980584406603	0.041957049640697\\
0.120240480961924	0.0440750632879095	0.0416087295451542\\
0.120240480961924	0.0543752328560503	0.0414009608845995\\
0.120240480961924	0.0651052071392983	0.0413314542914619\\
0.120240480961924	0.0764080549619355	0.0413995445273853\\
0.120240480961924	0.0884799607778519	0.041606650131221\\
0.120240480961924	0.101596663386514	0.0419569701380083\\
0.120240480961924	0.116156548864717	0.0424585618301286\\
0.120240480961924	0.132753486775096	0.0431250570442008\\
0.120240480961924	0.152304682715436	0.0439784854794101\\
0.120240480961924	0.176284683390236	0.0450541007923903\\
0.120240480961924	0.207171171502778	0.0464089760736033\\
0.120240480961924	0.249317971481781	0.0481379432036319\\
0.120240480961924	0.310622324782773	0.0504038646682175\\
0.120240480961924	0.404965654963897	0.0534924545480207\\
0.120240480961924	0.550089082830937	0.0578789321000746\\
0.120240480961924	0.735549320159106	0.0641190305743078\\
0.120240480961924	0.880068577396635	0.0721696744383313\\
0.120240480961924	0.938693830313502	0.0810507527418826\\
0.120240480961924	0.949828271295574	0.0898729640075266\\
0.120240480961924	0.945144892563999	0.0982806528239673\\
0.120240480961924	0.935864903286549	0.106184541998494\\
0.120240480961924	0.925263422660111	0.113578269758314\\
0.120240480961924	0.9142954467701	0.120478202449474\\
0.120240480961924	0.903254889996474	0.126906440238204\\
0.120240480961924	0.892237377638988	0.132886001525903\\
0.120240480961924	0.881273974536907	0.138439403893759\\
0.120240480961924	0.870372441390113	0.143588235321057\\
0.120240480961924	0.859530874387898	0.148353032314089\\
0.120240480961924	0.848742550424266	0.152753258521317\\
0.120240480961924	0.837997734049401	0.156807317101769\\
0.120240480961924	0.827284294713628	0.160532573617391\\
0.120240480961924	0.816587811592546	0.163945380547529\\
0.120240480961924	0.805891384641026	0.167061099045172\\
0.120240480961924	0.795175235390875	0.169894115702605\\
0.120240480961924	0.784416105884161	0.172457851825697\\
0.120240480961924	0.773586418655936	0.174764763501775\\
0.120240480961924	0.762653130491642	0.176826329602056\\
0.120240480961924	0.751576169180715	0.178653023799047\\
0.120240480961924	0.740306278638979	0.180254265512636\\
0.120240480961924	0.728782002920184	0.181638341965958\\
0.120240480961924	0.71692538582047	0.182812289490677\\
0.120240480961924	0.704635767100751	0.183781718503618\\
0.120240480961924	0.691780505585952	0.184550552520861\\
0.120240480961924	0.678180915730645	0.185120641347538\\
0.120240480961924	0.663590143157872	0.185491175500345\\
0.120240480961924	0.64765740198385	0.185657784947419\\
0.120240480961924	0.629867856248663	0.185611110954704\\
0.120240480961924	0.609437600632177	0.185334470847059\\
0.120240480961924	0.585121704039024	0.184799884310686\\
0.120240480961924	0.554847182047145	0.183961010952931\\
0.120240480961924	0.514982546121315	0.182739996163261\\
0.120240480961924	0.458871158408263	0.181001985384524\\
0.120240480961924	0.374226585042856	0.178505850541822\\
0.120240480961924	0.24179756303394	0.174825213890793\\
0.120240480961924	0.0548639549363966	0.169345692123122\\
0.120240480961924	-0.121696316594313	0.161791700138578\\
0.120240480961924	-0.207900123882751	0.152989560351664\\
0.120240480961924	-0.228448187337661	0.144040726907017\\
0.120240480961924	-0.226031292413637	0.135453847442238\\
0.120240480961924	-0.217346484916569	0.127363888927595\\
0.120240480961924	-0.207070697132907	0.11978692116873\\
0.120240480961924	-0.196449949479144	0.112707738891022\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.140280561122244	0	0\\
0.140280561122244	0.0791139842882466	0.00171235564503777\\
0.140280561122244	0.161754973788135	0.00430799740102842\\
0.140280561122244	0.267005360130793	0.00789639887405616\\
0.140280561122244	0.42380314266634	0.0128690955963195\\
0.140280561122244	0.659850217675397	0.0199772045466671\\
0.140280561122244	0.89231669626792	0.0297305369974603\\
0.140280561122244	0.987028872768048	0.0410311136243979\\
0.140280561122244	1.00152677204063	0.0523510648012007\\
0.140280561122244	0.995435622201448	0.0631336902864533\\
0.140280561122244	0.984838013235417	0.0732819419427062\\
0.140280561122244	0.973174379701065	0.0828028647496254\\
0.140280561122244	0.961231543042417	0.0917229280126519\\
0.140280561122244	0.949229146807909	0.100071143014496\\
0.140280561122244	0.937249378885859	0.10787574532831\\
0.140280561122244	0.925332612252922	0.115163615093291\\
0.140280561122244	0.913501463625747	0.121960261576603\\
0.140280561122244	0.901768106089279	0.128289910540526\\
0.140280561122244	0.890137240347611	0.134175593064907\\
0.140280561122244	0.878607742645111	0.139639215929582\\
0.140280561122244	0.867173802352787	0.14470161316606\\
0.140280561122244	0.855825757778747	0.149382582583619\\
0.140280561122244	0.844550689991773	0.153700911291811\\
0.140280561122244	0.833332785729901	0.157674393354764\\
0.140280561122244	0.82215346673819	0.161319841437139\\
0.140280561122244	0.810991281587059	0.164653093212481\\
0.140280561122244	0.799821547028495	0.16768901219273\\
0.140280561122244	0.788615711362873	0.170441481623781\\
0.140280561122244	0.777340393334741	0.172923389157338\\
0.140280561122244	0.765956011964433	0.175146598822659\\
0.140280561122244	0.754414869863775	0.177121905277077\\
0.140280561122244	0.742658475746228	0.178858963349507\\
0.140280561122244	0.730613759271265	0.18036618255414\\
0.140280561122244	0.718187628899183	0.1816505713156\\
0.140280561122244	0.705258970188842	0.182717507430777\\
0.140280561122244	0.691666591556551	0.183570397854252\\
0.140280561122244	0.677190572722577	0.184210169380885\\
0.140280561122244	0.661522399051519	0.184634488863904\\
0.140280561122244	0.644215538659948	0.184836542823896\\
0.140280561122244	0.624600242772173	0.184803065021346\\
0.140280561122244	0.601629992804938	0.184511029269526\\
0.140280561122244	0.573591214744159	0.183921862459173\\
0.140280561122244	0.537527016876068	0.18297082072619\\
0.140280561122244	0.488052753058578	0.18154654990592\\
0.140280561122244	0.414989768219377	0.179450670581399\\
0.140280561122244	0.30008908903283	0.176323200316794\\
0.140280561122244	0.124340642028241	0.171571254550124\\
0.140280561122244	-0.0742138405632192	0.164665882063915\\
0.140280561122244	-0.192007540740697	0.156101469677451\\
0.140280561122244	-0.226219356351725	0.147097683011871\\
0.140280561122244	-0.227641256677851	0.138361899947344\\
0.140280561122244	-0.219936012784867	0.130104612888967\\
0.140280561122244	-0.209905858408051	0.122361878255414\\
0.140280561122244	-0.199340196728721	0.115123293985722\\
0.140280561122244	-0.188718273489384	0.108367159569698\\
0.140280561122244	-0.178172795526778	0.102069622068679\\
0.140280561122244	-0.167740349675495	0.0962070984270751\\
0.140280561122244	-0.15742928303878	0.0907569211313498\\
0.140280561122244	-0.147239068862125	0.0856974926031073\\
0.140280561122244	-0.137166121195903	0.0810082978020777\\
0.140280561122244	-0.127205613527354	0.0766698752246729\\
0.140280561122244	-0.117352050416258	0.0726637767594117\\
0.140280561122244	-0.107599432990293	0.068972524573771\\
0.140280561122244	-0.09794126033476	0.0655795700891762\\
0.140280561122244	-0.0883704765675537	0.0624692546350639\\
0.140280561122244	-0.078879374359217	0.0596267737668578\\
0.140280561122244	-0.0694594707405356	0.0570381442327699\\
0.140280561122244	-0.0601013465016685	0.0546901742031632\\
0.140280561122244	-0.050794444931908	0.0525704371043952\\
0.140280561122244	-0.0415268137101671	0.0506672498274327\\
0.140280561122244	-0.0322847781432231	0.0489696555264704\\
0.140280561122244	-0.0230525253922999	0.0474674114097741\\
0.140280561122244	-0.0138115533132904	0.0461509836791126\\
0.140280561122244	-0.00453996185416223	0.0450115497190051\\
0.140280561122244	0.0047884906472505	0.0440410100812159\\
0.140280561122244	0.0142056801823351	0.0432320144917219\\
0.140280561122244	0.0237508436521324	0.0425780037185871\\
0.140280561122244	0.0334729941948945	0.0420732749004219\\
0.140280561122244	0.0434343372848457	0.0417130794969426\\
0.140280561122244	0.053715146121378	0.0414937660010507\\
0.140280561122244	0.0644209031197586	0.0414129879382701\\
0.140280561122244	0.0756930479023854	0.0414700108967062\\
0.140280561122244	0.087725416860108	0.0416661666922688\\
0.140280561122244	0.100790271017895	0.042005541584976\\
0.140280561122244	0.115280684118048	0.042496040485505\\
0.140280561122244	0.13178211937334	0.0431510809327793\\
0.140280561122244	0.151197935939608	0.0439923782749906\\
0.140280561122244	0.174978824641708	0.0450547041712583\\
0.140280561122244	0.205559349760932	0.0463943582463108\\
0.140280561122244	0.247211946698851	0.0481048775426333\\
0.140280561122244	0.307678348876179	0.050346907155019\\
0.140280561122244	0.400578005847691	0.0534025797943406\\
0.140280561122244	0.543518747782923	0.0577434502192513\\
0.140280561122244	0.727333444951046	0.0639308669982771\\
0.140280561122244	0.873057021614138	0.0719444499826444\\
0.140280561122244	0.934321025230818	0.0808130629118531\\
0.140280561122244	0.947495584510135	0.089636694729861\\
0.140280561122244	0.944059203020399	0.0980517637555742\\
0.140280561122244	0.935514189589362	0.105965716578844\\
0.140280561122244	0.92535541017951	0.113370773178743\\
0.140280561122244	0.914665777614854	0.120282595708582\\
0.140280561122244	0.903810147683585	0.126722905817526\\
0.140280561122244	0.89292371722824	0.132714513244998\\
0.140280561122244	0.882060105720352	0.138279822549516\\
0.140280561122244	0.871240304803623	0.143440365150144\\
0.140280561122244	0.860470449070222	0.148216655617835\\
0.140280561122244	0.849748916799325	0.152628157820282\\
0.140280561122244	0.839069405563084	0.156693290052694\\
0.140280561122244	0.828422274853036	0.16042944387256\\
0.140280561122244	0.817795093554775	0.163853006430301\\
0.140280561122244	0.807172728305676	0.166979381364365\\
0.140280561122244	0.79653714196723	0.169823005627794\\
0.140280561122244	0.785866944962333	0.172397359639524\\
0.140280561122244	0.775136699733936	0.174714968974559\\
0.140280561122244	0.764315930371033	0.176787394876254\\
0.140280561122244	0.753367747786595	0.178625209893187\\
0.140280561122244	0.742246941535795	0.180237953918747\\
0.140280561122244	0.730897303883487	0.181634063425885\\
0.140280561122244	0.719247815881498	0.182820763014252\\
0.140280561122244	0.707207149863234	0.183803905044418\\
0.140280561122244	0.694655459875914	0.184587730307724\\
0.140280561122244	0.681431949325752	0.18517451355138\\
0.140280561122244	0.667315324325704	0.185564027699705\\
0.140280561122244	0.651992194666799	0.185752721112435\\
0.140280561122244	0.635003888550192	0.185732417354866\\
0.140280561122244	0.615653274192914	0.185488195119033\\
0.140280561122244	0.592833483794131	0.184994789706498\\
0.140280561122244	0.564696991696828	0.184210205906564\\
0.140280561122244	0.527983801508024	0.183063799853495\\
0.140280561122244	0.476615042981825	0.181432954893388\\
0.140280561122244	0.398905672261247	0.179096488643816\\
0.140280561122244	0.274415982786742	0.175651407481226\\
0.140280561122244	0.0877631601082215	0.170466407170559\\
0.140280561122244	-0.103690001867174	0.163138467665458\\
0.140280561122244	-0.202947667824805	0.154399328040034\\
0.140280561122244	-0.228055672456554	0.145418388152143\\
0.140280561122244	-0.226786620004791	0.136772015024731\\
0.140280561122244	-0.218372046783647	0.128617828756778\\
0.140280561122244	-0.208158431208915	0.120977473276763\\
0.140280561122244	-0.197549571828601	0.113837004612085\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.160320641282565	0	0\\
0.160320641282565	0.0791149963471162	0.00171289914905882\\
0.160320641282565	0.161750591931202	0.00431420435420561\\
0.160320641282565	0.267097584111446	0.00791896983385948\\
0.160320641282565	0.424379630306705	0.0129215982425958\\
0.160320641282565	0.660896864782387	0.0200651006609183\\
0.160320641282565	0.892936995756373	0.0298427121640313\\
0.160320641282565	0.988656730651955	0.0411772712044817\\
0.160320641282565	1.0041883670572	0.0525421482774541\\
0.160320641282565	0.998678622087211	0.0633729258666254\\
0.160320641282565	0.988339655384076	0.073568239170827\\
0.160320641282565	0.976727705758111	0.0831326739445944\\
0.160320641282565	0.964701026451266	0.0920912577643147\\
0.160320641282565	0.952525500572722	0.100472251279513\\
0.160320641282565	0.940315515398298	0.108303636415717\\
0.160320641282565	0.928134820336633	0.115612389819406\\
0.160320641282565	0.916023162196906	0.122424350393574\\
0.160320641282565	0.904005085572973	0.128764214968302\\
0.160320641282565	0.892093940141014	0.134655557924556\\
0.160320641282565	0.880294351466281	0.140120851835444\\
0.160320641282565	0.868604051420903	0.145181485203242\\
0.160320641282565	0.857015297007907	0.149857777648296\\
0.160320641282565	0.845515942868493	0.154168993410716\\
0.160320641282565	0.834090182230942	0.158133353588825\\
0.160320641282565	0.822718962737583	0.161768046882171\\
0.160320641282565	0.811380087125736	0.165089237948629\\
0.160320641282565	0.800048002267601	0.16811207188638\\
0.160320641282565	0.78869326591999	0.170850672689941\\
0.160320641282565	0.777281661086413	0.173318132868255\\
0.160320641282565	0.765772887789625	0.175526490461486\\
0.160320641282565	0.754118708391189	0.17748668830653\\
0.160320641282565	0.742260346115692	0.179208508581319\\
0.160320641282565	0.730124806699668	0.18070047245615\\
0.160320641282565	0.717619597618636	0.181969689905252\\
0.160320641282565	0.704624980489118	0.183021636754216\\
0.160320641282565	0.690982328040484	0.18385982298999\\
0.160320641282565	0.676476154528811	0.184485295507862\\
0.160320641282565	0.660805415758656	0.184895876879732\\
0.160320641282565	0.643536134922431	0.185084975376405\\
0.160320641282565	0.62401992791828	0.185039665379947\\
0.160320641282565	0.601247459465391	0.184737476885354\\
0.160320641282565	0.573571757286782	0.184140794468973\\
0.160320641282565	0.538158703348687	0.183186608272835\\
0.160320641282565	0.489852321418517	0.181766852692489\\
0.160320641282565	0.418868411144526	0.179689540241543\\
0.160320641282565	0.307326879217477	0.176606198356321\\
0.160320641282565	0.134753936158787	0.171935484495227\\
0.160320641282565	-0.0658977655002384	0.165126155783158\\
0.160320641282565	-0.188664692865382	0.156612335322296\\
0.160320641282565	-0.225237389891791	0.1476104916117\\
0.160320641282565	-0.227340944693724	0.138858018817666\\
0.160320641282565	-0.219819386173793	0.130579574896205\\
0.160320641282565	-0.209847442431223	0.122815159561843\\
0.160320641282565	-0.199308391424008	0.115555338078621\\
0.160320641282565	-0.188704661473051	0.1087786351295\\
0.160320641282565	-0.178174865309072	0.102461238992631\\
0.160320641282565	-0.167757163896249	0.0965795609810609\\
0.160320641282565	-0.157460347631412	0.0911109158362244\\
0.160320641282565	-0.147284024865687	0.0860336852750656\\
0.160320641282565	-0.137224658457023	0.0813273330945098\\
0.160320641282565	-0.127277446249742	0.0769723768630158\\
0.160320641282565	-0.117436911395904	0.0729503479555533\\
0.160320641282565	-0.107697073765995	0.0692437484680801\\
0.160320641282565	-0.0980514532514427	0.0658360101684149\\
0.160320641282565	-0.0884930180145951	0.0627114551130064\\
0.160320641282565	-0.0790140888088812	0.0598552599177255\\
0.160320641282565	-0.0696062155507926	0.0572534226711804\\
0.160320641282565	-0.0602600178139691	0.0548927331047346\\
0.160320641282565	-0.0509649848654383	0.0527607463573754\\
0.160320641282565	-0.041709219230994	0.0508457611025666\\
0.160320641282565	-0.0324791121104266	0.0491368022493928\\
0.160320641282565	-0.0232589305147613	0.0476236086158931\\
0.160320641282565	-0.0140302699595551	0.0462966277188608\\
0.160320641282565	-0.00477135101247566	0.0451470177771698\\
0.160320641282565	0.00454391725086614	0.0441666594584397\\
0.160320641282565	0.0139472199860117	0.0433481815666297\\
0.160320641282565	0.0234775495146113	0.0426850024929342\\
0.160320641282565	0.0331836006185843	0.0421713949782794\\
0.160320641282565	0.0431271575995041	0.0418025832765973\\
0.160320641282565	0.0533879267578765	0.0415748847676304\\
0.160320641282565	0.0640706122039868	0.0414859163855861\\
0.160320641282565	0.0753155612216094	0.0415348993330024\\
0.160320641282565	0.0873150394911938	0.0417231097909007\\
0.160320641282565	0.100338985804246	0.042054561802836\\
0.160320641282565	0.114776931276101	0.0425370630374005\\
0.160320641282565	0.131208737275496	0.0431838949480693\\
0.160320641282565	0.150528535854385	0.0440165745773939\\
0.160320641282565	0.174171102975443	0.0450695721030268\\
0.160320641282565	0.204542151858559	0.0463987086432598\\
0.160320641282565	0.245859296709904	0.0480967316674169\\
0.160320641282565	0.305757916256038	0.0503229605093954\\
0.160320641282565	0.397670404424324	0.0533574458416111\\
0.160320641282565	0.539067130580681	0.0576696953869416\\
0.160320641282565	0.72155605923052	0.0638240175216026\\
0.160320641282565	0.867893504606039	0.0718117796508386\\
0.160320641282565	0.930974915470691	0.080667945828818\\
0.160320641282565	0.945646375710444	0.0894886240417836\\
0.160320641282565	0.943147376681903	0.0979059258376079\\
0.160320641282565	0.935160624138941	0.105824849247803\\
0.160320641282565	0.925340291976196	0.113236315878722\\
0.160320641282565	0.914864856739167	0.120155284443566\\
0.160320641282565	0.904152688487764	0.126603086741615\\
0.160320641282565	0.893368917088662	0.132602314037058\\
0.160320641282565	0.882584224855943	0.138175249169596\\
0.160320641282565	0.871829602512427	0.143343358133071\\
0.160320641282565	0.861117249928716	0.148127123849511\\
0.160320641282565	0.850449386701612	0.152545999575332\\
0.160320641282565	0.839822288744821	0.156618406692502\\
0.160320641282565	0.829228179393437	0.160361749402812\\
0.160320641282565	0.818656110634193	0.163792434743319\\
0.160320641282565	0.808092259612632	0.166925892399216\\
0.160320641282565	0.797519874332617	0.16977659125083\\
0.160320641282565	0.786918937535782	0.172358049911667\\
0.160320641282565	0.776265576570922	0.174682839361529\\
0.160320641282565	0.765531185592623	0.176762575029926\\
0.160320641282565	0.754681185708203	0.178607894758532\\
0.160320641282565	0.743673292416137	0.180228418144513\\
0.160320641282565	0.732455080546566	0.181632680445491\\
0.160320641282565	0.720960513277923	0.182828030789123\\
0.160320641282565	0.709104940418721	0.183820481326408\\
0.160320641282565	0.696777634083553	0.184614481933717\\
0.160320641282565	0.683830489408881	0.185212586630743\\
0.160320641282565	0.670060257026099	0.185614949888074\\
0.160320641282565	0.655179796965484	0.185818554333038\\
0.160320641282565	0.638769602094197	0.185815992506707\\
0.160320641282565	0.620192573959987	0.185593484437186\\
0.160320641282565	0.598436443632882	0.185127519060366\\
0.160320641282565	0.571806294862226	0.184378900049901\\
0.160320641282565	0.53728959388039	0.183281626956687\\
0.160320641282565	0.489183664679814	0.181721004809655\\
0.160320641282565	0.416176488864535	0.179489032628492\\
0.160320641282565	0.297013399122994	0.176199690400878\\
0.160320641282565	0.110610467795191	0.171217927477742\\
0.160320641282565	-0.0907937101755766	0.164062403934069\\
0.160320641282565	-0.198888462687908	0.155382709545949\\
0.160320641282565	-0.227106988770521	0.146386411595736\\
0.160320641282565	-0.226637271962338	0.137701863080781\\
0.160320641282565	-0.218428498761586	0.129505089065415\\
0.160320641282565	-0.208280181383602	0.121822309530335\\
0.160320641282565	-0.197702463693786	0.114640628482707\\
};
 \addplot3 [color=mycolor1,only marks,mark=x,mark options={solid}]
 table[row sep=crcr] {0.180360721442886	0	0\\
0.180360721442886	0.0791164429809779	0.00171328994314429\\
0.180360721442886	0.161751820823091	0.00431875113313072\\
0.180360721442886	0.26717153862805	0.00793540684089341\\
0.180360721442886	0.424861707061768	0.0129595140881307\\
0.180360721442886	0.662006290645381	0.0201308994377981\\
0.180360721442886	0.893753759983771	0.0299357237913384\\
0.180360721442886	0.989898419583347	0.0413002056627255\\
0.180360721442886	1.00602680017933	0.0526987273590407\\
0.180360721442886	1.00089198016664	0.0635644404397017\\
0.180360721442886	0.990742066602158	0.073793570032757\\
0.180360721442886	0.979193083730748	0.0833890247680234\\
0.180360721442886	0.967143598996341	0.0923748096331756\\
0.180360721442886	0.954886500776741	0.100778665813709\\
0.180360721442886	0.942555407958279	0.108628425615567\\
0.180360721442886	0.93022832470726	0.115951175230206\\
0.180360721442886	0.917955676320315	0.122773032682635\\
0.180360721442886	0.905769917040786	0.129119073546081\\
0.180360721442886	0.893690103482201	0.135013298263581\\
0.180360721442886	0.88172482328536	0.140478615702112\\
0.180360721442886	0.869874419290473	0.145536836169788\\
0.180360721442886	0.858132746041194	0.15020867149357\\
0.180360721442886	0.846488523923283	0.154513740504557\\
0.180360721442886	0.834926305356102	0.1584705782138\\
0.180360721442886	0.823427063310144	0.162096646797279\\
0.180360721442886	0.811968419272105	0.16540834620359\\
0.180360721442886	0.800524523363952	0.168421022005791\\
0.180360721442886	0.78906558567895	0.17114896773746\\
0.180360721442886	0.777557038263452	0.1736054185106\\
0.180360721442886	0.765958265932815	0.175802531940201\\
0.180360721442886	0.754220789894629	0.177751351130505\\
0.180360721442886	0.742285711779068	0.179461742757878\\
0.180360721442886	0.730080097407574	0.180942300163335\\
0.180360721442886	0.717511787952836	0.182200196681908\\
0.180360721442886	0.704461795204038	0.183240966580681\\
0.180360721442886	0.690772887832384	0.184068178125329\\
0.180360721442886	0.676232000134824	0.184682942775406\\
0.180360721442886	0.660542176391713	0.185083163597993\\
0.180360721442886	0.643276325932533	0.185262360874877\\
0.180360721442886	0.623797795992979	0.185207779431662\\
0.180360721442886	0.601117669120861	0.18489722737666\\
0.180360721442886	0.573625506883464	0.184293570128885\\
0.180360721442886	0.538554411982159	0.183334674692556\\
0.180360721442886	0.490873385436815	0.181914156528477\\
0.180360721442886	0.42101431410805	0.17984335702868\\
0.180360721442886	0.311308107527323	0.176780054774379\\
0.180360721442886	0.140528787144105	0.172150416749247\\
0.180360721442886	-0.0611541841634496	0.165394695139148\\
0.180360721442886	-0.186604061536445	0.15691226319037\\
0.180360721442886	-0.224475318601971	0.147913102686073\\
0.180360721442886	-0.226961193395486	0.139151644601672\\
0.180360721442886	-0.21954829158448	0.130861310952151\\
0.180360721442886	-0.209615797629958	0.123084593583021\\
0.180360721442886	-0.199098643971355	0.115812674302793\\
0.180360721442886	-0.188512021487259	0.109024224067143\\
0.180360721442886	-0.177997793547775	0.102695460805322\\
0.180360721442886	-0.167594987259524	0.0968027957340998\\
0.180360721442886	-0.157312637107403	0.0913235357099483\\
0.180360721442886	-0.147150426249357	0.0862360525515018\\
0.180360721442886	-0.137104845127571	0.0815197997239201\\
0.180360721442886	-0.127171105942595	0.0771552844723091\\
0.180360721442886	-0.117343743235767	0.0731240279770052\\
0.180360721442886	-0.1076167885436	0.0694085222932167\\
0.180360721442886	-0.0979837747457483	0.0659921892945614\\
0.180360721442886	-0.0884376849570301	0.0628593412743909\\
0.180360721442886	-0.0789708572847475	0.0599951451949349\\
0.180360721442886	-0.0695748618212954	0.057385589575226\\
0.180360721442886	-0.0602403417415145	0.0550174546324296\\
0.180360721442886	-0.0509568140550962	0.0528782860124906\\
0.180360721442886	-0.0417124140999261	0.0509563728755821\\
0.180360721442886	-0.0324935721663674	0.0492407305471213\\
0.180360721442886	-0.0232846022502713	0.0477210881299425\\
0.180360721442886	-0.0140671568883828	0.0463878832151934\\
0.180360721442886	-0.00481952656872842	0.0452322637869374\\
0.180360721442886	0.00448429283569332	0.0442460998418917\\
0.180360721442886	0.0138758772600105	0.0434220089056477\\
0.180360721442886	0.0233940797970596	0.0427533972593127\\
0.180360721442886	0.0330874148700158	0.0422345243975075\\
0.180360721442886	0.0430174291702981	0.0418605997678602\\
0.180360721442886	0.0532635103226937	0.0416279237927305\\
0.180360721442886	0.0639299262735221	0.0415340934552035\\
0.180360721442886	0.0751564137549379	0.0415783057736392\\
0.180360721442886	0.0871343624294661	0.0417618066700133\\
0.180360721442886	0.100132418241636	0.0420885710247155\\
0.180360721442886	0.114538142802845	0.0425663539842389\\
0.180360721442886	0.130928286282464	0.0432083638837025\\
0.180360721442886	0.150191858751328	0.0440360119186588\\
0.180360721442886	0.17375480035459	0.0450836086902501\\
0.180360721442886	0.204006785896494	0.0464067247710431\\
0.180360721442886	0.245134850101109	0.0480977002164198\\
0.180360721442886	0.304714553808381	0.0503151844634329\\
0.180360721442886	0.396070624921945	0.0533382097473816\\
0.180360721442886	0.53658147687321	0.057635337570135\\
0.180360721442886	0.718259397634986	0.0637721848526612\\
0.180360721442886	0.864871925990221	0.0717450650274201\\
0.180360721442886	0.92897552089053	0.0805923731703898\\
0.180360721442886	0.944518367504784	0.0894096079014192\\
0.180360721442886	0.942571914506443	0.0978269405953916\\
0.180360721442886	0.934916146492864	0.105747871652201\\
0.180360721442886	0.925297358415642	0.11316242781967\\
0.180360721442886	0.914950125861152	0.120085063394638\\
0.180360721442886	0.904324377959805	0.126536827331451\\
0.180360721442886	0.893602918382922	0.13254015152042\\
0.180360721442886	0.882866503841195	0.138117229128347\\
0.180360721442886	0.872152025860285	0.143289476723247\\
0.180360721442886	0.86147526135724	0.148077351686766\\
0.180360721442886	0.850840693887147	0.152500296408619\\
0.180360721442886	0.840246117993719	0.15657673079017\\
0.180360721442886	0.829684854067714	0.160324063948814\\
0.180360721442886	0.819146826330741	0.163758712534648\\
0.180360721442886	0.808618981819998	0.166896119697706\\
0.180360721442886	0.79808532243861	0.169750771324728\\
0.180360721442886	0.787526634636316	0.172336206694871\\
0.180360721442886	0.776919960601323	0.174665021566986\\
0.180360721442886	0.76623778567441	0.176748861082316\\
0.180360721442886	0.755446876404915	0.178598398970856\\
0.180360721442886	0.744506649064852	0.180223298677912\\
0.180360721442886	0.733366872866901	0.181632149797619\\
0.180360721442886	0.721964395345086	0.182832369890976\\
0.180360721442886	0.710218423854256	0.183830058789394\\
0.180360721442886	0.6980234856848	0.184629780877086\\
0.180360721442886	0.685238772228793	0.185234242773279\\
0.180360721442886	0.671671378047422	0.185643806906632\\
0.180360721442886	0.657049162251749	0.185855746320364\\
0.180360721442886	0.640974911551438	0.185863070413686\\
0.180360721442886	0.622845547012254	0.185652616330449\\
0.180360721442886	0.601702112001301	0.185201819194124\\
0.180360721442886	0.575935097538744	0.184472991351076\\
0.180360721442886	0.542669193678086	0.18340263892277\\
0.180360721442886	0.496407616838637	0.18188037286306\\
0.180360721442886	0.426036974777137	0.179705509512189\\
0.180360721442886	0.309846824906958	0.176502208654117\\
0.180360721442886	0.123625989523796	0.171636926507235\\
0.180360721442886	-0.0832646646482293	0.164587711591051\\
0.180360721442886	-0.196279509185065	0.155949285967675\\
0.180360721442886	-0.226241008722229	0.146947142967408\\
0.180360721442886	-0.22622765204603	0.1382418755462\\
0.180360721442886	-0.21814499133311	0.130021343418314\\
0.180360721442886	-0.208044613294264	0.122314727777889\\
0.180360721442886	-0.197495707400257	0.115109814804088\\
};
 \end{axis}
\end{tikzpicture}%

==> Figures/Fitz_limitcycle.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=-0.4,
xmax=1.4,
ymin=0,
ymax=0.2,
ytick = {0,.1,.2}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0490630068559988	0.000921852614005537\\
0.104738568713531	0.00219596304679052\\
0.1791128340737	0.0039066676645546\\
0.283277235057177	0.00622068497066177\\
0.42860229984048	0.00938264540593021\\
0.622563827580711	0.0137061464510214\\
0.847311030852685	0.0194759784948559\\
1.04173638437223	0.0266686833900755\\
1.15997484435208	0.034810654316763\\
1.21702925577615	0.0433390158835459\\
1.24232052885244	0.0519044836819662\\
1.25238916313156	0.060340597558812\\
1.2541842881822	0.0685682675339311\\
1.25057678953694	0.0765445921888873\\
1.24293619754812	0.0842426606205943\\
1.23209017879358	0.0916441448588874\\
1.21865667721538	0.0987364902626018\\
1.20315457582955	0.105511679561372\\
1.18603934495881	0.111965523181479\\
1.16771433357833	0.118097126685462\\
1.14853480150035	0.123908424859387\\
1.1288102686743	0.129403751357965\\
1.10880685231904	0.134589437987543\\
1.08874997440272	0.139473444339872\\
1.06882741807554	0.144065019914005\\
1.0491926114028	0.148374399680782\\
1.02996801147863	0.152412533257684\\
1.01124848233308	0.156190847499461\\
0.993104585847011	0.159721040528651\\
0.975585723450538	0.163014905612099\\
0.958723093932283	0.16608418317447\\
0.94253243227491	0.168940437971308\\
0.927016521203692	0.171594959396119\\
0.912167456355888	0.174058682401517\\
0.897968675006009	0.176342126605646\\
0.884396751441498	0.178455351409913\\
0.871422953565436	0.180407924806521\\
0.859014591435177	0.182208903637945\\
0.847136151720772	0.183866823950388\\
0.835750246405458	0.185389699154551\\
0.824818384316524	0.186785024519141\\
0.814301579155776	0.188059786749589\\
0.804160814304181	0.18922047716506\\
0.794357374357134	0.190273107425307\\
0.784853055420174	0.191223226821577\\
0.775610269365538	0.192075940180653\\
0.766592045694589	0.192835925633535\\
0.757761940885882	0.193507451517721\\
0.749083858435199	0.194094391818474\\
0.740521773515917	0.194600239383823\\
0.732039367817534	0.195028116492247\\
0.723599552545163	0.195380781865906\\
0.715163873598156	0.195660633700378\\
0.706691761038722	0.195869707436236\\
0.698139596860268	0.19600966761141\\
0.689459533306347	0.196081791967488\\
0.680598004802694	0.196086946591334\\
0.671493777846098	0.196025548369317\\
0.662075443674035	0.195897512927144\\
0.652258087457915	0.195702182497633\\
0.641938806880427	0.195438227079324\\
0.630990607486103	0.195103509765883\\
0.619253960246481	0.194694902950916\\
0.606524915697629	0.194208035253037\\
0.592538141775596	0.193636940573026\\
0.57694232897307	0.192973565378945\\
0.559264101986128	0.192207069637672\\
0.538854379031252	0.191322819602596\\
0.514808572966431	0.190300924028237\\
0.485849058972831	0.189114089856523\\
0.450160047370122	0.187724498829807\\
0.405186437228318	0.186079398979724\\
0.347500454902377	0.184105469713907\\
0.273133934697151	0.181703693553617\\
0.179435616728725	0.178751592232068\\
0.0698826088936006	0.175129569480757\\
-0.0404466126508776	0.17078863878837\\
-0.129735218616138	0.165826131332655\\
-0.186425467949791	0.160469719974619\\
-0.215113596910023	0.154962616863357\\
-0.226318110621501	0.149477461661431\\
-0.228295042950572	0.144109909147236\\
-0.225769390961299	0.138905296030295\\
-0.22111858647393	0.133882218237709\\
-0.215481626596689	0.129046270350409\\
-0.209397155920499	0.124396961810108\\
-0.203120687175905	0.119931015658414\\
-0.196774587669435	0.115643918023924\\
-0.190418094726241	0.111530646688077\\
-0.184080113384747	0.107586016051665\\
-0.177774745200289	0.103804841570475\\
-0.171508743375609	0.100182018196737\\
-0.165285146809704	0.096712557294945\\
-0.159105078856512	0.0933916032151586\\
-0.152968652243146	0.0902144397919766\\
-0.146875429900428	0.0871764917867873\\
-0.140824663752175	0.0842733238077669\\
-0.134815418377563	0.0815006379584798\\
-0.128846636087705	0.0788542708912895\\
-0.122917170252833	0.0763301905934129\\
-0.117025801282864	0.0739244930903164\\
-0.111171243452657	0.071633399170337\\
-0.105352146147283	0.0694532511731241\\
-0.0995670913634088	0.0673805098824041\\
-0.0938145890972432	0.0654117515355414\\
-0.0880930709181944	0.0635436649673104\\
-0.0824008820243068	0.0617730488837662\\
-0.0767362717941635	0.0600968092806749\\
-0.0710973826801459	0.0585119570255933\\
-0.065482237543832	0.0570156055900256\\
-0.0598887251177323	0.0556049689514196\\
-0.0543145832167682	0.0542773596715627\\
-0.0487573793350743	0.053030187170176\\
-0.043214488401246	0.0518609561968781\\
-0.0376830670751605	0.0507672655227568\\
-0.0321600238379477	0.0497468068791855\\
-0.0266419836092366	0.0487973642019929\\
-0.0211252474479059	0.0479168131210054\\
-0.0156057448755987	0.0471031208058089\\
-0.0100789772528383	0.0463543462236896\\
-0.004539950889927	0.0456686408417572\\
0.00101690184390348	0.0450442498227637\\
0.00659781706756786	0.0444795138353717\\
0.012209813288239	0.0439728715992976\\
0.0178608278931075	0.0435228632484381\\
0.023559883272518	0.0431281347291942\\
0.0293172891800198	0.0427874434214794\\
0.035144891013964	0.0424996652538239\\
0.0410563763901512	0.0422638036539263\\
0.0470676559744742	0.042079000759369\\
0.0531973406368235	0.0419445514662601\\
0.0594673434088673	0.0418599210405629\\
0.0659036441259451	0.041824767211707\\
0.07253727076849	0.0418389680542166\\
0.0794055696511488	0.0419026573226811\\
0.0865538655527086	0.0420162695109361\\
0.0940376538970337	0.0421805977236221\\
0.10192552813931	0.0423968686263804\\
0.110303137590046	0.0426668404782511\\
0.119278601328735	0.0429929325824982\\
0.128990018475453	0.0433783982883262\\
0.139616031114376	0.043827559034754\\
0.151390900278496	0.0443461252937748\\
0.164626334161006	0.0449416428637595\\
0.17974354345239	0.0456241228082498\\
0.197320872142931	0.0464069437026867\\
0.21816504912116	0.0473081612583847\\
0.243417319507663	0.0483524279930271\\
0.274706939047703	0.0495738103480911\\
0.314353298535367	0.051019846964313\\
0.36555809114344	0.0527570197934404\\
0.432315954650602	0.0548767279803396\\
0.518208685530113	0.0574970509304184\\
0.622514874713007	0.0607465661971979\\
0.733918982267608	0.0647088438957841\\
0.830774430681044	0.0693378546617663\\
0.89655182716185	0.0744358122858695\\
0.931762995735611	0.0797510362590181\\
0.946520483036966	0.0850867011641114\\
0.950141049102703	0.0903276807506078\\
0.948262084638616	0.0954174878483349\\
0.943773059153761	0.100331920135516\\
0.938062947855719	0.105062657903726\\
0.931787123951286	0.109608841153894\\
0.925255330107407	0.113973037762681\\
0.918615376789305	0.118159353980847\\
0.911938557748561	0.122172548722075\\
0.905259460457811	0.126017614732563\\
0.898594735718286	0.129699578448261\\
0.891952076853367	0.133223403755879\\
0.885334599147027	0.136593945708464\\
0.878742999295875	0.139815928887006\\
0.872176648111291	0.142893937857418\\
0.86563414290703	0.145832413778482\\
0.859113588708557	0.148635654119652\\
0.852612741958731	0.151307813849544\\
0.84612907645255	0.153852907316402\\
0.839659813503297	0.15627481049849\\
0.833201918929375	0.158577263455146\\
0.826752092895885	0.160763871906894\\
0.820306749563223	0.162838109275271\\
0.813861985364371	0.164803318536059\\
0.807413533793308	0.166662713703215\\
0.800956710992192	0.168419381047747\\
0.794486367565084	0.170076278950759\\
0.787996818384492	0.171636238086059\\
0.781481759239097	0.173101961180235\\
0.77493415331325	0.174476021743742\\
0.768346127689687	0.175760862095517\\
0.761708825404634	0.176958790466652\\
0.755012227022313	0.178071977086031\\
0.748244945779416	0.179102449099979\\
0.741393955393342	0.180052083427987\\
0.734444270488862	0.180922598031222\\
0.727378549558714	0.181715540761763\\
0.720176589054253	0.182432275114306\\
0.712814687318088	0.183073962277883\\
0.705264837037191	0.183641538417475\\
0.69749367688545	0.18413568562672\\
0.689461139776368	0.184556795098278\\
0.681118677737236	0.184904919927018\\
0.67240689588121	0.185179713898928\\
0.663252383915715	0.185380351909036\\
0.653563404789244	0.185505425407963\\
0.643223935429481	0.185552802981743\\
0.632085341182987	0.185519443059863\\
0.619954538388087	0.185401138259217\\
0.606576900673398	0.185192161542523\\
0.591611167831349	0.184884768726726\\
0.574592055134544	0.184468487965069\\
0.554873716702832	0.183929087533234\\
0.531543533932375	0.18324705351493\\
0.50329104925734	0.182395319516973\\
0.468214439502287	0.181335870984495\\
0.423562409527671	0.18001476725171\\
0.365498657154905	0.178355372123623\\
0.289308776678331	0.176251235151427\\
0.191345488443846	0.173565985084911\\
0.0748454957376894	0.170160925234697\\
-0.0426952596680519	0.165975727428382\\
-0.135529295731275	0.161122804710552\\
-0.191576905935803	0.155863192891358\\
-0.217998796893055	0.150462459341778\\
-0.227173753691774	0.145097036288694\\
-0.227809667994353	0.139858138197789\\
-0.22450389845224	0.134786075122166\\
-0.219427549448144	0.129895963881195\\
-0.21356828236132	0.125191368021016\\
-0.207373090563317	0.120670713241601\\
-0.201045991916142	0.116330187382146\\
-0.1946813385362	0.112165042519252\\
-0.188323319749415	0.108170183456884\\
-0.181992779234999	0.104340436436334\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480196603927499	0.000920063601168481\\
0.094929091519487	0.00216129495679481\\
0.145262454248114	0.00372236632540857\\
0.205090501957379	0.00564030850876507\\
0.283437112829184	0.00800608271675186\\
0.393030787882273	0.010988768271998\\
0.544786014732363	0.0148477190989443\\
0.724009001967354	0.0198403229038596\\
0.876033654864161	0.0259473595416555\\
0.963700399951046	0.0327636441876857\\
1.00043645115682	0.039820735326442\\
1.01142003792325	0.0468322171150387\\
1.01165107295247	0.0536715209594483\\
1.00765929946634	0.0602920979380908\\
1.00199743525	0.0666801654779785\\
0.995636491484021	0.0728344281839151\\
0.98894913110217	0.0787582310488765\\
0.982083241846302	0.0844566079762237\\
0.975101367930545	0.0899351708625214\\
0.968033034452374	0.0951996866438306\\
0.960894684814132	0.100255914161133\\
0.953697430915871	0.105109540822289\\
0.946450121881933	0.109766158426456\\
0.93916058450779	0.114231254518308\\
0.931836115672652	0.118510210047438\\
0.924483669946073	0.122608299406011\\
0.917109908828095	0.126530691290317\\
0.909721188190108	0.130282449640121\\
0.90232351616294	0.133868534331069\\
0.894922496168539	0.137293801478894\\
0.887523263958044	0.140563003280684\\
0.880130423595221	0.143680787392778\\
0.872747985805303	0.146651695859944\\
0.865379310623033	0.149480163635251\\
0.858027055747922	0.15217051674052\\
0.850693130945973	0.154726970120157\\
0.843378659342514	0.1571536252474\\
0.836083943291459	0.159454467537024\\
0.828808434990478	0.161633363593668\\
0.821550709484694	0.163694058337996\\
0.814308437166831	0.165640172019701\\
0.807078354290843	0.167475197106194\\
0.799856227322808	0.169202495026604\\
0.792636808055294	0.170825292717556\\
0.785413775283361	0.172346678887612\\
0.778179658388148	0.173769599902598\\
0.770925737104451	0.175096855135919\\
0.76364191117725	0.17633109160915\\
0.756316532568321	0.177474797714648\\
0.748936187240095	0.178530295651371\\
0.741485418708907	0.179499732330495\\
0.73394637089354	0.180385068136468\\
0.726298335820316	0.181188063147493\\
0.718517168110365	0.181910259811906\\
0.710574538042748	0.182552961376538\\
0.702436958900657	0.183117204481143\\
0.694064534037167	0.183603724684868\\
0.685409280274462	0.184012911621919\\
0.676412941181019	0.18434475188421\\
0.667004045633312	0.184598754647014\\
0.657093915138094	0.184773853903881\\
0.646571189742477	0.184868278934696\\
0.635294221005166	0.18487938085772\\
0.62308032210946	0.184803396852734\\
0.609690375449015	0.184635125900849\\
0.594806432720655	0.184367475784543\\
0.577998688239999	0.183990821783814\\
0.558676031009269	0.183492082330199\\
0.536011607451613	0.182853371020984\\
0.508830893932923	0.182050006507006\\
0.475448081271361	0.181047569618558\\
0.433447556766321	0.17979762599192\\
0.379470944835019	0.178231900132997\\
0.309303688127613	0.176255843546981\\
0.219181896303736	0.173746709408498\\
0.110040173643575	0.170571201803586\\
-0.00578420016165273	0.166645670410563\\
-0.105447590205852	0.162025153505234\\
-0.172420041839432	0.156921078053845\\
-0.208038216705289	0.151594501154915\\
-0.222979905583476	0.146245844752239\\
-0.22675984294584	0.140991045287487\\
-0.225065832393405	0.135886565904334\\
-0.220796285287794	0.130956399810306\\
-0.215338083531191	0.126208647307861\\
-0.209342030723115	0.121643983100892\\
-0.203113533314177	0.117259693289905\\
-0.196797111419417	0.113051558271753\\
-0.190461888278432	0.109014729238638\\
-0.184141217226324	0.1051441386504\\
-0.177851220459823	0.101434693838705\\
-0.171599577822559	0.097881368562991\\
-0.165389756924874	0.0944792458984595\\
-0.159223080976695	0.0912235375717705\\
-0.153099756642566	0.0881095917663157\\
-0.147019391512187	0.0851328951996893\\
-0.140981259411377	0.0822890723688324\\
-0.134984436455021	0.0795738833757224\\
-0.129027872073117	0.0769832210889504\\
-0.123110425154477	0.074513108003446\\
-0.117230881355551	0.0721596930004738\\
-0.111387960589781	0.0699192481205164\\
-0.105580318591228	0.0677881653950363\\
-0.09980654456517	0.0657629537793831\\
-0.0940651566726503	0.0638402362006153\\
-0.0883545956776974	0.0620167467377633\\
-0.0826732170708887	0.0602893279306263\\
-0.0770192816990165	0.0586549282315595\\
-0.0713909447559852	0.0571105996191755\\
-0.0657862432376488	0.0556534953604913\\
-0.0602030815484298	0.0542808679410192\\
-0.0546392148888546	0.052990067169253\\
-0.0490922300650389	0.0517785384740966\\
-0.0435595234968322	0.0506438213983147\\
-0.0380382758160953	0.0495835483089422\\
-0.0325254223169592	0.0485954433519032\\
-0.0270176180104477	0.0476773217081652\\
-0.0215111978334225	0.0468270890921072\\
-0.0160021295858184	0.0460427416015192\\
-0.0104859580499477	0.0453223659743663\\
-0.00495773899639668	0.044664140283762\\
0.0005880386319428	0.0440663351198924\\
0.00615754595561272	0.0435273153778806\\
0.0117577264492306	0.0430455427701502\\
0.0173964304694842	0.0426195791449818\\
0.0230825789437624	0.0422480908251223\\
0.0288263627084879	0.0419298541508183\\
0.0346394870121195	0.0416637624942124\\
0.0405354733308413	0.0414488350807173\\
0.0465300341740718	0.0412842280347918\\
0.0526415425320417	0.0411692482178327\\
0.0588916239072588	0.0411033705700271\\
0.0653059080783994	0.0410862598590364\\
0.0719149935510039	0.0411177981171918\\
0.0787556953935158	0.041198119401026\\
0.0858726754830992	0.0413276541002452\\
0.0933205943081428	0.0415071858235518\\
0.101166983169205	0.04173792504191\\
0.109496125638371	0.0420216053698381\\
0.118414364602329	0.0423606106466693\\
0.128057460991849	0.0427581446924808\\
0.138600939227058	0.0432184608525735\\
0.150274847493736	0.043747176624407\\
0.16338512360504	0.0443517109788903\\
0.178344970189599	0.0450419014147369\\
0.195721490632526	0.0458308875684783\\
0.216305524322867	0.046736393888471\\
0.241215915236144	0.0477826109653414\\
0.272051105929894	0.0490029609923136\\
0.311091330446478	0.0504440969811407\\
0.361499837132485	0.0521713433566542\\
0.427271457814022	0.0542747961597664\\
0.512132039648405	0.0568717133239123\\
0.615815547189648	0.0600920064317146\\
0.727695558626746	0.0640250264303524\\
0.826254562956576	0.0686340112683766\\
0.894055628881741	0.0737270362008623\\
0.930745593843932	0.0790507056187734\\
0.946324367052245	0.0844029587718525\\
0.95034089706276	0.0896643742173671\\
0.948640195412697	0.0947760340961507\\
0.944228256787286	0.0997125661913234\\
0.938549877295557	0.104465129141944\\
0.93228564272592	0.109032641765064\\
0.925756482843703	0.113417584763231\\
0.919115173844584	0.117624036302696\\
0.912435232820077	0.121656753211265\\
0.905752255439461	0.125520737539842\\
0.899083356744416	0.129221029923487\\
0.892436447627721	0.132762610427805\\
0.885814747881035	0.136150350940622\\
0.879219006122949	0.139388992933537\\
0.872648620564271	0.142483137644641\\
0.86610220450857	0.145437242566238\\
0.85957787373165	0.148255621114678\\
0.85307339325471	0.150942443803778\\
0.84658624477767	0.153501740127417\\
0.840113657686593	0.155937400820057\\
0.833652606520517	0.158253180324476\\
0.827199801042752	0.160452698384843\\
0.82075166616485	0.162539442105281\\
0.814304310493686	0.164516767823357\\
0.80785348140747	0.1663879026163\\
0.801394510921043	0.168155945546202\\
0.794922267753239	0.169823867530187\\
0.788431087549087	0.171394511549285\\
0.78191469004991	0.172870592437241\\
0.775366066215381	0.17425469564797\\
0.768777375335611	0.1755492753105\\
0.762139797994491	0.176756651373614\\
0.755443358766334	0.17787900573866\\
0.748676722658043	0.178918377231126\\
0.741826924674632	0.179876654522484\\
0.734879052391758	0.18075556747371\\
0.727815851583691	0.181556676075278\\
0.720617223861963	0.182281356310636\\
0.71325959514031	0.182930782346002\\
0.705715113964511	0.183505903983643\\
0.697950611009556	0.184007417833034\\
0.689926257672605	0.184435730758762\\
0.681593804944394	0.184790913041982\\
0.672894236500362	0.185072637640187\\
0.663754626408729	0.185280101226976\\
0.654083864574307	0.185411920471976\\
0.64376674943157	0.185465993757024\\
0.632655737045244	0.185439315447049\\
0.620559212210739	0.185327722421541\\
0.607224554818389	0.185125543336498\\
0.592313287324324	0.184825105600463\\
0.575364041592844	0.184416031366454\\
0.55573655696709	0.183884214899389\\
0.532526248066966	0.183210314384851\\
0.504434188200821	0.18236750213619\\
0.469574668333851	0.181318097019626\\
0.425216947096456	0.180008618652615\\
0.367543679129973	0.178363031018634\\
0.291832374079126	0.176275532039452\\
0.194331889847554	0.173610022655125\\
0.0779926447441427	0.17022665135241\\
-0.0400132440999823	0.166061476097888\\
-0.133795178321502	0.161222460776169\\
-0.190723226797217	0.155969273797407\\
-0.217684746561007	0.150569500702316\\
-0.227125187061995	0.145202120842048\\
-0.227879034310745	0.139959974436824\\
-0.224623366251671	0.134884172899965\\
-0.219567718683638	0.129990187716867\\
-0.213716613862982	0.125281732525791\\
-0.207524225239505	0.120757294897728\\
-0.201197619033482	0.116413087131906\\
-0.194832452529504	0.11224436988924\\
-0.188473481358695	0.108246049780613\\
-0.182141798727426	0.104412951951751\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480185707090221	0.000920062685696374\\
0.0948145120748705	0.0021610593585479\\
0.144118091168503	0.00371850525989669\\
0.199928634780224	0.00561593884119155\\
0.267634030612244	0.00791024239483773\\
0.355071807024458	0.0107050370403718\\
0.472172692410477	0.0141680560540739\\
0.623118302185944	0.0185234093627375\\
0.784740103490457	0.0239324790182748\\
0.907437767502652	0.0302603805755954\\
0.971026914916398	0.0370850314436755\\
0.994643762964602	0.0440138054991598\\
0.999621431001622	0.0508331163240158\\
0.997122582887183	0.0574554032999218\\
0.991766612348092	0.0638509953649228\\
0.985334953729016	0.0700131307950993\\
0.978507547371367	0.0759436831198653\\
0.971546659233667	0.0816477015350094\\
0.964554983973277	0.0871313402047652\\
0.957573108055689	0.0924010647825824\\
0.950616890551979	0.0974633442926019\\
0.943692110038354	0.102324530764354\\
0.936800325023815	0.106990813193462\\
0.929941286961059	0.111468201348804\\
0.923113942899116	0.115762522012677\\
0.916316871192164	0.119879420258046\\
0.909548466582939	0.123824362884696\\
0.902807020641128	0.127602642681754\\
0.896090753878848	0.131219382946771\\
0.889397824457232	0.13467954201823\\
0.882726324746012	0.137987917687446\\
0.87607427098828	0.14114915142596\\
0.869439587884919	0.144167732392378\\
0.862820089574936	0.147048001193274\\
0.856213456641894	0.149794153377038\\
0.849617210045947	0.152410242642021\\
0.843028681141856	0.154900183742271\\
0.836444977914494	0.157267755077259\\
0.829862946855026	0.159516600930768\\
0.823279129802381	0.161650233347427\\
0.816689715069948	0.163672033616601\\
0.810090481530518	0.165585253319598\\
0.803476734391962	0.167393014906946\\
0.796843230909114	0.169098311749044\\
0.790184093362958	0.170704007581768\\
0.783492706885158	0.172212835281784\\
0.776761597856069	0.173627394841112\\
0.769982288407137	0.174950150421973\\
0.763145121507307	0.176183426340159\\
0.756239046407299	0.177329401672783\\
0.74925135811231	0.178390103349937\\
0.742167372688818	0.179367397214255\\
0.734970026529118	0.180262976772872\\
0.727639368695006	0.18107834881752\\
0.720151923128451	0.181814815380992\\
0.712479868619795	0.182473450736484\\
0.704589992260375	0.183055072468501\\
0.696442301347452	0.183560203928231\\
0.68798822348442	0.183989026584153\\
0.679168200060174	0.184341318231342\\
0.669908436384371	0.184616372148929\\
0.660116466648079	0.184812890510142\\
0.649675016652393	0.18492884234725\\
0.638433362792939	0.184961271400809\\
0.626194994909457	0.184906033046891\\
0.612699691659115	0.184757428242991\\
0.597597078791315	0.18450768688875\\
0.580406876288391	0.184146224232657\\
0.560458423659608	0.183658554913579\\
0.536797688109135	0.183024679117036\\
0.508044866862561	0.18221665723846\\
0.472183375581988	0.181194958697631\\
0.426280613857634	0.179903087283442\\
0.366252250079177	0.178260319313841\\
0.287188516198647	0.176154449990991\\
0.185764288691779	0.173443564915304\\
0.0667967682773001	0.169990322553718\\
-0.0501557119525297	0.165750691678473\\
-0.139971693484645	0.160859834257006\\
-0.193280010197078	0.155586096596034\\
-0.218292048909916	0.150186947574106\\
-0.226940250506483	0.144829818261553\\
-0.227419271481331	0.139601261622224\\
-0.224079262438696	0.134539849834908\\
-0.219002498807836	0.129660173761481\\
-0.213149602710876	0.124965674331463\\
-0.206960650358982	0.120454768991489\\
-0.200638495305668	0.116123662751271\\
-0.194277686340633	0.111967626591201\\
-0.187922778793237	0.107981581262464\\
-0.181594894169438	0.10416036605095\\
-0.175303974559709	0.100498863233969\\
-0.169054526305829	0.096992055522695\\
-0.162848356983805	0.0936350518912124\\
-0.156685903436718	0.0904230982931668\\
-0.150566885391965	0.0873515810311692\\
-0.144490633746383	0.0844160265594649\\
-0.138456255804543	0.0816120995232542\\
-0.132462720307231	0.0789355999777331\\
-0.12650890026758	0.0763824602296626\\
-0.120593593530666	0.0739487415440707\\
-0.11471553197994	0.0716306308486589\\
-0.108873384014065	0.06942443748951\\
-0.103065752710411	0.0673265900847501\\
-0.0972911716888338	0.0653336334925401\\
-0.0915480990703142	0.0634422259114102\\
-0.0858349098879342	0.0616491361091755\\
-0.0801498870144163	0.059951240795051\\
-0.0744912104873635	0.0583455221537731\\
-0.0688569453438722	0.0568290655278747\\
-0.0632450276614588	0.0553990572672438\\
-0.0576532484482829	0.0540527827519914\\
-0.0520792350414191	0.0527876246066411\\
-0.0465204298008847	0.0516010611081473\\
-0.0409740655110017	0.050490664807948\\
-0.0354371367779917	0.0494541013943978\\
-0.0299063662250271	0.0484891288512043\\
-0.0243781660189608	0.0475935968526879\\
-0.0188485923881766	0.0467654465029286\\
-0.0133132916496876	0.0460027104716986\\
-0.0077674365070936	0.0453035135565747\\
-0.00220565097951855	0.044666073717953\\
0.00337807949277009	0.0440887037017595\\
0.00899051624369225	0.0435698133635167\\
0.0146392969206446	0.0431079127715579\\
0.0203330929976069	0.0427016162949965\\
0.0260818014578128	0.0423496478527202\\
0.0318967797361202	0.0420508475790609\\
0.037791135513388	0.0418041802272365\\
0.0437800863098222	0.0416087457095852\\
0.0498814095064967	0.041463792317032\\
0.0561160093857093	0.0413687332971508\\
0.0625086365159699	0.0413231676517692\\
0.069088809789705	0.041326906375573\\
0.0758920082069946	0.0413800056907889\\
0.0829612262890277	0.0414828093958345\\
0.0903490249136547	0.0416360032039349\\
0.0981202657265531	0.0418406850391455\\
0.106355802209779	0.0420984568647879\\
0.115157520669883	0.0424115457738035\\
0.124655322246772	0.0427829655769524\\
0.135016928457225	0.0432167350685792\\
0.146461858618759	0.0437181768707801\\
0.159281650160775	0.0442943323930819\\
0.173869548835778	0.0449545468371123\\
0.19076467703517	0.0457113065027874\\
0.210718341675368	0.0465814545009635\\
0.234793610911406	0.047587976600249\\
0.264511928173082	0.0487626370691599\\
0.302054608619525	0.0501498261506046\\
0.35048402099	0.0518119082970463\\
0.413780395887508	0.0538355895614234\\
0.495995727000631	0.0563357670439774\\
0.597969982232528	0.0594451078782959\\
0.710881661716966	0.0632669445051712\\
0.813766907972532	0.0677884897628506\\
0.886940374604938	0.0728344380728882\\
0.927640364362465	0.0781479649980275\\
0.94545994915621	0.0835132191681971\\
0.950555455166593	0.0887990848567141\\
0.949339780461371	0.0939399750400024\\
0.945138838063305	0.0989073076630269\\
0.939549698627451	0.103690807180131\\
0.93332107948155	0.108288775092358\\
0.926803845540348	0.11270343602157\\
0.920163939074998	0.116938770229494\\
0.913480724043552	0.120999506021732\\
0.906792428745589	0.124890647468399\\
0.900117373279707	0.128617250626746\\
0.893464030610366	0.132184316744184\\
0.886835889599556	0.135596741189767\\
0.880233832312224	0.13885928964642\\
0.873657327395325	0.141976587570061\\
0.867105029370487	0.144953116352139\\
0.860575081816346	0.147793212850455\\
0.854065271989901	0.15050107050817\\
0.847573102075667	0.153080741226805\\
0.841095822315991	0.155536137637084\\
0.834630429716324	0.15787103559315\\
0.828173658687704	0.160089075787959\\
0.821721961644639	0.16219376584503\\
0.815271478231741	0.164188482228983\\
0.808817991127466	0.166076471794393\\
0.802356872602187	0.167860853082642\\
0.795883037213343	0.169544616228059\\
0.789390873062424	0.171130623220593\\
0.782874160271037	0.172621607754615\\
0.776325959704202	0.1740201740749\\
0.769738511599114	0.17532879509925\\
0.763103090794563	0.176549809655195\\
0.756409832226511	0.177685418720374\\
0.749647530604438	0.178737680514722\\
0.742803374356634	0.179708503577811\\
0.73586263355533	0.180599638290792\\
0.728808272192798	0.181412666034371\\
0.721620454669622	0.182148985322837\\
0.714275925561568	0.18280979433002\\
0.706747222601875	0.183396068762911\\
0.699001655766033	0.183908533570111\\
0.690999991654382	0.184347627074451\\
0.682694727270727	0.184713455020853\\
0.674027790797789	0.18500573100343\\
0.664927464665239	0.185223699049482\\
0.655304202780994	0.185366031971453\\
0.645044852872432	0.185430695911314\\
0.634004591924605	0.185414768504241\\
0.621995468265663	0.185314190862462\\
0.608769867845148	0.185123424577882\\
0.593996258391818	0.184834969848992\\
0.577223051819311	0.184438677736027\\
0.557823945223028	0.183920751496926\\
0.534914455950369	0.18326227380379\\
0.507224583487882	0.182437008525858\\
0.472909236184776	0.181408104474879\\
0.429290047026546	0.180123232969617\\
0.37259981066466	0.178507872252042\\
0.29810262165412	0.176457888187741\\
0.201800049860969	0.173837979709499\\
0.0859317823618644	0.170505603664665\\
-0.0331798254994066	0.166387863011143\\
-0.129344724522483	0.161581249252039\\
-0.188531630889707	0.15634152376682\\
-0.21688858493335	0.150941221912185\\
-0.227015958208101	0.145565853327635\\
-0.22807394898365	0.14031246720169\\
-0.22494674800997	0.135224250019141\\
-0.219943703917724	0.130317587721221\\
-0.21411298388937	0.125596577950802\\
-0.207927270019383	0.12105986443806\\
-0.201601453613318	0.116703719469968\\
-0.195234529121458	0.112523423092573\\
-0.188872694933312	0.108513884075265\\
-0.182537677872643	0.104669922410614\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480185706511212	0.000920062685669712\\
0.0948142073660062	0.00216105896903109\\
0.144104385706198	0.0037184745530423\\
0.199783303953236	0.00561546550801992\\
0.266838697967647	0.00790683575868665\\
0.352086091058572	0.0106891421751591\\
0.463684460070316	0.0141127070572772\\
0.605361239836889	0.0183738313157252\\
0.760627088150326	0.023627009920908\\
0.887766928864066	0.029795948706294\\
0.960297298664357	0.036522569647532\\
0.989957509196011	0.043413463485078\\
0.997789464526074	0.0502279551238603\\
0.996462455172344	0.0568596157218421\\
0.991551595843913	0.0632698789838907\\
0.985269726857996	0.0694482819272594\\
0.978474824169945	0.0753952257716011\\
0.971501567271371	0.0811151971511015\\
0.964482493603505	0.0866141581114624\\
0.95747080820987	0.0918985351827172\\
0.950487893098123	0.0969748226090993\\
0.943542054569287	0.101849425057434\\
0.936636071897478	0.106528595805408\\
0.929770323508568	0.111018413540946\\
0.922944092478204	0.115324775369821\\
0.916156136527605	0.119453396456715\\
0.909404931524203	0.123409812556695\\
0.902688779216704	0.127199383700403\\
0.896005852900089	0.130827298293318\\
0.88935421382761	0.134298577317416\\
0.882731813881072	0.137618078472753\\
0.876136491290409	0.140790500184407\\
0.869565960703537	0.143820385440693\\
0.863017801665563	0.146712125435737\\
0.856489442717689	0.149469963004047\\
0.849978144543159	0.152097995831126\\
0.843480978091724	0.154600179426589\\
0.836994800318226	0.156980329841934\\
0.830516225943842	0.159242126107991\\
0.824041594124491	0.161389112376729\\
0.8175669298979	0.163424699735632\\
0.811087898932059	0.165352167654586\\
0.804599754390364	0.167174665030815\\
0.798097274415842	0.168895210777284\\
0.791574687947801	0.17051669388211\\
0.785025586766491	0.172041872878007\\
0.778442820154207	0.173473374604078\\
0.771818368480281	0.174813692154227\\
0.765143191036522	0.176065181879174\\
0.758407039536176	0.177230059176599\\
0.751598232168678	0.178310392951834\\
0.744703372921169	0.179308098305168\\
0.737707006497157	0.180224927217263\\
0.730591183191747	0.181062456532732\\
0.723334914849762	0.181822072804095\\
0.715913479094241	0.18250495291246\\
0.708297535994051	0.18311203966933\\
0.700451963672535	0.18364401016979\\
0.692334357074404	0.184101235707864\\
0.683893033260315	0.184483729945384\\
0.675064355158045	0.184791081365712\\
0.665769103832145	0.185022364636811\\
0.655907493053501	0.185176023138293\\
0.645352200016865	0.185249711005522\\
0.633938486174575	0.185240078298471\\
0.621449943820616	0.185142474163353\\
0.607597602890457	0.184950530865567\\
0.591988674710958	0.18465556925766\\
0.574079098734924	0.184245735757952\\
0.55310029844744	0.183704724832947\\
0.527945260804097	0.18300985773974\\
0.496992544389598	0.182129159930736\\
0.457846240584915	0.18101692057502\\
0.407007427269893	0.179607165875659\\
0.339686423695058	0.17780516356927\\
0.250638186687527	0.175480680149526\\
0.138296649457712	0.172478058999009\\
0.0136167902365123	0.168675244873407\\
-0.0970561550216209	0.164096605164563\\
-0.171585473540888	0.158962124673159\\
-0.210188883893655	0.153567979491633\\
-0.225623740811666	0.148142324445111\\
-0.22910998426348	0.142812776248912\\
-0.227032942568433	0.137638477977701\\
-0.222469467678117	0.132643093392804\\
-0.216814386025902	0.12783385128532\\
-0.210690425076093	0.123210697984114\\
-0.20437684908496	0.118770422683232\\
-0.198000433039536	0.114508485932745\\
-0.191619514546537	0.110419832391174\\
-0.185261206436607	0.106499255616274\\
-0.178938100434389	0.102741563322505\\
-0.172655895651072	0.0991416524117954\\
-0.166416946637102	0.0956945424818165\\
-0.16022194673392	0.0923953899290899\\
-0.154070739513911	0.0892394928065316\\
-0.147962718753336	0.0862222912697848\\
-0.14189702635856	0.083339365871128\\
-0.135872652868778	0.0805864348588197\\
-0.129888487594901	0.0779593510153243\\
-0.123943342692522	0.0754540983220264\\
-0.118035964213393	0.0730667886048421\\
-0.112165035559407	0.0707936582225765\\
-0.106329176197339	0.068631064849381\\
-0.100526937933617	0.0665754843704988\\
-0.0947567992141414	0.0646235079097921\\
-0.0890171578529872	0.0627718389854823\\
-0.0833063222903919	0.061017290808868\\
-0.0776225012895108	0.0593567837446675\\
-0.0719637921929323	0.0577873429187888\\
-0.0663281674456117	0.0563060959922232\\
-0.0607134590430348	0.0549102711066407\\
-0.0551173405825157	0.0535971950191057\\
-0.0495373067172726	0.0523642914278226\\
-0.0439706494474607	0.0512090795083156\\
-0.0384144305670498	0.050129172685379\\
-0.0328654491214347	0.0491222776945201\\
-0.0273202043927869	0.0481861938740152\\
-0.0217748521676034	0.0473188127919237\\
-0.0162251528751577	0.0465181182584955\\
-0.0106664104215178	0.0457821867511692\\
-0.00509340015556271	0.0451091882966502\\
0.000499717328639579	0.044497387920201\\
0.00611949985708589	0.0439451477704038\\
0.0117733476973542	0.0434509299929064\\
0.0174696542420915	0.0430133005496155\\
0.0232179892266045	0.0426309341506794\\
0.0290293231014552	0.0423026205424424\\
0.0349163035391683	0.0420272724564369\\
0.0408935982162784	0.0418039355981202\\
0.0469783233714568	0.0416318011898943\\
0.0531905832404362	0.041510221711934\\
0.0595541536831244	0.0414387306555132\\
0.0660973573942089	0.0414170674438487\\
0.0728541938159681	0.0414452089886984\\
0.0798658119699592	0.0415234098801606\\
0.0871824498912538	0.0416522539187254\\
0.0948660170293919	0.0418327207219714\\
0.102993575282639	0.0420662726438907\\
0.111662086439494	0.0423549692591958\\
0.120994978372382	0.0427016199431113\\
0.13115135416393	0.0431099896932511\\
0.142339103453174	0.0435850805500662\\
0.154833852166245	0.0441335218437052\\
0.169006775601937	0.0447641197130164\\
0.185365996339087	0.0454886429760584\\
0.204618874213415	0.0463229640270411\\
0.227766072409713	0.047288736844534\\
0.25624178725702	0.0484158832031408\\
0.292112118364268	0.049746255120346\\
0.338312277364812	0.0513388350314211\\
0.398767595536021	0.0532762842565\\
0.477811921925607	0.0556701726453243\\
0.577426438744983	0.0586548582115139\\
0.690926326121996	0.062347840002572\\
0.798459495432634	0.0667641016479177\\
0.878011993631607	0.0717509469170613\\
0.923688314921413	0.0770503655221456\\
0.944325407008379	0.0824305027137641\\
0.950772018633439	0.0877456778855502\\
0.950156596806183	0.0929218691682436\\
0.946213008435626	0.0979264534522304\\
0.940730984758487	0.102747371304176\\
0.934544261103007	0.10738216729293\\
0.928040500826682	0.111832756702217\\
0.921401599554124	0.116103003566543\\
0.914713913007732	0.120197603494064\\
0.908018780456001	0.12412156415038\\
0.901335930940517	0.1278799609151\\
0.894674488345317	0.131477821023083\\
0.888038250494426	0.134920068437414\\
0.881428251532748	0.13821149821969\\
0.874844039869749	0.141356765156499\\
0.868284316536541	0.144360379551832\\
0.861747256433384	0.147226706601841\\
0.855230671903634	0.149959967454061\\
0.848732088292295	0.1525642410717\\
0.84224877944659	0.155043466518009\\
0.835777767852113	0.157401445482422\\
0.829315815905202	0.159641843922525\\
0.8228594072392	0.161768194195031\\
0.81640471672194	0.163783897009773\\
0.809947567095226	0.165692223028226\\
0.803483376322312	0.167496314220437\\
0.797007110988676	0.169199183812719\\
0.790513218725472	0.17080371661259\\
0.783995548164999	0.172312668926817\\
0.777447239482988	0.173728667497668\\
0.770860624743022	0.175054207703109\\
0.764227085691533	0.1762916508989\\
0.757536882422791	0.177443220781947\\
0.750778956715813	0.17851099862005\\
0.743940670936691	0.179496916506386\\
0.737007502018144	0.180402749084416\\
0.729962661257696	0.181230102953547\\
0.722786610812317	0.181980403110275\\
0.715456456242295	0.182654875855433\\
0.707945176053653	0.18325452714421\\
0.700220622915165	0.183780114903075\\
0.692244237179576	0.184232113937443\\
0.683969360073832	0.184610670982328\\
0.675338988306456	0.184915546449278\\
0.666282770927677	0.185146038755724\\
0.656712930096674	0.18530088501779\\
0.646518629735223	0.185378128788572\\
0.635558121142376	0.185374942616786\\
0.623647590818882	0.185287386184727\\
0.610545078048546	0.185110072047006\\
0.595926892888797	0.18483569634329\\
0.579352491502277	0.184454369417565\\
0.56021134026676	0.183952644246234\\
0.537641694907375	0.183312083761128\\
0.5104063571775	0.182507121305113\\
0.476706550903346	0.181501846284517\\
0.433924425427632	0.180245240007819\\
0.378353355090269	0.178664518061102\\
0.305252470444648	0.176657505937859\\
0.210363397852182	0.174089987703759\\
0.0951317722912176	0.170816689684609\\
-0.0251456126389367	0.166754726645792\\
-0.124040900329761	0.161987036495485\\
-0.185894550964129	0.156764128776624\\
-0.215918198780535	0.151363995214235\\
-0.226866931058849	0.145979851353607\\
-0.228287205330602	0.140713785705849\\
-0.225312236227583	0.135611471300196\\
-0.220371237663956	0.130690385304324\\
-0.214564503291935	0.12595508110682\\
-0.208386676807484	0.121404386867648\\
-0.202061875073394	0.117034645519544\\
-0.195693003796072	0.112841160006153\\
-0.189327943384188	0.108818841844807\\
-0.182989155886993	0.10496250526263\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{0	0\\
0.0480185706511211	0.000920062685669713\\
0.0948142072078771	0.00216105896889751\\
0.144104330376543	0.00371847446685996\\
0.199781530471038	0.00561546134570788\\
0.266818840899677	0.00790677288272273\\
0.351961124826857	0.0106886415736306\\
0.463150461242426	0.0141100719501522\\
0.603759718959713	0.018363838250842\\
0.7575191019196	0.0235997723884673\\
0.884194813507607	0.0297437304592373\\
0.957723798049871	0.0364486434337101\\
0.988594336577902	0.0433273821420713\\
0.997198634232427	0.0501374974196681\\
0.996261759593619	0.0567690926681104\\
0.991529599292627	0.0631813021414261\\
0.985325495828557	0.0693624923612416\\
0.978562692590743	0.0753125240096682\\
0.971601240224979	0.0810356437472779\\
0.964585007973849	0.0865377094366563\\
0.957572256668081	0.0918251038671157\\
0.950586659258331	0.0969043045715047\\
0.943637594884353	0.101781711807152\\
0.936728374431562	0.10646358023339\\
0.929859666086659	0.11095599279017\\
0.923030933007426	0.115264852394772\\
0.916241063727807	0.119395880975426\\
0.909488642695792	0.123354621724156\\
0.902772070539017	0.127146442651051\\
0.896089615505514	0.130776540619193\\
0.889439432368499	0.134249945513759\\
0.882819566249784	0.137571524365098\\
0.876227949000887	0.140745985342949\\
0.869662389251308	0.143777881586005\\
0.863120561353652	0.146671614836259\\
0.856599989638126	0.149431438868523\\
0.850098032610321	0.152061462700453\\
0.843611861505306	0.15456565357092\\
0.837138437193462	0.156947839667916\\
0.830674483527021	0.15921171258652\\
0.824216455757064	0.161360829503191\\
0.817760504276376	0.163398615035986\\
0.811302432176135	0.16532836275517\\
0.804837645455734	0.167153236312656\\
0.798361094573161	0.168876270139478\\
0.791867205174633	0.170500369644643\\
0.785349796047294	0.172028310859276\\
0.778801980984754	0.173462739416834\\
0.772216051160458	0.174806168772198\\
0.765583333733919	0.176060977537076\\
0.758894018840045	0.177229405686483\\
0.752136950349056	0.178313549530156\\
0.745299366489021	0.179315355040388\\
0.738366581659862	0.180236609329924\\
0.731321586264078	0.181078929639981\\
0.724144547728316	0.181843749444534\\
0.716812174335949	0.182532300687563\\
0.709296910105606	0.183145591440815\\
0.701565877491956	0.183684376971253\\
0.693579519299715	0.184149123172018\\
0.685289801581745	0.184539959398835\\
0.676637813213063	0.184856617197459\\
0.667550527475404	0.185098350186784\\
0.657936374093877	0.185263828303525\\
0.647679082756868	0.185350996242735\\
0.636629006034078	0.185356881881573\\
0.62459067527397	0.18527733300666\\
0.611304670997313	0.185106650521024\\
0.596420664629622	0.184837067416113\\
0.579456711628384	0.184457997158652\\
0.559736659290191	0.183954927688883\\
0.536292799870579	0.183307766005573\\
0.507714207017345	0.182488324314565\\
0.471915962325419	0.181456479834819\\
0.425818877067856	0.180154400248735\\
0.365037369805193	0.178498465469765\\
0.28411552159691	0.176370558447091\\
0.179079225736851	0.173618325888108\\
0.0551039440417158	0.170092117182165\\
-0.0652527659881993	0.165748048205616\\
-0.153831833859041	0.160747297705516\\
-0.202832747188045	0.155389639917166\\
-0.223694980425587	0.149941799069461\\
-0.229580552774227	0.144563101521513\\
-0.228493911459586	0.139329317171147\\
-0.224327273463603	0.134271407749861\\
-0.218826024198507	0.129399591005149\\
-0.212756342699856	0.124715000206538\\
-0.20645578550977	0.120214878768266\\
-0.200075057418878	0.115894843553775\\
-0.19368248779143	0.111749873314486\\
-0.187309443265881	0.107774745183284\\
-0.180970363175146	0.103964229674683\\
-0.174671765579345	0.100313178275786\\
-0.168416375612474	0.0968165623458241\\
-0.162205058414128	0.0934694895660183\\
-0.156037739661669	0.0902672098204201\\
-0.149913854420711	0.0872051160853826\\
-0.143832567090533	0.0842787429025526\\
-0.137792882228946	0.0814837637401989\\
-0.131793699517522	0.0788159878375815\\
-0.125833840139829	0.0762713568501098\\
-0.119912059036706	0.073845941464171\\
-0.114027048993743	0.0715359380489195\\
-0.108177439711786	0.0693376653994532\\
-0.102361794346245	0.0672475615924216\\
-0.0965786040260959	0.0652621809728606\\
-0.0908262807865135	0.063378191268835\\
-0.0851031490386084	0.0615923708487423\\
-0.0794074355042884	0.0599016061398172\\
-0.0737372577431594	0.0583028891934488\\
-0.0680906109841874	0.0567933154157187\\
-0.0624653529312825	0.0553700814684631\\
-0.0568591862329661	0.0540304833578912\\
-0.0512696384232958	0.0527719147123055\\
-0.045694038782771	0.0515918652678117\\
-0.0401294914573637	0.0504879195867092\\
-0.0345728437248207	0.0494577560610555\\
-0.0290206499142729	0.0484991461427759\\
-0.0234691287947052	0.047609953902873\\
-0.0179141130660139	0.0467881359686017\\
-0.0123509898176055	0.0460317418644207\\
-0.00677463044001167	0.0453389147997827\\
-0.00117930679580049	0.0447078930108986\\
0.00444140954331041	0.0441370117612822\\
0.0100947677826524	0.0436247060718543\\
0.015788984211931	0.0431695143712045\\
0.0215334199986157	0.042770083227639\\
0.0273387987873781	0.0424251733982049\\
0.0332174746916585	0.0421336674894899\\
0.0391837643021484	0.0418945795958824\\
0.0452543614895361	0.0417070674119524\\
0.0514488591473234	0.0415704474395094\\
0.0577904099007705	0.0414842140743773\\
0.0643065713035561	0.0414480636853208\\
0.0710303960917169	0.0414619250976858\\
0.0780018520761742	0.0415259984019802\\
0.0852696901535704	0.0416408046893762\\
0.0928939292282013	0.0418072502957437\\
0.100949202517208	0.0420267105758825\\
0.109529316605103	0.0423011401538247\\
0.118753550592835	0.0426332197261289\\
0.128775481774814	0.0430265538993728\\
0.139795539225283	0.0434859414212184\\
0.152079133099971	0.0440177495361225\\
0.165983250477453	0.0446304406394572\\
0.181996043957845	0.0453353248973646\\
0.200796464175559	0.0461476525141709\\
0.223344587629368	0.0470882209677035\\
0.251017225182504	0.0481857611732987\\
0.285802916372418	0.0494804707577063\\
0.330545938993845	0.0510290922273793\\
0.389113466740726	0.0529115108393599\\
0.465972317852962	0.0552367293571832\\
0.563778243160795	0.058139347563391\\
0.677280799813068	0.0617450320411034\\
0.787655878080268	0.0660871297750693\\
0.871554112687037	0.0710301317069145\\
0.920779086782788	0.0763172253307917\\
0.943454654604344	0.0817059534181676\\
0.950876469956507	0.0870402200963284\\
0.950690236079081	0.0922398698368564\\
0.946928624576115	0.097269349731188\\
0.941521573219664	0.102115319747637\\
0.935363947297346	0.106774787137609\\
0.928869525490432	0.111249449766265\\
0.922231384662513	0.115543090520213\\
0.915540725133776	0.119660382110917\\
0.908841019676325	0.12360633435012\\
0.902152954678653	0.127386035513706\\
0.895486092624525	0.131004530250277\\
0.888844437964952	0.13446676168809\\
0.882229125874745	0.137777544574221\\
0.875639757451573	0.140941553342342\\
0.869075064358042	0.1439633176588\\
0.862533242097393	0.146847221694355\\
0.856012119544938	0.149597505144307\\
0.849509237343149	0.152218265087646\\
0.843021884949868	0.154713458280786\\
0.836547101737808	0.15708690370524\\
0.830081668671939	0.159342284227461\\
0.823622090096528	0.161483148756098\\
0.817164564243486	0.163512914224954\\
0.810704940431725	0.165434867224567\\
0.804238666940062	0.167252165399145\\
0.797760744871417	0.168967837421898\\
0.791265661344815	0.170584783361411\\
0.784747310429757	0.172105774645685\\
0.778198884895095	0.173533453058321\\
0.771612777687594	0.174870328990198\\
0.764980441423721	0.176118778851488\\
0.758292219150997	0.177281041516532\\
0.751537150105474	0.178359213644768\\
0.744702711891311	0.179355243052543\\
0.737774518461489	0.180270920572422\\
0.730735944888077	0.181107869622786\\
0.723567650466685	0.181867532852186\\
0.716246979699357	0.182551155298777\\
0.708747202771581	0.183159763055337\\
0.701036531380431	0.183694135988346\\
0.693076851490399	0.184154773157791\\
0.68482206252198	0.184541848530202\\
0.676215867466832	0.184855153597046\\
0.66718881842411	0.185094022856261\\
0.657654305606573	0.185257236049781\\
0.647503022465735	0.18534288800885\\
0.636595249816861	0.185348214111401\\
0.624749905192493	0.185269352478051\\
0.611728757946275	0.185101015470889\\
0.597213291718348	0.184836028704899\\
0.580770248766795	0.184464673779997\\
0.561799502358127	0.183973734593609\\
0.539454328564696	0.183345091185883\\
0.512519243442212	0.1825536191353\\
0.479226272926098	0.181564030002861\\
0.43699825800409	0.180326174321619\\
0.382170784906322	0.178768428962686\\
0.310005595265296	0.176789955294267\\
0.216084395101443	0.174257359835616\\
0.101335536029151	0.171023753565475\\
-0.0196580119219697	0.166999753528098\\
-0.120374903457609	0.162259013612137\\
-0.184057736227567	0.157048056580315\\
-0.215236853523581	0.151648374163516\\
-0.226755509663397	0.146258465305329\\
-0.228426246633748	0.140983919966236\\
-0.225555988710927	0.135872139943593\\
-0.220657453871293	0.130941358052646\\
-0.214867064837943	0.126196441623149\\
-0.208694596593415	0.121636345219081\\
-0.202370485599352	0.117257459989424\\
-0.196000302659363	0.113055104464162\\
-0.189633068885682	0.109024192045381\\
-0.18329174285296	0.105159533081403\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0490625162346425	0.000921842175795699\\
0.104734414832084	0.0021958044787934\\
0.17910047408707	0.00390599559955236\\
0.2832532599973	0.00621889294151314\\
0.428565190032928	0.00937894909789765\\
0.622510295028084	0.013699727412369\\
0.847225908180043	0.0194663185617731\\
1.04158635691584	0.0266563731273186\\
1.15977891498712	0.0347969343367912\\
1.21684892727136	0.043322951674696\\
1.24214542489445	0.0518842757885161\\
1.25218873268838	0.0603156977580287\\
1.2539545503793	0.0685389865779944\\
1.2503259207587	0.0765114657783196\\
1.24267193578598	0.0842061929073666\\
1.23181798455626	0.0916047478957683\\
1.21838051372917	0.0986944892516973\\
1.20287750857078	0.105467331901531\\
1.18576381657843	0.111919035460134\\
1.16744229798688	0.118048666889723\\
1.14826780995844	0.123858130675802\\
1.12854953707713	0.129351735919862\\
1.10855331891064	0.134535793989502\\
1.08850434795824	0.139418247329062\\
1.06859021762384	0.144008330973126\\
1.04896419981416	0.148316267573376\\
1.0297486219979	0.152352996695238\\
1.01103823979998	0.156129936984797\\
0.992903524571274	0.159658779725421\\
0.975393799788281	0.162951312914682\\
0.958540200408709	0.166019273025232\\
0.942358404468872	0.168874221931644\\
0.926851151009332	0.171527446912498\\
0.912010495948882	0.173989881626703\\
0.897819845821416	0.176272045130342\\
0.88425574956487	0.178383996784694\\
0.871289459553783	0.180335304800179\\
0.85888827220525	0.182135026702153\\
0.847016668776751	0.183791699580547\\
0.835637262105241	0.185313338100982\\
0.824711564713481	0.186707439049044\\
0.81420060035932	0.187980990761811\\
0.804065364001693	0.189140486418166\\
0.794267155644294	0.190191939662046\\
0.784767786728003	0.191140901903727\\
0.775529685716248	0.191992480163911\\
0.766515897044322	0.192751354843052\\
0.757689987330576	0.193421796588775\\
0.749015864472615	0.194007681683214\\
0.740457499737463	0.19451250522526\\
0.731978556326531	0.194939391579255\\
0.723541911338782	0.195291101446594\\
0.715109049418657	0.195570034597878\\
0.706639306892777	0.195778227632669\\
0.69808892877514	0.19591734572631\\
0.689409864736243	0.195988666216371\\
0.68054824778576	0.195993053144015\\
0.671442435301902	0.195930919835186\\
0.662020449118979	0.195802175951152\\
0.652196543814084	0.195606153660977\\
0.641866653665304	0.195341507657396\\
0.630902124965067	0.195006078169146\\
0.619140999351745	0.194596702967349\\
0.606375807394739	0.194108959378477\\
0.592336003648309	0.193536804650325\\
0.576662451045542	0.192872070106352\\
0.558869838087533	0.192103740844211\\
0.538290636744387	0.19121691491696\\
0.513991245779424	0.190191283270812\\
0.484648122881177	0.188998894465162\\
0.448373134434349	0.187600883669941\\
0.402501229557302	0.185942837666348\\
0.343456316812024	0.183948869042738\\
0.26714058395481	0.181516333515214\\
0.171023373748605	0.178518819602156\\
0.0594086696318113	0.174835749285516\\
-0.0511296614917369	0.170425694594796\\
-0.138261340380584	0.165402076207992\\
-0.191866884342896	0.160005565402043\\
-0.218031259623458	0.154480638048925\\
-0.227636460508996	0.148993761696352\\
-0.228714247317569	0.143633930880694\\
-0.225708670309043	0.138441950925822\\
-0.220806412892133	0.133433837022941\\
-0.21503813296274	0.128613817583726\\
-0.208884900806207	0.123980699289817\\
-0.20257230602475	0.119530848264055\\
-0.196207213229761	0.115259571689398\\
-0.189840788455561	0.111161760075571\\
-0.183497696354451	0.107232188019638\\
-0.177189792188076	0.103465655988008\\
-0.170922620031494	0.0998570568857764\\
-0.164698563641577	0.0964014068798888\\
-0.158518382332443	0.0930938586634502\\
-0.152381982452272	0.0899297062155566\\
-0.146288808743647	0.0869043853466505\\
-0.140238039465611	0.0840134720712478\\
-0.134228691860179	0.0812526799790963\\
-0.128259676092	0.0786178570896564\\
-0.122329818539056	0.0761049828335053\\
-0.116437878145854	0.0737101644418093\\
-0.11058254997376	0.0714296336755857\\
-0.104762463854839	0.0692597437545677\\
-0.0989761815456246	0.0671969661157129\\
-0.0932221920306646	0.0652378874549709\\
-0.0874989041292568	0.063379206896162\\
-0.0818046379127483	0.0616177333366856\\
-0.0761376150124267	0.0599503828865943\\
-0.0704959478269061	0.0583741764377604\\
-0.0648776257687166	0.0568862374583993\\
-0.0592805006553156	0.0554837898246049\\
-0.0537022681782106	0.0541641560714087\\
-0.0481404501147745	0.0529247554729231\\
-0.0425923691909436	0.0517631027541285\\
-0.0370551214721327	0.0506768068857925\\
-0.0315255479461913	0.0496635698754445\\
-0.0260001985587813	0.0487211860758175\\
-0.0204752857517613	0.0478475419263983\\
-0.0149466370729599	0.0470406158262209\\
-0.00940963548183192	0.0462984784820175\\
-0.00385915265732095	0.0456192935999374\\
0.0017105333815467	0.0450013191848676\\
0.00730584391458913	0.0444429097182824\\
0.0129340149457103	0.043942518833921\\
0.0186032402329342	0.043498702860711\\
0.0243228441572993	0.0431101254671931\\
0.0301034984669601	0.0427755636529888\\
0.0359574799430144	0.0424939151809198\\
0.0418990039269027	0.0422642083538905\\
0.0479446228550964	0.0420856137254458\\
0.0541137281362981	0.041957458887432\\
0.0604291983410957	0.0418792472144394\\
0.0669182093777024	0.041850681175661\\
0.0736132978995171	0.0418716923982008\\
0.0805537132502941	0.0419424789531966\\
0.0877872095366931	0.0420635534830258\\
0.0953724120793764	0.0422358051168842\\
0.1033820057453	0.0424605802583899\\
0.111907026658668	0.0427397876395623\\
0.121062788734241	0.0430760382865031\\
0.130997142437127	0.0434728334335846\\
0.141902102207804	0.0439348186528005\\
0.154030587575799	0.0444681352496063\\
0.167720714452641	0.0450809101595729\\
0.183431675842914	0.0457839509109711\\
0.201797273554583	0.0465917463567585\\
0.223706119758848	0.0475239242474686\\
0.250420869607437	0.0486073940390628\\
0.283748455665978	0.0498794889485532\\
0.326254445657741	0.0513924492965813\\
0.381427156512303	0.0532192725820186\\
0.453404593159491	0.0554593589257341\\
0.545182930001613	0.0582372642078971\\
0.653714399596178	0.0616774536414601\\
0.76394807329597	0.0658358509231463\\
0.853376524795271	0.0706201223203096\\
0.909845907312278	0.0758030729655111\\
0.938028377348356	0.0811401555108434\\
0.948700815807868	0.0864581910038511\\
0.950225602401367	0.091661679162784\\
0.947324493621596	0.0967054761303502\\
0.942344388954434	0.101570993620207\\
0.936398591164549	0.106252492717218\\
0.930009739391258	0.110750243365983\\
0.923424471691543	0.115067278521541\\
0.916760412430885	0.119207871148569\\
0.910074203335759	0.123176815328789\\
0.903393162414479	0.126979082898414\\
0.896730255639614	0.130619656957026\\
0.890091249534102	0.134103450572013\\
0.883478207944497	0.137435266935075\\
0.876891245995943	0.14061978006563\\
0.87032938029216	0.143661526338285\\
0.863790986563759	0.1465649010556\\
0.8572740148837	0.14933415807768\\
0.850776100286464	0.151973410734136\\
0.844294615336006	0.154486633475083\\
0.837826683719642	0.156877663846196\\
0.831369176570438	0.159150204418384\\
0.824918695790089	0.161307824748674\\
0.818471546405608	0.163353963164131\\
0.812023702193628	0.165291928172217\\
0.805570761492273	0.167124899716864\\
0.799107894330567	0.168855929976554\\
0.792629782068786	0.17048794372441\\
0.786130541626851	0.172023738192912\\
0.779603638705215	0.17346598239406\\
0.773041780766148	0.174817215715644\\
0.766436791911387	0.176079845768207\\
0.759779459596947	0.177256145225442\\
0.753059349468371	0.178348247544778\\
0.74626457848172	0.179358141284518\\
0.739381538323256	0.180287662813816\\
0.732394552990289	0.181138486985992\\
0.725285442699496	0.181912114936287\\
0.718032989793554	0.182609859115014\\
0.71061226610416	0.18323282435112\\
0.70299375862517	0.183781883508573\\
0.695142237176706	0.184257646469856\\
0.687015312819704	0.184660421167874\\
0.67856152286925	0.184990163196741\\
0.669717766220573	0.185246410300746\\
0.660405875212054	0.185428197189178\\
0.650527949019198	0.185533943582112\\
0.639959874535621	0.185561304369943\\
0.628542251706556	0.185506967542568\\
0.616067500066855	0.185366378430478\\
0.602261175123214	0.185133356320449\\
0.586754532347012	0.1847995542129\\
0.569043669323624	0.184353685950449\\
0.548427803560449	0.183780400421126\\
0.523915766794844	0.183058622169975\\
0.494085484923409	0.182159080006142\\
0.456882324359221	0.181040638475872\\
0.409369209548235	0.179645018506257\\
0.347567092874244	0.177889954073316\\
0.26694403809629	0.175663133149352\\
0.165043317851659	0.172826518499801\\
0.0479231040495132	0.169253884756028\\
-0.0644211668445214	0.164918734915609\\
-0.148493782480505	0.159970164657731\\
-0.197198066056798	0.154676709006444\\
-0.219488785625988	0.149285074279199\\
-0.226813465061862	0.143950434881846\\
-0.226729371874293	0.138750916872586\\
-0.223177654469875	0.133720664830353\\
-0.218035230581635	0.128872295725715\\
-0.212172060986549	0.124208470621609\\
-0.205991540251867	0.119727339213984\\
-0.199682829392736	0.115425040107678\\
-0.19333589649303	0.11129685034525\\
-0.186994074726714	0.107337719297976\\
-0.180678382444448	0.103542519573724\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480181619467306	0.000920174720714659\\
0.0949173128337526	0.00216282443344981\\
0.145231647080035	0.00372864813996864\\
0.20503016040956	0.00565668369686072\\
0.283342871664156	0.00803943702434578\\
0.392921621297693	0.0110468443295791\\
0.544740793351744	0.0149383204406256\\
0.724338857974244	0.0199685730402461\\
0.876981470781539	0.0261119000968784\\
0.964617377927209	0.0329639599433637\\
1.0011286463908	0.0400613849038638\\
1.01216239531955	0.0471172337802583\\
1.01255177529799	0.0540023733429856\\
1.00868219017075	0.0606682751116842\\
1.00307486738403	0.0670998653649104\\
0.996710188841023	0.0732949994630834\\
0.989976297652213	0.0792564562527489\\
0.983034052884297	0.084988903578716\\
0.975955718336082	0.0904977416469781\\
0.96877803745704	0.0957886501931792\\
0.961522894687237	0.10086740199384\\
0.954205555272486	0.105739779272076\\
0.946838060671541	0.110411531246285\\
0.939430672653536	0.114888349276104\\
0.931992520694894	0.119175850257196\\
0.924531898438159	0.123279564533324\\
0.917056401525579	0.12720492670741\\
0.909572991126864	0.130957268455424\\
0.902088013091272	0.134541812868999\\
0.894607195584366	0.137963669995054\\
0.887135632055397	0.141227833257813\\
0.879677758260726	0.144339176520375\\
0.872237323231201	0.147302451626999\\
0.864817360554181	0.150122286259475\\
0.857420159975224	0.152803181998313\\
0.850047239837886	0.155349512494096\\
0.842699322747462	0.157765521693157\\
0.835376312547372	0.160055322077275\\
0.828077272294439	0.162222892873972\\
0.820800402394614	0.164272078210532\\
0.8135430165722	0.166206585180274\\
0.806301513433112	0.168029981782459\\
0.799071340952621	0.169745694675835\\
0.791846950839197	0.171357006691305\\
0.784621737972871	0.172867053989297\\
0.777387961999625	0.174278822780154\\
0.770136644094306	0.175595145427435\\
0.762857432480358	0.176818695748795\\
0.755538430263242	0.177951983318219\\
0.748165972482898	0.178997346399867\\
0.740724341786681	0.179956943208581\\
0.73319540614281	0.180832741039214\\
0.725558151621345	0.181626502528956\\
0.717788086244888	0.182339768433974\\
0.709856477026852	0.182973835981554\\
0.701729344566742	0.183529730910485\\
0.693366168916058	0.184008172153295\\
0.684718186309721	0.184409526485532\\
0.675726124843718	0.184733749836153\\
0.666317141172783	0.184980310159167\\
0.656400699450735	0.18514808683096\\
0.645862874630784	0.185235236443026\\
0.634558386198997	0.185239012017872\\
0.622299358159289	0.185155517544869\\
0.608839108254859	0.184979368338743\\
0.593848455127463	0.184703215131196\\
0.576880623513343	0.184317067218308\\
0.557318388515007	0.183807312960141\\
0.534294013332853	0.183155283092288\\
0.506568187936189	0.182335119817896\\
0.472352281861204	0.181310609451911\\
0.42907126288826	0.18003056180039\\
0.373140422011801	0.178422526889996\\
0.300108014309233	0.176386028108401\\
0.20625479629202	0.173791455094508\\
0.0935636472632137	0.170502277018276\\
-0.0232177103409498	0.166445081782759\\
-0.119783752590287	0.161702898680125\\
-0.181661762724486	0.15651433699288\\
-0.212992876975543	0.151145465761162\\
-0.225253940572474	0.145785111322684\\
-0.227566490300627	0.140536129027635\\
-0.22511190755143	0.135446290425107\\
-0.220455687732457	0.130534817396866\\
-0.214801530929517	0.125807382947537\\
-0.208705675151476	0.121263464604661\\
-0.202425827570761	0.11689976730712\\
-0.196082590354733	0.112711794281913\\
-0.189733063699325	0.108694569409848\\
-0.183404511176109	0.104842972013467\\
-0.177109944231635	0.10115189329109\\
-0.170855428454906	0.0976163092925707\\
-0.164643586634641	0.0942313146287523\\
-0.158475289181566	0.0909921370590227\\
-0.152350494897545	0.0878941428913647\\
-0.146268674511139	0.0849328378581972\\
-0.140229020047089	0.0821038656687434\\
-0.134230557171126	0.0794030054963404\\
-0.128272202381663	0.0768261689178316\\
-0.122352787753472	0.0743693969555165\\
-0.116471078118982	0.0720288565312442\\
-0.110625774902683	0.0698008372484248\\
-0.10481551487441	0.0676817483689034\\
-0.099038867376157	0.0656681156226565\\
-0.093294329683204	0.0637565782967769\\
-0.0875803196599963	0.0619438864498122\\
-0.0818951671862561	0.0602268983007558\\
-0.0762371045125771	0.0586025777108517\\
-0.0706042555178786	0.0570679917944373\\
-0.0649946220155374	0.0556203087528999\\
-0.0594060692883686	0.0542567957451182\\
-0.0538363076726619	0.0529748171730089\\
-0.0482828748935645	0.0517718327982327\\
-0.0427431111331423	0.0506453964838501\\
-0.0372141316480025	0.0495931550188158\\
-0.0316927985695525	0.0486128469384806\\
-0.0261756852482171	0.0477023018575875\\
-0.0206590302605508	0.0468594402323373\\
-0.0151386903419693	0.0460822732525365\\
-0.00961008133870704	0.0453689032046444\\
-0.00406811206203425	0.0447175241753798\\
0.00149289727692014	0.0441264233573225\\
0.00707931953169152	0.0435939832247138\\
0.0126983351002773	0.0431186842024157\\
0.018358073376675	0.0426991081943291\\
0.0240677839820207	0.0423339432034518\\
0.0298380509613639	0.0420219892858636\\
0.0356810478238876	0.041762165931303\\
0.0416108673580283	0.0415535217657088\\
0.0476439156339325	0.0413952461688798\\
0.053799408335756	0.0412866839389906\\
0.0601000108981913	0.0412273538729736\\
0.0665726390225029	0.0412169718666885\\
0.0732495091406814	0.0412554806950365\\
0.080169473075729	0.0413430869389049\\
0.0873797865452279	0.0414803086321256\\
0.0949384442084864	0.0416680365415734\\
0.102917324079559	0.0419076141041887\\
0.111406418548711	0.0422009413445946\\
0.120519674791944	0.0425506132876002\\
0.130403130035492	0.0429601057345075\\
0.141246360326987	0.043434026434217\\
0.153298957668503	0.0439784623017764\\
0.166894429602204	0.0446014633931178\\
0.18248549181817	0.0453137293837516\\
0.200696718428855	0.0461295981071592\\
0.222403447373049	0.0470684857881624\\
0.248849215072505	0.0481570060028491\\
0.281813915346059	0.0494320821192572\\
0.323827296499599	0.0509454049382128\\
0.378339074677138	0.0527693005535135\\
0.449475059096625	0.0550025601743507\\
0.540327762216791	0.0577698295052968\\
0.648174944605269	0.0611977301808062\\
0.758442335005292	0.0653475000903791\\
0.84874693130596	0.070132728411795\\
0.906489311423078	0.0753272816974854\\
0.935849016316297	0.0806826067200591\\
0.947407420956097	0.0860210623052047\\
0.949539497521647	0.0912445849737978\\
0.947041103372793	0.0963070510682633\\
0.942327719066708	0.101189687110609\\
0.936561024492711	0.105886872582881\\
0.930294782444419	0.110399075709662\\
0.923795148625142	0.114729522372361\\
0.917192040973011	0.118882647590592\\
0.910549980319348	0.122863373933277\\
0.903901443443358	0.126676772816818\\
0.897262846994098	0.130327904075347\\
0.890642310366022	0.133821740120666\\
0.884043528080102	0.137163130432814\\
0.877467764920142	0.14035678559567\\
0.870914857196719	0.143407271229886\\
0.86438377476854	0.146319006394859\\
0.857872903547728	0.149096264507396\\
0.851380202485713	0.151743175197552\\
0.84490328966177	0.154263726678451\\
0.838439478025761	0.156661768224361\\
0.831985787475806	0.158941012464571\\
0.825538940509083	0.161105037634869\\
0.819095343151125	0.163157289567783\\
0.812651056473086	0.165101083236975\\
0.806201757817079	0.166939604127712\\
0.799742691295074	0.168675909106929\\
0.793268611284186	0.170312926826413\\
0.786773708561177	0.171853457609958\\
0.780251527232877	0.173300172784925\\
0.773694859600971	0.174655613271227\\
0.767095623829813	0.175922187405859\\
0.760444713839017	0.177102167745678\\
0.753731817675529	0.178197686739326\\
0.746945194796884	0.179210730983571\\
0.740071404529889	0.180143133859477\\
0.733094970010523	0.18099656611766\\
0.725997950431982	0.18177252357291\\
0.71875941737838	0.18247231202737\\
0.71135479541505	0.183097028212269\\
0.703755005377718	0.183647535312411\\
0.695925356151842	0.18412443182211\\
0.687824134361963	0.184528012467171\\
0.679400731935622	0.184858217736609\\
0.670593141005816	0.185114568373874\\
0.661324608416779	0.185296080335491\\
0.651499085318921	0.185401153227394\\
0.640994915925092	0.185427421289595\\
0.629656008598341	0.185371552891192\\
0.617279305884982	0.185228977585424\\
0.603596652299286	0.184993507687378\\
0.588248207588795	0.184656806670718\\
0.570742913944553	0.184207631247628\\
0.550398872577496	0.183630731537913\\
0.52625314914049	0.182905236657577\\
0.496926345696421	0.182002260944251\\
0.460428025734625	0.180881366475146\\
0.41391346445178	0.179485491360694\\
0.353516773502064	0.177734379989089\\
0.274770090983785	0.175518675144651\\
0.174991920397444	0.172703557931747\\
0.0593350716160932	0.169163567383945\\
-0.0535251235991351	0.164867097143881\\
-0.14021933103246	0.159954886215981\\
-0.192175272536688	0.15469065430279\\
-0.21703385323218	0.14932009829605\\
-0.225940062735791	0.143999364277167\\
-0.226700028157379	0.138808627436372\\
-0.223563549476567	0.133783994563906\\
-0.218615793181323	0.128939414931022\\
-0.212840518989964	0.124278312499464\\
-0.206697633175743	0.119799240333995\\
-0.200403146039893	0.11549854476671\\
-0.194059554743516	0.111371611175939\\
-0.187716015971434	0.107413448253571\\
-0.181396266204511	0.103618963940233\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480194286218322	0.000919996575862018\\
0.0948228343953131	0.00216013187755634\\
0.144142525081724	0.00371485795718942\\
0.199964423257682	0.0056065753521034\\
0.267649495181023	0.0078910837458418\\
0.354986151044599	0.0106712610532876\\
0.471811946158845	0.0141148693217306\\
0.622154429646927	0.0184508761307147\\
0.782883772480965	0.0238506516045697\\
0.905304884282799	0.0301719324489267\\
0.969132641404757	0.0369831797103798\\
0.992714756257962	0.0438947857245413\\
0.997416695382882	0.0506961123904612\\
0.994627964962354	0.0573004292280268\\
0.989067862586858	0.0636783136522932\\
0.982533044546859	0.0698231875036837\\
0.975690063391963	0.0757371011724124\\
0.968782655497684	0.0814252604791674\\
0.961896770128587	0.0868939460568537\\
0.955059283745674	0.0921497175436324\\
0.948275091216503	0.0971991071275318\\
0.941541204027826	0.102048502552044\\
0.934852160244751	0.106704104835402\\
0.928202075436238	0.111171916122777\\
0.921585401743864	0.115457739612245\\
0.914997164799412	0.119567184315471\\
0.908432997249118	0.123505671569232\\
0.901889096408446	0.127278441927745\\
0.895362146169392	0.130890561936473\\
0.888849232382875	0.134346930504975\\
0.882347755757941	0.137652284795425\\
0.875855348154365	0.140811205620858\\
0.869369791835955	0.143828122342592\\
0.862888943761547	0.146707317284147\\
0.856410664090049	0.149452929678644\\
0.849932748644642	0.152068959177481\\
0.843452864585833	0.154559268928524\\
0.836968488404825	0.156927588215423\\
0.830476845023781	0.1591775146718\\
0.823974846433632	0.161312516062641\\
0.817459028339136	0.163335931608929\\
0.810925482905503	0.165250972841622\\
0.804369785163222	0.167060723920339\\
0.797786910936004	0.168768141409118\\
0.791171142439372	0.170376053386403\\
0.784515959133575	0.171887157873062\\
0.777813908180167	0.173304020403852\\
0.771056449181245	0.174629070616194\\
0.764233767625464	0.175864597719135\\
0.757334545813766	0.177012744524483\\
0.750345681983609	0.17807549981899\\
0.743251943238884	0.179054688699282\\
0.7360355287157	0.179951960249934\\
0.728675521843566	0.180768772070127\\
0.721147198842448	0.181506370856178\\
0.713421127712081	0.182165767429515\\
0.705462017741841	0.182747705359082\\
0.69722721541722	0.183252620899403\\
0.688664716821567	0.183680591443854\\
0.679710492860603	0.184031268191276\\
0.670284907105179	0.18430378879942\\
0.660287785322202	0.184496661483286\\
0.649591553334453	0.184607609674912\\
0.63803159121508	0.184633362127149\\
0.625392371876861	0.184569363717958\\
0.611387267837286	0.184409371805849\\
0.595628679757009	0.18414488384619\\
0.577583021792236	0.183764310450873\\
0.55650214864643	0.183251761608821\\
0.53131817264554	0.18258523762748\\
0.500483739645823	0.181733905899251\\
0.461740868755873	0.180654013663493\\
0.411836192105981	0.179282957472643\\
0.346365125633535	0.17753164237158\\
0.260473954475291	0.175278279526029\\
0.152278303671823	0.172376045615376\\
0.0304549312592145	0.168701612217948\\
-0.0816678045017915	0.164254501061778\\
-0.161102433917529	0.159218964741338\\
-0.204487996724415	0.153877883731607\\
-0.222985212626145	0.148470248042842\\
-0.228106377804273	0.143138800164648\\
-0.226844235528612	0.137952843158265\\
-0.2226795497265	0.132941452722861\\
-0.217219988683354	0.128114506058394\\
-0.211192724637607	0.123473209197886\\
-0.204927427831951	0.119014944302727\\
-0.198575297406623	0.114735447281729\\
-0.192206647314021	0.110629785825186\\
-0.185854548705999	0.106692802577729\\
-0.179534612901811	0.102919318158262\\
-0.173254089052966	0.0993042243897675\\
-0.167016149012956	0.0958425270144161\\
-0.160821922606722	0.0925293642658256\\
-0.154671492859362	0.0893600140704928\\
-0.148564392528928	0.0863298957280085\\
-0.142499845661218	0.0834345687815849\\
-0.136476895709498	0.0806697306263244\\
-0.130494470527927	0.0780312134676969\\
-0.12455141066742	0.0755149813313422\\
-0.118646488720503	0.0731171264608752\\
-0.112778414056046	0.0708338660339869\\
-0.106945832014573	0.0686615390706548\\
-0.101147321512145	0.0665966031683261\\
-0.0953813906836834	0.0646356315199942\\
-0.0896464698017211	0.0627753100566119\\
-0.0839409028850066	0.0610124347648798\\
-0.0782629382979485	0.0593439090971879\\
-0.0726107181867732	0.0577667415107571\\
-0.0669822650553709	0.0562780432304588\\
-0.0613754677585694	0.0548750260474328\\
-0.0557880634284192	0.0535550005316911\\
-0.0502176202204244	0.0523153740753207\\
-0.0446615129565335	0.0511536495582561\\
-0.0391168963315175	0.0500674240934345\\
-0.0335806774111102	0.0490543877677472\\
-0.028049480811423	0.0481123228906535\\
-0.0225196039130563	0.0472391036629743\\
-0.016986970786114	0.0464326959732012\\
-0.0114470747946081	0.045691157655422\\
-0.00589491397901593	0.045012639080578\\
-0.000324911656560006	0.0443953843364786\\
0.00526918498978603	0.0438377332568409\\
0.0108944167347308	0.0433381239293529\\
0.016558749630317	0.0428950960401136\\
0.0222712418535094	0.0425072952806974\\
0.0280422512597311	0.0421734790497354\\
0.0338836834443563	0.0418925235377083\\
0.0398093117631391	0.0416634330609366\\
0.0458351594163182	0.0414853512498039\\
0.0519799813297295	0.0413575751854879\\
0.0582658833367502	0.0412795733189433\\
0.0647190975913883	0.0412510077526811\\
0.0713709994515641	0.0412717629647866\\
0.0782593976718294	0.0413419814224752\\
0.0854302425673333	0.0414621095128528\\
0.0929398811313855	0.0416329565840956\\
0.100858090175687	0.0418557719150606\\
0.109272155086526	0.042132344697475\\
0.118292496048961	0.0424651370945518\\
0.12806049947062	0.0428574626648701\\
0.138759533625241	0.0433137273600439\\
0.150630796945558	0.0438397623495751\\
0.163996307239735	0.0444432874976514\\
0.179292872731373	0.0451345682472916\\
0.197122862495645	0.0459273610872322\\
0.218330586362829	0.0468402912483275\\
0.244116845959647	0.047898882416165\\
0.276205635584639	0.0491385493457824\\
0.317064271846223	0.0506089222303847\\
0.370109107894988	0.0523796639999724\\
0.439579594648841	0.0545466668966942\\
0.529107482883971	0.0572330776696333\\
0.637230008971176	0.0605694371014379\\
0.750649654984937	0.0646307793186321\\
0.846058399539606	0.0693500196667552\\
0.907970874708796	0.0745109184332979\\
0.939209240365119	0.0798600332754283\\
0.951007177290432	0.0852094005125289\\
0.952688384429286	0.0904528618375939\\
0.949585333531888	0.0955396156163423\\
0.944320249315233	0.100448475366991\\
0.938106845008734	0.105172604181656\\
0.931494766042055	0.109711843286207\\
0.924731038135742	0.114069081812395\\
0.917925887475329	0.118248566268462\\
0.911127612574168	0.122255110689226\\
0.904356357415709	0.126093723824866\\
0.897619478875653	0.129769430687634\\
0.890918529679466	0.133287186630134\\
0.884252467959006	0.136651835842149\\
0.877619134561433	0.139868091635689\\
0.871015884016185	0.142940527990136\\
0.864439873144896	0.14587357629636\\
0.857888155646337	0.148671525191372\\
0.851357706066378	0.15133852166096\\
0.844845407647821	0.153878572870006\\
0.83834802177883	0.15629554829306\\
0.831862153305482	0.158593181782216\\
0.825384209929367	0.160775073667465\\
0.818910358162897	0.16284469267592\\
0.812436478851944	0.164805377472324\\
0.80595811486706	0.166660338068025\\
0.79947041318068	0.168412656774689\\
0.792968063350992	0.170065288744617\\
0.786445219958574	0.171621062041949\\
0.779895418922674	0.173082677205745\\
0.773311472380847	0.174452706135561\\
0.766685349379983	0.17573359027692\\
0.76000803049425	0.176927637876657\\
0.753269333412228	0.178037020210624\\
0.746457700326766	0.179063766527991\\
0.739559940217282	0.180009757532207\\
0.732560911730028	0.18087671701624\\
0.725443121634393	0.181666200906427\\
0.718186236670619	0.182379583841529\\
0.710766469806666	0.183018042212244\\
0.703155789205176	0.183582532402248\\
0.695320902850424	0.184073763162976\\
0.687221970564269	0.184492161053746\\
0.678810907602875	0.184837825938839\\
0.67002913334776	0.185110473442446\\
0.660804585134748	0.185309360579148\\
0.651047691964414	0.185433188641686\\
0.640645840399143	0.185479974171773\\
0.629455706732465	0.185446876350602\\
0.617292487093038	0.185329963472077\\
0.603914483070043	0.185123891324398\\
0.58900075964566	0.1848214545737\\
0.572118315184593	0.184412951815899\\
0.552673137172789	0.183885270933111\\
0.529836890829853	0.183220555503639\\
0.502437412842143	0.182394236994517\\
0.468800154123063	0.181372126968233\\
0.426540033162825	0.180106197694526\\
0.372368725813901	0.178528855278547\\
0.30221613061049	0.176546672484156\\
0.212569954222152	0.174038629335351\\
0.10463552368447	0.170873281399403\\
-0.00939467614427127	0.166965823661892\\
-0.107514544267571	0.162362147031733\\
-0.173691340442546	0.157261643116815\\
-0.208901088170365	0.151923633897898\\
-0.223514369964331	0.146555204420315\\
-0.22701955409209	0.14127822889499\\
-0.225125293749316	0.136151957062638\\
-0.220723939527682	0.131201252452914\\
-0.215183354496986	0.12643433241156\\
-0.209136482520144	0.121851772643033\\
-0.202876059190614	0.117450730861081\\
-0.196538633697782	0.113226878634418\\
-0.190188601217131	0.10917528288862\\
-0.183856599996635	0.10529081092768\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480182821952643	0.000920003523815594\\
0.0948121402923836	0.00216017161769581\\
0.144114886733544	0.00371461818966088\\
0.199834947735394	0.00560554378601804\\
0.266976064018733	0.00788756521848472\\
0.352404616021495	0.0106578489028942\\
0.464417492496645	0.0140680691866983\\
0.6071987279566	0.0183138750644398\\
0.764485076114455	0.0235469361332508\\
0.892415764720291	0.0296978957951462\\
0.963998619998099	0.0364086669461453\\
0.992741671216497	0.043278968417193\\
1.00021615902443	0.0500680707223997\\
0.998856770981255	0.056672569725453\\
0.994013995427699	0.06305633984455\\
0.987793175584605	0.0692103311102027\\
0.981014029071042	0.07513566645253\\
0.974003477923477	0.0808371537803095\\
0.966897930656879	0.0863208432580846\\
0.959758121636311	0.0915931061563236\\
0.952613495626852	0.0966602884626932\\
0.945479820086208	0.101528584865352\\
0.938366417761568	0.106203998303369\\
0.931279237291053	0.11069233294026\\
0.924222237007951	0.114999199557841\\
0.917198038900138	0.119130025053619\\
0.910208265398993	0.123090062572492\\
0.903253738352475	0.126884400888763\\
0.896334601402635	0.130517972636128\\
0.889450409763546	0.133995561213727\\
0.88260019816073	0.137321806493201\\
0.875782537019574	0.140501209472434\\
0.868995576272729	0.143538136022427\\
0.862237081578217	0.146436819859572\\
0.855504461503687	0.149201364911089\\
0.848794786830548	0.151835747171381\\
0.842104801453438	0.154343816145299\\
0.835430924298026	0.1567292959337\\
0.828769242554913	0.158995786007247\\
0.822115495450622	0.161146761702487\\
0.815465048048736	0.163185574427509\\
0.808812854547572	0.165115451570099\\
0.80215340938626	0.166939496058143\\
0.795480685801088	0.168660685545635\\
0.788788058689269	0.170281871113728\\
0.782068210962665	0.171805775445874\\
0.775313018615487	0.173234990315639\\
0.768513410696832	0.174571973251573\\
0.761659199886364	0.175819043238661\\
0.75473887411941	0.17697837515989\\
0.747739341739242	0.178051992763258\\
0.740645617963453	0.179041759805723\\
0.733440432551791	0.179949368809951\\
0.726103740905565	0.180776326987263\\
0.718612110629565	0.18152393861946\\
0.710937927666771	0.182193282466888\\
0.703048388828189	0.182785183466123\\
0.694904192879577	0.183300176721568\\
0.686457821287601	0.183738461351339\\
0.677651238880727	0.18409984047006\\
0.668412832588338	0.184383643710663\\
0.658653222756624	0.184588624961404\\
0.648259466599534	0.184712826109799\\
0.637086955998641	0.184753394049094\\
0.624947833987723	0.184706330212188\\
0.611594197261938	0.184566143327483\\
0.596693335741833	0.184325360367695\\
0.579790481922605	0.183973824610948\\
0.560251972645563	0.183497671189944\\
0.53717738708766	0.182877805770678\\
0.509263438536292	0.182087612972871\\
0.474597456827984	0.181089483038959\\
0.430368672452356	0.179829615175815\\
0.372569743137667	0.178230718871217\\
0.296109523588578	0.176183783685844\\
0.196760393768216	0.173546273420504\\
0.0774992140258014	0.170169443566029\\
-0.0431016243368587	0.165986000702608\\
-0.137562155479344	0.161116181074019\\
-0.193659114903575	0.155837866936498\\
-0.219544752536272	0.150425666388449\\
-0.228220766147986	0.145055995750669\\
-0.228529461494353	0.139817436636111\\
-0.225032606599181	0.134748147552529\\
-0.219848206187995	0.129861969647153\\
-0.213927049188559	0.125161789253075\\
-0.207694722109565	0.120645688196771\\
-0.201343604219271	0.116309683551337\\
-0.194961875339546	0.112148944451727\\
-0.188590471964627	0.108158337062\\
-0.182248527061969	0.10433267153796\\
-0.175944893278013	0.100666814434858\\
-0.169683487393885	0.0971557399927962\\
-0.163465793391957	0.0937945525312515\\
-0.157292066114983	0.0905784954069445\\
-0.151161926452399	0.0875029535066905\\
-0.145074646426518	0.0845634524678705\\
-0.139029297824025	0.0817556564497333\\
-0.133024828211144	0.0790753651588498\\
-0.127060093639802	0.0765185108701959\\
-0.121133880905555	0.0740811548208739\\
-0.115244913510394	0.0717594839074179\\
-0.109391851401401	0.0695498075695838\\
-0.103573289053917	0.0674485544982934\\
-0.0977877514883589	0.0654522696267411\\
-0.0920336875185921	0.0635576112437069\\
-0.0863094615701929	0.0617613482812794\\
-0.0806133445366762	0.0600603576937389\\
-0.074943503456981	0.0584516219651237\\
-0.0692979884638848	0.0569322268392543\\
-0.0636747192542154	0.0554993590846744\\
-0.0580714673915469	0.0541503046698128\\
-0.0524858395706789	0.0528824467697992\\
-0.0469152538922788	0.0516932643895723\\
-0.0413569137778602	0.0505803310637048\\
-0.0358077812756986	0.0495413135515377\\
-0.0302645432167274	0.0485739710332019\\
-0.0247235677609903	0.0476761547161932\\
-0.0191808595413278	0.0468458075668268\\
-0.0136320040855733	0.0460809644932516\\
-0.00807210504591864	0.0453797528541538\\
-0.00249570728513548	0.0447403935423599\\
0.00310330116567595	0.0441612028957964\\
0.00873179769128131	0.0436405950735384\\
0.0143975577960416	0.0431770852452983\\
0.0201094166875622	0.0427692938143154\\
0.0258774694669606	0.042415951896116\\
0.0317133109293816	0.042115908137964\\
0.0376303443649816	0.0418681377168314\\
0.0436441499433969	0.0416717531321189\\
0.0497729494262198	0.0415260178510485\\
0.056038201587304	0.0414303636076286\\
0.062465348245101	0.0413844119126646\\
0.0690847916806276	0.0413880017767861\\
0.0759331329315363	0.0414412240741799\\
0.0830548092417261	0.0415444658364739\\
0.0905042542153249	0.0416984671544631\\
0.0983487987879904	0.0419043953055698\\
0.106672567224366	0.0421639409626021\\
0.115581843679663	0.0424794461118989\\
0.125212530660519	0.0428540754070166\\
0.135740623705895	0.0432920473676198\\
0.147397256625372	0.0437989533080582\\
0.160490490785046	0.0443822009618281\\
0.175437464546276	0.0450516425704363\\
0.192812384640174	0.0458204781508551\\
0.213418694119378	0.0467065712629604\\
0.238397435934539	0.0477343887630022\\
0.269385749482672	0.0489378686062476\\
0.30872949935539	0.050364593964335\\
0.359695353992075	0.0520815130722492\\
0.426409561855004	0.0541813950157097\\
0.512654710376143	0.0567853263430223\\
0.617837423580716	0.0600269213148226\\
0.730353081432229	0.0639948388085498\\
0.827918790649289	0.0686428540063968\\
0.893894351122104	0.0737659415387186\\
0.929241320605627	0.0791050863488\\
0.944319490951791	0.0844610724509018\\
0.948395994728275	0.0897195932146039\\
0.946997979997825	0.0948255395378789\\
0.942946584368367	0.099755653609423\\
0.937605608357413	0.104502083039582\\
0.931629336911335	0.109064131607897\\
0.925336367539975	0.113444376862477\\
0.918885916665978	0.117646870329769\\
0.912360071302387	0.121676297809746\\
0.905802508728138	0.125537581769016\\
0.899237154034001	0.129235689227818\\
0.892677351358086	0.132775537583137\\
0.886130541885355	0.136161947713454\\
0.879600751751811	0.139399620571324\\
0.87308989359682	0.142493126146828\\
0.866598540729303	0.14544689828602\\
0.860126348118047	0.148265233180449\\
0.853672307259894	0.150952289483092\\
0.847234906138109	0.153512089398496\\
0.840812217421849	0.155948520322387\\
0.834401949357635	0.158265336581444\\
0.828001474281767	0.160466161309953\\
0.821607836292868	0.162554488269992\\
0.815217743487371	0.164533683398939\\
0.808827549808748	0.166406986288816\\
0.802433226704914	0.168177511303261\\
0.79603032511115	0.169848248364489\\
0.789613922332463	0.171422063346552\\
0.783178563802455	0.172901698049633\\
0.776718184732746	0.17428976960892\\
0.770226020363398	0.175588769317946\\
0.763694494717445	0.176801060672718\\
0.75711508638011	0.177928876559564\\
0.750478164394333	0.178974315378303\\
0.743772789316586	0.179939335957257\\
0.736986468578111	0.1808257509513\\
0.730104847407194	0.181635218120529\\
0.723111334862793	0.182369229615744\\
0.715986633176689	0.183029098399862\\
0.708708133917374	0.183615940805887\\
0.701249146665681	0.184130654416722\\
0.693577921509351	0.184573890444616\\
0.685656365520818	0.184946018235585\\
0.677438345043299	0.185247079533296\\
0.668867438163924	0.18547672959496\\
0.659873909703899	0.185634160616271\\
0.650370558757904	0.185718000456068\\
0.640246968441754	0.185726177794367\\
0.629361423534926	0.18565574055599\\
0.617529317974789	0.18550260696275\\
0.604506279107729	0.185261219633277\\
0.589963175496891	0.184924057344507\\
0.573448368426036	0.184480932190152\\
0.554329919080856	0.183917961716172\\
0.531705961927895	0.183216037738203\\
0.504265724944313	0.182348514556098\\
0.470079324268037	0.181277700231462\\
0.426307555152808	0.179949612149219\\
0.368915981919279	0.178286662008556\\
0.29284194641433	0.176179626545783\\
0.194041308474499	0.173486724667054\\
0.0757500019298376	0.170062770515278\\
-0.0436919970784117	0.165847006750502\\
-0.137501327511859	0.160962941149106\\
-0.193528188222074	0.155683671947472\\
-0.219535421363491	0.150276746678824\\
-0.228315700116384	0.144914381613282\\
-0.228680708213804	0.139683507710619\\
-0.225207864503068	0.134621766415395\\
-0.22003045090864	0.129742865270618\\
-0.214108062717272	0.12504966899716\\
-0.207870680718297	0.120540266464897\\
-0.201512766741208	0.116210687323529\\
-0.195123462493046	0.112056113119625\\
-0.188744158132455	0.108071421475319\\
};
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{0	0\\
0.0480182148755345	0.000920149071348038\\
0.0948139577700338	0.00216230563551834\\
0.144107546465237	0.00372339534560103\\
0.199850602804369	0.00562808791909993\\
0.267159914294276	0.00793288171888303\\
0.353035285063333	0.0107359403321227\\
0.465843159800309	0.0141878725722938\\
0.609267538913451	0.0184768555854606\\
0.766009400524077	0.0237423891869667\\
0.893615817254511	0.0299210741479211\\
0.966263810095211	0.0366689324758398\\
0.996506646334537	0.0435870200194924\\
1.00524298815298	0.0504304867325513\\
1.00479183355822	0.0570924434881342\\
1.00055632514573	0.0635344359734714\\
0.994710939204687	0.0697458099420181\\
0.988130591055281	0.0757265286554053\\
0.981182943428665	0.0814805477775886\\
0.974034661998154	0.0870133003005265\\
0.96676961315096	0.0923307299474149\\
0.959435481678328	0.0974389111628536\\
0.952062781472752	0.102343895513988\\
0.944672960533456	0.10705164746841\\
0.937282027924057	0.111568016552018\\
0.929902310126403	0.11589872452188\\
0.922543370237543	0.120049359041943\\
0.915212546469582	0.12402537029327\\
0.907915317175527	0.127832068938189\\
0.900655565504829	0.13147462486132\\
0.893435795310135	0.134958066383694\\
0.886257314017566	0.138287279835463\\
0.87912039261644	0.141467009413005\\
0.872024403865374	0.144501857302438\\
0.864967942369945	0.147396284019921\\
0.857948926681161	0.150154608949783\\
0.850964683476989	0.152781011028844\\
0.844012014306561	0.155279529541666\\
0.837087244922306	0.157654064983343\\
0.830186257562673	0.159908379926614\\
0.823304507262592	0.162046099840777\\
0.816437021913737	0.164070713798299\\
0.809578386816511	0.165985575004146\\
0.802722712763098	0.167793901062068\\
0.795863588595069	0.169498773911356\\
0.788994015547425	0.171103139308752\\
0.782106323722704	0.17260980579344\\
0.775192066456913	0.174021442966594\\
0.768241889605922	0.17534057894266\\
0.761245372173821	0.176569596832266\\
0.754190829565736	0.17771072996365\\
0.74706507281336	0.178766055636702\\
0.739853112593625	0.179737487073626\\
0.732537789528579	0.18062676302231\\
0.725099314577197	0.181435434591176\\
0.71751469385855	0.182164848641295\\
0.709756986558564	0.182816126366262\\
0.701794365813323	0.183390136376028\\
0.693588902508527	0.183887460390183\\
0.685094972510262	0.184308349234408\\
0.676257133027801	0.18465266564199\\
0.667007304265568	0.184919810495756\\
0.657260924075656	0.185108625638549\\
0.646911642705856	0.185217264670507\\
0.635823926645841	0.185243019883531\\
0.623822511217999	0.185182086114728\\
0.610677135377717	0.185029234465821\\
0.596080072304788	0.184777354478206\\
0.57961233236847	0.184416799590022\\
0.560692020281529	0.183934435669899\\
0.538494139281125	0.183312233353766\\
0.511825095444728	0.182525153592713\\
0.478928152147657	0.181537943836874\\
0.437197726189747	0.180300316819262\\
0.382834678837099	0.178740031605134\\
0.310742371396669	0.176754496372077\\
0.215867896229442	0.174206538604542\\
0.0988013105431683	0.170944382508941\\
-0.0244505908973719	0.166879901512531\\
-0.125103061545339	0.162100946599563\\
-0.186907813471268	0.156868773015708\\
-0.216263484474875	0.151466313747739\\
-0.226661728268305	0.146085682006074\\
-0.22775804877639	0.140826481980349\\
-0.224616547909528	0.135732553493799\\
-0.219597861559311	0.130820325109009\\
-0.213760264192798	0.126093807163621\\
-0.207575690171726	0.121551561545941\\
-0.201256462494328	0.117189808042372\\
-0.194899418295943	0.113003799054644\\
-0.188549303668833	0.108988432117933\\
-0.182226955396665	0.105138525969918\\
-0.175942000746616	0.101448945615956\\
-0.169698715702973	0.0979146592400207\\
-0.163498754765284	0.0945307631053231\\
-0.157342455453969	0.0912924916573455\\
-0.151229481171484	0.0881952205539165\\
-0.145159127357466	0.0852344661232621\\
-0.139130479912025	0.0824058832494754\\
-0.133142496591424	0.0797052624542721\\
-0.127194041792046	0.0771285269363063\\
-0.121283910211032	0.0746717289752804\\
-0.115410833395737	0.0723310466292403\\
-0.109573479736228	0.07010278061418\\
-0.103770452775178	0.0679833510068496\\
-0.098000287401409	0.0659692942301784\\
-0.0922614432517992	0.0640572601596237\\
-0.0865522966271578	0.0622440094030345\\
-0.0808711314633865	0.0605264106711767\\
-0.0752161291289873	0.0589014382766456\\
-0.0695853555545519	0.0573661698545447\\
-0.063976747914216	0.0559177841176265\\
-0.0583880971139747	0.0545535590194392\\
-0.0528170313002611	0.0532708697500252\\
-0.0472609924325156	0.0520671873444198\\
-0.0417172105423333	0.0509400773668704\\
-0.0361826774198804	0.0498871985901433\\
-0.0306541132379877	0.0489063021724228\\
-0.0251279237294961	0.0479952312404319\\
-0.0196001559224241	0.0471519205960864\\
-0.0140664434156037	0.0463743968703894\\
-0.00852194450635855	0.0456607789994982\\
-0.00296126646174004	0.0450092792696467\\
0.00262163094374023	0.0444182051799048\\
0.00823354242612768	0.0438859617635894\\
0.0138821477265719	0.0434110547134545\\
0.0195761706389056	0.0429920945275235\\
0.0253255757504431	0.0426278018943898\\
0.0311418042572682	0.042317014400741\\
0.0370380774400727	0.0420586953871606\\
0.0430297585427377	0.0418519445735482\\
0.04913480921602	0.0416960114967966\\
0.055374373740149	0.0415903125482473\\
0.0617735110231635	0.0415344521584909\\
0.0683621531643943	0.0415282500997444\\
0.0751763190706244	0.0415717753264488\\
0.0822597182084936	0.0416653895877789\\
0.0896658653550493	0.0418098034428044\\
0.0974609184472578	0.0420061492170885\\
0.105727487020953	0.0422560756685103\\
0.114569874070141	0.0425618738194796\\
0.1241213547564	0.0429266454665927\\
0.13455438905904	0.0433545304784423\\
0.146095275451902	0.0438510202551404\\
0.159045349536234	0.0444233936429654\\
0.173812225081543	0.0450813340161344\\
0.190956372122496	0.0458378167126065\\
0.21126107689328	0.0467104021059087\\
0.235837390162966	0.0477231433765793\\
0.266277597702835	0.0489094118527581\\
0.304861561892287	0.0503160239600422\\
0.354765325818158	0.0520089404204489\\
0.420016543833767	0.0540798338571604\\
0.504378351204232	0.0566490947172003\\
0.607546005793624	0.0598512973038363\\
0.718731460884578	0.0637791855837192\\
0.816526083287871	0.0683927564437435\\
0.884193329421224	0.0734911389846123\\
0.921788797049217	0.0788153556218102\\
0.938947959383162	0.0841640582512967\\
0.944683186699976	0.089420694492705\\
0.944528074168981	0.0945284540423235\\
0.94138825471649	0.0994629015247308\\
0.93671446588708	0.104215382664887\\
0.93123031799086	0.1087846522029\\
0.925305210366665	0.113172908023303\\
0.919134439290926	0.117383936682255\\
0.912825467818474	0.121422237721142\\
0.90643982253712	0.125292602069266\\
0.900014047546705	0.128999903696042\\
0.893570476332311	0.132548994318061\\
0.887123009359059	0.135944648821783\\
0.880680370077266	0.139191536433114\\
0.874247920271275	0.142294205946607\\
0.867828806644472	0.145257077786929\\
0.861424632476721	0.14808444060368\\
0.855035889673712	0.150780450021519\\
0.848662250249013	0.153349128709096\\
0.842302744851109	0.15579436732585\\
0.83595587850079	0.158119925776742\\
0.829619711048183	0.160329434722098\\
0.823291903163017	0.162426397165479\\
0.816969735463801	0.164414189881609\\
0.810650115065864	0.166296064821602\\
0.804329567664451	0.168075150232728\\
0.798004215928247	0.169754451510957\\
0.791669742407365	0.171336851706564\\
0.785321347922711	0.172825111659507\\
0.77895369007095	0.174221869633387\\
0.772560811746575	0.175529640424041\\
0.766136050675196	0.176750813763644\\
0.759671929244553	0.177887651952376\\
0.753160019158987	0.178942286529525\\
0.746590776989161	0.179916713856679\\
0.739953341633406	0.180812789337613\\
0.733235278516092	0.181632219737243\\
0.726422270649112	0.182376553723403\\
0.719497729317905	0.183047169852622\\
0.712442295077037	0.183645261119232\\
0.705233201662272	0.184171815362834\\
0.697843469763913	0.184627590817298\\
0.690240847772354	0.185013084714856\\
0.682386411357702	0.185328492897046\\
0.67423270796409	0.185573657905821\\
0.665721255047235	0.185748001618442\\
0.656779098263848	0.185850436357053\\
0.647314030111089	0.185879246819954\\
0.637207837671257	0.185831931482306\\
0.62630655753867	0.18570498566826\\
0.614406170330365	0.185493600778169\\
0.601231171491713	0.185191240424701\\
0.586401698888531	0.184789030619931\\
0.569382107214203	0.184274866895336\\
0.549398714621989	0.18363207839962\\
0.525306228051825	0.182837390621115\\
0.495370206367718	0.181857769724604\\
0.456923411221841	0.180645513846901\\
0.405889519824796	0.179130834935732\\
0.336433584285534	0.177212013125215\\
0.242067272076908	0.174748348782759\\
0.12176107686845	0.171577295780835\\
-0.00823238242944924	0.167593493111233\\
-0.116088415466795	0.162868368702958\\
-0.182876820546839	0.157659152926007\\
-0.214826794375023	0.152257571310506\\
-0.22638205117139	0.14686624627333\\
-0.227960216808468	0.14159128825471\\
-0.225014439182464	0.136479637366652\\
-0.220074366000196	0.131549051646862\\
-0.214267628360755	0.126804092046353\\
-0.208094252243935	0.122243547839204\\
-0.201778008788878	0.117863733741223\\
-0.195420456745937	0.113659942304139\\
-0.189068334325664	0.109627088356548\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Fitz_time_domain.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height= \fheight,
scale only axis,
xmin=0,
xmax=5,
ymin=-0.4,
ymax=1.4,
legend style={legend columns=-1,legend style={/tikz/every even column/.append style={column sep=1.cm}},draw=black,fill=white,legend cell align=left},
xlabel = {Time [s]},
ylabel = {$v(0,t)$ and $w(0,t)$}
]
\addplot [color=red,solid,line width = 1.1pt]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.0164221763494376\\
0.01001001001001	0.0326151609338166\\
0.015015015015015	0.0490630068559988\\
0.02002002002002	0.0662559433010659\\
0.025025025025025	0.0846655290533576\\
0.03003003003003	0.104738568713531\\
0.035035035035035	0.126899429180185\\
0.04004004004004	0.151556824890453\\
0.045045045045045	0.1791128340737\\
0.0500500500500501	0.209972325299995\\
0.0550550550550551	0.244550727506398\\
0.0600600600600601	0.283277235057177\\
0.0650650650650651	0.326589005608576\\
0.0700700700700701	0.374909621216495\\
0.0750750750750751	0.42860229984048\\
0.0800800800800801	0.487886349875306\\
0.0850850850850851	0.552707372210509\\
0.0900900900900901	0.622563827580711\\
0.0950950950950951	0.696321909931725\\
0.1001001001001	0.772096304724717\\
0.105105105105105	0.847311030852685\\
0.11011011011011	0.91902754428715\\
0.115115115115115	0.984498327960306\\
0.12012012012012	1.04173638437223\\
0.125125125125125	1.08984024343352\\
0.13013013013013	1.12895672057637\\
0.135135135135135	1.15997484435208\\
0.14014014014014	1.18414477434314\\
0.145145145145145	1.20277076315973\\
0.15015015015015	1.21702925577615\\
0.155155155155155	1.22789445058703\\
0.16016016016016	1.23613123662885\\
0.165165165165165	1.24232052885244\\
0.17017017017017	1.24689485731074\\
0.175175175175175	1.25017298745716\\
0.18018018018018	1.25238916313156\\
0.185185185185185	1.25371607567134\\
0.19019019019019	1.25428216076719\\
0.195195195195195	1.2541842881822\\
0.2002002002002	1.25349692012704\\
0.205205205205205	1.25227864156817\\
0.21021021021021	1.25057678953694\\
0.215215215215215	1.24843070315645\\
0.22022022022022	1.24587400611229\\
0.225225225225225	1.24293619754812\\
0.23023023023023	1.23964375801485\\
0.235235235235235	1.23602091644575\\
0.24024024024024	1.23209017879358\\
0.245245245245245	1.2278726917546\\
0.25025025025025	1.22338849231127\\
0.255255255255255	1.21865667721538\\
0.26026026026026	1.21369551825895\\
0.265265265265265	1.20852254062848\\
0.27027027027027	1.20315457582955\\
0.275275275275275	1.19760779727365\\
0.28028028028028	1.19189774531518\\
0.285285285285285	1.18603934495881\\
0.29029029029029	1.18004691911973\\
0.295295295295295	1.17393419903473\\
0.3003003003003	1.16771433357833\\
0.305305305305305	1.16139989798958\\
0.31031031031031	1.15500290254031\\
0.315315315315315	1.14853480150035\\
0.32032032032032	1.14200650250673\\
0.325325325325325	1.13542837656123\\
0.33033033033033	1.1288102686743\\
0.335335335335335	1.12216150906665\\
0.34034034034034	1.11549092485234\\
0.345345345345345	1.10880685231904\\
0.35035035035035	1.10211714964142\\
0.355355355355355	1.09542920989389\\
0.36036036036036	1.08874997440272\\
0.365365365365365	1.08208594637464\\
0.37037037037037	1.07544320476242\\
0.375375375375375	1.06882741807554\\
0.38038038038038	1.0622438584815\\
0.385385385385385	1.05569741574801\\
0.39039039039039	1.0491926114028\\
0.395395395395395	1.0427336126028\\
0.4004004004004	1.0363242459834\\
0.405405405405405	1.02996801147863\\
0.41041041041041	1.02366809582707\\
0.415415415415415	1.01742738600439\\
0.42042042042042	1.01124848233308\\
0.425425425425425	1.00513371185964\\
0.43043043043043	0.999085140570712\\
0.435435435435435	0.993104585847011\\
0.44044044044044	0.987193628958843\\
0.445445445445445	0.98135362673632\\
0.45045045045045	0.975585723450538\\
0.455455455455455	0.969890862131887\\
0.46046046046046	0.964269794774298\\
0.465465465465465	0.958723093932283\\
0.47047047047047	0.953251162450349\\
0.475475475475475	0.947854243889892\\
0.48048048048048	0.94253243227491\\
0.485485485485485	0.937285680641955\\
0.49049049049049	0.932113810531968\\
0.495495495495495	0.927016521203692\\
0.500500500500501	0.921993397095224\\
0.505505505505506	0.917043915775805\\
0.510510510510511	0.912167456355888\\
0.515515515515516	0.907363306890131\\
0.520520520520521	0.902630671142158\\
0.525525525525526	0.897968675006009\\
0.530530530530531	0.893376373030547\\
0.535535535535536	0.888852755151598\\
0.540540540540541	0.884396751441498\\
0.545545545545546	0.880007238256238\\
0.550550550550551	0.875683044379194\\
0.555555555555556	0.871422953565436\\
0.560560560560561	0.867225712330072\\
0.565565565565566	0.863090031153114\\
0.570570570570571	0.859014591435177\\
0.575575575575576	0.854998047066407\\
0.580580580580581	0.851039029781079\\
0.585585585585586	0.847136151720772\\
0.590590590590591	0.843288008430684\\
0.595595595595596	0.839493182887754\\
0.600600600600601	0.835750246405458\\
0.605605605605606	0.83205776337027\\
0.610610610610611	0.828414291130802\\
0.615615615615616	0.824818384316524\\
0.620620620620621	0.821268594928749\\
0.625625625625626	0.81776347536708\\
0.630630630630631	0.814301579155776\\
0.635635635635636	0.810881462474074\\
0.640640640640641	0.807501685950781\\
0.645645645645646	0.804160814304181\\
0.650650650650651	0.8008574191093\\
0.655655655655656	0.797590077427149\\
0.660660660660661	0.794357374357134\\
0.665665665665666	0.791157901610403\\
0.670670670670671	0.787990259438892\\
0.675675675675676	0.784853055420174\\
0.680680680680681	0.781744905492931\\
0.685685685685686	0.778664433109237\\
0.690690690690691	0.775610269365538\\
0.695695695695696	0.772581052693117\\
0.700700700700701	0.769575427627587\\
0.705705705705706	0.766592045694589\\
0.710710710710711	0.763629562652214\\
0.715715715715716	0.760686639847952\\
0.720720720720721	0.757761940885882\\
0.725725725725726	0.754854132859216\\
0.730730730730731	0.751961882764553\\
0.735735735735736	0.749083858435199\\
0.740740740740741	0.746218724778245\\
0.745745745745746	0.743365144414724\\
0.750750750750751	0.740521773515917\\
0.755755755755756	0.737687262352449\\
0.760760760760761	0.734860250606587\\
0.765765765765766	0.732039367817534\\
0.770770770770771	0.729223228029152\\
0.775775775775776	0.726410430276012\\
0.780780780780781	0.723599552545163\\
0.785785785785786	0.720789151977955\\
0.790790790790791	0.717977758297775\\
0.795795795795796	0.715163873598156\\
0.800800800800801	0.712345965190631\\
0.805805805805806	0.709522464857145\\
0.810810810810811	0.706691761038722\\
0.815815815815816	0.703852197440654\\
0.820820820820821	0.701002064432974\\
0.825825825825826	0.698139596860268\\
0.830830830830831	0.695262964551338\\
0.835835835835836	0.692370269094081\\
0.840840840840841	0.689459533306347\\
0.845845845845846	0.686528696684148\\
0.850850850850851	0.683575607148197\\
0.855855855855856	0.680598004802694\\
0.860860860860861	0.677593518015333\\
0.865865865865866	0.674559652674467\\
0.870870870870871	0.671493777846098\\
0.875875875875876	0.668393112137163\\
0.880880880880881	0.665254709653138\\
0.885885885885886	0.662075443674035\\
0.890890890890891	0.658851988323981\\
0.895895895895896	0.655580798432559\\
0.900900900900901	0.652258087457915\\
0.905905905905906	0.648879803027153\\
0.910910910910911	0.645441599294436\\
0.915915915915916	0.641938806880427\\
0.920920920920921	0.638366398639515\\
0.925925925925926	0.634718952143834\\
0.930930930930931	0.630990607486103\\
0.935935935935936	0.627175018049317\\
0.940940940940941	0.623265297802679\\
0.945945945945946	0.619253960246481\\
0.950950950950951	0.615132853389185\\
0.955955955955956	0.61089308125557\\
0.960960960960961	0.606524915697629\\
0.965965965965966	0.60201769806138\\
0.970970970970971	0.597359728856423\\
0.975975975975976	0.592538141775596\\
0.980980980980981	0.587538759264019\\
0.985985985985986	0.582345927497342\\
0.990990990990991	0.57694232897307\\
0.995995995995996	0.571308770910032\\
1.001001001001	0.565423935194114\\
1.00600600600601	0.559264101986128\\
1.01101101101101	0.552802831862413\\
1.01601601601602	0.546010600018347\\
1.02102102102102	0.538854379031252\\
1.02602602602603	0.5312971648208\\
1.03103103103103	0.523297442601672\\
1.03603603603604	0.514808572966431\\
1.04104104104104	0.505778114156021\\
1.04604604604605	0.496147068920288\\
1.05105105105105	0.485849058972831\\
1.05605605605606	0.474809442183227\\
1.06106106106106	0.462944400330387\\
1.06606606606607	0.450160047370122\\
1.07107107107107	0.43635163724394\\
1.07607607607608	0.421403003972707\\
1.08108108108108	0.405186437228318\\
1.08608608608609	0.387563293128792\\
1.09109109109109	0.368385769235369\\
1.0960960960961	0.347500454902377\\
1.1011011011011	0.324754447342333\\
1.10610610610611	0.300005020096034\\
1.11111111111111	0.273133934697151\\
1.11611611611612	0.244067395293986\\
1.12112112112112	0.212801962216397\\
1.12612612612613	0.179435616728725\\
1.13113113113113	0.144200691295731\\
1.13613613613614	0.107492300137844\\
1.14114114114114	0.0698826088936006\\
1.14614614614615	0.0321097604015307\\
1.15115115115115	-0.00496706782624773\\
1.15615615615616	-0.0404466126508776\\
1.16116116116116	-0.0734861807069762\\
1.16616616616617	-0.103400806341925\\
1.17117117117117	-0.129735218616138\\
1.17617617617618	-0.152291595932056\\
1.18118118118118	-0.171111631279606\\
1.18618618618619	-0.186425467949791\\
1.19119119119119	-0.198586346243439\\
1.1961961961962	-0.208007792359958\\
1.2012012012012	-0.215113596910023\\
1.20620620620621	-0.220303954576995\\
1.21121121121121	-0.223936412815601\\
1.21621621621622	-0.226318110621501\\
1.22122122122122	-0.227705474625171\\
1.22622622622623	-0.228308173515036\\
1.23123123123123	-0.228295042950572\\
1.23623623623624	-0.227800529982009\\
1.24124124124124	-0.226930839582266\\
1.24624624624625	-0.225769390961299\\
1.25125125125125	-0.224381450654947\\
1.25625625625626	-0.222817952880793\\
1.26126126126126	-0.22111858647393\\
1.26626626626627	-0.219314256029125\\
1.27127127127127	-0.217429022988269\\
1.27627627627628	-0.215481626596689\\
1.28128128128128	-0.21348667116208\\
1.28628628628629	-0.211455548894613\\
1.29129129129129	-0.209397155920499\\
1.2962962962963	-0.207318447606507\\
1.3013013013013	-0.205224868751435\\
1.30630630630631	-0.203120687175905\\
1.31131131131131	-0.201009252300985\\
1.31631631631632	-0.198893195782546\\
1.32132132132132	-0.196774587669435\\
1.32632632632633	-0.194655057617897\\
1.33133133133133	-0.192535889395664\\
1.33633633633634	-0.190418094726241\\
1.34134134134134	-0.188302470906406\\
1.34634634634635	-0.186189645827238\\
1.35135135135135	-0.184080113384747\\
1.35635635635636	-0.181974261387911\\
1.36136136136136	-0.179872393246147\\
1.36636636636637	-0.177774745200289\\
1.37137137137137	-0.17568149995753\\
1.37637637637638	-0.173592797445378\\
1.38138138138138	-0.171508743375609\\
1.38638638638639	-0.169429415903023\\
1.39139139139139	-0.167354871003886\\
1.3963963963964	-0.165285146809704\\
1.4014014014014	-0.163220266998333\\
1.40640640640641	-0.161160243544928\\
1.41141141141141	-0.159105078856512\\
1.41641641641642	-0.157054767509304\\
1.42142142142142	-0.155009297673451\\
1.42642642642643	-0.152968652243146\\
1.43143143143143	-0.150932809728255\\
1.43643643643644	-0.148901745007977\\
1.44144144144144	-0.146875429900428\\
1.44644644644645	-0.144853833638541\\
1.45145145145145	-0.14283692322276\\
1.45645645645646	-0.140824663752175\\
1.46146146146146	-0.138817018676832\\
1.46646646646647	-0.136813949987697\\
1.47147147147147	-0.134815418377563\\
1.47647647647648	-0.132821383373598\\
1.48148148148148	-0.130831803456815\\
1.48648648648649	-0.128846636087705\\
1.49149149149149	-0.126865837799939\\
1.4964964964965	-0.124889364255743\\
1.5015015015015	-0.122917170252833\\
1.50650650650651	-0.120949209769054\\
1.51151151151151	-0.118985435987012\\
1.51651651651652	-0.117025801282864\\
1.52152152152152	-0.115070257226685\\
1.52652652652653	-0.113118754629085\\
1.53153153153153	-0.111171243452657\\
1.53653653653654	-0.109227672898732\\
1.54154154154154	-0.107287991289246\\
1.54654654654655	-0.105352146147283\\
1.55155155155155	-0.103420084092204\\
1.55655655655656	-0.101491750887824\\
1.56156156156156	-0.0995670913634088\\
1.56656656656657	-0.097646049432708\\
1.57157157157157	-0.0957285680260363\\
1.57657657657658	-0.0938145890972432\\
1.58158158158158	-0.0919040535514259\\
1.58658658658659	-0.0899969012472305\\
1.59159159159159	-0.0880930709181944\\
1.5965965965966	-0.0861925001966027\\
1.6016016016016	-0.0842951254935396\\
1.60660660660661	-0.0824008820243068\\
1.61161161161161	-0.080509703740796\\
1.61661661661662	-0.0786215232346836\\
1.62162162162162	-0.0767362717941635\\
1.62662662662663	-0.0748538792263199\\
1.63163163163163	-0.0729742739078219\\
1.63663663663664	-0.0710973826801459\\
1.64164164164164	-0.0692231307582883\\
1.64664664664665	-0.0673514417677316\\
1.65165165165165	-0.065482237543832\\
1.65665665665666	-0.0636154382000013\\
1.66166166166166	-0.0617509619702067\\
1.66666666666667	-0.0598887251177323\\
1.67167167167167	-0.0580286419725847\\
1.67667667667668	-0.0561706246578101\\
1.68168168168168	-0.0543145832167682\\
1.68668668668669	-0.052460425365694\\
1.69169169169169	-0.0506080564214157\\
1.6966966966967	-0.0487573793350743\\
1.7017017017017	-0.0469082943311582\\
1.70670670670671	-0.0450606990671226\\
1.71171171171171	-0.043214488401246\\
1.71671671671672	-0.0413695541094693\\
1.72172172172172	-0.039525785118786\\
1.72672672672673	-0.0376830670751605\\
1.73173173173173	-0.0358412822374764\\
1.73673673673674	-0.0340003094474598\\
1.74174174174174	-0.0321600238379477\\
1.74674674674675	-0.0303202967858395\\
1.75175175175175	-0.0284809956285667\\
1.75675675675676	-0.0266419836092366\\
1.76176176176176	-0.0248031195070035\\
1.76676676676677	-0.0229642576562228\\
1.77177177177177	-0.0211252474479059\\
1.77677677677678	-0.0192859334146412\\
1.78178178178178	-0.0174461546462788\\
1.78678678678679	-0.0156057448755987\\
1.79179179179179	-0.0137645319395269\\
1.7967967967968	-0.0119223376155927\\
1.8018018018018	-0.0100789772528383\\
1.80680680680681	-0.00823425952110808\\
1.81181181181181	-0.00638798600695427\\
1.81681681681682	-0.004539950889927\\
1.82182182182182	-0.00268994055942851\\
1.82682682682683	-0.000837733131367239\\
1.83183183183183	0.00101690184390348\\
1.83683683683684	0.00287420401361869\\
1.84184184184184	0.00473442262716399\\
1.84684684684685	0.00659781706756786\\
1.85185185185185	0.00846465741925889\\
1.85685685685686	0.0103352250650448\\
1.86186186186186	0.012209813288239\\
1.86686686686687	0.0140887279900016\\
1.87187187187187	0.0159722884121941\\
1.87687687687688	0.0178608278931075\\
1.88188188188188	0.0197546946826791\\
1.88688688688689	0.0216542528603438\\
1.89189189189189	0.023559883272518\\
1.8968968968969	0.0254719844893368\\
1.9019019019019	0.027390973963719\\
1.90690690690691	0.0293172891800198\\
1.91191191191191	0.031251388864094\\
1.91691691691692	0.0331937543409616\\
1.92192192192192	0.035144891013964\\
1.92692692692693	0.0371053299116944\\
1.93193193193193	0.0390756292516933\\
1.93693693693694	0.0410563763901512\\
1.94194194194194	0.0430481897215504\\
1.94694694694695	0.0450517206254433\\
1.95195195195195	0.0470676559744742\\
1.95695695695696	0.0490967204437655\\
1.96196196196196	0.0511396791708409\\
1.96696696696697	0.0531973406368235\\
1.97197197197197	0.0552705597619174\\
1.97697697697698	0.0573602412790501\\
1.98198198198198	0.0594673434088673\\
1.98698698698699	0.0615928818416866\\
1.99199199199199	0.0637379340724084\\
1.996996996997	0.0659036441259451\\
2.002002002002	0.0680912277038126\\
2.00700700700701	0.0703019777615334\\
2.01201201201201	0.07253727076849\\
2.01701701701702	0.0747985733732951\\
2.02202202202202	0.0770874497394549\\
2.02702702702703	0.0794055696511488\\
2.03203203203203	0.0817547173995383\\
2.03703703703704	0.0841368015238388\\
2.04204204204204	0.0865538655527086\\
2.04704704704705	0.0890080997908068\\
2.05205205205205	0.0915018544101631\\
2.05705705705706	0.0940376538970337\\
2.06206206206206	0.0966182129232093\\
2.06706706706707	0.0992464542297824\\
2.07207207207207	0.10192552813931\\
2.07707707707708	0.104658834317608\\
2.08208208208208	0.107450046115964\\
2.08708708708709	0.110303137590046\\
2.09209209209209	0.113222413734214\\
2.0970970970971	0.116212544265281\\
2.1021021021021	0.119278601328735\\
2.10710710710711	0.122426101976511\\
2.11211211211211	0.125661055844281\\
2.11711711711712	0.128990018475453\\
2.12212212212212	0.132420152007755\\
2.12712712712713	0.135959293372293\\
2.13213213213213	0.139616031114376\\
2.13713713713714	0.143399792722745\\
2.14214214214214	0.147320943759657\\
2.14714714714715	0.151390900278496\\
2.15215215215215	0.15562225665596\\
2.15715715715716	0.160028931623625\\
2.16216216216216	0.164626334161006\\
2.16716716716717	0.169431554212588\\
2.17217217217217	0.174463579368403\\
2.17717717717718	0.17974354345239\\
2.18218218218218	0.185295011205835\\
2.18718718718719	0.191144303902133\\
2.19219219219219	0.197320872142931\\
2.1971971971972	0.203857721881288\\
2.2022022022022	0.210791900429267\\
2.20720720720721	0.21816504912116\\
2.21221221221221	0.226024028785668\\
2.21721721721722	0.234421622647474\\
2.22222222222222	0.243417319507663\\
2.22722722722723	0.253078171529944\\
2.23223223223223	0.263479716843349\\
2.23723723723724	0.274706939047703\\
2.24224224224224	0.286855215274963\\
2.24724724724725	0.30003116956413\\
2.25225225225225	0.314353298535367\\
2.25725725725726	0.329952160704542\\
2.26226226226226	0.346969820263885\\
2.26726726726727	0.36555809114344\\
2.27227227227227	0.38587495540211\\
2.27727727727728	0.408078299052268\\
2.28228228228228	0.432315954650602\\
2.28728728728729	0.458710848167584\\
2.29229229229229	0.487340250438676\\
2.2972972972973	0.518208685530113\\
2.3023023023023	0.551215497705589\\
2.30730730730731	0.586120539734908\\
2.31231231231231	0.622514874713007\\
2.31731731731732	0.659806846285225\\
2.32232232232232	0.697235353595447\\
2.32732732732733	0.733918982267608\\
2.33233233233233	0.768940300374599\\
2.33733733733734	0.801451250494043\\
2.34234234234234	0.830774430681044\\
2.34734734734735	0.856473526841814\\
2.35235235235235	0.878376483790328\\
2.35735735735736	0.89655182716185\\
2.36236236236236	0.911252735461285\\
2.36736736736737	0.922848884000598\\
2.37237237237237	0.931762995735611\\
2.37737737737738	0.938421699492001\\
2.38238238238238	0.943223308280654\\
2.38738738738739	0.946520483036966\\
2.39239239239239	0.948613924200423\\
2.3973973973974	0.949753132226471\\
2.4024024024024	0.950141049102703\\
2.40740740740741	0.949940371512253\\
2.41241241241241	0.949280171913158\\
2.41741741741742	0.948262084638616\\
2.42242242242242	0.946965724154623\\
2.42742742742743	0.945453244900432\\
2.43243243243243	0.943773059153761\\
2.43743743743744	0.941962834815523\\
2.44244244244244	0.94005186814336\\
2.44744744744745	0.938062947855719\\
2.45245245245245	0.936013811578309\\
2.45745745745746	0.933918277826697\\
2.46246246246246	0.931787123951286\\
2.46746746746747	0.929628765649875\\
2.47247247247247	0.927449783384503\\
2.47747747747748	0.925255330107407\\
2.48248248248248	0.923049444729178\\
2.48748748748749	0.920835296872169\\
2.49249249249249	0.918615376789305\\
2.4974974974975	0.91639164222821\\
2.5025025025025	0.914165632676486\\
2.50750750750751	0.911938557748561\\
2.51251251251251	0.909711367671425\\
2.51751751751752	0.907484807628755\\
2.52252252252252	0.905259460457811\\
2.52752752752753	0.903035779539053\\
2.53253253253253	0.900814115205013\\
2.53753753753754	0.898594735718286\\
2.54254254254254	0.896377843415922\\
2.54754754754755	0.894163588021304\\
2.55255255255255	0.891952076853367\\
2.55755755755756	0.889743382508729\\
2.56256256256256	0.887537549433662\\
2.56756756756757	0.885334599147027\\
2.57257257257257	0.883134534578096\\
2.57757757757758	0.880937343125357\\
2.58258258258258	0.878742999295875\\
2.58758758758759	0.876551466870779\\
2.59259259259259	0.874362700860639\\
2.5975975975976	0.872176648111291\\
2.6026026026026	0.869993248834964\\
2.60760760760761	0.867812437343905\\
2.61261261261261	0.86563414290703\\
2.61761761761762	0.863458290238332\\
2.62262262262262	0.861284799870824\\
2.62762762762763	0.859113588708557\\
2.63263263263263	0.856944569429788\\
2.63763763763764	0.854777651859761\\
2.64264264264264	0.852612741958731\\
2.64764764764765	0.850449743215446\\
2.65265265265265	0.848288555648015\\
2.65765765765766	0.84612907645255\\
2.66266266266266	0.843971199623964\\
2.66766766766767	0.841814816091591\\
2.67267267267267	0.839659813503297\\
2.67767767767768	0.837506076202578\\
2.68268268268268	0.835353485266148\\
2.68768768768769	0.833201918929375\\
2.69269269269269	0.831051252114021\\
2.6976976976977	0.828901353934951\\
2.7027027027027	0.826752092895885\\
2.70770770770771	0.824603333419682\\
2.71271271271271	0.822454934638566\\
2.71771771771772	0.820306749563223\\
2.72272272272272	0.818158632129664\\
2.72772772772773	0.81601043086937\\
2.73273273273273	0.813861985364371\\
2.73773773773774	0.811713133219754\\
2.74274274274274	0.809563707928799\\
2.74774774774775	0.807413533793308\\
2.75275275275275	0.805262433821794\\
2.75775775775776	0.803110223499938\\
2.76276276276276	0.800956710992192\\
2.76776776776777	0.798801701655195\\
2.77277277277277	0.796644990519095\\
2.77777777777778	0.794486367565084\\
2.78278278278278	0.792325617624792\\
2.78778778778779	0.790162511236882\\
2.79279279279279	0.787996818384492\\
2.7977977977978	0.785828298350864\\
2.8028028028028	0.783656697951372\\
2.80780780780781	0.781481759239097\\
2.81281281281281	0.779303210210974\\
2.81781781781782	0.777120772679565\\
2.82282282282282	0.77493415331325\\
2.82782782782783	0.772743051818635\\
2.83283283283283	0.770547152042208\\
2.83783783783784	0.768346127689687\\
2.84284284284284	0.766139637786217\\
2.84784784784785	0.763927326589628\\
2.85285285285285	0.761708825404634\\
2.85785785785786	0.759483745856723\\
2.86286286286286	0.757251687911069\\
2.86786786786787	0.755012227022313\\
2.87287287287287	0.752764927906641\\
2.87787787787788	0.750509327108664\\
2.88288288288288	0.748244945779416\\
2.88788788788789	0.745971279479659\\
2.89289289289289	0.743687800449656\\
2.8978978978979	0.741393955393342\\
2.9029029029029	0.739089163281286\\
2.90790790790791	0.736772815159779\\
2.91291291291291	0.734444270488862\\
2.91791791791792	0.73210285657717\\
2.92292292292292	0.729747864738741\\
2.92792792792793	0.727378549558714\\
2.93293293293293	0.724994125317406\\
2.93793793793794	0.722593763328848\\
2.94294294294294	0.720176589054253\\
2.94794794794795	0.717741678532065\\
2.95295295295295	0.715288055971237\\
2.95795795795796	0.712814687318088\\
2.96296296296296	0.710320479563519\\
2.96796796796797	0.707804272754139\\
2.97297297297297	0.705264837037191\\
2.97797797797798	0.702700866027673\\
2.98298298298298	0.700110971447154\\
2.98798798798799	0.69749367688545\\
2.99299299299299	0.694847409604969\\
2.997997997998	0.692170493197547\\
3.003003003003	0.689461139776368\\
3.00800800800801	0.686717438563996\\
3.01301301301301	0.683937346837594\\
3.01801801801802	0.681118677737236\\
3.02302302302302	0.678259087121464\\
3.02802802802803	0.67535606041786\\
3.03303303303303	0.67240689588121\\
3.03803803803804	0.669408688095524\\
3.04304304304304	0.666358308654749\\
3.04804804804805	0.663252383915715\\
3.05305305305305	0.660087271441642\\
3.05805805805806	0.656859032823587\\
3.06306306306306	0.653563404789244\\
3.06806806806807	0.650195764769864\\
3.07307307307307	0.64675109411947\\
3.07807807807808	0.643223935429481\\
3.08308308308308	0.639608345413314\\
3.08808808808809	0.635897841563459\\
3.09309309309309	0.632085341182987\\
3.0980980980981	0.628163093758233\\
3.1031031031031	0.624122602825378\\
3.10810810810811	0.619954538388087\\
3.11311311311311	0.615648636870577\\
3.11811811811812	0.611193587284531\\
3.12312312312312	0.606576900673398\\
3.12812812812813	0.601784760020414\\
3.13313313313313	0.596801850907779\\
3.13813813813814	0.591611167831349\\
3.14314314314314	0.586193786225303\\
3.14814814814815	0.580528607049408\\
3.15315315315315	0.574592055134544\\
3.15815815815816	0.568357737633862\\
3.16316316316316	0.561796049084777\\
3.16816816816817	0.554873716702832\\
3.17317317317317	0.547553275317955\\
3.17817817817818	0.539792463291631\\
3.18318318318318	0.531543533932375\\
3.18818818818819	0.522752470479967\\
3.19319319319319	0.513358090346683\\
3.1981981981982	0.50329104925734\\
3.2032032032032	0.492472742182053\\
3.20820820820821	0.480814116833104\\
3.21321321321321	0.468214439502287\\
3.21821821821822	0.454560086147388\\
3.22322322322322	0.439723484800959\\
3.22822822822823	0.423562409527671\\
3.23323323323323	0.405919958011533\\
3.23823823823824	0.386625690965371\\
3.24324324324324	0.365498657154905\\
3.24824824824825	0.342353300784315\\
3.25325325325325	0.317009566318295\\
3.25825825825826	0.289308776678331\\
3.26326326326326	0.259136906282905\\
3.26826826826827	0.22645631829509\\
3.27327327327327	0.191345488443846\\
3.27827827827828	0.154043181078791\\
3.28328328328328	0.114988818023618\\
3.28828828828829	0.0748454957376894\\
3.29329329329329	0.0344889913298683\\
3.2982982982983	-0.00505059751257557\\
3.3033033033033	-0.0426952596680519\\
3.30830830830831	-0.0774547201374338\\
3.31331331331331	-0.108555964464766\\
3.31831831831832	-0.135529295731275\\
3.32332332332332	-0.158229635685196\\
3.32832832832833	-0.176796696332408\\
3.33333333333333	-0.191576905935803\\
3.33833833833834	-0.203035221972041\\
3.34334334334334	-0.211678239293274\\
3.34834834834835	-0.217998796893055\\
3.35335335335335	-0.22244291437484\\
3.35835835835836	-0.22539474235348\\
3.36336336336336	-0.227173753691774\\
3.36836836836837	-0.228039035625512\\
3.37337337337337	-0.228196933382663\\
3.37837837837838	-0.227809667994353\\
3.38338338338338	-0.227003604373432\\
3.38838838838839	-0.225876552719193\\
3.39339339339339	-0.22450389845224\\
3.3983983983984	-0.222943588226688\\
3.4034034034034	-0.221240099506706\\
3.40840840840841	-0.219427549448144\\
3.41341341341341	-0.217532111689397\\
3.41841841841842	-0.215573877065867\\
3.42342342342342	-0.21356828236132\\
3.42842842842843	-0.211527202556727\\
3.43343343343343	-0.209459785933155\\
3.43843843843844	-0.207373090563317\\
3.44344344344344	-0.205272570399101\\
3.44844844844845	-0.203162446778387\\
3.45345345345345	-0.201045991916142\\
3.45845845845846	-0.198925745756944\\
3.46346346346346	-0.196803682557065\\
3.46846846846847	-0.1946813385362\\
3.47347347347347	-0.192559909875047\\
3.47847847847848	-0.190440328346549\\
3.48348348348348	-0.188323319749415\\
3.48848848848849	-0.186209449221377\\
3.49349349349349	-0.184099155671299\\
3.4984984984985	-0.181992779234999\\
3.5035035035035	-0.179890582335833\\
3.50850850850851	-0.177792766266431\\
3.51351351351351	-0.175699483841314\\
3.51851851851852	-0.173610849559833\\
3.52352352352352	-0.171526947437921\\
3.52852852852853	-0.169447837235\\
3.53353353353353	-0.167373559480851\\
3.53853853853854	-0.165304139274344\\
3.54354354354354	-0.163239589213779\\
3.54854854854855	-0.161179911790686\\
3.55355355355355	-0.159125101302405\\
3.55855855855856	-0.157075145484892\\
3.56356356356356	-0.155030026694168\\
3.56856856856857	-0.152989722871349\\
3.57357357357357	-0.150954208283931\\
3.57857857857858	-0.148923454137402\\
3.58358358358358	-0.146897429062521\\
3.58858858858859	-0.144876099527763\\
3.59359359359359	-0.142859430145429\\
3.5985985985986	-0.140847383921653\\
3.6036036036036	-0.138839922446501\\
3.60860860860861	-0.136837006051375\\
3.61361361361361	-0.134838593965157\\
3.61861861861862	-0.132844644399241\\
3.62362362362362	-0.130855114579257\\
3.62862862862863	-0.128869960880535\\
3.63363363363363	-0.126889138793672\\
3.63863863863864	-0.124912602994067\\
3.64364364364364	-0.122940307378525\\
3.64864864864865	-0.120972205055146\\
3.65365365365365	-0.119008248359223\\
3.65865865865866	-0.117048388863394\\
3.66366366366366	-0.11509257735072\\
3.66866866866867	-0.11314076385943\\
3.67367367367367	-0.111192897581997\\
3.67867867867868	-0.109248926968149\\
3.68368368368368	-0.107308799569222\\
3.68868868868869	-0.105372462153571\\
3.69369369369369	-0.103439860562249\\
3.6986986986987	-0.101510939783085\\
3.7037037037037	-0.0995856438516481\\
3.70870870870871	-0.0976639158720452\\
3.71371371371371	-0.0957456979538341\\
3.71871871871872	-0.0938309311974186\\
3.72372372372372	-0.0919195556532771\\
3.72872872872873	-0.090011510276722\\
3.73373373373373	-0.0881067329048597\\
3.73873873873874	-0.0862051601879556\\
3.74374374374374	-0.084306727604687\\
3.74874874874875	-0.0824113693173129\\
3.75375375375375	-0.0805190182444673\\
3.75875875875876	-0.0786296059250654\\
3.76376376376376	-0.0767430624704049\\
3.76876876876877	-0.0748593165861684\\
3.77377377377377	-0.0729782953852159\\
3.77877877877878	-0.07109992447448\\
3.78378378378378	-0.0692241277890774\\
3.78878878878879	-0.0673508275406365\\
3.79379379379379	-0.0654799442257564\\
3.7987987987988	-0.0636113964092069\\
3.8038038038038	-0.061745100823447\\
3.80880880880881	-0.0598809721575206\\
3.81381381381381	-0.0580189229996659\\
3.81881881881882	-0.0561588638414013\\
3.82382382382382	-0.0543007027971949\\
3.82882882882883	-0.0524443457436072\\
3.83383383383383	-0.0505896960422953\\
3.83883883883884	-0.0487366544813855\\
3.84384384384384	-0.0468851192651649\\
3.84884884884885	-0.0450349857045945\\
3.85385385385385	-0.0431861462699451\\
3.85885885885886	-0.0413384903388798\\
3.86386386386386	-0.03949190415264\\
3.86886886886887	-0.0376462706143011\\
3.87387387387387	-0.035801469178103\\
3.87887887887888	-0.0339573756716689\\
3.88388388388388	-0.0321138621257117\\
3.88888888888889	-0.0302707966261557\\
3.89389389389389	-0.0284280430926453\\
3.8988988988989	-0.026585461103665\\
3.9039039039039	-0.0247429056879359\\
3.90890890890891	-0.0229002270977654\\
3.91391391391391	-0.0210572706045825\\
3.91891891891892	-0.0192138762305547\\
3.92392392392392	-0.0173698784884732\\
3.92892892892893	-0.0155251061507177\\
3.93393393393393	-0.0136793819003231\\
3.93893893893894	-0.0118325220735359\\
3.94394394394394	-0.00998433632525366\\
3.94894894894895	-0.00813462725627969\\
3.95395395395395	-0.00628319011234841\\
3.95895895895896	-0.00442981233640442\\
3.96396396396396	-0.00257427317349219\\
3.96896896896897	-0.000716343287988977\\
3.97397397397397	0.00114421579395548\\
3.97897897897898	0.00300765208770738\\
3.98398398398398	0.00487422371837937\\
3.98898898898899	0.00674419951055092\\
3.99399399399399	0.00861785946118925\\
3.998998998999	0.0104954955290815\\
4.004004004004	0.0123774122352876\\
4.00900900900901	0.0142639273892604\\
4.01401401401401	0.0161553728588308\\
4.01901901901902	0.0180520954027629\\
4.02402402402402	0.0199544575604741\\
4.02902902902903	0.0218628385705886\\
4.03403403403403	0.0237776354145303\\
4.03903903903904	0.0256992639029901\\
4.04404404404404	0.0276281598467698\\
4.04904904904905	0.029564780252398\\
4.05405405405405	0.0315096047207416\\
4.05905905905906	0.0334631368939701\\
4.06406406406406	0.0354259060066465\\
4.06906906906907	0.0373984684916092\\
4.07407407407407	0.0393814098970715\\
4.07907907907908	0.0413753467977346\\
4.08408408408408	0.0433809288329248\\
4.08908908908909	0.0453988410310782\\
4.09409409409409	0.0474298062854143\\
4.0990990990991	0.049474587913938\\
4.1041041041041	0.0515339927123552\\
4.10910910910911	0.0536088740059804\\
4.11411411411411	0.0557001349852853\\
4.11911911911912	0.0578087323972869\\
4.12412412412412	0.0599356805913427\\
4.12912912912913	0.0620820558485567\\
4.13413413413413	0.0642490012082403\\
4.13913913913914	0.0664377316332592\\
4.14414414414414	0.0686495396252167\\
4.14914914914915	0.0708858014476882\\
4.15415415415415	0.0731479839196314\\
4.15915915915916	0.0754376518475215\\
4.16416416416416	0.0777564762178094\\
4.16916916916917	0.0801062430795263\\
4.17417417417417	0.0824888634170631\\
4.17917917917918	0.0849063839467198\\
4.18418418418418	0.0873609993110515\\
4.18918918918919	0.0898550651514217\\
4.19419419419419	0.092391112659899\\
4.1991991991992	0.0949718647898422\\
4.2042042042042	0.0976002542634916\\
4.20920920920921	0.10027944342853\\
4.21421421421421	0.10301284640348\\
4.21921921921922	0.105804153750071\\
4.22422422422422	0.108657359988812\\
4.22922922922923	0.111576794252284\\
4.23423423423423	0.114567154843365\\
4.23923923923924	0.117633547709978\\
4.24424424424424	0.120781529479391\\
4.24924924924925	0.12401715631877\\
4.25425425425425	0.127347038548053\\
4.25925925925926	0.130778402486183\\
4.26426426426426	0.134319160154408\\
4.26926926926927	0.137977988341892\\
4.27427427427427	0.141764417989299\\
4.27927927927928	0.145688936065925\\
4.28428428428428	0.149763101363809\\
4.28928928928929	0.153999675841813\\
4.29429429429429	0.158412775216304\\
4.2992992992993	0.163018040579154\\
4.3043043043043	0.167832835047913\\
4.30930930930931	0.172876468485497\\
4.31431431431431	0.178170455432592\\
4.31931931931932	0.183738810683556\\
4.32432432432432	0.189608388264905\\
4.32932932932933	0.195809270449951\\
4.33433433433433	0.202375212771355\\
4.33933933933934	0.209344153028236\\
4.34434434434434	0.216758791324149\\
4.34934934934935	0.2246672482672\\
4.35435435435435	0.233123806493093\\
4.35935935935936	0.242189738322117\\
4.36436436436436	0.251934216318857\\
4.36936936936937	0.262435294583252\\
4.37437437437437	0.273780932935044\\
4.37937937937938	0.286070012412903\\
4.38438438438438	0.29941325348085\\
4.38938938938939	0.313933892128628\\
4.39439439439439	0.329767889887623\\
4.3993993993994	0.347063335778982\\
4.4044044044044	0.365978548200722\\
4.40940940940941	0.386678176706684\\
4.41441441441441	0.409326372511264\\
4.41941941941942	0.434075895334498\\
4.42442442442442	0.461051854795991\\
4.42942942942943	0.490329007606521\\
4.43443443443443	0.521902219401024\\
4.43943943943944	0.555651396749037\\
4.44444444444444	0.591305050835444\\
4.44944944944945	0.628410527258251\\
4.45445445445445	0.666322625588754\\
4.45945945945946	0.704223446726549\\
4.46446446446446	0.741181657624109\\
4.46946946946947	0.77624812471968\\
4.47447447447447	0.808569792841936\\
4.47947947947948	0.837492940239629\\
4.48448448448448	0.862627988782416\\
4.48948948948949	0.883861769871241\\
4.49449449449449	0.901321927265868\\
4.4994994994995	0.915311853681894\\
4.5045045045045	0.926237901167303\\
4.50950950950951	0.934545371443742\\
4.51451451451451	0.940671507392106\\
4.51951951951952	0.945016434436099\\
4.52452452452452	0.947928935900807\\
4.52952952952953	0.949702695046718\\
4.53453453453453	0.950578897180485\\
4.53953953953954	0.950752035571599\\
4.54454454454454	0.950376898345593\\
4.54954954954955	0.949575510868707\\
4.55455455455455	0.948443439787259\\
4.55955955955956	0.947055192015981\\
4.56456456456456	0.9454686786092\\
4.56956956956957	0.943728837662506\\
4.57457457457457	0.941870513001561\\
4.57957957957958	0.939920717623457\\
4.58458458458458	0.937900402666399\\
4.58958958958959	0.935825830473135\\
4.59459459459459	0.933709637688398\\
4.5995995995996	0.931561655548443\\
4.6046046046046	0.929389543279903\\
4.60960960960961	0.92719927547968\\
4.61461461461461	0.924995520005094\\
4.61961961961962	0.922781928602626\\
4.62462462462462	0.920561360046247\\
4.62962962962963	0.918336054444918\\
4.63463463463463	0.916107768783537\\
4.63963963963964	0.913877881516665\\
4.64464464464464	0.911647472743589\\
4.64964964964965	0.909417387893088\\
4.65465465465465	0.90718828725232\\
4.65965965965966	0.904960684316726\\
4.66466466466466	0.902734977076005\\
4.66966966966967	0.900511471086765\\
4.67467467467467	0.898290397801882\\
4.67967967967968	0.896071929439871\\
4.68468468468468	0.893856190935928\\
4.68968968968969	0.891643268989159\\
4.69469469469469	0.889433219472578\\
4.6996996996997	0.887226073341216\\
4.7047047047047	0.885021840931217\\
4.70970970970971	0.882820515725287\\
4.71471471471471	0.880622077089194\\
4.71971971971972	0.878426492749728\\
4.72472472472472	0.87623372085195\\
4.72972972972973	0.874043711277997\\
4.73473473473473	0.871856406641983\\
4.73973973973974	0.869671743835171\\
4.74474474474474	0.867489654235347\\
4.74974974974975	0.865310064233693\\
4.75475475475475	0.86313289622617\\
4.75975975975976	0.860958068340434\\
4.76476476476476	0.858785495102075\\
4.76976976976977	0.856615087654797\\
4.77477477477477	0.854446753861245\\
4.77977977977978	0.852280398464489\\
4.78478478478478	0.850115923152847\\
4.78978978978979	0.847953226433904\\
4.79479479479479	0.845792203661123\\
4.7997997997998	0.843632747331973\\
4.8048048048048	0.841474746650752\\
4.80980980980981	0.839318087803841\\
4.81481481481481	0.837162653888535\\
4.81981981981982	0.83500832469034\\
4.82482482482482	0.832854976457226\\
4.82982982982983	0.830702482502278\\
4.83483483483483	0.828550711527869\\
4.83983983983984	0.826399529747681\\
4.84484484484484	0.824248798286173\\
4.84984984984985	0.822098375112811\\
4.85485485485485	0.819948113384759\\
4.85985985985986	0.817797861760266\\
4.86486486486486	0.815647466069775\\
4.86986986986987	0.813496764934545\\
4.87487487487487	0.811345593846054\\
4.87987987987988	0.809193784321806\\
4.88488488488488	0.807041157660784\\
4.88988988988989	0.804887535024146\\
4.89489489489489	0.802732730128704\\
4.8998998998999	0.800576546621813\\
4.9049049049049	0.798418787559333\\
4.90990990990991	0.796259246167736\\
4.91491491491491	0.794097706536601\\
4.91991991991992	0.791933950714608\\
4.92492492492492	0.789767748915612\\
4.92992992992993	0.78759886323231\\
4.93493493493493	0.785427048924271\\
4.93993993993994	0.783252049377926\\
4.94494494494494	0.781073601996952\\
4.94994994994995	0.778891429887787\\
4.95495495495495	0.77670525042295\\
4.95995995995996	0.774514765223185\\
4.96496496496496	0.772319667649584\\
4.96996996996997	0.770119637173946\\
4.97497497497497	0.767914339023361\\
4.97997997997998	0.765703428035059\\
4.98498498498498	0.763486538742858\\
4.98998998998999	0.761263297750689\\
4.99499499499499	0.759033307096517\\
5	0.75679615903163\\
};
%\addlegendentry{Ori. sys.};

%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\addplot [color=mycolor2,only marks,mark=x,mark options={solid}, mark repeat = 6]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.0164222098726124\\
0.01001001001001	0.0326150862264479\\
0.015015015015015	0.0490625162346425\\
0.02002002002002	0.0662546624766595\\
0.025025025025025	0.0846630529314634\\
0.03003003003003	0.104734414832084\\
0.035035035035035	0.126893059697109\\
0.04004004004004	0.151547700012034\\
0.045045045045045	0.17910047408707\\
0.0500500500500501	0.209956341775997\\
0.0550550550550551	0.244530845146873\\
0.0600600600600601	0.2832532599973\\
0.0650650650650651	0.326560802366534\\
0.0700700700700701	0.374877051146258\\
0.0750750750750751	0.428565190032928\\
0.0800800800800801	0.487844405154913\\
0.0850850850850851	0.552660074865704\\
0.0900900900900901	0.622510295028084\\
0.0950950950950951	0.696260634292018\\
0.1001001001001	0.772024876054131\\
0.105105105105105	0.847225908180043\\
0.11011011011011	0.918924305308511\\
0.115115115115115	0.984372739158084\\
0.12012012012012	1.04158635691584\\
0.125125125125125	1.08966772534651\\
0.13013013013013	1.12876804815411\\
0.135135135135135	1.15977891498712\\
0.14014014014014	1.18394999582218\\
0.145145145145145	1.20258251528608\\
0.15015015015015	1.21684892727136\\
0.155155155155155	1.22772001683044\\
0.16016016016016	1.23595869320261\\
0.165165165165165	1.24214542489445\\
0.17017017017017	1.24671342527263\\
0.175175175175175	1.24998268790686\\
0.18018018018018	1.25218873268838\\
0.185185185185185	1.25350528379868\\
0.19019019019019	1.25406147145305\\
0.195195195195195	1.2539545503793\\
0.2002002002002	1.25325913919035\\
0.205205205205205	1.2520338385194\\
0.21021021021021	1.2503259207587\\
0.215215215215215	1.24817463373637\\
0.22022022022022	1.24561350263624\\
0.225225225225225	1.24267193578598\\
0.23023023023023	1.23937633669185\\
0.235235235235235	1.23575086879492\\
0.24024024024024	1.23181798455626\\
0.245245245245245	1.22759878682475\\
0.25025025025025	1.22311327494922\\
0.255255255255255	1.21838051372917\\
0.26026026026026	1.21341874733947\\
0.265265265265265	1.2082454760464\\
0.27027027027027	1.20287750857078\\
0.275275275275275	1.19733099766241\\
0.28028028028028	1.19162146465569\\
0.285285285285285	1.18576381657843\\
0.29029029029029	1.17977235938854\\
0.295295295295295	1.1736608084966\\
0.3003003003003	1.16744229798688\\
0.305305305305305	1.16112938921198\\
0.31031031031031	1.15473407926732\\
0.315315315315315	1.14826780995844\\
0.32032032032032	1.14174147732884\\
0.325325325325325	1.13516544146233\\
0.33033033033033	1.12854953707713\\
0.335335335335335	1.12190308480991\\
0.34034034034034	1.11523490281543\\
0.345345345345345	1.10855331891064\\
0.35035035035035	1.10186618325646\\
0.355355355355355	1.09518088145762\\
0.36036036036036	1.08850434795824\\
0.365365365365365	1.08184307935118\\
0.37037037037037	1.07520314827917\\
0.375375375375375	1.06859021762384\\
0.38038038038038	1.06200955412547\\
0.385385385385385	1.05546604262266\\
0.39039039039039	1.04896419981416\\
0.395395395395395	1.04250818830081\\
0.4004004004004	1.03610183042158\\
0.405405405405405	1.0297486219979\\
0.41041041041041	1.02345174600898\\
0.415415415415415	1.01721408618152\\
0.42042042042042	1.01103823979998\\
0.425425425425425	1.00492653035671\\
0.43043043043043	0.998881020494378\\
0.435435435435435	0.992903524571274\\
0.44044044044044	0.986995621440752\\
0.445445445445445	0.981158665850424\\
0.45045045045045	0.975393799788281\\
0.455455455455455	0.969701963432596\\
0.46046046046046	0.96408390671766\\
0.465465465465465	0.958540200408709\\
0.47047047047047	0.953071244833478\\
0.475475475475475	0.947677282150093\\
0.48048048048048	0.942358404468872\\
0.485485485485485	0.93711456365729\\
0.49049049049049	0.931945580324138\\
0.495495495495495	0.926851151009332\\
0.500500500500501	0.921830859173116\\
0.505505505505506	0.916884181206223\\
0.510510510510511	0.912010495948882\\
0.515515515515516	0.907209089197307\\
0.520520520520521	0.902479164130099\\
0.525525525525526	0.897819845821416\\
0.530530530530531	0.89323018777992\\
0.535535535535536	0.888709179179845\\
0.540540540540541	0.88425574956487\\
0.545545545545546	0.879868775429219\\
0.550550550550551	0.875547084114432\\
0.555555555555556	0.871289459553783\\
0.560560560560561	0.867094647101803\\
0.565565565565566	0.862961357798581\\
0.570570570570571	0.85888827220525\\
0.575575575575576	0.854874044305962\\
0.580580580580581	0.850917305787342\\
0.585585585585586	0.847016668776751\\
0.590590590590591	0.843170729333366\\
0.595595595595596	0.839378069681396\\
0.600600600600601	0.835637262105241\\
0.605605605605606	0.831946870459344\\
0.610610610610611	0.828305453422492\\
0.615615615615616	0.824711564713481\\
0.620620620620621	0.821163757892909\\
0.625625625625626	0.81766058475914\\
0.630630630630631	0.81420060035932\\
0.635635635635636	0.810782360390014\\
0.640640640640641	0.807404426686559\\
0.645645645645646	0.804065364001693\\
0.650650650650651	0.800763745030375\\
0.655655655655656	0.797498146798387\\
0.660660660660661	0.794267155644294\\
0.665665665665666	0.791069363250445\\
0.670670670670671	0.787903371173304\\
0.675675675675676	0.784767786728003\\
0.680680680680681	0.781661227237379\\
0.685685685685686	0.778582316351358\\
0.690690690690691	0.775529685716248\\
0.695695695695696	0.772501974496048\\
0.700700700700701	0.76949782752161\\
0.705705705705706	0.766515897044322\\
0.710710710710711	0.763554838621347\\
0.715715715715716	0.760613314274766\\
0.720720720720721	0.757689987330576\\
0.725725725725726	0.754783525446333\\
0.730730730730731	0.751892595270631\\
0.735735735735736	0.749015864472615\\
0.740740740740741	0.746151998139809\\
0.745745745745746	0.743299657661486\\
0.750750750750751	0.740457499737463\\
0.755755755755756	0.737624172302079\\
0.760760760760761	0.734798315794316\\
0.765765765765766	0.731978556326531\\
0.770770770770771	0.729163508682686\\
0.775775775775776	0.726351767711712\\
0.780780780780781	0.723541911338782\\
0.785785785785786	0.720732492738971\\
0.790790790790791	0.717922039220465\\
0.795795795795796	0.715109049418657\\
0.800800800800801	0.712291986295535\\
0.805805805805806	0.709469278283135\\
0.810810810810811	0.706639306892777\\
0.815815815815816	0.703800412009743\\
0.820820820820821	0.700950876716448\\
0.825825825825826	0.69808892877514\\
0.830830830830831	0.695212729476234\\
0.835835835835836	0.692320371241478\\
0.840840840840841	0.689409864736243\\
0.845845845845846	0.686479137666885\\
0.850850850850851	0.683526022483845\\
0.855855855855856	0.68054824778576\\
0.860860860860861	0.677543423234275\\
0.865865865865866	0.674509036029701\\
0.870870870870871	0.671442435301902\\
0.875875875875876	0.66834081663299\\
0.880880880880881	0.665201207456219\\
0.885885885885886	0.662020449118979\\
0.890890890890891	0.658795181890589\\
0.895895895895896	0.655521824421799\\
0.900900900900901	0.652196543814084\\
0.905905905905906	0.648815241386819\\
0.910910910910911	0.645373522600158\\
0.915915915915916	0.641866653665304\\
0.920920920920921	0.638289540778064\\
0.925925925925926	0.634636681951956\\
0.930930930930931	0.630902124965067\\
0.935935935935936	0.627079428488398\\
0.940940940940941	0.623161590777488\\
0.945945945945946	0.619140999351745\\
0.950950950950951	0.615009356132748\\
0.955955955955956	0.610757598020794\\
0.960960960960961	0.606375807394739\\
0.965965965965966	0.60185311042612\\
0.970970970970971	0.597177559937416\\
0.975975975975976	0.592336003648309\\
0.980980980980981	0.587313940470984\\
0.985985985985986	0.582095337560181\\
0.990990990990991	0.576662451045542\\
0.995995995995996	0.570995579661581\\
1.001001001001	0.565072839822242\\
1.00600600600601	0.558869838087533\\
1.01101101101101	0.552359364745133\\
1.01601601601602	0.545510987043396\\
1.02102102102102	0.538290636744387\\
1.02602602602603	0.530660083767106\\
1.03103103103103	0.522576386136654\\
1.03603603603604	0.513991245779424\\
1.04104104104104	0.504850284350431\\
1.04604604604605	0.495092245449963\\
1.05105105105105	0.484648122881177\\
1.05605605605606	0.47344022336953\\
1.06106106106106	0.461381204577598\\
1.06606606606607	0.448373134434349\\
1.07107107107107	0.434306667565964\\
1.07607607607608	0.419060487908826\\
1.08108108108108	0.402501229557302\\
1.08608608608609	0.38448422999856\\
1.09109109109109	0.364855611581152\\
1.0960960960961	0.343456316812024\\
1.1011011011011	0.320129030668778\\
1.10610610610611	0.294729106599836\\
1.11111111111111	0.26714058395481\\
1.11611611611612	0.237298374066449\\
1.12112112112112	0.205216835627144\\
1.12612612612613	0.171023373748605\\
1.13113113113113	0.134992997665007\\
1.13613613613614	0.0975761385327085\\
1.14114114114114	0.0594086696318113\\
1.14614614614615	0.0212921853980018\\
1.15115115115115	-0.0158630617244178\\
1.15615615615616	-0.0511296614917369\\
1.16116116116116	-0.0836720257797906\\
1.16616616616617	-0.112845799035385\\
1.17117117117117	-0.138261340380584\\
1.17617617617618	-0.159797489250936\\
1.18118118118118	-0.177569324373858\\
1.18618618618619	-0.191866884342896\\
1.19119119119119	-0.203085279467001\\
1.1961961961962	-0.211662230670595\\
1.2012012012012	-0.218031259623458\\
1.20620620620621	-0.222591956966895\\
1.21121121121121	-0.225694805500075\\
1.21621621621622	-0.227636460508996\\
1.22122122122122	-0.228661588575558\\
1.22622622622623	-0.228968180107152\\
1.23123123123123	-0.228714247317569\\
1.23623623623624	-0.228024638292505\\
1.24124124124124	-0.22699729431415\\
1.24624624624625	-0.225708670309043\\
1.25125125125125	-0.224218253199113\\
1.25625625625626	-0.222572227623205\\
1.26126126126126	-0.220806412892133\\
1.26626626626627	-0.218948577524345\\
1.27127127127127	-0.217020250843719\\
1.27627627627628	-0.21503813296274\\
1.28128128128128	-0.213015190518788\\
1.28628628628629	-0.210961500047269\\
1.29129129129129	-0.208884900806207\\
1.2962962962963	-0.206791499656015\\
1.3013013013013	-0.204686061028912\\
1.30630630630631	-0.20257230602475\\
1.31131131131131	-0.20045314349771\\
1.31631631631632	-0.198330850938638\\
1.32132132132132	-0.196207213229761\\
1.32632632632633	-0.194083630939594\\
1.33133133133133	-0.19196120220556\\
1.33633633633634	-0.189840788455561\\
1.34134134134134	-0.187723065580505\\
1.34634634634635	-0.185608563282136\\
1.35135135135135	-0.183497696354451\\
1.35635635635636	-0.181390788001731\\
1.36136136136136	-0.179288088850339\\
1.36636636636637	-0.177189792188076\\
1.37137137137137	-0.175096045821725\\
1.37637637637638	-0.173006960919074\\
1.38138138138138	-0.170922620031494\\
1.38638638638639	-0.168843082546363\\
1.39139139139139	-0.166768388715138\\
1.3963963963964	-0.164698563641577\\
1.4014014014014	-0.162633620160238\\
1.40640640640641	-0.160573561344328\\
1.41141141141141	-0.158518382332443\\
1.41641641641642	-0.156468071510057\\
1.42142142142142	-0.154422612045147\\
1.42642642642643	-0.152381982452272\\
1.43143143143143	-0.15034615804522\\
1.43643643643644	-0.148315110419923\\
1.44144144144144	-0.146288808743647\\
1.44644644644645	-0.144267220024787\\
1.45145145145145	-0.142250309128392\\
1.45645645645646	-0.140238039465611\\
1.46146146146146	-0.138230373073005\\
1.46646646646647	-0.136227270619178\\
1.47147147147147	-0.134228691860179\\
1.47647647647648	-0.132234595088043\\
1.48148148148148	-0.130244937545422\\
1.48648648648649	-0.128259676092\\
1.49149149149149	-0.126278765835563\\
1.4964964964965	-0.124302162100336\\
1.5015015015015	-0.122329818539056\\
1.50650650650651	-0.120361688502207\\
1.51151151151151	-0.118397724501152\\
1.51651651651652	-0.116437878145854\\
1.52152152152152	-0.114482100360654\\
1.52652652652653	-0.112530341229338\\
1.53153153153153	-0.11058254997376\\
1.53653653653654	-0.108638675087196\\
1.54154154154154	-0.106698664124729\\
1.54654654654655	-0.104762463854839\\
1.55155155155155	-0.102830020190543\\
1.55655655655656	-0.100901278052252\\
1.56156156156156	-0.0989761815456246\\
1.56656656656657	-0.0970546738514878\\
1.57157157157157	-0.0951366969572849\\
1.57657657657658	-0.0932221920306646\\
1.58158158158158	-0.09131109918825\\
1.58658658658659	-0.0894033572633182\\
1.59159159159159	-0.0874989041292568\\
1.5965965965966	-0.0855976764796725\\
1.6016016016016	-0.0836996096695857\\
1.60660660660661	-0.0818046379127483\\
1.61161161161161	-0.0799126941176669\\
1.61661661661662	-0.0780237097602489\\
1.62162162162162	-0.0761376150124267\\
1.62662662662663	-0.0742543386064281\\
1.63163163163163	-0.072373807649193\\
1.63663663663664	-0.0704959478269061\\
1.64164164164164	-0.0686206832129118\\
1.64664664664665	-0.0667479356076861\\
1.65165165165165	-0.0648776257687166\\
1.65665665665666	-0.0630096724639492\\
1.66166166166166	-0.061143992613448\\
1.66666666666667	-0.0592805006553156\\
1.67167167167167	-0.0574191090672442\\
1.67667667667668	-0.0555597287447937\\
1.68168168168168	-0.0537022681782106\\
1.68668668668669	-0.0518466333676057\\
1.69169169169169	-0.0499927268048682\\
1.6966966966967	-0.0481404501147745\\
1.7017017017017	-0.0462897017793297\\
1.70670670670671	-0.0444403776447862\\
1.71171171171171	-0.0425923691909436\\
1.71671671671672	-0.040745566356322\\
1.72172172172172	-0.0388998559559051\\
1.72672672672673	-0.0370551214721327\\
1.73173173173173	-0.0352112421693207\\
1.73673673673674	-0.0333680932661313\\
1.74174174174174	-0.0315255479461913\\
1.74674674674675	-0.0296834749537626\\
1.75175175175175	-0.0278417390040074\\
1.75675675675676	-0.0260001985587813\\
1.76176176176176	-0.0241587098508306\\
1.76676676676677	-0.0223171237731992\\
1.77177177177177	-0.0204752857517613\\
1.77677677677678	-0.0186330359549907\\
1.78178178178178	-0.0167902098599173\\
1.78678678678679	-0.0149466370729599\\
1.79179179179179	-0.0131021397745493\\
1.7967967967968	-0.0112565356545463\\
1.8018018018018	-0.00940963548183192\\
1.80680680680681	-0.00756124228505128\\
1.81181181181181	-0.00571115157865587\\
1.81681681681682	-0.00385915265732095\\
1.82182182182182	-0.00200502653253437\\
1.82682682682683	-0.000148543345818123\\
1.83183183183183	0.0017105333815467\\
1.83683683683684	0.00357245021127464\\
1.84184184184184	0.00543746476257277\\
1.84684684684685	0.00730584391458913\\
1.85185185185185	0.00917786600105483\\
1.85685685685686	0.0110538223337575\\
1.86186186186186	0.0129340149457103\\
1.86686686686687	0.0148187595204797\\
1.87187187187187	0.0167083868222768\\
1.87687687687688	0.0186032402329342\\
1.88188188188188	0.0205036797389665\\
1.88688688688689	0.0224100834720984\\
1.89189189189189	0.0243228441572993\\
1.8968968968969	0.0262423747367914\\
1.9019019019019	0.0281691088955927\\
1.90690690690691	0.0301034984669601\\
1.91191191191191	0.0320460192482592\\
1.91691691691692	0.0339971717558486\\
1.92192192192192	0.0359574799430144\\
1.92692692692693	0.0379274963056184\\
1.93193193193193	0.0399078002576151\\
1.93693693693694	0.0418990039269027\\
1.94194194194194	0.0439017504372624\\
1.94694694694695	0.0459167180282874\\
1.95195195195195	0.0479446228550964\\
1.95695695695696	0.0499862187519817\\
1.96196196196196	0.0520423065571426\\
1.96696696696697	0.0541137281362981\\
1.97197197197197	0.0562013780110174\\
1.97697697697698	0.0583062010884372\\
1.98198198198198	0.0604291983410957\\
1.98698698698699	0.0625714347542678\\
1.99199199199199	0.0647340385572164\\
1.996996996997	0.0669182093777024\\
2.002002002002	0.0691252229533507\\
2.00700700700701	0.0713564367718266\\
2.01201201201201	0.0736132978995171\\
2.01701701701702	0.0758973473872717\\
2.02202202202202	0.0782102336081867\\
2.02702702702703	0.0805537132502941\\
2.03203203203203	0.082929670159739\\
2.03703703703704	0.0853401155738785\\
2.04204204204204	0.0877872095366931\\
2.04704704704705	0.0902732672397002\\
2.05205205205205	0.0928007762147906\\
2.05705705705706	0.0953724120793764\\
2.06206206206206	0.0979910528302773\\
2.06706706706707	0.100659800911186\\
2.07207207207207	0.1033820057453\\
2.07707707707708	0.106161282166098\\
2.08208208208208	0.109001543546796\\
2.08708708708709	0.111907026658668\\
2.09209209209209	0.114882327569913\\
2.0970970970971	0.117932438382068\\
2.1021021021021	0.121062788734241\\
2.10710710710711	0.124279291262998\\
2.11211211211211	0.127588394174632\\
2.11711711711712	0.130997142437127\\
2.12212212212212	0.134513242391807\\
2.12712712712713	0.138145139321789\\
2.13213213213213	0.141902102207804\\
2.13713713713714	0.145794324438945\\
2.14214214214214	0.149833026709035\\
2.14714714714715	0.154030587575799\\
2.15215215215215	0.158400686490638\\
2.15715715715716	0.162958465745405\\
2.16216216216216	0.167720714452641\\
2.16716716716717	0.172706090452549\\
2.17217217217217	0.177935361133659\\
2.17717717717718	0.183431675842914\\
2.18218218218218	0.189220893663752\\
2.18718718718719	0.195331949817893\\
2.19219219219219	0.201797273554583\\
2.1971971971972	0.208653269006394\\
2.2022022022022	0.215940862468621\\
2.20720720720721	0.223706119758848\\
2.21221221221221	0.232000945938402\\
2.21721721721722	0.240883862252735\\
2.22222222222222	0.250420869607437\\
2.22722722722723	0.260686383644897\\
2.23223223223223	0.271764194215116\\
2.23723723723724	0.283748455665978\\
2.24224224224224	0.296744594873868\\
2.24724724724725	0.310870023443731\\
2.25225225225225	0.326254445657741\\
2.25725725725726	0.343039504428817\\
2.26226226226226	0.361377291335091\\
2.26726726726727	0.381427156512303\\
2.27227227227227	0.40334995763193\\
2.27727727727728	0.427298725591003\\
2.28228228228228	0.453404593159491\\
2.28728728728729	0.481756796730263\\
2.29229229229229	0.512376195759121\\
2.2972972972973	0.545182930001613\\
2.3023023023023	0.579961251140251\\
2.30730730730731	0.616327930602865\\
2.31231231231231	0.653714399596178\\
2.31731731731732	0.691374818792635\\
2.32232232232232	0.728429924588863\\
2.32732732732733	0.76394807329597\\
2.33233233233233	0.797051169050995\\
2.33733733733734	0.827020814682293\\
2.34234234234234	0.853376524795271\\
2.34734734734735	0.875906837287308\\
2.35235235235235	0.894651171760207\\
2.35735735735736	0.909845907312278\\
2.36236236236236	0.921855147621194\\
2.36736736736737	0.931104437163029\\
2.37237237237237	0.938028377348356\\
2.37737737737738	0.943035618887204\\
2.38238238238238	0.946489551055087\\
2.38738738738739	0.948700815807868\\
2.39239239239239	0.949927503206095\\
2.3973973973974	0.950379646681537\\
2.4024024024024	0.950225602401367\\
2.40740740740741	0.949598855648148\\
2.41241241241241	0.948604425357707\\
2.41741741741742	0.947324493621596\\
2.42242242242242	0.945823133080189\\
2.42742742742743	0.944150188373651\\
2.43243243243243	0.942344388954434\\
2.43743743743744	0.940435813681843\\
2.44244244244244	0.938447827672367\\
2.44744744744745	0.936398591164549\\
2.45245245245245	0.934302231508406\\
2.45745745745746	0.93216975512211\\
2.46246246246246	0.930009739391258\\
2.46746746746747	0.92782888408474\\
2.47247247247247	0.925632428359578\\
2.47747747747748	0.923424471691543\\
2.48248248248248	0.92120822612947\\
2.48748748748749	0.918986213324848\\
2.49249249249249	0.916760412430885\\
2.4974974974975	0.914532375447292\\
2.5025025025025	0.912303320762496\\
2.50750750750751	0.910074203335759\\
2.51251251251251	0.907845770505645\\
2.51751751751752	0.905618605431423\\
2.52252252252252	0.903393162414479\\
2.52752752752753	0.901169789680529\\
2.53253253253253	0.898948753898132\\
2.53753753753754	0.896730255639614\\
2.54254254254254	0.894514442128008\\
2.54754754754755	0.892301416893293\\
2.55255255255255	0.890091249534102\\
2.55755755755756	0.887883982237051\\
2.56256256256256	0.885679634714044\\
2.56756756756757	0.883478207944497\\
2.57257257257257	0.881279688107075\\
2.57757757757758	0.879084046939171\\
2.58258258258258	0.876891245995943\\
2.58758758758759	0.874701238703372\\
2.59259259259259	0.872513970545662\\
2.5975975975976	0.87032938029216\\
2.6026026026026	0.868147401462129\\
2.60760760760761	0.865967962348196\\
2.61261261261261	0.863790986563759\\
2.61761761761762	0.861616393387217\\
2.62262262262262	0.859444098931794\\
2.62762762762763	0.8572740148837\\
2.63263263263263	0.855106050518895\\
2.63763763763764	0.852940111421138\\
2.64264264264264	0.850776100286464\\
2.64764764764765	0.84861391673762\\
2.65265265265265	0.846453457246782\\
2.65765765765766	0.844294615336006\\
2.66266266266266	0.842137281407566\\
2.66766766766767	0.839981342818982\\
2.67267267267267	0.837826683719642\\
2.67767767767768	0.835673185113586\\
2.68268268268268	0.833520724646659\\
2.68768768768769	0.831369176570438\\
2.69269269269269	0.829218411663091\\
2.6976976976977	0.827068296926422\\
2.7027027027027	0.824918695790089\\
2.70770770770771	0.822769467456638\\
2.71271271271271	0.820620467414706\\
2.71771771771772	0.818471546405608\\
2.72272272272272	0.816322551431548\\
2.72772772772773	0.814173324180814\\
2.73273273273273	0.812023702193628\\
2.73773773773774	0.809873517342332\\
2.74274274274274	0.807722596631666\\
2.74774774774775	0.805570761492273\\
2.75275275275275	0.803417827324033\\
2.75775775775776	0.801263603858407\\
2.76276276276276	0.799107894330567\\
2.76776776776777	0.796950495555336\\
2.77277277277277	0.794791197449974\\
2.77777777777778	0.792629782068786\\
2.78278278278278	0.790466024545592\\
2.78778778778779	0.788299691586661\\
2.79279279279279	0.786130541626851\\
2.7977977977978	0.7839583244527\\
2.8028028028028	0.781782779874036\\
2.80780780780781	0.779603638705215\\
2.81281281281281	0.777420620833209\\
2.81781781781782	0.775233435394111\\
2.82282282282282	0.773041780766148\\
2.82782782782783	0.770845341969191\\
2.83283283283283	0.768643792265022\\
2.83783783783784	0.766436791911387\\
2.84284284284284	0.764223984908633\\
2.84784784784785	0.762005002503494\\
2.85285285285285	0.759779459596947\\
2.85785785785786	0.75754695241708\\
2.86286286286286	0.755307061990698\\
2.86786786786787	0.753059349468371\\
2.87287287287287	0.750803354572919\\
2.87787787787788	0.748538598620049\\
2.88288288288288	0.74626457848172\\
2.88788788788789	0.743980766696182\\
2.89289289289289	0.741686613167282\\
2.8978978978979	0.739381538323256\\
2.9029029029029	0.737064934287812\\
2.90790790790791	0.734736163137615\\
2.91291291291291	0.732394552990289\\
2.91791791791792	0.730039398733101\\
2.92292292292292	0.72766995583847\\
2.92792792792793	0.725285442699496\\
2.93293293293293	0.722885032303693\\
2.93793793793794	0.720467854655348\\
2.94294294294294	0.718032989793554\\
2.94794794794795	0.715579464904824\\
2.95295295295295	0.713106253722623\\
2.95795795795796	0.71061226610416\\
2.96296296296296	0.708096349558353\\
2.96796796796797	0.705557279842025\\
2.97297297297297	0.70299375862517\\
2.97797797797798	0.700404405085691\\
2.98298298298298	0.697787751969544\\
2.98798798798799	0.695142237176706\\
2.99299299299299	0.692466195972133\\
2.997997997998	0.689757853514831\\
3.003003003003	0.687015312819704\\
3.00800800800801	0.684236549232572\\
3.01301301301301	0.681419393291321\\
3.01801801801802	0.67856152286925\\
3.02302302302302	0.675660445349065\\
3.02802802802803	0.67271348491865\\
3.03303303303303	0.669717766220573\\
3.03803803803804	0.666670192611366\\
3.04304304304304	0.663567428737067\\
3.04804804804805	0.660405875212054\\
3.05305305305305	0.65718164043921\\
3.05805805805806	0.65389051875648\\
3.06306306306306	0.650527949019198\\
3.06806806806807	0.647088982575782\\
3.07307307307307	0.643568241478688\\
3.07807807807808	0.639959874535621\\
3.08308308308308	0.636257504196726\\
3.08808808808809	0.632454167838852\\
3.09309309309309	0.628542251706556\\
3.0980980980981	0.624513416946959\\
3.1031031031031	0.620358518146659\\
3.10810810810811	0.616067500066855\\
3.11311311311311	0.611629291357857\\
3.11811811811812	0.607031680726738\\
3.12312312312312	0.602261175123214\\
3.12812812812813	0.597302836328733\\
3.13313313313313	0.592140093942212\\
3.13813813813814	0.586754532347012\\
3.14314314314314	0.581125645755015\\
3.14814814814815	0.575230551511206\\
3.15315315315315	0.569043669323624\\
3.15815815815816	0.562536349458935\\
3.16316316316316	0.555676441716033\\
3.16816816816817	0.548427803560449\\
3.17317317317317	0.540749734878507\\
3.17817817817818	0.532596334930205\\
3.18318318318318	0.523915766794844\\
3.18818818818819	0.514649419120285\\
3.19319319319319	0.504730996986517\\
3.1981981981982	0.494085484923409\\
3.2032032032032	0.482628070776948\\
3.20820820820821	0.47026296222671\\
3.21321321321321	0.456882324359221\\
3.21821821821822	0.442365244373914\\
3.22322322322322	0.42657704106855\\
3.22822822822823	0.409369209548235\\
3.23323323323323	0.390580326520382\\
3.23823823823824	0.370038635569437\\
3.24324324324324	0.347567092874244\\
3.24824824824825	0.322992126567188\\
3.25325325325325	0.296157386001342\\
3.25825825825826	0.26694403809629\\
3.26326326326326	0.235298679909779\\
3.26826826826827	0.201268803404319\\
3.27327327327327	0.165043317851659\\
3.27827827827828	0.126991676199399\\
3.28328328328328	0.0876905301315955\\
3.28828828828829	0.0479231040495132\\
3.29329329329329	0.00863780308947806\\
3.2982982982983	-0.0291385547507661\\
3.3033033033033	-0.0644211668445214\\
3.30830830830831	-0.0963928863085452\\
3.31331331331331	-0.124500148384592\\
3.31831831831832	-0.148493782480505\\
3.32332332332332	-0.168410453725923\\
3.32832832832833	-0.184510608723574\\
3.33333333333333	-0.197198066056798\\
3.33833833833834	-0.206943528234134\\
3.34334334334334	-0.214225002599555\\
3.34834834834835	-0.219488785625988\\
3.35335335335335	-0.223128663642605\\
3.35835835835836	-0.225478521567225\\
3.36336336336336	-0.226813465061862\\
3.36836836836837	-0.227355514647884\\
3.37337337337337	-0.227281194056025\\
3.37837837837838	-0.226729371874293\\
3.38338338338338	-0.225808492812239\\
3.38838838838839	-0.224602826970017\\
3.39339339339339	-0.223177654469875\\
3.3983983983984	-0.221583464100909\\
3.4034034034034	-0.219859272026256\\
3.40840840840841	-0.218035230581635\\
3.41341341341341	-0.216134658240052\\
3.41841841841842	-0.214175605097152\\
3.42342342342342	-0.212172060986549\\
3.42842842842843	-0.210134884986288\\
3.43343343343343	-0.20807252004131\\
3.43843843843844	-0.205991540251867\\
3.44344344344344	-0.203897072970445\\
3.44844844844845	-0.201793124331872\\
3.45345345345345	-0.199682829392736\\
3.45845845845846	-0.197568644334137\\
3.46346346346346	-0.195452495756488\\
3.46846846846847	-0.19333589649303\\
3.47347347347347	-0.191220036220609\\
3.47847847847848	-0.189105850616078\\
3.48348348348348	-0.186994074726714\\
3.48848848848849	-0.184885285779784\\
3.49349349349349	-0.182779936846462\\
3.4984984984985	-0.180678382444448\\
3.5035035035035	-0.178580899477908\\
3.50850850850851	-0.176487702515613\\
3.51351351351351	-0.174398956403128\\
3.51851851851852	-0.172314786321712\\
3.52352352352352	-0.170235286044215\\
3.52852852852853	-0.168160523936724\\
3.53353353353353	-0.16609054793772\\
3.53853853853854	-0.164025389646214\\
3.54354354354354	-0.161965067565058\\
3.54854854854855	-0.159909589073333\\
3.55355355355355	-0.157858952641726\\
3.55855855855856	-0.15581314948289\\
3.56356356356356	-0.153772165001079\\
3.56856856856857	-0.151735979922885\\
3.57357357357357	-0.149704570766023\\
3.57857857857858	-0.147677910543521\\
3.58358358358358	-0.145655969739608\\
3.58858858858859	-0.14363871639215\\
3.59359359359359	-0.141626116200591\\
3.5985985985986	-0.139618133372259\\
3.6036036036036	-0.13761473025984\\
3.60860860860861	-0.135615868043133\\
3.61361361361361	-0.13362150644329\\
3.61861861861862	-0.131631604241273\\
3.62362362362362	-0.129646119243338\\
3.62862862862863	-0.127665008261977\\
3.63363363363363	-0.1256882273882\\
3.63863863863864	-0.123715731575532\\
3.64364364364364	-0.121747474911325\\
3.64864864864865	-0.119783410825345\\
3.65365365365365	-0.117823491965171\\
3.65865865865866	-0.115867669845573\\
3.66366366366366	-0.113915895747212\\
3.66866866866867	-0.111968119766663\\
3.67367367367367	-0.110024291281012\\
3.67867867867868	-0.108084358985693\\
3.68368368368368	-0.106148270694781\\
3.68868868868869	-0.104215973303519\\
3.69369369369369	-0.10228741282877\\
3.6986986986987	-0.100362534610167\\
3.7037037037037	-0.098441282624317\\
3.70870870870871	-0.0965236002977731\\
3.71371371371371	-0.0946094300358146\\
3.71871871871872	-0.0926987128866575\\
3.72372372372372	-0.0907913892243572\\
3.72872872872873	-0.0888873982628304\\
3.73373373373373	-0.0869866779493856\\
3.73873873873874	-0.0850891652202837\\
3.74374374374374	-0.0831947958482063\\
3.74874874874875	-0.0813035042452403\\
3.75375375375375	-0.0794152233982331\\
3.75875875875876	-0.0775298852306108\\
3.76376376376376	-0.0756474202006312\\
3.76876876876877	-0.0737677570777402\\
3.77377377377377	-0.0718908234212761\\
3.77877877877878	-0.0700165451764541\\
3.78378378378378	-0.0681448465172281\\
3.78878878878879	-0.06627564996385\\
3.79379379379379	-0.0644088764383288\\
3.7987987987988	-0.0625444449588313\\
3.8038038038038	-0.0606822723998664\\
3.80880880880881	-0.058822274017886\\
3.81381381381381	-0.0569643629527875\\
3.81881881881882	-0.055108450008332\\
3.82382382382382	-0.0532544439801729\\
3.82882882882883	-0.051402251419248\\
3.83383383383383	-0.0495517760623757\\
3.83883883883884	-0.0477029188149409\\
3.84384384384384	-0.0458555788536668\\
3.84884884884885	-0.0440096523517644\\
3.85385385385385	-0.0421650324696122\\
3.85885885885886	-0.0403216085138044\\
3.86386386386386	-0.0384792680894228\\
3.86886886886887	-0.0366378951781164\\
3.87387387387387	-0.0347973704535451\\
3.87887887887888	-0.0329575690665339\\
3.88388388388388	-0.0311183649872274\\
3.88888888888889	-0.0292796276016133\\
3.89389389389389	-0.0274412224212813\\
3.8988988988989	-0.0256030090841498\\
3.9039039039039	-0.0237648439836714\\
3.90890890890891	-0.0219265789550101\\
3.91391391391391	-0.0200880605115328\\
3.91891891891892	-0.0182491295428265\\
3.92392392392392	-0.0164096224321529\\
3.92892892892893	-0.0145693697784589\\
3.93393393393393	-0.0127281949541244\\
3.93893893893894	-0.0108859164758053\\
3.94394394394394	-0.00904234624291311\\
3.94894894894895	-0.00719728867550277\\
3.95395395395395	-0.00535054045324214\\
3.95895895895896	-0.00350189217136168\\
3.96396396396396	-0.00165112621927113\\
3.96896896896897	0.000201986472987129\\
3.97397397397397	0.00205768035071142\\
3.97897897897898	0.003916199972602\\
3.98398398398398	0.00577780061593049\\
3.98898898898899	0.00764274852490006\\
3.99399399399399	0.00951131948694847\\
3.998998998999	0.0113838022548328\\
4.004004004004	0.0132604976458436\\
4.00900900900901	0.0151417186605195\\
4.01401401401401	0.0170277935096686\\
4.01901901901902	0.0189190638689345\\
4.02402402402402	0.0208158861913507\\
4.02902902902903	0.0227186359975659\\
4.03403403403403	0.0246277031772962\\
4.03903903903904	0.0265434963162985\\
4.04404404404404	0.0284664466583894\\
4.04904904904905	0.0303970023122224\\
4.05405405405405	0.03233563418841\\
4.05905905905906	0.0342828390841121\\
4.06406406406406	0.0362391360166559\\
4.06906906906907	0.0382050726201776\\
4.07407407407407	0.0401812235805345\\
4.07907907907908	0.0421681942267342\\
4.08408408408408	0.0441666227371269\\
4.08908908908909	0.0461771799251262\\
4.09409409409409	0.0482005759504323\\
4.0990990990991	0.0502375569071961\\
4.1041041041041	0.0522889145058416\\
4.10910910910911	0.054355483401161\\
4.11411411411411	0.0564381466874785\\
4.11911911911912	0.0585378414280421\\
4.12412412412412	0.0606555563041629\\
4.12912912912913	0.0627923445979494\\
4.13413413413413	0.0649493210487081\\
4.13913913913914	0.0671276719816832\\
4.14414414414414	0.0693286569678651\\
4.14914914914915	0.0715536187131407\\
4.15415415415415	0.0738039847970751\\
4.15915915915916	0.0760812785008686\\
4.16416416416416	0.0783871239141799\\
4.16916916916917	0.0807232582127493\\
4.17417417417417	0.0830915365583364\\
4.17917917917918	0.0854939447521141\\
4.18418418418418	0.0879326100362665\\
4.18918918918919	0.0904098157186923\\
4.19419419419419	0.0929280125811943\\
4.1991991991992	0.0954898348871334\\
4.2042042042042	0.0980981170215739\\
4.20920920920921	0.100755913518688\\
4.21421421421421	0.103466517464082\\
4.21921921921922	0.106233485852019\\
4.22422422422422	0.109060666389537\\
4.22922922922923	0.111952222414704\\
4.23423423423423	0.114912668158525\\
4.23923923923924	0.117946904606006\\
4.24424424424424	0.121060259969211\\
4.24924924924925	0.124258534883973\\
4.25425425425425	0.127548053352113\\
4.25925925925926	0.130935719059867\\
4.26426426426426	0.134429081956776\\
4.26926926926927	0.138036411152405\\
4.27427427427427	0.141766775696176\\
4.27927927927928	0.145630140310526\\
4.28428428428428	0.14963747335609\\
4.28928928928929	0.153800867504602\\
4.29429429429429	0.158133678478182\\
4.2992992992993	0.162650677958851\\
4.3043043043043	0.167368239287798\\
4.30930930930931	0.172304539654651\\
4.31431431431431	0.177479794923003\\
4.31931931931932	0.182916530740906\\
4.32432432432432	0.188639892548494\\
4.32932932932933	0.194677995840747\\
4.33433433433433	0.201062326645751\\
4.33933933933934	0.207828207055651\\
4.34434434434434	0.215015315295857\\
4.34934934934935	0.222668288144221\\
4.35435435435435	0.230837381025638\\
4.35935935935936	0.239579231631102\\
4.36436436436436	0.248957673117796\\
4.36936936936937	0.259044642292435\\
4.37437437437437	0.269921137182992\\
4.37937937937938	0.281678166534275\\
4.38438438438438	0.29441765840687\\
4.38938938938939	0.308253208432417\\
4.39439439439439	0.323310483807477\\
4.3993993993994	0.339727014732964\\
4.4044044044044	0.357651022343717\\
4.40940940940941	0.37723865730641\\
4.41441441441441	0.398648995292283\\
4.41941941941942	0.422035735956062\\
4.42442442442442	0.447534508190721\\
4.42942942942943	0.475244665504849\\
4.43443443443443	0.50520479300708\\
4.43943943943944	0.537362196606914\\
4.44444444444444	0.571538696630525\\
4.44944944944945	0.607398088187836\\
4.45445445445445	0.644424367543164\\
4.45945945945946	0.681922241872614\\
4.46446446446446	0.71905082230423\\
4.46946946946947	0.754894238788218\\
4.47447447447447	0.78856099967103\\
4.47947947947948	0.819290636811014\\
4.48448448448448	0.846540007634495\\
4.48948948948949	0.870027224684674\\
4.49449449449449	0.889726381573077\\
4.4994994994995	0.905822612819598\\
4.5045045045045	0.918646485008339\\
4.50950950950951	0.928606782780749\\
4.51451451451451	0.936134581214519\\
4.51951951951952	0.941643906800219\\
4.52452452452452	0.945508549215159\\
4.52952952952953	0.948051654464969\\
4.53453453453453	0.949543996317445\\
4.53953953953954	0.950207366389524\\
4.54454454454454	0.950220447078095\\
4.54954954954955	0.949725466287057\\
4.55455455455455	0.948834664540336\\
4.55955955955956	0.94763608090701\\
4.56456456456456	0.94619849260546\\
4.56956956956957	0.944575482923383\\
4.57457457457457	0.9428087376094\\
4.57957957957958	0.940930665706809\\
4.58458458458458	0.938966463403569\\
4.58958958958959	0.93693572871181\\
4.59459459459459	0.934853717235676\\
4.5995995995996	0.932732316062145\\
4.6046046046046	0.930580801594166\\
4.60960960960961	0.928406420145519\\
4.61461461461461	0.926214838426262\\
4.61961961961962	0.924010494318537\\
4.62462462462462	0.921796867466494\\
4.62962962962963	0.919576690327038\\
4.63463463463463	0.917352107176757\\
4.63963963963964	0.915124802345545\\
4.64464464464464	0.912896098356498\\
4.64964964964965	0.910667033695649\\
4.65465465465465	0.908438422431345\\
4.65965965965966	0.90621090064771\\
4.66466466466466	0.90398496265296\\
4.66966966966967	0.901760990655687\\
4.67467467467467	0.899539277440779\\
4.67967967967968	0.897320044703645\\
4.68468468468468	0.895103456967511\\
4.68968968968969	0.892889632835783\\
4.69469469469469	0.89067865356875\\
4.6996996996997	0.888470570098999\\
4.7047047047047	0.886265408876501\\
4.70970970970971	0.884063176498978\\
4.71471471471471	0.881863862849972\\
4.71971971971972	0.879667444775653\\
4.72472472472472	0.877473887318531\\
4.72972972972973	0.875283146480429\\
4.73473473473473	0.873095170136214\\
4.73973973973974	0.87090989891028\\
4.74474474474474	0.868727267528677\\
4.74974974974975	0.866547205499427\\
4.75475475475475	0.864369637656492\\
4.75975975975976	0.862194484555322\\
4.76476476476476	0.860021663021085\\
4.76976976976977	0.857851086175742\\
4.77477477477477	0.85568266390708\\
4.77977977977978	0.853516302794989\\
4.78478478478478	0.851351906290568\\
4.78978978978979	0.849189374879979\\
4.79479479479479	0.847028605819548\\
4.7997997997998	0.844869493554337\\
4.8048048048048	0.842711929284332\\
4.80980980980981	0.840555801296162\\
4.81481481481481	0.838400994673416\\
4.81981981981982	0.836247391397299\\
4.82482482482482	0.834094870069231\\
4.82982982982983	0.831943305985187\\
4.83483483483483	0.829792570953614\\
4.83983983983984	0.827642533278\\
4.84484484484484	0.825493057324861\\
4.84984984984985	0.823344003882952\\
4.85485485485485	0.821195229413539\\
4.85985985985986	0.819046586444391\\
4.86486486486486	0.816897923023244\\
4.86986986986987	0.814749082607905\\
4.87487487487487	0.812599904053704\\
4.87987987987988	0.810450221062753\\
4.88488488488488	0.808299862403228\\
4.88988988988989	0.806148651179461\\
4.89489489489489	0.803996405057357\\
4.8998998998999	0.801842935678781\\
4.9049049049049	0.799688048422205\\
4.90990990990991	0.797531542303177\\
4.91491491491491	0.795373209100743\\
4.91991991991992	0.79321283410406\\
4.92492492492492	0.791050195042923\\
4.92992992992993	0.788885060648183\\
4.93493493493493	0.786717192870983\\
4.93993993993994	0.784546344863776\\
4.94494494494494	0.782372258815254\\
4.94994994994995	0.780194669361145\\
4.95495495495495	0.778013300837483\\
4.95995995995996	0.775827865223614\\
4.96496496496496	0.773638064642354\\
4.96996996996997	0.771443589903921\\
4.97497497497497	0.769244117689067\\
4.97997997997998	0.767039312007094\\
4.98498498498498	0.764828824338217\\
4.98998998998999	0.762612290383025\\
4.99499499499499	0.760389329518821\\
5	0.75815954634618\\
};
%\addlegendentry{BT};

\addplot [color=red,solid,line width = 1.1pt]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.000269576496887434\\
0.01001001001001	0.000576977391187455\\
0.015015015015015	0.000921852614005537\\
0.02002002002002	0.0013050772520986\\
0.025025025025025	0.00172871764307588\\
0.03003003003003	0.00219596304679052\\
0.035035035035035	0.00271105448063875\\
0.04004004004004	0.00327922617240746\\
0.045045045045045	0.0039066676645546\\
0.0500500500500501	0.0046005096395513\\
0.0550550550550551	0.00536883178539221\\
0.0600600600600601	0.00622068497066177\\
0.0650650650650651	0.00716611107805726\\
0.0700700700700701	0.00821613025410169\\
0.0750750750750751	0.00938264540593021\\
0.0800800800800801	0.0106781877263988\\
0.0850850850850851	0.0121154003105504\\
0.0900900900900901	0.0137061464510214\\
0.0950950950950951	0.01546016942386\\
0.1001001001001	0.0173833657007791\\
0.105105105105105	0.0194759784948559\\
0.11011011011011	0.0217312857209257\\
0.115115115115115	0.0241354264130746\\
0.12012012012012	0.0266686833900755\\
0.125125125125125	0.0293079119474961\\
0.13013013013013	0.0320293029616795\\
0.135135135135135	0.034810654316763\\
0.14014014014014	0.0376327242683073\\
0.145145145145145	0.0404796940568883\\
0.15015015015015	0.0433390158835459\\
0.155155155155155	0.0462009509809751\\
0.16016016016016	0.0490580193389768\\
0.165165165165165	0.0519044836819662\\
0.17017017017017	0.0547359177666164\\
0.175175175175175	0.0575488678632544\\
0.18018018018018	0.060340597558812\\
0.185185185185185	0.0631089000658874\\
0.19019019019019	0.0658519623200533\\
0.195195195195195	0.0685682675339311\\
0.2002002002002	0.0712565256853883\\
0.205205205205205	0.0739156240934012\\
0.21021021021021	0.0765445921888873\\
0.215215215215215	0.0791425764175986\\
0.22022022022022	0.0817088221604846\\
0.225225225225225	0.0842426606205943\\
0.23023023023023	0.0867434991631857\\
0.235235235235235	0.0892108140519051\\
0.24024024024024	0.0916441448588874\\
0.245245245245245	0.0940430900265215\\
0.25025025025025	0.0964073032242415\\
0.255255255255255	0.0987364902626018\\
0.26026026026026	0.101030406386336\\
0.265265265265265	0.10328885383015\\
0.27027027027027	0.105511679561372\\
0.275275275275275	0.10769877315683\\
0.28028028028028	0.109850064771628\\
0.285285285285285	0.111965523181479\\
0.29029029029029	0.114045153882484\\
0.295295295295295	0.116088997241278\\
0.3003003003003	0.118097126685462\\
0.305305305305305	0.120069646935726\\
0.31031031031031	0.122006692275355\\
0.315315315315315	0.123908424859387\\
0.32032032032032	0.125775033066145\\
0.325325325325325	0.127606729887066\\
0.33033033033033	0.129403751357965\\
0.335335335335335	0.131166355037634\\
0.34034034034034	0.132894818517917\\
0.345345345345345	0.134589437987543\\
0.35035035035035	0.136250526844932\\
0.355355355355355	0.137878414353291\\
0.36036036036036	0.139473444339872\\
0.365365365365365	0.141035973941836\\
0.37037037037037	0.142566372404013\\
0.375375375375375	0.144065019914005\\
0.38038038038038	0.145532306496727\\
0.385385385385385	0.146968630912562\\
0.39039039039039	0.148374399680782\\
0.395395395395395	0.149750026089361\\
0.4004004004004	0.151095929264886\\
0.405405405405405	0.152412533257684\\
0.41041041041041	0.153700266231069\\
0.415415415415415	0.154959559640948\\
0.42042042042042	0.156190847499461\\
0.425425425425425	0.157394565566437\\
0.43043043043043	0.15857115077583\\
0.435435435435435	0.159721040528651\\
0.44044044044044	0.160844672067088\\
0.445445445445445	0.161942481986084\\
0.45045045045045	0.163014905612099\\
0.455455455455455	0.164062376530263\\
0.46046046046046	0.165085326145433\\
0.465465465465465	0.16608418317447\\
0.47047047047047	0.16705937328886\\
0.475475475475475	0.16801131874538\\
0.48048048048048	0.168940437971308\\
0.485485485485485	0.16984714530998\\
0.49049049049049	0.170731850711712\\
0.495495495495495	0.171594959396119\\
0.500500500500501	0.172436871693222\\
0.505505505505506	0.17325798276883\\
0.510510510510511	0.174058682401517\\
0.515515515515516	0.174839354867754\\
0.520520520520521	0.175600378703464\\
0.525525525525526	0.176342126605646\\
0.530530530530531	0.177064965309301\\
0.535535535535536	0.177769255425281\\
0.540540540540541	0.178455351409913\\
0.545545545545546	0.179123601468623\\
0.550550550550551	0.179774347429203\\
0.555555555555556	0.180407924806521\\
0.560560560560561	0.181024662620808\\
0.565565565565566	0.181624883522136\\
0.570570570570571	0.182208903637945\\
0.575575575575576	0.182777032677596\\
0.580580580580581	0.183329573856823\\
0.585585585585586	0.183866823950388\\
0.590590590590591	0.184389073308071\\
0.595595595595596	0.184896605848579\\
0.600600600600601	0.185389699154551\\
0.605605605605606	0.185868624436984\\
0.610610610610611	0.18633364665938\\
0.615615615615616	0.186785024519141\\
0.620620620620621	0.187223010558594\\
0.625625625625626	0.187647851183418\\
0.630630630630631	0.188059786749589\\
0.635635635635636	0.188459051621254\\
0.640640640640641	0.18884587422968\\
0.645645645645646	0.18922047716506\\
0.650650650650651	0.189583077219244\\
0.655655655655656	0.189933885489396\\
0.660660660660661	0.190273107425307\\
0.665665665665666	0.190600942924438\\
0.670670670670671	0.190917586391303\\
0.675675675675676	0.191223226821577\\
0.680680680680681	0.191518047869623\\
0.685685685685686	0.191802227924891\\
0.690690690690691	0.192075940180653\\
0.695695695695696	0.192339352708227\\
0.700700700700701	0.192592628516004\\
0.705705705705706	0.192835925633535\\
0.710710710710711	0.1930693971496\\
0.715715715715716	0.193293191306216\\
0.720720720720721	0.193507451517721\\
0.725725725725726	0.193712316470766\\
0.730730730730731	0.193907920125443\\
0.735735735735736	0.194094391818474\\
0.740740740740741	0.194271856246678\\
0.745745745745746	0.194440433571573\\
0.750750750750751	0.194600239383823\\
0.755755755755756	0.194751384808746\\
0.760760760760761	0.194893976449275\\
0.765765765765766	0.195028116492247\\
0.770770770770771	0.195153902626006\\
0.775775775775776	0.19527142815015\\
0.780780780780781	0.195380781865906\\
0.785785785785786	0.195482048179669\\
0.790790790790791	0.195575306974886\\
0.795795795795796	0.195660633700378\\
0.800800800800801	0.195738099225614\\
0.805805805805806	0.19580776990913\\
0.810810810810811	0.195869707436236\\
0.815815815815816	0.19592396886378\\
0.820820820820821	0.195970606438025\\
0.825825825825826	0.19600966761141\\
0.830830830830831	0.196041194838431\\
0.835835835835836	0.196065225558429\\
0.840840840840841	0.196081791967488\\
0.845845845845846	0.196090920959583\\
0.850850850850851	0.196092633968892\\
0.855855855855856	0.196086946591334\\
0.860860860860861	0.196073868535002\\
0.865865865865866	0.196053403402325\\
0.870870870870871	0.196025548369317\\
0.875875875875876	0.19599029389156\\
0.880880880880881	0.195947623396941\\
0.885885885885886	0.195897512927144\\
0.890890890890891	0.195839930732952\\
0.895895895895896	0.195774836827739\\
0.900900900900901	0.195702182497633\\
0.905905905905906	0.195621909759823\\
0.910910910910911	0.195533950753465\\
0.915915915915916	0.195438227079324\\
0.920920920920921	0.195334649050656\\
0.925925925925926	0.195223114879528\\
0.930930930930931	0.195103509765883\\
0.935935935935936	0.194975704846368\\
0.940940940940941	0.194839556076717\\
0.945945945945946	0.194694902950916\\
0.950950950950951	0.194541567145285\\
0.955955955955956	0.194379350904693\\
0.960960960960961	0.194208035253037\\
0.965965965965966	0.194027378012415\\
0.970970970970971	0.193837111605033\\
0.975975975975976	0.193636940573026\\
0.980980980980981	0.193426538768618\\
0.985985985985986	0.193205546183035\\
0.990990990990991	0.192973565378945\\
0.995995995995996	0.192730157502974\\
1.001001001001	0.192474837628436\\
1.00600600600601	0.192207069637672\\
1.01101101101101	0.191926260393967\\
1.01601601601602	0.191631753075663\\
1.02102102102102	0.191322819602596\\
1.02602602602603	0.190998652044587\\
1.03103103103103	0.190658352928465\\
1.03603603603604	0.190300924028237\\
1.04104104104104	0.189925253826149\\
1.04604604604605	0.189530103301498\\
1.05105105105105	0.189114089856523\\
1.05605605605606	0.188675669262441\\
1.06106106106106	0.188213115540189\\
1.06606606606607	0.187724498829807\\
1.07107107107107	0.187207661314443\\
1.07607607607608	0.186660191690854\\
1.08108108108108	0.186079398979724\\
1.08608608608609	0.18546228714276\\
1.09109109109109	0.184805532808208\\
1.0960960960961	0.184105469713907\\
1.1011011011011	0.183358085156406\\
1.10610610610611	0.182559035902668\\
1.11111111111111	0.181703693553617\\
1.11611611611612	0.180787232178563\\
1.12112112112112	0.179804771816164\\
1.12612612612613	0.178751592232068\\
1.13113113113113	0.177623425059466\\
1.13613613613614	0.176416821121595\\
1.14114114114114	0.175129569480757\\
1.14614614614615	0.173761118514323\\
1.15115115115115	0.172312924091922\\
1.15615615615616	0.17078863878837\\
1.16116116116116	0.169194071669388\\
1.16616616616617	0.167536894212271\\
1.17117117117117	0.165826131332655\\
1.17617617617618	0.16407153139071\\
1.18118118118118	0.162282931705826\\
1.18618618618619	0.160469719974619\\
1.19119119119119	0.158640449988707\\
1.1961961961962	0.156802623632562\\
1.2012012012012	0.154962616863357\\
1.20620620620621	0.153125710934695\\
1.21121121121121	0.151296188559977\\
1.21621621621622	0.149477461661431\\
1.22122122122122	0.147672207122629\\
1.22622622622623	0.145882496064506\\
1.23123123123123	0.144109909147236\\
1.23623623623624	0.142355635096766\\
1.24124124124124	0.140620552456283\\
1.24624624624625	0.138905296030295\\
1.25125125125125	0.137210310097996\\
1.25625625625626	0.135535890586062\\
1.26126126126126	0.133882218237709\\
1.26626626626627	0.132249384582581\\
1.27127127127127	0.130637412177075\\
1.27627627627628	0.129046270350409\\
1.28128128128128	0.127475887449643\\
1.28628628628629	0.125926160345152\\
1.29129129129129	0.124396961810108\\
1.2962962962963	0.122888146255067\\
1.3013013013013	0.121399554183374\\
1.30630630630631	0.119931015658414\\
1.31131131131131	0.118482353001773\\
1.31631631631632	0.117053382895369\\
1.32132132132132	0.115643918023924\\
1.32632632632633	0.114253768354481\\
1.33133133133133	0.11288274213707\\
1.33633633633634	0.111530646688077\\
1.34134134134134	0.110197289002004\\
1.34634634634635	0.10888247622949\\
1.35135135135135	0.107586016051665\\
1.35635635635636	0.106307716973966\\
1.36136136136136	0.105047388552306\\
1.36636636636637	0.103804841570475\\
1.37137137137137	0.102579888177889\\
1.37637637637638	0.101372341995412\\
1.38138138138138	0.100182018196737\\
1.38638638638639	0.0990087335684091\\
1.39139139139139	0.0978523065554215\\
1.3963963963964	0.096712557294945\\
1.4014014014014	0.0955893076393376\\
1.40640640640641	0.0944823811718287\\
1.41141141141141	0.0933916032151586\\
1.41641641641642	0.0923168008356969\\
1.42142142142142	0.0912578028439956\\
1.42642642642643	0.0902144397919766\\
1.43143143143143	0.0891865439674214\\
1.43643643643644	0.0881739493869214\\
1.44144144144144	0.0871764917867873\\
1.44644644644645	0.086194008612963\\
1.45145145145145	0.0852263390096473\\
1.45645645645646	0.0842733238077669\\
1.46146146146146	0.0833348055126544\\
1.46646646646647	0.0824106282911485\\
1.47147147147147	0.0815006379584798\\
1.47647647647648	0.0806046819649802\\
1.48148148148148	0.0797226093826753\\
1.48648648648649	0.0788542708912895\\
1.49149149149149	0.0779995187649276\\
1.4964964964965	0.0771582068583569\\
1.5015015015015	0.0763301905934129\\
1.50650650650651	0.0755153269455703\\
1.51151151151151	0.0747134744304007\\
1.51651651651652	0.0739244930903164\\
1.52152152152152	0.0731482444814826\\
1.52652652652653	0.0723845916600378\\
1.53153153153153	0.071633399170337\\
1.53653653653654	0.0708945330303985\\
1.54154154154154	0.0701678607215049\\
1.54654654654655	0.0694532511731241\\
1.55155155155155	0.0687505747534679\\
1.55655655655656	0.0680597032543825\\
1.56156156156156	0.0673805098824041\\
1.56656656656657	0.0667128692439667\\
1.57157157157157	0.0660566573368069\\
1.57657657657658	0.0654117515355414\\
1.58158158158158	0.0647780305835078\\
1.58658658658659	0.0641553745788944\\
1.59159159159159	0.0635436649673104\\
1.5965965965966	0.0629427845256514\\
1.6016016016016	0.0623526173589763\\
1.60660660660661	0.0617730488837662\\
1.61161161161161	0.0612039658200901\\
1.61661661661662	0.0606452561866195\\
1.62162162162162	0.0600968092806749\\
1.62662662662663	0.0595585156813405\\
1.63163163163163	0.059030267229887\\
1.63663663663664	0.0585119570255933\\
1.64164164164164	0.0580034794201265\\
1.64664664664665	0.0575047299997945\\
1.65165165165165	0.0570156055900256\\
1.65665665665666	0.0565360042349177\\
1.66166166166166	0.056065825197087\\
1.66666666666667	0.0556049689514196\\
1.67167167167167	0.0551533371687427\\
1.67667667667668	0.0547108327236215\\
1.68168168168168	0.0542773596715627\\
1.68668668668669	0.0538528232544288\\
1.69169169169169	0.0534371298927244\\
1.6966966966967	0.053030187170176\\
1.7017017017017	0.0526319038462948\\
1.70670670670671	0.0522421898328355\\
1.71171171171171	0.0518609561968781\\
1.71671671671672	0.0514881151666545\\
1.72172172172172	0.0511235801047483\\
1.72672672672673	0.0507672655227568\\
1.73173173173173	0.0504190870756891\\
1.73673673673674	0.0500789615520663\\
1.74174174174174	0.0497468068791855\\
1.74674674674675	0.0494225421144142\\
1.75175175175175	0.0491060874493448\\
1.75675675675676	0.0487973642019929\\
1.76176176176176	0.0484962948248264\\
1.76676676676677	0.0482028028935281\\
1.77177177177177	0.0479168131210054\\
1.77677677677678	0.0476382513432483\\
1.78178178178178	0.0473670445369664\\
1.78678678678679	0.0471031208058089\\
1.79179179179179	0.046846409395268\\
1.7967967967968	0.046596840690593\\
1.8018018018018	0.0463543462236896\\
1.80680680680681	0.046118858674947\\
1.81181181181181	0.0458903118814389\\
1.81681681681682	0.0456686408417572\\
1.82182182182182	0.0454537817232795\\
1.82682682682683	0.0452456718733203\\
1.83183183183183	0.0450442498227637\\
1.83683683683684	0.0448494553029138\\
1.84184184184184	0.0446612292534676\\
1.84684684684685	0.0444795138353717\\
1.85185185185185	0.044304252444899\\
1.85685685685686	0.0441353897287456\\
1.86186186186186	0.0439728715992976\\
1.86686686686687	0.0438166452539749\\
1.87187187187187	0.0436666591946963\\
1.87687687687688	0.0435228632484381\\
1.88188188188188	0.0433852085898506\\
1.88688688688689	0.0432536477672508\\
1.89189189189189	0.0431281347291942\\
1.8968968968969	0.0430086248516695\\
1.9019019019019	0.0428950749718593\\
1.90690690690691	0.0427874434214794\\
1.91191191191191	0.042685690062022\\
1.91691691691692	0.0425897763246728\\
1.92192192192192	0.0424996652538239\\
1.92692692692693	0.0424153215526527\\
1.93193193193193	0.0423367116291773\\
1.93693693693694	0.0422638036539263\\
1.94194194194194	0.0421965676158707\\
1.94694694694695	0.0421349753796756\\
1.95195195195195	0.042079000759369\\
1.95695695695696	0.0420286195863983\\
1.96196196196196	0.041983809787053\\
1.96696696696697	0.0419445514662601\\
1.97197197197197	0.0419108269972545\\
1.97697697697698	0.0418826211188429\\
1.98198198198198	0.0418599210405629\\
1.98698698698699	0.0418427165562009\\
1.99199199199199	0.0418310001664324\\
1.996996996997	0.041824767211707\\
2.002002002002	0.0418240160155909\\
2.00700700700701	0.0418287480395056\\
2.01201201201201	0.0418389680542166\\
2.01701701701702	0.0418546843214942\\
2.02202202202202	0.041875908792187\\
2.02702702702703	0.0419026573226811\\
2.03203203203203	0.0419349499105721\\
2.03703703703704	0.0419728109500827\\
2.04204204204204	0.0420162695109361\\
2.04704704704705	0.0420653596413601\\
2.05205205205205	0.0421201207008793\\
2.05705705705706	0.0421805977236221\\
2.06206206206206	0.0422468418132688\\
2.06706706706707	0.0423189105822655\\
2.07207207207207	0.0423968686263804\\
2.07707707707708	0.0424807880474504\\
2.08208208208208	0.0425707490307474\\
2.08708708708709	0.0426668404782511\\
2.09209209209209	0.0427691607083447\\
2.0970970970971	0.0428778182277698\\
2.1021021021021	0.0429929325824982\\
2.10710710710711	0.0431146353034835\\
2.11211211211211	0.0432430709543608\\
2.11711711711712	0.0433783982883262\\
2.12212212212212	0.0435207915460689\\
2.12712712712713	0.0436704418960032\\
2.13213213213213	0.043827559034754\\
2.13713713713714	0.0439923729818637\\
2.14214214214214	0.0441651360898709\\
2.14714714714715	0.0443461252937748\\
2.15215215215215	0.0445356446356996\\
2.15715715715716	0.0447340281112518\\
2.16216216216216	0.0449416428637595\\
2.16716716716717	0.045158892809814\\
2.17217217217217	0.0453862227134622\\
2.17717717717718	0.0456241228082498\\
2.18218218218218	0.0458731340382626\\
2.18718718718719	0.0461338540010415\\
2.19219219219219	0.0464069437026867\\
2.1971971971972	0.0466931352376152\\
2.2022022022022	0.0469932405263749\\
2.20720720720721	0.0473081612583847\\
2.21221221221221	0.0476389002008954\\
2.21721721721722	0.0479865740452508\\
2.22222222222222	0.0483524279930271\\
2.22722722722723	0.0487378522131833\\
2.23223223223223	0.0491444003760301\\
2.23723723723724	0.0495738103480911\\
2.24224224224224	0.0500280270668966\\
2.24724724724725	0.0505092274562782\\
2.25225225225225	0.051019846964313\\
2.25725725725726	0.0515626069066203\\
2.26226226226226	0.0521405411557294\\
2.26726726726727	0.0527570197934404\\
2.27227227227227	0.0534157660470226\\
2.27727727727728	0.0541208609331981\\
2.28228228228228	0.0548767279803396\\
2.28728728728729	0.0556880873402077\\
2.29229229229229	0.0565598662809015\\
2.2972972972973	0.0574970509304184\\
2.3023023023023	0.0585044649685433\\
2.30730730730731	0.0595864663771844\\
2.31231231231231	0.0607465661971979\\
2.31731731731732	0.0619869948717909\\
2.32232232232232	0.0633082697909861\\
2.32732732732733	0.0647088438957841\\
2.33233233233233	0.0661849253961023\\
2.33733733733734	0.0677305398282907\\
2.34234234234234	0.0693378546617663\\
2.34734734734735	0.0709977192650742\\
2.35235235235235	0.072700317671495\\
2.35735735735736	0.0744358122858695\\
2.36236236236236	0.0761948780359254\\
2.36736736736737	0.0779690725997217\\
2.37237237237237	0.0797510362590181\\
2.37737737737738	0.0815345485557115\\
2.38238238238238	0.0833144829585816\\
2.38738738738739	0.0850867011641114\\
2.39239239239239	0.0868479198563346\\
2.3973973973974	0.0885955726579576\\
2.4024024024024	0.0903276807506078\\
2.40740740740741	0.0920427387934548\\
2.41241241241241	0.0937396182577986\\
2.41741741741742	0.0954174878483349\\
2.42242242242242	0.0970757491262986\\
2.42742742742743	0.0987139851514026\\
2.43243243243243	0.100331920135516\\
2.43743743743744	0.101929387623842\\
2.44244244244244	0.103506305736\\
2.44744744744745	0.105062657903726\\
2.45245245245245	0.106598477900227\\
2.45745745745746	0.108113838235582\\
2.46246246246246	0.109608841153894\\
2.46746746746747	0.111083611650146\\
2.47247247247247	0.112538292044625\\
2.47747747747748	0.113973037762681\\
2.48248248248248	0.115388014073897\\
2.48748748748749	0.116783393532465\\
2.49249249249249	0.118159353980847\\
2.4974974974975	0.119516076997938\\
2.5025025025025	0.120853746684882\\
2.50750750750751	0.122172548722075\\
2.51251251251251	0.123472669614655\\
2.51751751751752	0.124754296108677\\
2.52252252252252	0.126017614732563\\
2.52752752752753	0.127262811442436\\
2.53253253253253	0.128490071339688\\
2.53753753753754	0.129699578448261\\
2.54254254254254	0.130891515543555\\
2.54754754754755	0.132066064013596\\
2.55255255255255	0.133223403755879\\
2.55755755755756	0.134363713099416\\
2.56256256256256	0.135487168743322\\
2.56756756756757	0.136593945708464\\
2.57257257257257	0.137684217301527\\
2.57757757757758	0.138758155090688\\
2.58258258258258	0.139815928887006\\
2.58758758758759	0.140857706733734\\
2.59259259259259	0.14188365489436\\
2.5975975975976	0.142893937857418\\
2.6026026026026	0.143888718332724\\
2.60760760760761	0.144868157253278\\
2.61261261261261	0.145832413778482\\
2.61761761761762	0.146781645300996\\
2.62262262262262	0.147716007452883\\
2.62762762762763	0.148635654119652\\
2.63263263263263	0.149540737427815\\
2.63763763763764	0.150431407784634\\
2.64264264264264	0.151307813849544\\
2.64764764764765	0.152170102582559\\
2.65265265265265	0.153018419224085\\
2.65765765765766	0.153852907316402\\
2.66266266266266	0.154673708726763\\
2.66766766766767	0.155480963615371\\
2.67267267267267	0.15627481049849\\
2.67767767767768	0.157055386245882\\
2.68268268268268	0.157822826073638\\
2.68768768768769	0.158577263455146\\
2.69269269269269	0.159318830219775\\
2.6976976976977	0.160047656873002\\
2.7027027027027	0.160763871906894\\
2.70770770770771	0.16146760226057\\
2.71271271271271	0.162158973378874\\
2.71771771771772	0.162838109275271\\
2.72272272272272	0.163505131972704\\
2.72772772772773	0.164160162005848\\
2.73273273273273	0.164803318536059\\
2.73773773773774	0.165434719017973\\
2.74274274274274	0.166054479290376\\
2.74774774774775	0.166662713703215\\
2.75275275275275	0.167259534965131\\
2.75775775775776	0.167845054223975\\
2.76276276276276	0.168419381047747\\
2.76776776776777	0.168982623426596\\
2.77277277277277	0.169534887780857\\
2.77777777777778	0.170076278950759\\
2.78278278278278	0.170606900196143\\
2.78778778778779	0.171126853205324\\
2.79279279279279	0.171636238086059\\
2.7977977977978	0.172135153360456\\
2.8028028028028	0.172623695943409\\
2.80780780780781	0.173101961180235\\
2.81281281281281	0.173570042755269\\
2.81781781781782	0.174028032802758\\
2.82282282282282	0.174476021743742\\
2.82782782782783	0.174914098447943\\
2.83283283283283	0.175342350056698\\
2.83783783783784	0.175760862095517\\
2.84284284284284	0.176169718382925\\
2.84784784784785	0.176569001029439\\
2.85285285285285	0.176958790466652\\
2.85785785785786	0.177339165304726\\
2.86286286286286	0.177710202507308\\
2.86786786786787	0.178071977086031\\
2.87287287287287	0.178424562438739\\
2.87787787787788	0.178768029905612\\
2.88288288288288	0.179102449099979\\
2.88788788788789	0.179427887634013\\
2.89289289289289	0.179744411184374\\
2.8978978978979	0.180052083427987\\
2.9029029029029	0.18035096597944\\
2.90790790790791	0.180641118390093\\
2.91291291291291	0.180922598031222\\
2.91791791791792	0.181195460093202\\
2.92292292292292	0.181459757476827\\
2.92792792792793	0.181715540761763\\
2.93293293293293	0.18196285810799\\
2.93793793793794	0.182201755190612\\
2.94294294294294	0.182432275114306\\
2.94794794794795	0.182654458301581\\
2.95295295295295	0.182868342433817\\
2.95795795795796	0.183073962277883\\
2.96296296296296	0.183271349655836\\
2.96796796796797	0.183460533228988\\
2.97297297297297	0.183641538417475\\
2.97797797797798	0.183814387220407\\
2.98298298298298	0.183979098060636\\
2.98798798798799	0.18413568562672\\
2.99299299299299	0.18428416065966\\
2.997997997998	0.184424529740615\\
3.003003003003	0.184556795098278\\
3.00800800800801	0.1846809543164\\
3.01301301301301	0.184797000091238\\
3.01801801801802	0.184904919927018\\
3.02302302302302	0.185004695804035\\
3.02802802802803	0.185096303839724\\
3.03303303303303	0.185179713898928\\
3.03803803803804	0.185254889169882\\
3.04304304304304	0.185321785707193\\
3.04804804804805	0.185380351909036\\
3.05305305305305	0.185430527954968\\
3.05805805805806	0.185472245181998\\
3.06306306306306	0.185505425407963\\
3.06806806806807	0.18552998017266\\
3.07307307307307	0.185545809902751\\
3.07807807807808	0.185552802981743\\
3.08308308308308	0.185550834720658\\
3.08808808808809	0.185539766213249\\
3.09309309309309	0.185519443059863\\
3.0980980980981	0.185489693945119\\
3.1031031031031	0.18545032904787\\
3.10810810810811	0.185401138259217\\
3.11311311311311	0.185341889190137\\
3.11811811811812	0.185272324934314\\
3.12312312312312	0.185192161542523\\
3.12812812812813	0.185101085146313\\
3.13313313313313	0.184998748767528\\
3.13813813813814	0.184884768726726\\
3.14314314314314	0.184758720453552\\
3.14814814814815	0.18462013386499\\
3.15315315315315	0.184468487965069\\
3.15815815815816	0.18430320479685\\
3.16316316316316	0.184123642524942\\
3.16816816816817	0.183929087533234\\
3.17317317317317	0.183718745355598\\
3.17817817817818	0.183491730282237\\
3.18318318318318	0.18324705351493\\
3.18818818818819	0.182983609610889\\
3.19319319319319	0.182700160848502\\
3.1981981981982	0.182395319516973\\
3.2032032032032	0.182067527756281\\
3.20820820820821	0.181715034728757\\
3.21321321321321	0.181335870984495\\
3.21821821821822	0.180927820027261\\
3.22322322322322	0.180488387296972\\
3.22822822822823	0.18001476725171\\
3.23323323323323	0.179503809743905\\
3.23823823823824	0.17895198803505\\
3.24324324324324	0.178355372123623\\
3.24824824824825	0.177709613232333\\
3.25325325325325	0.177009948087497\\
3.25825825825826	0.176251235151427\\
3.26326326326326	0.17542803899252\\
3.26826826826827	0.174534782207685\\
3.27327327327327	0.173565985084911\\
3.27827827827828	0.172516608616061\\
3.28328328328328	0.171382501556432\\
3.28828828828829	0.170160925234697\\
3.29329329329329	0.168851091468818\\
3.2982982982983	0.167454610490521\\
3.3033033033033	0.165975727428382\\
3.30830830830831	0.164421249028853\\
3.31331331331331	0.162800132709189\\
3.31831831831832	0.161122804710552\\
3.32332332332332	0.159400349629569\\
3.32832832832833	0.157643734426259\\
3.33333333333333	0.155863192891358\\
3.33833833833834	0.154067828726371\\
3.34334334334334	0.152265431374767\\
3.34834834834835	0.150462459341778\\
3.35335335335335	0.14866413324321\\
3.35835835835836	0.146874586621258\\
3.36336336336336	0.145097036288694\\
3.36836836836837	0.143333948183453\\
3.37337337337337	0.141587186079461\\
3.37837837837838	0.139858138197789\\
3.38338338338338	0.138147821335665\\
3.38838838838839	0.136456964531388\\
3.39339339339339	0.134786075122166\\
3.3983983983984	0.133135490346711\\
3.4034034034034	0.13150541733568\\
3.40840840840841	0.129895963881195\\
3.41341341341341	0.128307162099569\\
3.41841841841842	0.126738986534542\\
3.42342342342342	0.125191368021016\\
3.42842842842843	0.12366420428175\\
3.43343343343343	0.122157368043437\\
3.43843843843844	0.120670713241601\\
3.44344344344344	0.11920407977866\\
3.44844844844845	0.117757297177282\\
3.45345345345345	0.116330187382146\\
3.45845845845846	0.114922566914194\\
3.46346346346346	0.113534248533513\\
3.46846846846847	0.112165042519252\\
3.47347347347347	0.11081475765612\\
3.47847847847848	0.109483201997662\\
3.48348348348348	0.108170183456884\\
3.48848848848849	0.106875510263886\\
3.49349349349349	0.105598991312657\\
3.4984984984985	0.104340436436334\\
3.5035035035035	0.103099656615735\\
3.50850850850851	0.101876464141178\\
3.51351351351351	0.100670672733303\\
3.51851851851852	0.099482097637492\\
3.52352352352352	0.0983105556930687\\
3.52852852852853	0.0971558653853775\\
3.53353353353353	0.0960178468849249\\
3.53853853853854	0.0948963220732809\\
3.54354354354354	0.0937911145594363\\
3.54854854854855	0.0927020496902771\\
3.55355355355355	0.0916289545557855\\
3.55855855855856	0.0905716579912093\\
3.56356356356356	0.0895299905742725\\
3.56856856856857	0.0885037846200201\\
3.57357357357357	0.0874928741732481\\
3.57857857857858	0.08649709499959\\
3.58358358358358	0.0855162845753251\\
3.58858858858859	0.0845502820764377\\
3.59359359359359	0.0835989283666286\\
3.5985985985986	0.0826620659848013\\
3.6036036036036	0.0817395391320361\\
3.60860860860861	0.0808311936583458\\
3.61361361361361	0.0799368770494584\\
3.61861861861862	0.0790564384130414\\
3.62362362362362	0.0781897284647406\\
3.62862862862863	0.0773365995149155\\
3.63363363363363	0.0764969054544015\\
3.63863863863864	0.075670501741234\\
3.64364364364364	0.0748572453868414\\
3.64864864864865	0.0740569949426933\\
3.65365365365365	0.073269610486881\\
3.65865865865866	0.0724949536107568\\
3.66366366366366	0.0717328874059692\\
3.66866866866867	0.0709832764507435\\
3.67367367367367	0.0702459867984889\\
3.67867867867868	0.0695208859626453\\
3.68368368368368	0.0688078429076867\\
3.68868868868869	0.0681067280323884\\
3.69369369369369	0.0674174131627076\\
3.6986986986987	0.0667397715345299\\
3.7037037037037	0.0660736777868057\\
3.70870870870871	0.065419007945841\\
3.71371371371371	0.064775639416787\\
3.71871871871872	0.0641434509707449\\
3.72372372372372	0.0635223227341469\\
3.72872872872873	0.0629121361786163\\
3.73373373373373	0.0623127741089757\\
3.73873873873874	0.0617241206551733\\
3.74374374374374	0.0611460612566139\\
3.74874874874875	0.0605784826619979\\
3.75375375375375	0.0600212729073062\\
3.75875875875876	0.0594743213150441\\
3.76376376376376	0.058937518484472\\
3.76876876876877	0.0584107562747785\\
3.77377377377377	0.0578939278092157\\
3.77877877877878	0.0573869274519893\\
3.78378378378378	0.0568896508098443\\
3.78878878878879	0.0564019947225509\\
3.79379379379379	0.0559238572480347\\
3.7987987987988	0.0554551376673168\\
3.8038038038038	0.0549957364623276\\
3.80880880880881	0.0545455553196346\\
3.81381381381381	0.0541044971214974\\
3.81881881881882	0.0536724659322247\\
3.82382382382382	0.0532493670058241\\
3.82882882882883	0.0528351067631248\\
3.83383383383383	0.0524295927989104\\
3.83883883883884	0.0520327338732946\\
3.84384384384384	0.0516444398993779\\
3.84884884884885	0.0512646219513342\\
3.85385385385385	0.0508931922490249\\
3.85885885885886	0.050530064161381\\
3.86386386386386	0.0501751521973878\\
3.86886886886887	0.0498283720061699\\
3.87387387387387	0.0494896403719189\\
3.87887887887888	0.0491588752125571\\
3.88388388388388	0.0488359955777797\\
3.88888888888889	0.0485209216461136\\
3.89389389389389	0.0482135747257115\\
3.8988988988989	0.0479138772522978\\
3.9039039039039	0.0476217527892553\\
3.90890890890891	0.0473371260288571\\
3.91391391391391	0.0470599227915826\\
3.91891891891892	0.0467900700290128\\
3.92392392392392	0.0465274958258963\\
3.92892892892893	0.0462721294011807\\
3.93393393393393	0.0460239011139897\\
3.93893893893894	0.045782742465753\\
3.94394394394394	0.0455485861055803\\
3.94894894894895	0.0453213658371162\\
3.95395395395395	0.0451010166224523\\
3.95895895895896	0.0448874745919869\\
3.96396396396396	0.0446806770519968\\
3.96896896896897	0.0444805624918666\\
3.97397397397397	0.0442870705979515\\
3.97897897897898	0.0441001422614853\\
3.98398398398398	0.0439197195927815\\
3.98898898898899	0.0437457459360188\\
3.99399399399399	0.0435781658798324\\
3.998998998999	0.0434169252792605\\
4.004004004004	0.0432619712708614\\
4.00900900900901	0.0431132522922676\\
4.01401401401401	0.0429707181032076\\
4.01901901901902	0.0428343198085896\\
4.02402402402402	0.0427040098834424\\
4.02902902902903	0.0425797421988244\\
4.03403403403403	0.0424614720518074\\
4.03903903903904	0.0423491561967295\\
4.04404404404404	0.0422427528791813\\
4.04904904904905	0.042142221870697\\
4.05405405405405	0.0420475245098235\\
4.05905905905906	0.041958623744485\\
4.06406406406406	0.0418754841775734\\
4.06906906906907	0.0417980721141535\\
4.07407407407407	0.0417263556179714\\
4.07907907907908	0.0416603045675781\\
4.08408408408408	0.0415998907161147\\
4.08908908908909	0.0415450877594682\\
4.09409409409409	0.0414958714087733\\
4.0990990990991	0.0414522194647033\\
4.1041041041041	0.0414141119059643\\
4.10910910910911	0.0413815309775021\\
4.11411411411411	0.0413544612864665\\
4.11911911911912	0.0413328899074689\\
4.12412412412412	0.0413168064972152\\
4.12912912912913	0.0413062034169768\\
4.13413413413413	0.0413010758674409\\
4.13913913913914	0.0413014220323393\\
4.14414414414414	0.0413072432334719\\
4.14914914914915	0.0413185441006405\\
4.15415415415415	0.0413353327561113\\
4.15915915915916	0.0413576210143894\\
4.16416416416416	0.0413854246002281\\
4.16916916916917	0.041418763383114\\
4.17417417417417	0.0414576616350884\\
4.17917917917918	0.0415021483099958\\
4.18418418418418	0.0415522573549104\\
4.18918918918919	0.0416080280414302\\
4.19419419419419	0.0416695053300884\\
4.1991991991992	0.0417367402714461\\
4.2042042042042	0.0418097904465107\\
4.20920920920921	0.0418887204470262\\
4.21421421421421	0.0419736024045619\\
4.21921921921922	0.0420645165727494\\
4.22422422422422	0.0421615519685929\\
4.22922922922923	0.0422648070780708\\
4.23423423423423	0.0423743906409099\\
4.23923923923924	0.0424904225136082\\
4.24424424424424	0.0426130346223381\\
4.24924924924925	0.0427423720294607\\
4.25425425425425	0.0428785941106281\\
4.25925925925926	0.0430218758692732\\
4.26426426426426	0.0431724093983776\\
4.26926926926927	0.0433304055156865\\
4.27427427427427	0.0434960955878537\\
4.27927927927928	0.0436697335803231\\
4.28428428428428	0.0438515983563659\\
4.28928928928929	0.0440419962507532\\
4.29429429429429	0.0442412639804713\\
4.2992992992993	0.0444497719205585\\
4.3043043043043	0.0446679278101149\\
4.30930930930931	0.0448961809379069\\
4.31431431431431	0.0451350268922447\\
4.31931931931932	0.0453850129492398\\
4.32432432432432	0.0456467441946511\\
4.32932932932933	0.0459208904975177\\
4.33433433433433	0.0462081944416618\\
4.33933933933934	0.0465094803696104\\
4.34434434434434	0.0468256646892092\\
4.34934934934935	0.0471577676206141\\
4.35435435435435	0.0475069265648171\\
4.35935935935936	0.0478744112955512\\
4.36436436436436	0.0482616411631919\\
4.36936936936937	0.0486702044900906\\
4.37437437437437	0.0491018802724964\\
4.37937937937938	0.0495586622255865\\
4.38438438438438	0.0500427850135375\\
4.38938938938939	0.050556752245463\\
4.39439439439439	0.0511033653478639\\
4.3993993993994	0.051685751751171\\
4.4044044044044	0.0523073898126621\\
4.40940940940941	0.0529721264374612\\
4.41441441441441	0.0536841813466605\\
4.41941941941942	0.0544481295563713\\
4.42442442442442	0.0552688503936679\\
4.42942942942943	0.0561514287591159\\
4.43443443443443	0.0571009922175392\\
4.43943943943944	0.0581224687660537\\
4.44444444444444	0.0592202567309418\\
4.44944944944945	0.0603978134657085\\
4.45445445445445	0.0616571942088499\\
4.45945945945946	0.0629986037403481\\
4.46446446446446	0.0644200502792773\\
4.46946946946947	0.0659171979405962\\
4.47447447447447	0.067483486762533\\
4.47947947947948	0.0691105282705014\\
4.48448448448448	0.0707887110066604\\
4.48948948948949	0.072507896833875\\
4.49449449449449	0.0742580784090248\\
4.4994994994995	0.0760299001414055\\
4.5045045045045	0.0778149980725759\\
4.50950950950951	0.0796061638130511\\
4.51451451451451	0.0813973672399602\\
4.51951951951952	0.0831836850220316\\
4.52452452452452	0.0849611768903127\\
4.52952952952953	0.0867267415806611\\
4.53453453453453	0.0884779735342397\\
4.53953953953954	0.0902130321001697\\
4.54454454454454	0.0919305282555973\\
4.54954954954955	0.0936294300618971\\
4.55455455455455	0.0953089854011887\\
4.55955955955956	0.0969686602666884\\
4.56456456456456	0.0986080900633561\\
4.56956956956957	0.100227041162252\\
4.57457457457457	0.101825381029206\\
4.57957957957958	0.103403055044709\\
4.58458458458458	0.104960068509691\\
4.58958958958959	0.106496472745053\\
4.59459459459459	0.108012354339138\\
4.5995995995996	0.10950782683484\\
4.6046046046046	0.11098302429913\\
4.60960960960961	0.11243809635216\\
4.61461461461461	0.113873204295402\\
4.61961961961962	0.115288518121074\\
4.62462462462462	0.116684214200055\\
4.62962962962963	0.118060473465424\\
4.63463463463463	0.119417479994584\\
4.63963963963964	0.120755419908872\\
4.64464464464464	0.122074480526331\\
4.64964964964965	0.123374849685856\\
4.65465465465465	0.124656715220857\\
4.65965965965966	0.125920264551647\\
4.66466466466466	0.127165684353769\\
4.66966966966967	0.128393160313567\\
4.67467467467467	0.129602876935845\\
4.67967967967968	0.13079501738973\\
4.68468468468468	0.131969763387045\\
4.68968968968969	0.133127295092057\\
4.69469469469469	0.134267791049567\\
4.6996996996997	0.135391428131537\\
4.7047047047047	0.13649838149871\\
4.70970970970971	0.137588824571012\\
4.71471471471471	0.138662929008561\\
4.71971971971972	0.139720864696129\\
4.72472472472472	0.140762799732947\\
4.72972972972973	0.141788900428976\\
4.73473473473473	0.142799331305597\\
4.73973973973974	0.143794255090997\\
4.74474474474474	0.144773832730437\\
4.74974974974975	0.14573822338999\\
4.75475475475475	0.146687584458856\\
4.75975975975976	0.147622071563721\\
4.76476476476476	0.148541838571796\\
4.76976976976977	0.149447037600366\\
4.77477477477477	0.150337819026737\\
4.77977977977978	0.151214331496458\\
4.78478478478478	0.152076721939319\\
4.78978978978979	0.152925135582252\\
4.79479479479479	0.153759715899833\\
4.7997997997998	0.154580604755106\\
4.8048048048048	0.155387942230001\\
4.80980980980981	0.156181866799552\\
4.81481481481481	0.156962515254352\\
4.81981981981982	0.157730022701879\\
4.82482482482482	0.158484522663427\\
4.82982982982983	0.159226146934038\\
4.83483483483483	0.159955025771372\\
4.83983983983984	0.160671287711678\\
4.84484484484484	0.161375059746136\\
4.84984984984985	0.162066467205313\\
4.85485485485485	0.162745633836229\\
4.85985985985986	0.16341268179188\\
4.86486486486486	0.164067731558664\\
4.86986986986987	0.164710902125417\\
4.87487487487487	0.165342310832704\\
4.87987987987988	0.165962073402406\\
4.88488488488488	0.166570304091528\\
4.88988988988989	0.16716711545771\\
4.89489489489489	0.167752618513867\\
4.8998998998999	0.168326922742794\\
4.9049049049049	0.168890135987073\\
4.90990990990991	0.16944236453213\\
4.91491491491491	0.16998371308983\\
4.91991991991992	0.17051428478246\\
4.92492492492492	0.171034181140288\\
4.92992992992993	0.171543502107038\\
4.93493493493493	0.172042346034813\\
4.93993993993994	0.172530809649148\\
4.94494494494494	0.173008988107482\\
4.94994994994995	0.173476974886007\\
4.95495495495495	0.173934861909267\\
4.95995995995996	0.174382739386046\\
4.96496496496496	0.174820695935784\\
4.96996996996997	0.175248818485678\\
4.97497497497497	0.175667192265352\\
4.97997997997998	0.176075900873799\\
4.98498498498498	0.176475026078089\\
4.98998998998999	0.176864648076223\\
4.99499499499499	0.177244845120428\\
5	0.177615693861795\\
};
%\addlegendentry{data2};


%\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\addplot [color=mycolor2,only marks,mark=x,mark options={solid}, mark repeat = 25]
  table[row sep=crcr]{0	0\\
0.005005005005005	0.00026957697443964\\
0.01001001001001	0.000576976032780987\\
0.015015015015015	0.000921842175795699\\
0.02002002002002	0.00130504305255388\\
0.025025025025025	0.00172863693635476\\
0.03003003003003	0.0021958044787934\\
0.035035035035035	0.00271077762901255\\
0.04004004004004	0.00327878124948393\\
0.045045045045045	0.00390599559955236\\
0.0500500500500501	0.00459954254376349\\
0.0550550550550551	0.00536749363850243\\
0.0600600600600601	0.00621889294151314\\
0.0650650650650651	0.00716377690587611\\
0.0700700700700701	0.00821316189765276\\
0.0750750750750751	0.00937894909789765\\
0.0800800800800801	0.0106736703150327\\
0.0850850850850851	0.0121099724871572\\
0.0900900900900901	0.013699727412369\\
0.0950950950950951	0.0154526941583882\\
0.1001001001001	0.0173747960496473\\
0.105105105105105	0.0194663185617731\\
0.11011011011011	0.0217205980826277\\
0.115115115115115	0.0241238390632487\\
0.12012012012012	0.0266563731273186\\
0.125125125125125	0.0292950567078483\\
0.13013013013013	0.0320160163077095\\
0.135135135135135	0.0347969343367912\\
0.14014014014014	0.037618445344649\\
0.145145145145145	0.0404646434410927\\
0.15015015015015	0.043322951674696\\
0.155155155155155	0.0461836534679672\\
0.16016016016016	0.0490393206365434\\
0.165165165165165	0.0518842757885161\\
0.17017017017017	0.0547141468374355\\
0.175175175175175	0.0575255227467713\\
0.18018018018018	0.0603156977580287\\
0.185185185185185	0.0630824854383888\\
0.19019019019019	0.0658240851116821\\
0.195195195195195	0.0685389865779944\\
0.2002002002002	0.071225902351699\\
0.205205205205205	0.0738837195681224\\
0.21021021021021	0.0765114657783196\\
0.215215215215215	0.0791082845051863\\
0.22022022022022	0.0816734176923323\\
0.225225225225225	0.0842061929073666\\
0.23023023023023	0.0867060138957184\\
0.235235235235235	0.0891723534525927\\
0.24024024024024	0.0916047478957683\\
0.245245245245245	0.0940027926610983\\
0.25025025025025	0.0963661386748005\\
0.255255255255255	0.0986944892516973\\
0.26026026026026	0.10098759737165\\
0.265265265265265	0.103245263218853\\
0.27027027027027	0.105467331901531\\
0.275275275275275	0.107653691303879\\
0.28028028028028	0.109804270035995\\
0.285285285285285	0.111919035460134\\
0.29029029029029	0.113997991773976\\
0.295295295295295	0.116041178145359\\
0.3003003003003	0.118048666889723\\
0.305305305305305	0.120020561691873\\
0.31031031031031	0.121956995869611\\
0.315315315315315	0.123858130675802\\
0.32032032032032	0.125724153641685\\
0.325325325325325	0.12755527696216\\
0.33033033033033	0.129351735919862\\
0.335335335335335	0.131113787357309\\
0.34034034034034	0.13284170819444\\
0.345345345345345	0.134535793989502\\
0.35035035035035	0.136196357544071\\
0.355355355355355	0.137823727554687\\
0.36036036036036	0.139418247329062\\
0.365365365365365	0.140980273486781\\
0.37037037037037	0.142510174787625\\
0.375375375375375	0.144008330973126\\
0.38038038038038	0.145475131618386\\
0.385385385385385	0.146910975100844\\
0.39039039039039	0.148316267573376\\
0.395395395395395	0.149691421983637\\
0.4004004004004	0.151036857102256\\
0.405405405405405	0.152352996695238\\
0.41041041041041	0.153640268676056\\
0.415415415415415	0.154899104185863\\
0.42042042042042	0.156129936984797\\
0.425425425425425	0.157333202629334\\
0.43043043043043	0.158509337788937\\
0.435435435435435	0.159658779725421\\
0.44044044044044	0.160781965468209\\
0.445445445445445	0.161879331474979\\
0.45045045045045	0.162951312914682\\
0.455455455455455	0.163998343237042\\
0.46046046046046	0.16502085375142\\
0.465465465465465	0.166019273025232\\
0.47047047047047	0.1669940266959\\
0.475475475475475	0.167945536863107\\
0.48048048048048	0.168874221931644\\
0.485485485485485	0.169780496159735\\
0.49049049049049	0.17066476940366\\
0.495495495495495	0.171527446912498\\
0.500500500500501	0.172368928902617\\
0.505505505505506	0.173189610566742\\
0.510510510510511	0.173989881626703\\
0.515515515515516	0.174770126369811\\
0.520520520520521	0.175530723299409\\
0.525525525525526	0.176272045130342\\
0.530530530530531	0.17699445860052\\
0.535535535535536	0.177698324326909\\
0.540540540540541	0.178383996784694\\
0.545545545545546	0.179051824158054\\
0.550550550550551	0.179702148329658\\
0.555555555555556	0.180335304800179\\
0.560560560560561	0.180951622658895\\
0.565565565565566	0.181551424562788\\
0.570570570570571	0.182135026702153\\
0.575575575575576	0.182702738815041\\
0.580580580580581	0.183254864165368\\
0.585585585585586	0.183791699580547\\
0.590590590590591	0.184313535441713\\
0.595595595595596	0.184820655744939\\
0.600600600600601	0.185313338100982\\
0.605605605605606	0.185791853810561\\
0.610610610610611	0.186256467861668\\
0.615615615615616	0.186707439049044\\
0.620620620620621	0.187145019943738\\
0.625625625625626	0.18756945704896\\
0.630630630630631	0.187980990761811\\
0.635635635635636	0.188379855537615\\
0.640640640640641	0.18876627986439\\
0.645645645645646	0.189140486418166\\
0.650650650650651	0.189502692057739\\
0.655655655655656	0.189853107965403\\
0.660660660660661	0.190191939662046\\
0.665665665665666	0.190519387130391\\
0.670670670670671	0.190835644850938\\
0.675675675675676	0.191140901903727\\
0.680680680680681	0.191435342024693\\
0.685685685685686	0.191719143684871\\
0.690690690690691	0.191992480163911\\
0.695695695695696	0.192255519616181\\
0.700700700700701	0.192508425137188\\
0.705705705705706	0.192751354843052\\
0.710710710710711	0.192984461904802\\
0.715715715715716	0.193207894656658\\
0.720720720720721	0.193421796588775\\
0.725725725725726	0.193626306481697\\
0.730730730730731	0.193821558373598\\
0.735735735735736	0.194007681683214\\
0.740740740740741	0.194184801201573\\
0.745745745745746	0.194353037147944\\
0.750750750750751	0.19451250522526\\
0.755755755755756	0.194663316590452\\
0.760760760760761	0.194805577978383\\
0.765765765765766	0.194939391579255\\
0.770770770770771	0.195064855227442\\
0.775775775775776	0.195182062205717\\
0.780780780780781	0.195291101446594\\
0.785785785785786	0.195392057365862\\
0.790790790790791	0.195485009919114\\
0.795795795795796	0.195570034597878\\
0.800800800800801	0.195647202288975\\
0.805805805805806	0.195716579416711\\
0.810810810810811	0.195778227632669\\
0.815815815815816	0.195832204068283\\
0.820820820820821	0.195878560948636\\
0.825825825825826	0.19591734572631\\
0.830830830830831	0.195948600812051\\
0.835835835835836	0.195972363602599\\
0.840840840840841	0.195988666216371\\
0.845845845845846	0.195997535474821\\
0.850850850850851	0.195998992598346\\
0.855855855855856	0.195993053144015\\
0.860860860860861	0.195979726669356\\
0.865865865865866	0.195959016583061\\
0.870870870870871	0.195930919835186\\
0.875875875875876	0.195895426641062\\
0.880880880880881	0.195852520128249\\
0.885885885885886	0.195802175951152\\
0.890890890890891	0.19574436192685\\
0.895895895895896	0.195679037594017\\
0.900900900900901	0.195606153660977\\
0.905905905905906	0.195525651509976\\
0.910910910910911	0.195437462587665\\
0.915915915915916	0.195341507657396\\
0.920920920920921	0.195237696070846\\
0.925925925925926	0.195125924933002\\
0.930930930930931	0.195006078169146\\
0.935935935935936	0.194878025485627\\
0.940940940940941	0.194741621206344\\
0.945945945945946	0.194596702967349\\
0.950950950950951	0.19444309030548\\
0.955955955955956	0.194280583032469\\
0.960960960960961	0.194108959378477\\
0.965965965965966	0.193927973979864\\
0.970970970970971	0.193737355616164\\
0.975975975975976	0.193536804650325\\
0.980980980980981	0.193325990135526\\
0.985985985985986	0.193104546547084\\
0.990990990990991	0.192872070106352\\
0.995995995995996	0.192628114626938\\
1.001001001001	0.192372186818807\\
1.00600600600601	0.192103740844211\\
1.01101101101101	0.191822172308794\\
1.01601601601602	0.191526811398425\\
1.02102102102102	0.19121691491696\\
1.02602602602603	0.190891657378124\\
1.03103103103103	0.190550120827323\\
1.03603603603604	0.190191283270812\\
1.04104104104104	0.189814005468956\\
1.04604604604605	0.189417016007691\\
1.05105105105105	0.188998894465162\\
1.05605605605606	0.1885580523762\\
1.06106106106106	0.188092712148656\\
1.06606606606607	0.187600883669941\\
1.07107107107107	0.187080338982095\\
1.07607607607608	0.186528585312932\\
1.08108108108108	0.185942837666348\\
1.08608608608609	0.185319992250361\\
1.09109109109109	0.184656603561045\\
1.0960960960961	0.183948869042738\\
1.1011011011011	0.183192627158016\\
1.10610610610611	0.182383377480932\\
1.11111111111111	0.181516333515214\\
1.11611611611612	0.180586522258938\\
1.12112112112112	0.179588945911642\\
1.12612612612613	0.178518819602156\\
1.13113113113113	0.177371893231286\\
1.13613613613614	0.176144849557983\\
1.14114114114114	0.174835749285516\\
1.14614614614615	0.173444463323984\\
1.15115115115115	0.171973008344372\\
1.15615615615616	0.170425694594796\\
1.16116116116116	0.168809019568955\\
1.16616616616617	0.167131296637334\\
1.17117117117117	0.165402076207992\\
1.17617617617618	0.163631469251102\\
1.18118118118118	0.161829497063626\\
1.18618618618619	0.160005565402043\\
1.19119119119119	0.158168112464543\\
1.1961961961962	0.156324431737713\\
1.2012012012012	0.154480638048925\\
1.20620620620621	0.152641732156668\\
1.21121121121121	0.15081172118496\\
1.21621621621622	0.148993761696352\\
1.22122122122122	0.147190303469759\\
1.22622622622623	0.145403221538061\\
1.23123123123123	0.143633930880694\\
1.23623623623624	0.141883482473129\\
1.24124124124124	0.140152641630311\\
1.24624624624625	0.138441950925822\\
1.25125125125125	0.136751779994673\\
1.25625625625626	0.135082364561964\\
1.26126126126126	0.133433837022941\\
1.26626626626627	0.131806250152943\\
1.27127127127127	0.130199595492771\\
1.27627627627628	0.128613817583726\\
1.28128128128128	0.12704882499988\\
1.28628628628629	0.125504498835729\\
1.29129129129129	0.123980699289817\\
1.2962962962963	0.122477270767425\\
1.3013013013013	0.120994045834877\\
1.30630630630631	0.119530848264055\\
1.31131131131131	0.118087495396\\
1.31631631631632	0.116663799997302\\
1.32132132132132	0.115259571689398\\
1.32632632632633	0.113874618068609\\
1.33133133133133	0.112508745555246\\
1.33633633633634	0.111161760075571\\
1.34134134134134	0.109833467592937\\
1.34634634634635	0.108523674515842\\
1.35135135135135	0.107232188019638\\
1.35635635635636	0.105958816287116\\
1.36136136136136	0.104703368699495\\
1.36636636636637	0.103465655988008\\
1.37137137137137	0.102245490348753\\
1.37637637637638	0.101042685526294\\
1.38138138138138	0.0998570568857764\\
1.38638638638639	0.0986884214583764\\
1.39139139139139	0.0975365979724066\\
1.3963963963964	0.0964014068798888\\
1.4014014014014	0.0952826703743975\\
1.40640640640641	0.0941802124013397\\
1.41141141141141	0.0930938586634502\\
1.41641641641642	0.0920234366188395\\
1.42142142142142	0.0909687754827109\\
1.42642642642643	0.0899297062155566\\
1.43143143143143	0.0889060615260887\\
1.43643643643644	0.0878976758499851\\
1.44144144144144	0.0869043853466505\\
1.44644644644645	0.0859260278879816\\
1.45145145145145	0.0849624430435167\\
1.45645645645646	0.0840134720712478\\
1.46146146146146	0.0830789579034014\\
1.46646646646647	0.0821587451323085\\
1.47147147147147	0.0812526799790963\\
1.47647647647648	0.0803606103180375\\
1.48148148148148	0.079482385671478\\
1.48648648648649	0.0786178570896564\\
1.49149149149149	0.0777668773456432\\
1.4964964964965	0.0769293006213118\\
1.5015015015015	0.0761049828335053\\
1.50650650650651	0.0752937813312105\\
1.51151151151151	0.0744955550421978\\
1.51651651651652	0.0737101644418093\\
1.52152152152152	0.0729374714413192\\
1.52652652652653	0.0721773395627168\\
1.53153153153153	0.0714296336755857\\
1.53653653653654	0.0706942202712341\\
1.54154154154154	0.0699709671865072\\
1.54654654654655	0.0692597437545677\\
1.55155155155155	0.0685604207448667\\
1.55655655655656	0.0678728703343977\\
1.56156156156156	0.0671969661157129\\
1.56656656656657	0.0665325830757767\\
1.57157157157157	0.0658795976054732\\
1.57657657657658	0.0652378874549709\\
1.58158158158158	0.0646073317390112\\
1.58658658658659	0.0639878109474271\\
1.59159159159159	0.063379206896162\\
1.5965965965966	0.0627814027360393\\
1.6016016016016	0.0621942829533765\\
1.60660660660661	0.0616177333366856\\
1.61161161161161	0.0610516409780134\\
1.61661661661662	0.0604958942717729\\
1.62162162162162	0.0599503828865943\\
1.62662662662663	0.0594149977648813\\
1.63163163163163	0.0588896311274964\\
1.63663663663664	0.0583741764377604\\
1.64164164164164	0.0578685284068265\\
1.64664664664665	0.0573725830229763\\
1.65165165165165	0.0568862374583993\\
1.65665665665666	0.0564093901181263\\
1.66166166166166	0.0559419406179508\\
1.66666666666667	0.0554837898246049\\
1.67167167167167	0.0550348397976452\\
1.67667667667668	0.0545949937434931\\
1.68168168168168	0.0541641560714087\\
1.68668668668669	0.053742232385297\\
1.69169169169169	0.0533291295509042\\
1.6966966966967	0.0529247554729231\\
1.7017017017017	0.0525290192618853\\
1.70670670670671	0.0521418311804511\\
1.71171171171171	0.0517631027541285\\
1.71671671671672	0.0513927465565771\\
1.72172172172172	0.0510306763097241\\
1.72672672672673	0.0506768068857925\\
1.73173173173173	0.0503310543467233\\
1.73673673673674	0.0499933359219581\\
1.74174174174174	0.0496635698754445\\
1.74674674674675	0.0493416756387109\\
1.75175175175175	0.0490275737731583\\
1.75675675675676	0.0487211860758175\\
1.76176176176176	0.0484224353574116\\
1.76676676676677	0.0481312455945997\\
1.77177177177177	0.0478475419263983\\
1.77677677677678	0.0475712506319429\\
1.78178178178178	0.0473022990892423\\
1.78678678678679	0.0470406158262209\\
1.79179179179179	0.0467861305748609\\
1.7967967967968	0.0465387741376918\\
1.8018018018018	0.0462984784820175\\
1.80680680680681	0.04606517676749\\
1.81181181181181	0.0458388033268926\\
1.81681681681682	0.0456192935999374\\
1.82182182182182	0.0454065842143181\\
1.82682682682683	0.0452006130727348\\
1.83183183183183	0.0450013191848676\\
1.83683683683684	0.0448086427916586\\
1.84184184184184	0.0446225254062163\\
1.84684684684685	0.0444429097182824\\
1.85185185185185	0.0442697396823803\\
1.85685685685686	0.0441029605589793\\
1.86186186186186	0.043942518833921\\
1.86686686686687	0.0437883623136861\\
1.87187187187187	0.0436404401744718\\
1.87687687687688	0.043498702860711\\
1.88188188188188	0.0433631022208858\\
1.88688688688689	0.0432335915480685\\
1.89189189189189	0.0431101254671931\\
1.8968968968969	0.0429926601130165\\
1.9019019019019	0.0428811531459709\\
1.90690690690691	0.0427755636529888\\
1.91191191191191	0.0426758523374523\\
1.91691691691692	0.0425819815361237\\
1.92192192192192	0.0424939151809198\\
1.92692692692693	0.0424116189654412\\
1.93193193193193	0.04233506027418\\
1.93693693693694	0.0422642083538905\\
1.94194194194194	0.0421990342742443\\
1.94694694694695	0.0421395110499055\\
1.95195195195195	0.0420856137254458\\
1.95695695695696	0.0420373193542878\\
1.96196196196196	0.0419946072591234\\
1.96696696696697	0.041957458887432\\
1.97197197197197	0.041925858142329\\
1.97697697697698	0.0418997913095576\\
1.98198198198198	0.0418792472144394\\
1.98698698698699	0.0418642174356327\\
1.99199199199199	0.0418546963137255\\
1.996996996997	0.041850681175661\\
2.002002002002	0.0418521724421265\\
2.00700700700701	0.0418591737969635\\
2.01201201201201	0.0418716923982008\\
2.01701701701702	0.0418897389989715\\
2.02202202202202	0.0419133282923309\\
2.02702702702703	0.0419424789531966\\
2.03203203203203	0.0419772141208348\\
2.03703703703704	0.042017561417465\\
2.04204204204204	0.0420635534830258\\
2.04704704704705	0.0421152281506092\\
2.05205205205205	0.0421726288760189\\
2.05705705705706	0.0422358051168842\\
2.06206206206206	0.0423048127017777\\
2.06706706706707	0.0423797143629097\\
2.07207207207207	0.0424605802583899\\
2.07707707707708	0.0425474884328918\\
2.08208208208208	0.0426405255855386\\
2.08708708708709	0.0427397876395623\\
2.09209209209209	0.0428453805689082\\
2.0970970970971	0.0429574212355307\\
2.1021021021021	0.0430760382865031\\
2.10710710710711	0.0432013731951166\\
2.11211211211211	0.0433335813646966\\
2.11711711711712	0.0434728334335846\\
2.12212212212212	0.0436193166822124\\
2.12712712712713	0.0437732365934242\\
2.13213213213213	0.0439348186528005\\
2.13713713713714	0.0441043102952821\\
2.14214214214214	0.0442819830955864\\
2.14714714714715	0.0444681352496063\\
2.15215215215215	0.0446630943607063\\
2.15715715715716	0.044867220593037\\
2.16216216216216	0.0450809101595729\\
2.16716716716717	0.0453045994340625\\
2.17217217217217	0.0455387694302853\\
2.17717717717718	0.0457839509109711\\
2.18218218218218	0.0460407302192865\\
2.18718718718719	0.0463097559240904\\
2.19219219219219	0.0465917463567585\\
2.1971971971972	0.0468874981810736\\
2.2022022022022	0.0471978961619381\\
2.20720720720721	0.0475239242474686\\
2.21221221221221	0.0478666782331795\\
2.21721721721722	0.0482273800426722\\
2.22222222222222	0.0486073940390628\\
2.22722722722723	0.0490082453769643\\
2.23223223223223	0.0494316403048948\\
2.23723723723724	0.0498794889485532\\
2.24224224224224	0.0503539301126503\\
2.24724724724725	0.0508573578789739\\
2.25225225225225	0.0513924492965813\\
2.25725725725726	0.0519621916632873\\
2.26226226226226	0.0525699073231872\\
2.26726726726727	0.0532192725820186\\
2.27227227227227	0.0539143253778756\\
2.27727727727728	0.0546594542932427\\
2.28228228228228	0.0554593589257341\\
2.28728728728729	0.0563189683605192\\
2.29229229229229	0.0572433029670096\\
2.2972972972973	0.0582372642078971\\
2.3023023023023	0.0593053423626491\\
2.30730730730731	0.0604512428718661\\
2.31231231231231	0.0616774536414601\\
2.31731731731732	0.0629848030865899\\
2.32232232232232	0.0643720862629334\\
2.32732732732733	0.0658358509231463\\
2.33233233233233	0.0673704208742526\\
2.33733733733734	0.0689681862264769\\
2.34234234234234	0.0706201223203096\\
2.34734734734735	0.0723164393699562\\
2.35235235235235	0.0740472392594932\\
2.35735735735736	0.0758030729655111\\
2.36236236236236	0.0775753368145546\\
2.36736736736737	0.0793564954256927\\
2.37237237237237	0.0811401555108434\\
2.37737737737738	0.0829210312868041\\
2.38238238238238	0.0846948441588403\\
2.38738738738739	0.0864581910038511\\
2.39239239239239	0.0882084052839661\\
2.3973973973974	0.0899434256170956\\
2.4024024024024	0.091661679162784\\
2.40740740740741	0.0933619825517607\\
2.41241241241241	0.0950434598264158\\
2.41741741741742	0.0967054761303502\\
2.42242242242242	0.0983475849745746\\
2.42742742742743	0.0999694862851541\\
2.43243243243243	0.101570993620207\\
2.43743743743744	0.103152008582218\\
2.44244244244244	0.10471250085367\\
2.44744744744745	0.106252492717218\\
2.45245245245245	0.107772047026116\\
2.45745745745746	0.109271257877585\\
2.46246246246246	0.110750243365983\\
2.46746746746747	0.112209139930891\\
2.47247247247247	0.113648097988308\\
2.47747747747748	0.115067278521541\\
2.48248248248248	0.116466850414228\\
2.48748748748749	0.117846988338483\\
2.49249249249249	0.119207871148569\\
2.4974974974975	0.120549680619706\\
2.5025025025025	0.121872600419964\\
2.50750750750751	0.123176815328789\\
2.51251251251251	0.124462510606871\\
2.51751751751752	0.125729871507068\\
2.52252252252252	0.126979082898414\\
2.52752752752753	0.12821032896199\\
2.53253253253253	0.12942379294285\\
2.53753753753754	0.130619656957026\\
2.54254254254254	0.131798101842108\\
2.54754754754755	0.132959307055875\\
2.55255255255255	0.134103450572013\\
2.55755755755756	0.13523070880172\\
2.56256256256256	0.136341256541636\\
2.56756756756757	0.137435266935075\\
2.57257257257257	0.138512911435232\\
2.57757757757758	0.139574359802488\\
2.58258258258258	0.14061978006563\\
2.58758758758759	0.141649338507317\\
2.59259259259259	0.142663199668184\\
2.5975975975976	0.143661526338285\\
2.6026026026026	0.144644479555507\\
2.60760760760761	0.145612218612191\\
2.61261261261261	0.1465649010556\\
2.61761761761762	0.147502682689131\\
2.62262262262262	0.148425717585462\\
2.62762762762763	0.14933415807768\\
2.63263263263263	0.150228154785319\\
2.63763763763764	0.151107856607273\\
2.64264264264264	0.151973410734136\\
2.64764764764765	0.152824962668885\\
2.65265265265265	0.153662656206137\\
2.65765765765766	0.154486633475083\\
2.66266266266266	0.155297034928426\\
2.66766766766767	0.156093999343268\\
2.67267267267267	0.156877663846196\\
2.67767767767768	0.157648163910856\\
2.68268268268268	0.158405633366703\\
2.68768768768769	0.159150204418384\\
2.69269269269269	0.159882007630106\\
2.6976976976977	0.16060117196402\\
2.7027027027027	0.161307824748674\\
2.70770770770771	0.162002091726892\\
2.71271271271271	0.162684097016926\\
2.71771771771772	0.163353963164131\\
2.72272272272272	0.164011811094366\\
2.72772772772773	0.16465776017409\\
2.73273273273273	0.165291928172217\\
2.73773773773774	0.16591443127749\\
2.74274274274274	0.166525384110659\\
2.74774774774775	0.167124899716864\\
2.75275275275275	0.167713089556231\\
2.75775775775776	0.168290063537141\\
2.76276276276276	0.168855929976554\\
2.76776776776777	0.169410795629593\\
2.77277277277277	0.169954765681148\\
2.77777777777778	0.17048794372441\\
2.78278278278278	0.171010431795648\\
2.78778778778779	0.171522330332634\\
2.79279279279279	0.172023738192912\\
2.7977977977978	0.172514752651504\\
2.8028028028028	0.172995469359978\\
2.80780780780781	0.17346598239406\\
2.81281281281281	0.173926384189635\\
2.81781781781782	0.174376765561551\\
2.82282282282282	0.174817215715644\\
2.82782782782783	0.175247822158681\\
2.83283283283283	0.175668670770642\\
2.83783783783784	0.176079845768207\\
2.84284284284284	0.176481429595675\\
2.84784784784785	0.176873503063002\\
2.85285285285285	0.177256145225442\\
2.85785785785786	0.177629433312432\\
2.86286286286286	0.177993442857312\\
2.86786786786787	0.178348247544778\\
2.87287287287287	0.178693919167473\\
2.87787787787788	0.179030527735638\\
2.88288288288288	0.179358141284518\\
2.88788788788789	0.179676825885734\\
2.89289289289289	0.179986645709489\\
2.8978978978979	0.180287662813816\\
2.9029029029029	0.180579937187222\\
2.90790790790791	0.180863526699621\\
2.91291291291291	0.181138486985992\\
2.91791791791792	0.181404871476184\\
2.92292292292292	0.181662731216599\\
2.92792792792793	0.181912114936287\\
2.93293293293293	0.182153068810658\\
2.93793793793794	0.182385636532867\\
2.94294294294294	0.182609859115014\\
2.94794794794795	0.182825774806721\\
2.95295295295295	0.183033419081551\\
2.95795795795796	0.18323282435112\\
2.96296296296296	0.183424020000438\\
2.96796796796797	0.183607032132013\\
2.97297297297297	0.183781883508573\\
2.97797797797798	0.183948593331755\\
2.98298298298298	0.184107177116424\\
2.98798798798799	0.184257646469856\\
2.99299299299299	0.184400008898769\\
2.997997997998	0.184534267601452\\
3.003003003003	0.184660421167874\\
3.00800800800801	0.184778463425476\\
3.01301301301301	0.184888383017854\\
3.01801801801802	0.184990163196741\\
3.02302302302302	0.185083781380669\\
3.02802802802803	0.185169208841545\\
3.03303303303303	0.185246410300746\\
3.03803803803804	0.185315343413474\\
3.04304304304304	0.185375958347196\\
3.04804804804805	0.185428197189178\\
3.05305305305305	0.185471993296202\\
3.05805805805806	0.185507270779707\\
3.06306306306306	0.185533943582112\\
3.06806806806807	0.185551914753274\\
3.07307307307307	0.185561075529257\\
3.07807807807808	0.185561304369943\\
3.08308308308308	0.185552465819412\\
3.08808808808809	0.18553440926243\\
3.09309309309309	0.185506967542568\\
3.0980980980981	0.185469955435084\\
3.1031031031031	0.185423167981507\\
3.10810810810811	0.185366378430478\\
3.11311311311311	0.185299336129171\\
3.11811811811812	0.185221764102967\\
3.12312312312312	0.185133356320449\\
3.12812812812813	0.185033774589075\\
3.13313313313313	0.184922645046519\\
3.13813813813814	0.1847995542129\\
3.14314314314314	0.184664044504774\\
3.14814814814815	0.184515609052838\\
3.15315315315315	0.184353685950449\\
3.15815815815816	0.18417765164646\\
3.16316316316316	0.183986813352042\\
3.16816816816817	0.183780400421126\\
3.17317317317317	0.183557554473174\\
3.17817817817818	0.183317318148231\\
3.18318318318318	0.183058622169975\\
3.18818818818819	0.182780270508494\\
3.19319319319319	0.182480923759149\\
3.1981981981982	0.182159080006142\\
3.2032032032032	0.181813053231044\\
3.20820820820821	0.181440949174588\\
3.21321321321321	0.181040638475872\\
3.21821821821822	0.180609727347492\\
3.22322322322322	0.180145526379032\\
3.22822822822823	0.179645018506257\\
3.23323323323323	0.17910482805838\\
3.23823823823824	0.178521194272191\\
3.24324324324324	0.177889954073316\\
3.24824824824825	0.177206541960062\\
3.25325325325325	0.176466017254512\\
3.25825825825826	0.175663133149352\\
3.26326326326326	0.174792464922216\\
3.26826826826827	0.173848616109035\\
3.27327327327327	0.172826518499801\\
3.27827827827828	0.171721831477903\\
3.28328328328328	0.170531423102831\\
3.28828828828829	0.169253884756028\\
3.29329329329329	0.167889993659677\\
3.2982982982983	0.166443013990375\\
3.3033033033033	0.164918734915609\\
3.30830830830831	0.163325193579538\\
3.31331331331331	0.161672113363601\\
3.31831831831832	0.159970164657731\\
3.32332332332332	0.158230196628315\\
3.32832832832833	0.156462575030721\\
3.33333333333333	0.154676709006444\\
3.33833833833834	0.152880787474696\\
3.34334334334334	0.151081697619357\\
3.34834834834835	0.149285074279199\\
3.35335335335335	0.147495426661331\\
3.35835835835836	0.145716298890874\\
3.36336336336336	0.143950434881846\\
3.36836836836837	0.142199930654158\\
3.37337337337337	0.14046636646746\\
3.37837837837838	0.138750916872586\\
3.38338338338338	0.137054439946368\\
3.38838838838839	0.135377548292299\\
3.39339339339339	0.133720664830353\\
3.3983983983984	0.132084066393278\\
3.4034034034034	0.130467917357707\\
3.40840840840841	0.128872295725715\\
3.41341341341341	0.127297213242966\\
3.41841841841842	0.125742630852556\\
3.42342342342342	0.124208470621609\\
3.42842842842843	0.122694624932932\\
3.43343343343343	0.121200963577834\\
3.43843843843844	0.119727339213984\\
3.44344344344344	0.118273591599273\\
3.44844844844845	0.116839550875535\\
3.45345345345345	0.115425040107678\\
3.45845845845846	0.114029877246976\\
3.46346346346346	0.112653876664155\\
3.46846846846847	0.11129685034525\\
3.47347347347347	0.109958608829897\\
3.47847847847848	0.108638961932521\\
3.48348348348348	0.107337719297976\\
3.48848848848849	0.106054690847092\\
3.49349349349349	0.104789687126415\\
3.4984984984985	0.103542519573724\\
3.5035035035035	0.102313000731015\\
3.50850850850851	0.101100944401552\\
3.51351351351351	0.0999061657725424\\
3.51851851851852	0.0987284815129555\\
3.52352352352352	0.0975677098486293\\
3.52852852852853	0.0964236706157911\\
3.53353353353353	0.0952961853024059\\
3.53853853853854	0.0941850770766202\\
3.54354354354354	0.0930901708104487\\
3.54854854854855	0.0920112930865382\\
3.55355355355355	0.0909482722058555\\
3.55855855855856	0.0899009381929964\\
3.56356356356356	0.0888691227946449\\
3.56856856856857	0.087852659477527\\
3.57357357357357	0.0868513834188511\\
3.57857857857858	0.0858651315000352\\
3.58358358358358	0.0848937423000621\\
3.58858858858859	0.083937056081673\\
3.59359359359359	0.082994914779659\\
3.5985985985986	0.082067161993371\\
3.6036036036036	0.0811536429673998\\
3.60860860860861	0.0802542045853815\\
3.61361361361361	0.0793686953526563\\
3.61861861861862	0.0784969653856917\\
3.62362362362362	0.0776388663977624\\
3.62862862862863	0.0767942516848961\\
3.63363363363363	0.0759629761000014\\
3.63863863863864	0.075144896025322\\
3.64364364364364	0.0743398694914949\\
3.64864864864865	0.0735477559649709\\
3.65365365365365	0.0727684164262372\\
3.65865865865866	0.0720017135128686\\
3.66366366366366	0.071247511079214\\
3.66866866866867	0.0705056747007367\\
3.67367367367367	0.0697760713774144\\
3.67867867867868	0.0690585693619628\\
3.68368368368368	0.0683530386200601\\
3.68868868868869	0.0676593503809301\\
3.69369369369369	0.0669773772706668\\
3.6986986986987	0.0663069934849817\\
3.7037037037037	0.0656480743700059\\
3.70870870870871	0.0650004968534001\\
3.71371371371371	0.064364139214448\\
3.71871871871872	0.0637388809425117\\
3.72372372372372	0.063124603014732\\
3.72872872872873	0.0625211877024533\\
3.73373373373373	0.061928518591001\\
3.73873873873874	0.0613464805841192\\
3.74374374374374	0.0607749598853679\\
3.74874874874875	0.0602138440012037\\
3.75375375375375	0.0596630217359492\\
3.75875875875876	0.0591223831383622\\
3.76376376376376	0.0585918195302195\\
3.76876876876877	0.058071223531039\\
3.77377377377377	0.0575604889631153\\
3.77877877877878	0.0570595109002799\\
3.78378378378378	0.0565681856609534\\
3.78878878878879	0.0560864107847728\\
3.79379379379379	0.0556140850144578\\
3.7987987987988	0.0551511083065639\\
3.8038038038038	0.0546973818328597\\
3.80880880880881	0.0542528079353368\\
3.81381381381381	0.0538172901449567\\
3.81881881881882	0.0533907331954279\\
3.82382382382382	0.0529730429723786\\
3.82882882882883	0.0525641265239095\\
3.83383383383383	0.052163892080087\\
3.83883883883884	0.0517722490411785\\
3.84384384384384	0.0513891079105576\\
3.84884884884885	0.0510143803482385\\
3.85385385385385	0.0506479791672416\\
3.85885885885886	0.0502898183847865\\
3.86386386386386	0.0499398130439549\\
3.86886886886887	0.0495978793477758\\
3.87387387387387	0.0492639346207507\\
3.87887887887888	0.0489378974358302\\
3.88388388388388	0.0486196873301844\\
3.88888888888889	0.0483092250067222\\
3.89389389389389	0.0480064322776585\\
3.8988988988989	0.0477112321529129\\
3.9039039039039	0.0474235487000157\\
3.90890890890891	0.0471433070986683\\
3.91391391391391	0.0468704336709276\\
3.91891891891892	0.0466048558885016\\
3.92392392392392	0.0463465022967029\\
3.92892892892893	0.0460953025763429\\
3.93393393393393	0.0458511875908245\\
3.93893893893894	0.0456140892785345\\
3.94394394394394	0.045383940717775\\
3.94894894894895	0.0451606761571521\\
3.95395395395395	0.0449442310181839\\
3.95895895895896	0.0447345418107898\\
3.96396396396396	0.0445315462195387\\
3.96896896896897	0.044335183213975\\
3.97397397397397	0.0441453928142143\\
3.97897897897898	0.0439621162606171\\
3.98398398398398	0.0437852960331186\\
3.98898898898899	0.0436148758529623\\
3.99399399399399	0.0434508006169309\\
3.998998998999	0.0432930165235897\\
4.004004004004	0.0431414710313072\\
4.00900900900901	0.0429961128557887\\
4.01401401401401	0.0428568920726529\\
4.01901901901902	0.042723760049645\\
4.02402402402402	0.0425966694871424\\
4.02902902902903	0.0424755745549106\\
4.03403403403403	0.0423604307340171\\
4.03903903903904	0.042251194954045\\
4.04404404404404	0.0421478257179633\\
4.04904904904905	0.0420502829094264\\
4.05405405405405	0.0419585279816557\\
4.05905905905906	0.0418725240519299\\
4.06406406406406	0.0417922357808942\\
4.06906906906907	0.0417176295773468\\
4.07407407407407	0.0416486735408207\\
4.07907907907908	0.0415853375690438\\
4.08408408408408	0.0415275934222614\\
4.08908908908909	0.0414754147216391\\
4.09409409409409	0.0414287771470894\\
4.0990990990991	0.0413876583323922\\
4.1041041041041	0.04135203814104\\
4.10910910910911	0.0413218985980667\\
4.11411411411411	0.0412972240491785\\
4.11911911911912	0.0412780013208341\\
4.12412412412412	0.0412642196480389\\
4.12912912912913	0.0412558710331365\\
4.13413413413413	0.0412529501741554\\
4.13913913913914	0.0412554547520897\\
4.14414414414414	0.0412633854627013\\
4.14914914914915	0.0412767462757144\\
4.15415415415415	0.0412955445156355\\
4.15915915915916	0.0413197911519994\\
4.16416416416416	0.0413495009095113\\
4.16916916916917	0.0413846925904698\\
4.17417417417417	0.0414253892442746\\
4.17917917917918	0.0414716184852581\\
4.18418418418418	0.0415234127381868\\
4.18918918918919	0.0415808096200292\\
4.19419419419419	0.0416438522749216\\
4.1991991991992	0.0417125897256032\\
4.2042042042042	0.0417870772990295\\
4.20920920920921	0.0418673771164093\\
4.21421421421421	0.0419535585339241\\
4.21921921921922	0.0420456987443162\\
4.22422422422422	0.0421438834128241\\
4.22922922922923	0.0422482072580573\\
4.23423423423423	0.0423587748609486\\
4.23923923923924	0.0424757014667581\\
4.24424424424424	0.0425991139005236\\
4.24924924924925	0.0427291515607718\\
4.25425425425425	0.0428659675254647\\
4.25925925925926	0.043009729781117\\
4.26426426426426	0.0431606226029662\\
4.26926926926927	0.0433188481009974\\
4.27427427427427	0.0434846278843955\\
4.27927927927928	0.0436582050084608\\
4.28428428428428	0.0438398461343679\\
4.28928928928929	0.0440298439415107\\
4.29429429429429	0.0442285198034273\\
4.2992992992993	0.0444362268173932\\
4.3043043043043	0.0446533532441127\\
4.30930930930931	0.0448803263930369\\
4.31431431431431	0.0451176169836292\\
4.31931931931932	0.0453657441171524\\
4.32432432432432	0.0456252809634525\\
4.32932932932933	0.0458968610962066\\
4.33433433433433	0.0461811857546191\\
4.33933933933934	0.0464790321029522\\
4.34434434434434	0.0467912626619128\\
4.34934934934935	0.0471188359902645\\
4.35435435435435	0.0474628188349776\\
4.35935935935936	0.0478243999622765\\
4.36436436436436	0.048204905678913\\
4.36936936936937	0.0486058174595146\\
4.37437437437437	0.0490287918197652\\
4.37937937937938	0.0494756820174376\\
4.38438438438438	0.0499485620453\\
4.38938938938939	0.0504497524836229\\
4.39439439439439	0.0509818474569884\\
4.3993993993994	0.0515477416199508\\
4.4044044044044	0.0521506551451142\\
4.40940940940941	0.0527941536533405\\
4.41441441441441	0.0534821584515454\\
4.41941941941942	0.0542189402293505\\
4.42442442442442	0.0550090868495758\\
4.42942942942943	0.0558574334192885\\
4.43443443443443	0.056768940033459\\
4.43943943943944	0.0577485025308205\\
4.44444444444444	0.0588006843925619\\
4.44944944944945	0.0599293679628766\\
4.45445445445445	0.0611373404089509\\
4.45945945945946	0.062425856877769\\
4.46446446446446	0.0637942499116735\\
4.46946946946947	0.0652396732527366\\
4.47447447447447	0.0667570616078608\\
4.47947947947948	0.0683393493750029\\
4.48448448448448	0.069977928253128\\
4.48948948948949	0.0716632610115082\\
4.49449449449449	0.0733855339686477\\
4.4994994994995	0.075135236935315\\
4.5045045045045	0.0769035976759345\\
4.50950950950951	0.0786828467583041\\
4.51451451451451	0.0804663280824073\\
4.51951951951952	0.082248492019983\\
4.52452452452452	0.0840248128577421\\
4.52952952952953	0.0857916666710164\\
4.53453453453453	0.0875461960521045\\
4.53953953953954	0.089286178471144\\
4.54454454454454	0.0910099072632763\\
4.54954954954955	0.0927160891559926\\
4.55455455455455	0.0944037588436655\\
4.55955955955956	0.09607220918705\\
4.56456456456456	0.0977209352306269\\
4.56956956956957	0.0993495898843663\\
4.57457457457457	0.100957948849577\\
4.57957957957958	0.102545883235505\\
4.58458458458458	0.104113338166573\\
4.58958958958959	0.105660316113512\\
4.59459459459459	0.107186863936257\\
4.5995995995996	0.108693062801885\\
4.6046046046046	0.110179020305723\\
4.60960960960961	0.111644864394879\\
4.61461461461461	0.113090738609025\\
4.61961961961962	0.114516798341553\\
4.62462462462462	0.115923207930359\\
4.62962962962963	0.117310138373414\\
4.63463463463463	0.118677765575148\\
4.63963963963964	0.120026268916975\\
4.64464464464464	0.121355830156816\\
4.64964964964965	0.122666632548451\\
4.65465465465465	0.123958860156597\\
4.65965965965966	0.125232697316728\\
4.66466466466466	0.12648832820885\\
4.66966966966967	0.127725936506595\\
4.67467467467467	0.128945705108668\\
4.67967967967968	0.130147815919426\\
4.68468468468468	0.131332449678755\\
4.68968968968969	0.132499785831319\\
4.69469469469469	0.133650002422004\\
4.6996996996997	0.134783276011022\\
4.7047047047047	0.135899781606453\\
4.70970970970971	0.13699969261027\\
4.71471471471471	0.138083180785451\\
4.71971971971972	0.139150416215727\\
4.72472472472472	0.14020156729444\\
4.72972972972973	0.141236800698938\\
4.73473473473473	0.142256281385626\\
4.73973973973974	0.143260172586479\\
4.74474474474474	0.14424863579856\\
4.74974974974975	0.145221830783738\\
4.75475475475475	0.146179915571287\\
4.75975975975976	0.147123046459442\\
4.76476476476476	0.148051378017893\\
4.76976976976977	0.148965063096298\\
4.77477477477477	0.149864252825968\\
4.77977977977978	0.15074909663001\\
4.78478478478478	0.151619742229322\\
4.78978978978979	0.152476335649149\\
4.79479479479479	0.153319021229373\\
4.7997997997998	0.154147941628782\\
4.8048048048048	0.15496323783573\\
4.80980980980981	0.155765049174017\\
4.81481481481481	0.15655351331158\\
4.81981981981982	0.157328766267699\\
4.82482482482482	0.158090942420932\\
4.82982982982983	0.158840174515873\\
4.83483483483483	0.159576593670909\\
4.83983983983984	0.160300329385618\\
4.84484484484484	0.161011509543852\\
4.84984984984985	0.161710260427192\\
4.85485485485485	0.162396706709434\\
4.85985985985986	0.163070971474961\\
4.86486486486486	0.163733176213732\\
4.86986986986987	0.164383440828119\\
4.87487487487487	0.165021883642778\\
4.87987987987988	0.165648621395171\\
4.88488488488488	0.166263769256725\\
4.88988988988989	0.16686744081426\\
4.89489489489489	0.167459748091795\\
4.8998998998999	0.168040801538452\\
4.9049049049049	0.168610710030703\\
4.90990990990991	0.16916958087992\\
4.91491491491491	0.169717519807888\\
4.91991991991992	0.170254630991277\\
4.92492492492492	0.170781017028409\\
4.92992992992993	0.171296778892398\\
4.93493493493493	0.171802016034437\\
4.93993993993994	0.172296826312802\\
4.94494494494494	0.172781305916134\\
4.94994994994995	0.17325554951525\\
4.95495495495495	0.173719650162536\\
4.95995995995996	0.174173699223025\\
4.96496496496496	0.174617786484391\\
4.96996996996997	0.175052000110955\\
4.97497497497497	0.175476426548029\\
4.97997997997998	0.175891150587401\\
4.98498498498498	0.176296255383151\\
4.98998998998999	0.176691822342681\\
4.99499499499499	0.177077931117616\\
5	0.177454659668686\\
};
%\addlegendentry{data4};

\end{axis}
\end{tikzpicture}%

==> Figures/RC_Sigma.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=60,
ymode=log,
ymin=1e-20,
ymax=1,
ytick = {1.4e-4,1e-15},
yticklabels={1.4e-04,1e-15},
xtick = {10,45},
xticklabels={10,45},
ylabel = {$\sigma$}
]
\addplot [color=blue,solid,forget plot,line width = 1.2pt]
  table[row sep=crcr]{1	1\\
2	0.229562345662743\\
3	0.0663156577747169\\
4	0.0364527644588128\\
5	0.0111823801986215\\
6	0.00393305475145492\\
7	0.00209159251963463\\
8	0.00117617884015827\\
9	0.000412944558781164\\
10	0.000140631296881609\\
11	5.34951916058516e-05\\
12	3.26622115078762e-05\\
13	1.41611737415092e-05\\
14	5.05402258718164e-06\\
15	2.49562597405828e-06\\
16	1.42355529263872e-06\\
17	5.25900183135866e-07\\
18	2.17608018496604e-07\\
19	1.39922020586754e-07\\
20	5.54454948936037e-08\\
21	2.32879809923543e-08\\
22	1.4825835365824e-08\\
23	6.04687999008707e-09\\
24	2.68714964088052e-09\\
25	1.66818621976868e-09\\
26	6.70312975080217e-10\\
27	3.48465424289662e-10\\
28	1.92197106765617e-10\\
29	7.95281927995842e-11\\
30	4.75692576634679e-11\\
31	2.24715394594569e-11\\
32	1.06194050710299e-11\\
33	6.38665309069647e-12\\
34	2.72339508656769e-12\\
35	1.62066110700597e-12\\
36	7.85975717687222e-13\\
37	3.91051335860335e-13\\
38	2.28824938576364e-13\\
39	1.00140309574445e-13\\
40	5.98960518517007e-14\\
41	2.92386768812554e-14\\
42	1.25396870480611e-14\\
43	7.0914020405516e-15\\
44	3.65791088054997e-15\\
45	1.37917946848204e-15\\
46	1.57873791469124e-16\\
47	1.1333918884886e-16\\
48	9.03518288235931e-17\\
49	9.03518288235931e-17\\
50	9.03518288235931e-17\\
51	9.03518288235931e-17\\
52	9.03518288235931e-17\\
53	9.03518288235931e-17\\
54	9.03518288235931e-17\\
55	9.03518288235931e-17\\
56	9.03518288235931e-17\\
57	9.03518288235931e-17\\
58	9.03518288235931e-17\\
59	9.03518288235931e-17\\
60	9.03518288235931e-17\\
61	9.03518288235931e-17\\
62	9.03518288235931e-17\\
63	9.03518288235931e-17\\
64	9.03518288235931e-17\\
65	9.03518288235931e-17\\
66	9.03518288235931e-17\\
67	9.03518288235931e-17\\
68	9.03518288235931e-17\\
69	9.03518288235931e-17\\
70	9.03518288235931e-17\\
71	9.03518288235931e-17\\
72	9.03518288235931e-17\\
73	5.17087281923197e-17\\
74	4.28765382578134e-17\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{0	1.4e-4\\
80	1.4e-4\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{0	1e-15\\
80	1e-15\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{10	1e0\\
10	1e-20\\
};
\addplot [color=green,dashed,forget plot,line width = 1.2pt]
  table[row sep=crcr]{45	1e0\\
45	1e-20\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/Chafee_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=8,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = {Relative error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	1118.70191530882\\
0.032064128256513	0.390678486673141\\
0.0480961923847695	0.11680732322637\\
0.064128256513026	0.0512839543279503\\
0.0801603206412826	0.024057912447285\\
0.0961923847695391	0.0177617896322477\\
0.112224448897796	0.0178165680083515\\
0.128256513026052	0.018303318198262\\
0.144288577154309	0.0175545279242173\\
0.160320641282565	0.0156836533208275\\
0.176352705410822	0.0133086587003074\\
0.192384769539078	0.0109736321185479\\
0.208416833667335	0.00898152889065704\\
0.224448897795591	0.00742470883680226\\
0.240480961923848	0.00627156096277021\\
0.256513026052104	0.0054409903502118\\
0.272545090180361	0.00484672273834009\\
0.288577154308617	0.00441651205504328\\
0.304609218436874	0.00409668716890047\\
0.32064128256513	0.00385000375389083\\
0.336673346693387	0.00365173460184427\\
0.352705410821643	0.00348586521682963\\
0.3687374749499	0.0033422560114374\\
0.384769539078156	0.00321459500658103\\
0.400801603206413	0.00309904922573821\\
0.416833667334669	0.00299338032063095\\
0.432865731462926	0.00289637995568266\\
0.448897795591182	0.0028074963766674\\
0.464929859719439	0.00272658784095152\\
0.480961923847695	0.00265376665776123\\
0.496993987975952	0.00258928778777905\\
0.513026052104208	0.00253347385544906\\
0.529058116232465	0.00248666621983838\\
0.545090180360721	0.00244918599846696\\
0.561122244488978	0.00242131190156169\\
0.577154308617234	0.00240326441795132\\
0.593186372745491	0.00239519163893634\\
0.609218436873748	0.00239715923858712\\
0.625250501002004	0.00240914611481706\\
0.64128256513026	0.00243104256719491\\
0.657314629258517	0.00246264716034019\\
0.673346693386774	0.00250366352086983\\
0.68937875751503	0.00255369795583388\\
0.705410821643287	0.00261226413909922\\
0.721442885771543	0.00267878408717651\\
0.7374749498998	0.00275258678981196\\
0.753507014028056	0.00283291130481349\\
0.769539078156313	0.00291891007197124\\
0.785571142284569	0.00300965112176542\\
0.801603206412826	0.00310412126934619\\
0.817635270541082	0.00320123010938472\\
0.833667334669339	0.00329981531465398\\
0.849699398797595	0.00339864652649045\\
0.865731462925852	0.00349643066138178\\
0.881763527054108	0.00359181844092892\\
0.897795591182365	0.00368341142176526\\
0.913827655310621	0.00376976968562067\\
0.929859719438878	0.00384941990787535\\
0.945891783567134	0.00392086616815151\\
0.961923847695391	0.00398260055859778\\
0.977955911823647	0.00403311565294824\\
0.993987975951904	0.00407091879965106\\
1.01002004008016	0.00409454927791349\\
1.02605210420842	0.00410259616392758\\
1.04208416833667	0.0040937208229693\\
1.05811623246493	0.00406668321442924\\
1.07414829659319	0.00402036864320071\\
1.09018036072144	0.003953821503498\\
1.1062124248497	0.00386628315792935\\
1.12224448897796	0.003757234619717\\
1.13827655310621	0.00362644605286661\\
1.15430861723447	0.00347402792396322\\
1.17034068136273	0.00330048967491028\\
1.18637274549098	0.00310680151874978\\
1.20240480961924	0.0028944571308549\\
1.2184368737475	0.00266553227697911\\
1.23446893787575	0.00242273386869425\\
1.25050100200401	0.00216943549364181\\
1.26653306613226	0.00190968057843914\\
1.28256513026052	0.00164814368988234\\
1.29859719438878	0.00139003235656446\\
1.31462925851703	0.00114091445910266\\
1.33066132264529	0.000906459340980483\\
1.34669338677355	0.000692093330816906\\
1.3627254509018	0.000502589749112157\\
1.37875751503006	0.00034163526861537\\
1.39478957915832	0.000211445833509409\\
1.41082164328657	0.000112512271644302\\
1.42685370741483	4.35496315395528e-05\\
1.44288577154309	1.67455295847267e-06\\
1.45891783567134	1.72253598361345e-05\\
1.4749498997996	1.80054062372174e-05\\
1.49098196392786	5.75295990951026e-06\\
1.50701402805611	1.46841115288846e-05\\
1.52304609218437	3.91060461060588e-05\\
1.53907815631263	6.4275377360239e-05\\
1.55511022044088	8.80895515048401e-05\\
1.57114228456914	0.000109550481686136\\
1.58717434869739	0.000128520845472048\\
1.60320641282565	0.000145436284313996\\
1.61923847695391	0.000161389634020767\\
1.63527054108216	0.000179138323192541\\
1.65130260521042	0.000205238203910813\\
1.66733466933868	0.000252362658836188\\
1.68336673346693	0.000339404097681439\\
1.69939879759519	0.000486655269314256\\
1.71543086172345	0.000705878532550937\\
1.7314629258517	0.000989603341911749\\
1.74749498997996	0.00130662363102559\\
1.76352705410822	0.00160818738318122\\
1.77955911823647	0.00184314298576059\\
1.79559118236473	0.00197508187198525\\
1.81162324649299	0.00199368272633989\\
1.82765531062124	0.00191602082151384\\
1.8436873747495	0.00177876751460495\\
1.85971943887776	0.00162590352422933\\
1.87575150300601	0.00149721614133919\\
1.89178356713427	0.00142092831964808\\
1.90781563126252	0.00141129673196896\\
1.92384769539078	0.00147004623133247\\
1.93987975951904	0.00158984088451048\\
1.95591182364729	0.00175816483145048\\
1.97194388777555	0.00196060268194058\\
1.98797595190381	0.00218312333843561\\
2.00400801603206	0.00241339644470146\\
2.02004008016032	0.00264134550924997\\
2.03607214428858	0.00285921205578297\\
2.05210420841683	0.00306135289383474\\
2.06813627254509	0.0032439200291225\\
2.08416833667335	0.0034045168427417\\
2.1002004008016	0.00354188220175726\\
2.11623246492986	0.00365562157289432\\
2.13226452905812	0.00374598755704987\\
2.14829659318637	0.00381370977601802\\
2.16432865731463	0.00385985889276099\\
2.18036072144289	0.00388574665173711\\
2.19639278557114	0.00389285538811746\\
2.2124248496994	0.00388276947872234\\
2.22845691382766	0.00385714245681985\\
2.24448897795591	0.00381766028962531\\
2.26052104208417	0.0037660135014414\\
2.27655310621242	0.00370388675643922\\
2.29258517034068	0.00363294171427263\\
2.30861723446894	0.00355480066833938\\
2.32464929859719	0.00347104337675654\\
2.34068136272545	0.00338319688437347\\
2.35671342685371	0.00329273435044645\\
2.37274549098196	0.00320105990925452\\
2.38877755511022	0.00310951135733321\\
2.40480961923848	0.00301935517605221\\
2.42084168336673	0.0029317826817933\\
2.43687374749499	0.00284790434340237\\
2.45290581162325	0.00276874735886916\\
2.4689378757515	0.00269525222385274\\
2.48496993987976	0.00262827439039527\\
2.50100200400802	0.00256857817143595\\
2.51703406813627	0.00251683453219363\\
2.53306613226453	0.00247361972585207\\
2.54909819639279	0.00243941389778633\\
2.56513026052104	0.00241459968883362\\
2.5811623246493	0.00239946269394584\\
2.59719438877756	0.0023941905997899\\
2.61322645290581	0.00239886997910941\\
2.62925851703407	0.0024134860152268\\
2.64529058116232	0.00243792472295678\\
2.66132264529058	0.00247197384822172\\
2.67735470941884	0.00251532287499643\\
2.69338677354709	0.00256756350213108\\
2.70941883767535	0.00262819073837059\\
2.72545090180361	0.00269660566963573\\
2.74148296593186	0.00277211720057367\\
2.75751503006012	0.00285394430904659\\
2.77354709418838	0.00294121881986523\\
2.78957915831663	0.0030329885317106\\
2.80561122244489	0.00312822108718149\\
2.82164328657315	0.00322580817284457\\
2.8376753507014	0.00332456997902253\\
2.85370741482966	0.00342325999309303\\
2.86973947895792	0.00352057068283963\\
2.88577154308617	0.00361514024712003\\
2.90180360721443	0.00370555904771205\\
2.91783567134269	0.00379037794506486\\
2.93386773547094	0.00386811723002507\\
2.9498997995992	0.00393727665548984\\
2.96593186372745	0.00399634691969943\\
2.98196392785571	0.00404382283204478\\
2.99799599198397	0.00407821747146535\\
3.01402805611222	0.00409808071107576\\
3.03006012024048	0.00410201829289005\\
3.04609218436874	0.00408871377008643\\
3.06212424849699	0.00405695518741784\\
3.07815631262525	0.00400566393218716\\
3.09418837675351	0.0039339305939215\\
3.11022044088176	0.00384105205834632\\
3.12625250501002	0.00372657731453609\\
3.14228456913828	0.00359035588320829\\
3.15831663326653	0.00343259273231705\\
3.17434869739479	0.00325390737681899\\
3.19038076152305	0.0030553945161194\\
3.2064128256513	0.00283868737615742\\
3.22244488977956	0.0026060149581262\\
3.23847695390782	0.00236024922442159\\
3.25450901803607	0.0021049314528382\\
3.27054108216433	0.00184426938005637\\
3.28657314629259	0.00158308278171399\\
3.30260521042084	0.00132668883617127\\
3.3186372745491	0.0010807085698891\\
3.33466933867735	0.000850785868046807\\
3.35070140280561	0.000642223342740767\\
3.36673346693387	0.000459563003883976\\
3.38276553106212	0.000306155510669908\\
3.39879759519038	0.000183803821875565\\
3.41482965931864	9.25507593519124e-05\\
3.43086172344689	3.06858120758898e-05\\
3.44689378757515	5.02240685555972e-06\\
3.46292585170341	1.89198106846979e-05\\
3.47895791583166	1.5967007483752e-05\\
3.49498997995992	1.23299248259966e-06\\
3.51102204408818	2.05619046066876e-05\\
3.52705410821643	4.54308983673874e-05\\
3.54308617234469	7.04105426261124e-05\\
3.55911823647295	9.36874583238653e-05\\
3.5751503006012	0.000114509528631279\\
3.59118236472946	0.00013290502608818\\
3.60721442885772	0.00014943838175493\\
3.62324649298597	0.000165477296282781\\
3.63927855711423	0.0001844931970742\\
3.65531062124249	0.000214390254316004\\
3.67134268537074	0.000269540532456635\\
3.687374749499	0.00036986730173115\\
3.70340681362725	0.000534601384648034\\
3.71943887775551	0.000771577562767143\\
3.73547094188377	0.00106742993305538\\
3.75150300601202	0.00138555496143181\\
3.76753507014028	0.00167495883439076\\
3.78356713426854	0.00188667866261232\\
3.79959919839679	0.0019901215311245\\
3.81563126252505	0.00198210406720831\\
3.83166332665331	0.00188560081613168\\
3.84769539078156	0.00174031224516478\\
3.86372745490982	0.00159012902472686\\
3.87975951903808	0.00147243512503753\\
3.89579158316633	0.0014120111848634\\
3.91182364729459	0.00141973186692355\\
3.92785571142285	0.00149469490421063\\
3.9438877755511	0.0016279169763772\\
3.95991983967936	0.00180613644316766\\
3.97595190380762	0.00201486087222288\\
3.99198396793587	0.00224039388321378\\
4.00801603206413	0.00247093975505723\\
4.02404809619238	0.00269700881878139\\
4.04008016032064	0.00291139732233935\\
4.0561122244489	0.00310894364092506\\
4.07214428857715	0.00328619470495338\\
4.08817635270541	0.00344106455369822\\
4.10420841683367	0.00357253161039548\\
4.12024048096192	0.00368037956696473\\
4.13627254509018	0.00376499777950627\\
4.15230460921844	0.00382720969191801\\
4.16833667334669	0.00386816039385301\\
4.18436873747495	0.00388921218229135\\
4.20040080160321	0.00389187278053295\\
4.21643286573146	0.00387774852296895\\
4.23246492985972	0.0038485026634154\\
4.24849699398798	0.00380582298421312\\
4.26452905811623	0.00375140135063462\\
4.28056112224449	0.00368691768789053\\
4.29659318637275	0.00361402189151857\\
4.312625250501	0.003534328708949\\
4.32865731462926	0.00344940711748876\\
4.34468937875751	0.00336077247943975\\
4.36072144288577	0.00326987768154271\\
4.37675350701403	0.00317811453830064\\
4.39278557114228	0.00308680194455446\\
4.40881763527054	0.00299718597974269\\
4.4248496993988	0.0029104371412497\\
4.44088176352705	0.0028276461332803\\
4.45691382765531	0.00274981942901601\\
4.47294589178357	0.00267787631244702\\
4.48897795591182	0.00261264937892602\\
4.50501002004008	0.00255488056753913\\
4.52104208416834	0.00250521750237172\\
4.53707414829659	0.00246421226323036\\
4.55310621242485	0.00243231986485897\\
4.56913827655311	0.00240990030789462\\
4.58517034068136	0.00239721573383241\\
4.60120240480962	0.00239442714904864\\
4.61723446893788	0.00240159546709722\\
4.63326653306613	0.00241868145813345\\
4.64929859719439	0.00244554646112164\\
4.66533066132265	0.00248195348409684\\
4.6813627254509	0.00252756739599453\\
4.69739478957916	0.00258195568734073\\
4.71342685370742	0.00264458994951218\\
4.72945891783567	0.00271484741278645\\
4.74549098196393	0.00279201437551361\\
4.76152304609218	0.00287528795367477\\
4.77755511022044	0.00296377866967218\\
4.7935871743487	0.00305651402971603\\
4.80961923847695	0.0031524426303388\\
4.82565130260521	0.00325043708396804\\
4.84168336673347	0.00334930018824817\\
4.85771543086172	0.00344776988400526\\
4.87374749498998	0.00354452460028901\\
4.88977955911824	0.00363818973348977\\
4.90581162324649	0.00372734513375173\\
4.92184368737475	0.00381053348126694\\
4.93787575150301	0.00388626875600944\\
4.95390781563126	0.00395304735921525\\
4.96993987975952	0.0040093596220676\\
4.98597194388778	0.00405370352346141\\
5.00200400801603	0.00408460010014482\\
5.01803607214429	0.0041006102888657\\
5.03406813627254	0.00410035717391596\\
5.0501002004008	0.00408254826175732\\
5.06613226452906	0.00404600211535003\\
5.08216432865731	0.00398967854727855\\
5.09819639278557	0.00391271582776381\\
5.11422845691383	0.00381446993291382\\
5.13026052104208	0.00369455972617302\\
5.14629258517034	0.00355291852931052\\
5.1623246492986	0.00338984980857553\\
5.17835671342685	0.00320608514802837\\
5.19438877755511	0.00300284847990928\\
5.21042084168337	0.00278191593121273\\
5.22645290581162	0.00254567411484565\\
5.24248496993988	0.00229716170165717\\
5.25851703406814	0.00204008846090221\\
5.27454909819639	0.00177882136240605\\
5.29058116232465	0.00151831812066914\\
5.30661322645291	0.00126399413483839\\
5.32264529058116	0.00102150618433021\\
5.33867735470942	0.000796449708377762\\
5.35470941883768	0.00059397740018977\\
5.37074148296593	0.000418371378597239\\
5.38677354709419	0.00027262639208452\\
5.40280561122244	0.000158115721384628\\
5.4188376753507	7.44355762516112e-05\\
5.43486973947896	1.94658607711438e-05\\
5.45090180360721	1.03475917862918e-05\\
5.46693386773547	1.9553423748561e-05\\
5.48296593186373	1.31861250104594e-05\\
5.49899799599198	3.73143227680929e-06\\
5.51503006012024	2.66300368419759e-05\\
5.5310621242485	5.17579856252725e-05\\
5.54709418837675	7.64353553439024e-05\\
5.56312625250501	9.91315623751957e-05\\
5.57915831663327	0.000119320237112067\\
5.59519038076152	0.000137176224753962\\
5.61122244488978	0.000153406232628494\\
5.62725450901804	0.000169735237906166\\
5.64328657314629	0.000190500395373115\\
5.65931863727455	0.000225095491891192\\
5.67535070140281	0.000289547465461255\\
5.69138276553106	0.000404417298423828\\
5.70741482965932	0.000587177395147041\\
5.72344689378758	0.000841083607057275\\
5.73947895791583	0.00114673010613115\\
5.75551102204409	0.00146268603205678\\
5.77154308617235	0.0017367844252727\\
5.7875751503006	0.00192330776226856\\
5.80360721442886	0.00199806411703751\\
5.81963927855711	0.00196491229946076\\
5.83567134268537	0.00185211201629672\\
5.85170340681363	0.00170158818074138\\
5.86773547094188	0.00155644958784848\\
5.88376753507014	0.00145130411156819\\
5.8997995991984	0.00140741063497178\\
5.91583166332665	0.00143241254971192\\
5.93186372745491	0.00152301156721408\\
5.94789579158317	0.00166881954343703\\
5.96392785571142	0.00185601913643738\\
5.97995991983968	0.00207016605533243\\
5.99599198396794	0.00229797192414513\\
6.01202404809619	0.00252819868123702\\
6.02805611222445	0.00275193598325452\\
6.04408817635271	0.00296252144772782\\
6.06012024048096	0.00315525748697004\\
6.07615230460922	0.00332706250377748\\
6.09218436873747	0.00347614468946795\\
6.10821643286573	0.00360170415194564\\
6.12424849699399	0.00370369282436515\\
6.14028056112224	0.0037826228971627\\
6.1563126252505	0.00383940949725649\\
6.17234468937876	0.00387525545198773\\
6.18837675350701	0.00389156513535281\\
6.20440881763527	0.003889877257048\\
6.22044088176353	0.00387181518311645\\
6.23647294589178	0.00383905058309753\\
6.25250501002004	0.00379327526609967\\
6.2685370741483	0.00373618045557843\\
6.28456913827655	0.00366943908255983\\
6.30060120240481	0.00359469458474481\\
6.31663326653307	0.00351354935171063\\
6.33266533066132	0.00342755813989077\\
6.34869739478958	0.00333822054265659\\
6.36472945891784	0.00324697645046517\\
6.38076152304609	0.00315520046845268\\
6.39679358717435	0.00306419224989121\\
6.41282565130261	0.00297518127673315\\
6.42885771543086	0.00288932027191233\\
6.44488977955912	0.00280767792132195\\
6.46092184368737	0.00273123903448097\\
6.47695390781563	0.00266090071226748\\
6.49298597194389	0.00259747253984012\\
6.50901803607214	0.00254167336181406\\
6.5250501002004	0.00249412737345949\\
6.54108216432866	0.00245536287824892\\
6.55711422845691	0.00242581166818253\\
6.57314629258517	0.00240580707292066\\
6.58917835671343	0.0023955855270131\\
6.60521042084168	0.00239528410373164\\
6.62124248496994	0.00240493976922853\\
6.6372745490982	0.00242448775639672\\
6.65330661322645	0.00245376457229497\\
6.66933867735471	0.00249250867898759\\
6.68537074148297	0.0025403606270554\\
6.70140280561122	0.00259686371038592\\
6.71743486973948	0.00266146557429884\\
6.73346693386774	0.00273352085923176\\
6.74949899799599	0.00281229320005075\\
6.76553106212425	0.00289695790044453\\
6.7815631262525	0.00298660419049485\\
6.79759519038076	0.00308023915828954\\
6.81362725450902	0.00317679196149084\\
6.82965931863727	0.00327511808004076\\
6.84569138276553	0.0033740037466536\\
6.86172344689379	0.0034721712393651\\
6.87775551102204	0.00356828489593679\\
6.8937875751503	0.00366095798201913\\
6.90981963927856	0.00374876007297954\\
6.92585170340681	0.00383022556314915\\
6.94188376753507	0.00390386329589486\\
6.95791583166333	0.0039681669047364\\
6.97394789579158	0.00402162739725304\\
6.98997995991984	0.00406274673255357\\
7.0060120240481	0.00409005374495341\\
7.02204408817635	0.00410212398332593\\
7.03807615230461	0.00409759927244899\\
7.05410821643287	0.00407521164285943\\
7.07014028056112	0.00403381183042891\\
7.08617234468938	0.00397240137034419\\
7.10220440881764	0.00389016901056495\\
7.11823647294589	0.00378653183517922\\
7.13426853707415	0.00366118172093239\\
7.1503006012024	0.0035141391978247\\
7.16633266533066	0.00334580893839374\\
7.18236472945892	0.00315704016623434\\
7.19839679358717	0.00294918945140487\\
7.21442885771543	0.00272418131169141\\
7.23046092184369	0.00248456136045901\\
7.24649298597194	0.00223353485033705\\
7.2625250501002	0.0019749795697758\\
7.27855711422846	0.00171341855864164\\
7.29458917835671	0.00145393926515945\\
7.31062124248497	0.0012020402725598\\
7.32665330661323	0.000963394720087378\\
7.34268537074148	0.000743525909956815\\
7.35871743486974	0.000547411669512648\\
7.374749498998	0.000379049390687014\\
7.39078156312625	0.000241052928564423\\
7.40681362725451	0.00013435808365296\\
7.42284569138277	5.81157760179354e-05\\
7.43887775551102	9.81407355990061e-06\\
7.45490981963928	1.43948319699178e-05\\
7.47094188376754	1.92287915905175e-05\\
7.48697394789579	9.76371869777835e-06\\
7.50300601202405	9.052880395383e-06\\
7.51903807615231	3.28242004774005e-05\\
7.53507014028056	5.80478282056516e-05\\
7.55110220440882	8.23317020893493e-05\\
7.56713426853707	0.000104418599420998\\
7.58316633266533	0.00012398779128104\\
7.59919839679359	0.000141347645667296\\
7.61523046092184	0.000157376429901013\\
7.6312625250501	0.000174253768451675\\
7.64729458917836	0.000197346603746769\\
7.66332665330661	0.000237649831829901\\
7.67935871743487	0.000312725479818065\\
7.69539078156313	0.000443286632910021\\
7.71142284569138	0.000644318535015678\\
7.72745490981964	0.000913936341621651\\
7.7434869739479	0.00122672745187202\\
7.75951903807615	0.00153716509089752\\
7.77555110220441	0.00179302439787141\\
7.79158316633267	0.00195280781952027\\
7.80761523046092	0.00199913749917605\\
7.82364729458918	0.00194267456590832\\
7.83967935871743	0.00181626339069849\\
7.85571142284569	0.00166324398971287\\
7.87174348697395	0.00152533823765347\\
7.8877755511022	0.00143407156688552\\
7.90380761523046	0.0014071780494639\\
7.91983967935872	0.00144923643519686\\
7.93587174348697	0.00155480533379714\\
7.95190380761523	0.00171232129618957\\
7.96793587174349	0.00190758972353512\\
7.98396793587174	0.00212632690167804\\
8	0.00235569906336236\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	19407.3982197155\\
0.032064128256513	9.29713415703527\\
0.0480961923847695	0.848117559189704\\
0.064128256513026	0.287019507347409\\
0.0801603206412826	0.160560528764774\\
0.0961923847695391	0.115432737215347\\
0.112224448897796	0.0955954942152444\\
0.128256513026052	0.0861502841960685\\
0.144288577154309	0.0818308203969859\\
0.160320641282565	0.0804082765218138\\
0.176352705410822	0.0808106891924783\\
0.192384769539078	0.0824641593022275\\
0.208416833667335	0.0850269155839011\\
0.224448897795591	0.088271337883938\\
0.240480961923848	0.0920287165772471\\
0.256513026052104	0.0961625543576224\\
0.272545090180361	0.100555521333951\\
0.288577154308617	0.105103074657514\\
0.304609218436874	0.109710245654796\\
0.32064128256513	0.114290138501624\\
0.336673346693387	0.11876310038963\\
0.352705410821643	0.12305636654266\\
0.3687374749499	0.127103793052392\\
0.384769539078156	0.130845749419498\\
0.400801603206413	0.134229051868213\\
0.416833667334669	0.137206902406906\\
0.432865731462926	0.139738857909654\\
0.448897795591182	0.141790801361746\\
0.464929859719439	0.143334898205987\\
0.480961923847695	0.144349560561217\\
0.496993987975952	0.144819391335827\\
0.513026052104208	0.144735106911677\\
0.529058116232465	0.144093442675626\\
0.545090180360721	0.142897031216374\\
0.561122244488978	0.141154240278164\\
0.577154308617234	0.138878978825569\\
0.593186372745491	0.136090465995855\\
0.609218436873748	0.132812957738691\\
0.625250501002004	0.129075428946039\\
0.64128256513026	0.124911212873327\\
0.657314629258517	0.120357602533972\\
0.673346693386774	0.115455408817072\\
0.68937875751503	0.110248482300759\\
0.705410821643287	0.104783195069192\\
0.721442885771543	0.0991078950209115\\
0.7374749498998	0.0932723339963107\\
0.753507014028056	0.0873270708162577\\
0.769539078156313	0.081322858177158\\
0.785571142284569	0.0753100196636627\\
0.801603206412826	0.069337822581018\\
0.817635270541082	0.0634538537267276\\
0.833667334669339	0.0577034052211396\\
0.849699398797595	0.052128881245677\\
0.865731462925852	0.0467692325562847\\
0.881763527054108	0.0416594290478493\\
0.897795591182365	0.0368299806093642\\
0.913827655310621	0.0323065180498332\\
0.929859719438878	0.0281094459500782\\
0.945891783567134	0.0242536766451352\\
0.961923847695391	0.0207484617570878\\
0.977955911823647	0.0175973298618065\\
0.993987975951904	0.0147981418731493\\
1.01002004008016	0.0123432727083109\\
1.02605210420842	0.0102199278336614\\
1.04208416833667	0.0084105950842411\\
1.05811623246493	0.00689362897144226\\
1.07414829659319	0.00564396543874886\\
1.09018036072144	0.00463394459456113\\
1.1062124248497	0.00383422051112227\\
1.12224448897796	0.00321472609600906\\
1.13827655310621	0.00274564679257498\\
1.15430861723447	0.00239836411648315\\
1.17034068136273	0.00214630356626524\\
1.18637274549098	0.00196563815589623\\
1.20240480961924	0.00183579622396499\\
1.2184368737475	0.00173973677645609\\
1.23446893787575	0.00166397355552801\\
1.25050100200401	0.00159834987302114\\
1.26653306613226	0.00153560910443027\\
1.28256513026052	0.00147082042731138\\
1.29859719438878	0.00140074742787341\\
1.31462925851703	0.00132324979759765\\
1.33066132264529	0.00123679773860829\\
1.34669338677355	0.00114014539578621\\
1.3627254509018	0.00103217308627499\\
1.37875751503006	0.000911876761709492\\
1.39478957915832	0.000778462171874657\\
1.41082164328657	0.000631513726095019\\
1.42685370741483	0.000471213503019835\\
1.44288577154309	0.000298602484635418\\
1.45891783567134	0.00011585879971127\\
1.4749498997996	7.3466389133954e-05\\
1.49098196392786	0.000264328570712472\\
1.50701402805611	0.000450255170376919\\
1.52304609218437	0.000623642333933132\\
1.53907815631263	0.000776265851446846\\
1.55511022044088	0.000899948209605972\\
1.57114228456914	0.00098729370211735\\
1.58717434869739	0.00103239037041577\\
1.60320641282565	0.00103140099487184\\
1.61923847695391	0.000982987615066702\\
1.63527054108216	0.000888528967598273\\
1.65130260521042	0.000752079225896437\\
1.66733466933868	0.000579967104945307\\
1.68336673346693	0.00037999258917241\\
1.69939879759519	0.000160350672685071\\
1.71543086172345	7.13861110091662e-05\\
1.7314629258517	0.000308925193817534\\
1.74749498997996	0.000547598082844564\\
1.76352705410822	0.000784744533809473\\
1.77955911823647	0.00102043963633959\\
1.79559118236473	0.00125851611006309\\
1.81162324649299	0.00150750305652766\\
1.82765531062124	0.0017811113295641\\
1.8436873747495	0.00209813806908663\\
1.85971943887776	0.00248188341005514\\
1.87575150300601	0.00295923492040088\\
1.89178356713427	0.00355963816477014\\
1.90781563126252	0.00431402563036682\\
1.92384769539078	0.00525379164426048\\
1.93987975951904	0.0064098016046416\\
1.95591182364729	0.00781146725015269\\
1.97194388777555	0.00948584635015871\\
1.98797595190381	0.0114568470317176\\
2.00400801603206	0.0137444964203745\\
2.02004008016032	0.0163643311407096\\
2.03607214428858	0.0193269042113382\\
2.05210420841683	0.0226374174649532\\
2.06813627254509	0.0262954909196141\\
2.08416833667335	0.0302950632290946\\
2.1002004008016	0.034624415792227\\
2.11623246492986	0.0392663085622788\\
2.13226452905812	0.0441982179249133\\
2.14829659318637	0.0493926608063277\\
2.16432865731463	0.054817589790073\\
2.18036072144289	0.0604368459079291\\
2.19639278557114	0.0662106522080438\\
2.2124248496994	0.0720961613793376\\
2.22845691382766	0.0780480009716568\\
2.24448897795591	0.0840188515718026\\
2.26052104208417	0.0899600321474693\\
2.27655310621242	0.0958220750241613\\
2.29258517034068	0.101555306360648\\
2.30861723446894	0.107110419242112\\
2.32464929859719	0.112439023451857\\
2.34068136272545	0.117494184575124\\
2.35671342685371	0.12223093596761\\
2.37274549098196	0.126606776325447\\
2.38877755511022	0.130582124463281\\
2.40480961923848	0.134120750009044\\
2.42084168336673	0.13719016675044\\
2.43687374749499	0.139761989668594\\
2.45290581162325	0.141812247399775\\
2.4689378757515	0.143321650535163\\
2.48496993987976	0.144275807933878\\
2.50100200400802	0.144665399713423\\
2.51703406813627	0.144486294397272\\
2.53306613226453	0.143739611113058\\
2.54909819639279	0.142431725597407\\
2.56513026052104	0.14057422029604\\
2.5811623246493	0.138183775665769\\
2.59719438877756	0.135282005587036\\
2.61322645290581	0.13189523931914\\
2.62925851703407	0.128054246139861\\
2.64529058116232	0.123793905940552\\
2.66132264529058	0.119152830649838\\
2.67735470941884	0.114172940213674\\
2.69338677354709	0.108898995086315\\
2.70941883767535	0.103378089889722\\
2.72545090180361	0.097659111552222\\
2.74148296593186	0.0917921700137363\\
2.75751503006012	0.0858280054273121\\
2.77354709418838	0.0798173783097285\\
2.78957915831663	0.0738104493011419\\
2.80561122244489	0.0678561548326906\\
2.82164328657315	0.0620015877924509\\
2.8376753507014	0.0562913900766219\\
2.85370741482966	0.0507671667081243\\
2.86973947895792	0.0454669300067562\\
2.88577154308617	0.0404245839626301\\
2.90180360721443	0.0356694602364062\\
2.91783567134269	0.0312259160871615\\
2.93386773547094	0.0271130066373816\\
2.9498997995992	0.0233442430663888\\
2.96593186372745	0.019927449181674\\
2.98196392785571	0.0168647275333554\\
2.99799599198397	0.0141525468258962\\
3.01402805611222	0.0117819550995969\\
3.03006012024048	0.00973893024258743\\
3.04609218436874	0.00800486649927623\\
3.06212424849699	0.00655719310985087\\
3.07815631262525	0.00537011674007898\\
3.09418837675351	0.00441546730870535\\
3.11022044088176	0.00366362705334029\\
3.12625250501002	0.00308450059993155\\
3.14228456913828	0.00264848767106272\\
3.15831663326653	0.00232740548414445\\
3.17434869739479	0.00209530660999701\\
3.19038076152305	0.00192913936311057\\
3.2064128256513	0.00180919936736488\\
3.22244488977956	0.00171934246364698\\
3.23847695390782	0.00164694402219195\\
3.25450901803607	0.00158262053021308\\
3.27054108216433	0.00151975357097206\\
3.28657314629259	0.00145389514718173\\
3.30260521042084	0.00138213543268478\\
3.3186372745491	0.00130252668449482\\
3.33466933867735	0.0012136340853425\\
3.35070140280561	0.00111425267820354\\
3.36673346693387	0.00100328751803659\\
3.38276553106212	0.00087977557094936\\
3.39879759519038	0.000742997803085166\\
3.41482965931864	0.000592665397033338\\
3.43086172344689	0.000429150365916054\\
3.44689378757515	0.000253752131164134\\
3.46292585170341	6.89730116538715e-05\\
3.47895791583166	0.000121267426750579\\
3.49498997995992	0.000311553409924933\\
3.51102204408818	0.000495093413635076\\
3.52705410821643	0.000664070589648875\\
3.54308617234469	0.000810205045276884\\
3.55911823647295	0.000925446577259586\\
3.5751503006012	0.00100270929586658\\
3.59118236472946	0.0010365511163417\\
3.60721442885772	0.00102372660542269\\
3.62324649298597	0.000963564984151295\\
3.63927855711423	0.000858129553860515\\
3.65531062124249	0.000712097066435735\\
3.67134268537074	0.000532253513345075\\
3.687374749499	0.000326603156043704\\
3.70340681362725	0.000103270509653727\\
3.71943887775551	0.000130446619302002\\
3.73547094188377	0.000368636372689385\\
3.75150300601202	0.000607085019251519\\
3.76753507014028	0.000843732632013669\\
3.78356713426854	0.00107949292876536\\
3.79959919839679	0.00131929884170648\\
3.81563126252505	0.00157294959008917\\
3.83166332665331	0.00185546063843724\\
3.84769539078156	0.00218682647721301\\
3.86372745490982	0.00259133253706407\\
3.87975951903808	0.00309661034613322\\
3.89579158316633	0.00373257416969386\\
3.91182364729459	0.00453037001446073\\
3.92785571142285	0.00552134830935083\\
3.9438877755511	0.00673609743370975\\
3.95991983967936	0.00820351581873392\\
3.97595190380762	0.00994994763305401\\
3.99198396793587	0.0119983960318966\\
4.00801603206413	0.0143678203268792\\
4.02404809619238	0.0170725516199572\\
4.04008016032064	0.0201218352335964\\
4.0561122244489	0.0235194942573552\\
4.07214428857715	0.0272637322751117\\
4.08817635270541	0.0313470666491577\\
4.10420841683367	0.0357563812541081\\
4.12024048096192	0.0404730927317515\\
4.13627254509018	0.0454734011476245\\
4.15230460921844	0.0507286444436464\\
4.16833667334669	0.0562056976862916\\
4.18436873747495	0.0618674478281818\\
4.20040080160321	0.0676733039429296\\
4.21643286573146	0.0735797322688343\\
4.23246492985972	0.0795408207499027\\
4.24849699398798	0.0855088565047851\\
4.26452905811623	0.0914349053899889\\
4.28056112224449	0.0972693951120591\\
4.29659318637275	0.102962692968861\\
4.312625250501	0.108465668496655\\
4.32865731462926	0.113730244265357\\
4.34468937875751	0.118709929000033\\
4.36072144288577	0.123360330590794\\
4.37675350701403	0.127639632103499\\
4.39278557114228	0.13150905288102\\
4.40881763527054	0.134933264706472\\
4.4248496993988	0.137880775804593\\
4.44088176352705	0.140324276061395\\
4.45691382765531	0.142240940701881\\
4.47294589178357	0.143612686370697\\
4.48897795591182	0.144426376058567\\
4.50501002004008	0.144673977529084\\
4.52104208416834	0.14435266814291\\
4.53707414829659	0.143464882932445\\
4.55310621242485	0.142018307112198\\
4.56913827655311	0.140025808684303\\
4.58517034068136	0.137505318179314\\
4.60120240480962	0.13447965236426\\
4.61723446893788	0.130976278630967\\
4.63326653306613	0.127027026387962\\
4.64929859719439	0.122667745876993\\
4.66533066132265	0.117937917677402\\
4.6813627254509	0.112880217338032\\
4.69739478957916	0.107540037714477\\
4.71342685370742	0.101964973140974\\
4.72945891783567	0.0962042712586363\\
4.74549098196393	0.0903082559140248\\
4.76152304609218	0.0843277298428584\\
4.77755511022044	0.0783133619595491\\
4.7935871743487	0.0723150651540393\\
4.80961923847695	0.066381372414554\\
4.82565130260521	0.0605588208572524\\
4.84168336673347	0.0548913473175774\\
4.85771543086172	0.0494197091127025\\
4.87374749498998	0.0441809378484714\\
4.88977955911824	0.0392078357858377\\
4.90581162324649	0.0345285259345959\\
4.92184368737475	0.0301660675614327\\
4.93787575150301	0.026138148651905\\
4.95390781563126	0.0224568681378085\\
4.96993987975952	0.019128618043309\\
4.98597194388778	0.0161540793684962\\
5.00200400801603	0.0135283396394338\\
5.01803607214429	0.0112411423530255\\
5.03406813627254	0.00927726855801587\\
5.0501002004008	0.00761705775608815\\
5.06613226452906	0.0062370594537979\\
5.08216432865731	0.00511080341577646\\
5.09819639278557	0.00420966837287627\\
5.11422845691383	0.00350382481734933\\
5.13026052104208	0.00296321153960079\\
5.14629258517034	0.00255849906666257\\
5.1623246492986	0.00226199151132059\\
5.17835671342685	0.00204841173582679\\
5.19438877755511	0.00189551103681515\\
5.21042084168337	0.00178446575402607\\
5.22645290581162	0.00170002459040289\\
5.24248496993988	0.00163040748336621\\
5.25851703406814	0.00156697271099957\\
5.27454909819639	0.00150370417761123\\
5.29058116232465	0.00143659709610394\\
5.30661322645291	0.00136303142348673\\
5.32264529058116	0.00128122331861104\\
5.33867735470942	0.00118981523253095\\
5.35470941883768	0.00108763522070759\\
5.37074148296593	0.000973616164165556\\
5.38677354709419	0.000846840793081141\\
5.40280561122244	0.000706679917485065\\
5.4188376753507	0.000552984991358187\\
5.43486973947896	0.000386333314631128\\
5.45090180360721	0.000208301184500496\\
5.46693386773547	2.17295855959636e-05\\
5.48296593186373	0.000169087762920467\\
5.49899799599198	0.000358370226683928\\
5.51503006012024	0.000539028800192864\\
5.5310621242485	0.000703072787124939\\
5.54709418837675	0.000842211643909454\\
5.56312625250501	0.000948568093609488\\
5.57915831663327	0.00101540730361966\\
5.59519038076152	0.00103779048703482\\
5.61122244488978	0.00101308748644026\\
5.62725450901804	0.000941306746122379\\
5.64328657314629	0.00082518899178551\\
5.65931863727455	0.000670002240900949\\
5.67535070140281	0.00048293296986086\\
5.69138276553106	0.000272119356292193\\
5.70741482965932	4.55557022716694e-05\\
5.72344689378758	0.000189770469709048\\
5.73947895791583	0.000428345486636364\\
5.75551102204409	0.000666438518163493\\
5.77154308617235	0.000902640732186873\\
5.7875751503006	0.0011387729388233\\
5.80360721442886	0.00138091776723595\\
5.81963927855711	0.00164017378378465\\
5.83567134268537	0.0019328418424161\\
5.85170340681363	0.00228006622022628\\
5.86773547094188	0.00270706816477323\\
5.88376753507014	0.00324214680127761\\
5.8997995991984	0.00391562393185171\\
5.91583166332665	0.00475878704229079\\
5.93186372745491	0.0058028870642779\\
5.94789579158317	0.00707817742324259\\
5.96392785571142	0.00861299555837431\\
5.97995991983968	0.0104329239520855\\
5.99599198396794	0.0125600104145845\\
6.01202404809619	0.0150121090693597\\
6.02805611222445	0.0178023231395326\\
6.04408817635271	0.0209385644972787\\
6.06012024048096	0.0244232589270671\\
6.07615230460922	0.0282531930236536\\
6.09218436873747	0.0324194659826341\\
6.10821643286573	0.0369075767919952\\
6.12424849699399	0.0416976110681515\\
6.14028056112224	0.0467645182740864\\
6.1563126252505	0.052078478172022\\
6.17234468937876	0.0576053257228135\\
6.18837675350701	0.0633070306487028\\
6.20440881763527	0.0691422132435971\\
6.22044088176353	0.0750666917206526\\
6.23647294589178	0.0810340492054943\\
6.25250501002004	0.0869962117592014\\
6.2685370741483	0.0929040319945681\\
6.28456913827655	0.0987078683934942\\
6.30060120240481	0.104358160183626\\
6.31663326653307	0.109805989816101\\
6.33266533066132	0.11500362968631\\
6.34869739478958	0.119905066990714\\
6.36472945891784	0.124466507131989\\
6.38076152304609	0.12864685069309\\
6.39679358717435	0.132408142830961\\
6.41282565130261	0.135715978374454\\
6.42885771543086	0.138539878929544\\
6.44488977955912	0.140853630088359\\
6.46092184368737	0.142635570438733\\
6.47695390781563	0.143868836223561\\
6.49298597194389	0.144541554672621\\
6.50901803607214	0.144646987804856\\
6.5250501002004	0.144183624817719\\
6.54108216432866	0.143155216312058\\
6.55711422845691	0.141570750661209\\
6.57314629258517	0.139444377213298\\
6.58917835671343	0.136795267406372\\
6.60521042084168	0.133647424170398\\
6.62124248496994	0.130029433234796\\
6.6372745490982	0.125974163804263\\
6.65330661322645	0.121518412216777\\
6.66933867735471	0.116702500421121\\
6.68537074148297	0.111569829492825\\
6.70140280561122	0.106166392409781\\
6.71743486973948	0.100540249665635\\
6.73346693386774	0.0947409725274799\\
6.74949899799599	0.0888190613746423\\
6.76553106212425	0.0828253433524214\\
6.7815631262525	0.0768103570683228\\
6.79759519038076	0.0708237291225881\\
6.81362725450902	0.064913551017289\\
6.82965931863727	0.0591257647671068\\
6.84569138276553	0.0535035654465722\\
6.86172344689379	0.0480868290347629\\
6.87775551102204	0.0429115751586971\\
6.8937875751503	0.0380094760882873\\
6.90981963927856	0.033407422210798\\
6.92585170340681	0.0291271555639033\\
6.94188376753507	0.0251849835110515\\
6.95791583166333	0.021591584916267\\
6.97394789579158	0.0183519200408701\\
6.98997995991984	0.0154652557069028\\
7.0060120240481	0.012925315231011\\
7.02204408817635	0.0107205591428779\\
7.03807615230461	0.00883460421145597\\
7.05410821643287	0.00724677707290595\\
7.07014028056112	0.00593279584247352\\
7.08617234468938	0.00486556705648662\\
7.10220440881764	0.00401607702116732\\
7.11823647294589	0.0033543464731816\\
7.13426853707415	0.00285040888083922\\
7.1503006012024	0.00247526221955004\\
7.16633266533066	0.00220174779552163\\
7.18236472945892	0.0020052955766593\\
7.19839679358717	0.00186448509775027\\
7.21442885771543	0.00176138119752865\\
7.23046092184369	0.00168162023696094\\
7.24649298597194	0.00161424635059166\\
7.2625250501002	0.00155132728525822\\
7.27855711422846	0.00148740949794182\\
7.29458917835671	0.00141889162583171\\
7.31062124248497	0.00134341038758316\\
7.32665330661323	0.00125932065367884\\
7.34268537074148	0.00116532702526685\\
7.35871743486974	0.00106028393838153\\
7.374749498998	0.000943153241919833\\
7.39078156312625	0.000813075114395791\\
7.40681362725451	0.00066952042079575\\
7.42284569138277	0.000512498885504525\\
7.43887775551102	0.000342810607468521\\
7.45490981963928	0.00016232435453457\\
7.47094188376754	2.57691840599742e-05\\
7.48697394789579	0.000216800741470136\\
7.50300601202405	0.000404637549045416\\
7.51903807615231	0.000581917097016477\\
7.53507014028056	0.000740510877436935\\
7.55110220440882	0.000872161952470338\\
7.56713426853707	0.000969211862148681\\
7.58316633266533	0.00102531823657836\\
7.59919839679359	0.00103607805783603\\
7.61523046092184	0.000999498900815559\\
7.6312625250501	0.000916271584582796\\
7.64729458917836	0.000789804845044962\\
7.66332665330661	0.000625917691962039\\
7.67935871743487	0.00043213563762712\\
7.69539078156313	0.000216660452736386\\
7.71142284569138	1.26989100307319e-05\\
7.72745490981964	0.000249291726861102\\
7.7434869739479	0.000488017692283007\\
7.75951903807615	0.00072566117776479\\
7.77555110220441	0.000961524135197235\\
7.79158316633267	0.00119840274368788\\
7.80761523046092	0.00144358082776816\\
7.82364729458918	0.00170946206414167\\
7.83967935871743	0.00201361071396515\\
7.85571142284569	0.00237827803380698\\
7.87174348697395	0.00282954815939581\\
7.8877755511022	0.00339632647734521\\
7.90380761523046	0.00410927278833745\\
7.91983967935872	0.00499976028906525\\
7.93587174348697	0.00609888080548201\\
7.95190380761523	0.00743648902508848\\
7.96793587174349	0.0090403123251278\\
7.98396793587174	0.0109351163448913\\
8	0.0131419617133423\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	0.00608792937879997\\
0.032064128256513	0.00118825993136644\\
0.0480961923847695	0.000437870479179039\\
0.064128256513026	0.000165366209801271\\
0.0801603206412826	0.000365794813053679\\
0.0961923847695391	0.000409181834044024\\
0.112224448897796	2.19887465997795e-06\\
0.128256513026052	0.000439328522117954\\
0.144288577154309	0.000596575996959511\\
0.160320641282565	0.000447878113752983\\
0.176352705410822	0.000128020267735427\\
0.192384769539078	0.000213065110982792\\
0.208416833667335	0.000481134965321461\\
0.224448897795591	0.000642662878098919\\
0.240480961923848	0.000703786479267236\\
0.256513026052104	0.000688158344565325\\
0.272545090180361	0.000622359433657169\\
0.288577154308617	0.000528923150030834\\
0.304609218436874	0.000424237208364949\\
0.32064128256513	0.000319034656972291\\
0.336673346693387	0.000219619816860069\\
0.352705410821643	0.000129257262594895\\
0.3687374749499	4.92089663377315e-05\\
0.384769539078156	2.04595226023624e-05\\
0.400801603206413	8.03413537722452e-05\\
0.416833667334669	0.000131348156822877\\
0.432865731462926	0.000174504074621913\\
0.448897795591182	0.000210820594364764\\
0.464929859719439	0.000241235481453241\\
0.480961923847695	0.00026658296166065\\
0.496993987975952	0.000287584423263657\\
0.513026052104208	0.000304853207568981\\
0.529058116232465	0.000318902487832651\\
0.545090180360721	0.000330153862321958\\
0.561122244488978	0.000338952794117046\\
0.577154308617234	0.000345581785362363\\
0.593186372745491	0.000350267517505243\\
0.609218436873748	0.000353190280473053\\
0.625250501002004	0.000354493244356821\\
0.64128256513026	0.000354291123733985\\
0.657314629258517	0.00035267329964738\\
0.673346693386774	0.000349709032486526\\
0.68937875751503	0.000345449887160797\\
0.705410821643287	0.000339936724908811\\
0.721442885771543	0.000333201379916313\\
0.7374749498998	0.000325267401426095\\
0.753507014028056	0.00031615326395014\\
0.769539078156313	0.000305874405505617\\
0.785571142284569	0.000294444726366674\\
0.801603206412826	0.000281877821627442\\
0.817635270541082	0.000268188054060998\\
0.833667334669339	0.000253393340665351\\
0.849699398797595	0.000237515480490312\\
0.865731462925852	0.000220581389044231\\
0.881763527054108	0.000202624639340437\\
0.897795591182365	0.000183687168990449\\
0.913827655310621	0.000163820650049761\\
0.929859719438878	0.000143087152281949\\
0.945891783567134	0.000121561914669719\\
0.961923847695391	9.93341490115975e-05\\
0.977955911823647	7.65079331236217e-05\\
0.993987975951904	5.32036590905214e-05\\
1.01002004008016	2.95595923430104e-05\\
1.02605210420842	5.73194925512236e-06\\
1.04208416833667	1.8104198073938e-05\\
1.05811623246493	4.17529071484932e-05\\
1.07414829659319	6.49993745971782e-05\\
1.09018036072144	8.76104107239232e-05\\
1.1062124248497	0.000109335451134524\\
1.12224448897796	0.000129909047251202\\
1.13827655310621	0.000149052690810426\\
1.15430861723447	0.000166480473228211\\
1.17034068136273	0.000181904384541669\\
1.18637274549098	0.000195040228243844\\
1.20240480961924	0.000205615384041216\\
1.2184368737475	0.000213379205427293\\
1.23446893787575	0.000218115596047938\\
1.25050100200401	0.000219654347125917\\
1.26653306613226	0.000217887409777706\\
1.28256513026052	0.000212785452916679\\
1.29859719438878	0.00020441701344088\\
1.31462925851703	0.000192967777495459\\
1.33066132264529	0.000178759931343194\\
1.34669338677355	0.000162266059674079\\
1.3627254509018	0.000144114384158068\\
1.37875751503006	0.000125080645333292\\
1.39478957915832	0.000106059360221752\\
1.41082164328657	8.80096398614637e-05\\
1.42685370741483	7.18665698489608e-05\\
1.44288577154309	5.8423216741639e-05\\
1.45891783567134	4.81906013257849e-05\\
1.4749498997996	4.1240094830755e-05\\
1.49098196392786	3.70532588091614e-05\\
1.50701402805611	3.44244600630742e-05\\
1.52304609218437	3.14786686879457e-05\\
1.53907815631263	2.58908769379371e-05\\
1.55511022044088	1.53529515127141e-05\\
1.57114228456914	1.75200744833542e-06\\
1.58717434869739	2.56218191267957e-05\\
1.60320641282565	5.45188903227248e-05\\
1.61923847695391	8.47552168866288e-05\\
1.63527054108216	0.000111375359907134\\
1.65130260521042	0.000129518865730726\\
1.66733466933868	0.000136113219824271\\
1.68336673346693	0.000131277329633702\\
1.69939879759519	0.000118703488317656\\
1.71543086172345	0.000104509809078562\\
1.7314629258517	9.47515149285955e-05\\
1.74749498997996	9.26084657614628e-05\\
1.76352705410822	9.67096762138378e-05\\
1.77955911823647	0.000101468603439858\\
1.79559118236473	9.92459247267169e-05\\
1.81162324649299	8.32739614137322e-05\\
1.82765531062124	5.00728891790728e-05\\
1.8436873747495	4.54069083707786e-07\\
1.85971943887776	6.10612434152106e-05\\
1.87575150300601	0.00012785281970401\\
1.89178356713427	0.000193065074970886\\
1.90781563126252	0.000251026565312383\\
1.92384769539078	0.000297966398165721\\
1.93987975951904	0.000332088146916305\\
1.95591182364729	0.000353226488322414\\
1.97194388777555	0.000362340238928279\\
1.98797595190381	0.00036102357240889\\
2.00400801603206	0.000351101716555216\\
2.02004008016032	0.000334388238055775\\
2.03607214428858	0.000312538901538012\\
2.05210420841683	0.000286934735551436\\
2.06813627254509	0.000258716964027899\\
2.08416833667335	0.00022879087497491\\
2.1002004008016	0.000197858350324969\\
2.11623246492986	0.000166455020465012\\
2.13226452905812	0.00013498783780501\\
2.14829659318637	0.000103757278699872\\
2.16432865731463	7.29922204745997e-05\\
2.18036072144289	4.28685958274461e-05\\
2.19639278557114	1.35133129199901e-05\\
2.2124248496994	1.49705224125112e-05\\
2.22845691382766	4.2505897290886e-05\\
2.24448897795591	6.90329145334271e-05\\
2.26052104208417	9.45006551130795e-05\\
2.27655310621242	0.000118871663518269\\
2.29258517034068	0.000142115506851513\\
2.30861723446894	0.000164207853440098\\
2.32464929859719	0.000185130416854295\\
2.34068136272545	0.000204870736687452\\
2.35671342685371	0.000223424070288576\\
2.37274549098196	0.000240784014241685\\
2.38877755511022	0.000256949477620999\\
2.40480961923848	0.000271923336397851\\
2.42084168336673	0.000285711865391596\\
2.43687374749499	0.000298321984843946\\
2.45290581162325	0.000309761230927506\\
2.4689378757515	0.000320037104631344\\
2.48496993987976	0.000329160830413071\\
2.50100200400802	0.000337143242908068\\
2.51703406813627	0.000343994149697321\\
2.53306613226453	0.000349722300786554\\
2.54909819639279	0.000354335761877712\\
2.56513026052104	0.000357841365430306\\
2.5811623246493	0.000360245618958636\\
2.59719438877756	0.000361555290374994\\
2.61322645290581	0.000361774090184589\\
2.62925851703407	0.000360902660739368\\
2.64529058116232	0.000358940846082134\\
2.66132264529058	0.000355888198613427\\
2.67735470941884	0.000351743434511931\\
2.69338677354709	0.000346504148367415\\
2.70941883767535	0.000340166798423861\\
2.72545090180361	0.000332728133880631\\
2.74148296593186	0.000324185347625852\\
2.75751503006012	0.000314536377764945\\
2.77354709418838	0.000303780432492046\\
2.78957915831663	0.000291918846865982\\
2.80561122244489	0.000278955780638258\\
2.82164328657315	0.000264899460582912\\
2.8376753507014	0.00024976283923675\\
2.85370741482966	0.000233564349726254\\
2.86973947895792	0.000216329100079424\\
2.88577154308617	0.000198090302855103\\
2.90180360721443	0.000178890111817006\\
2.91783567134269	0.000158781098801159\\
2.93386773547094	0.000137827580430881\\
2.9498997995992	0.00011610691615976\\
2.96593186372745	9.37107971480242e-05\\
2.98196392785571	7.07467135915349e-05\\
2.99799599198397	4.73383271582029e-05\\
3.01402805611222	2.36280030288799e-05\\
3.03006012024048	2.22776251751565e-07\\
3.04609218436874	2.40335858830622e-05\\
3.06212424849699	4.7604544485601e-05\\
3.07815631262525	7.07168679613489e-05\\
3.09418837675351	9.31324248426497e-05\\
3.11022044088176	0.000114596764674032\\
3.12625250501002	0.000134840545689583\\
3.14228456913828	0.000153583450521147\\
3.15831663326653	0.000170538096005533\\
3.17434869739479	0.000185416002276663\\
3.19038076152305	0.000197935656836772\\
3.2064128256513	0.00020782962846181\\
3.22244488977956	0.000214854636888413\\
3.23847695390782	0.000218804874580319\\
3.25450901803607	0.000219524965305977\\
3.27054108216433	0.000216923854696587\\
3.28657314629259	0.000210994347594083\\
3.30260521042084	0.00020183266991293\\
3.3186372745491	0.000189657498368084\\
3.33466933867735	0.000174827834009023\\
3.35070140280561	0.00015785561865334\\
3.36673346693387	0.00013940664549137\\
3.38276553106212	0.00012029063972318\\
3.39879759519038	0.000101422582798876\\
3.41482965931864	8.37648255888165e-05\\
3.43086172344689	6.82304651211766e-05\\
3.44689378757515	5.55560832042748e-05\\
3.46292585170341	4.61577874558009e-05\\
3.47895791583166	3.99726396099627e-05\\
3.49498997995992	3.6315830789918e-05\\
3.51102204408818	3.38053920995781e-05\\
3.52705410821643	3.04266234717883e-05\\
3.54308617234469	2.3805825852399e-05\\
3.55911823647295	1.17375526580228e-05\\
3.5751503006012	7.10696063717581e-06\\
3.59118236472946	3.24760151292597e-05\\
3.60721442885772	6.21199754462621e-05\\
3.62324649298597	9.19400261189567e-05\\
3.63927855711423	0.000116855544537803\\
3.65531062124249	0.000132294139923134\\
3.67134268537074	0.000135876959453495\\
3.687374749499	0.000128634632023338\\
3.70340681362725	0.00011503682053503\\
3.71943887775551	0.000101455315508\\
3.73547094188377	9.34668949920075e-05\\
3.75150300601202	9.32010840382175e-05\\
3.76753507014028	9.81180527378195e-05\\
3.78356713426854	0.000101865175547514\\
3.79959919839679	9.67437104359429e-05\\
3.81563126252505	7.66284288103109e-05\\
3.83166332665331	3.90822420253601e-05\\
3.84769539078156	1.40494300371687e-05\\
3.86372745490982	7.75403578017124e-05\\
3.87975951903808	0.000144555750315734\\
3.89579158316633	0.000208421048803314\\
3.91182364729459	0.000263906026327028\\
3.92785571142285	0.000307738960674767\\
3.9438877755511	0.000338576509459504\\
3.95991983967936	0.000356584481404543\\
3.97595190380762	0.000362923985018241\\
3.99198396793587	0.000359282208247291\\
4.00801603206413	0.000347504642865555\\
4.02404809619238	0.000329368841393942\\
4.04008016032064	0.000306456316782207\\
4.0561122244489	0.00028009848417122\\
4.07214428857715	0.00025137503357237\\
4.08817635270541	0.000221136644381402\\
4.10420841683367	0.000190041456971872\\
4.12024048096192	0.000158595087694632\\
4.13627254509018	0.000127165941149626\\
4.15230460921844	9.60358071313936e-05\\
4.16833667334669	6.54177863433444e-05\\
4.18436873747495	3.54713192791748e-05\\
4.20040080160321	6.32179123642028e-06\\
4.21643286573146	2.19367256682705e-05\\
4.23246492985972	4.92301772484936e-05\\
4.24849699398798	7.54994979016895e-05\\
4.26452905811623	0.000100698659005686\\
4.28056112224449	0.000124792361789743\\
4.29659318637275	0.00014774959597207\\
4.312625250501	0.00016954944584217\\
4.32865731462926	0.000190176628161239\\
4.34468937875751	0.00020962215505402\\
4.36072144288577	0.000227877437428246\\
4.37675350701403	0.000244941360397885\\
4.39278557114228	0.000260812260523474\\
4.40881763527054	0.000275491986732375\\
4.4248496993988	0.000288986195478207\\
4.44088176352705	0.00030130277326188\\
4.45691382765531	0.000312450075994293\\
4.47294589178357	0.000322436390747349\\
4.48897795591182	0.000331272636229285\\
4.50501002004008	0.000338970043272337\\
4.52104208416834	0.000345538308244258\\
4.53707414829659	0.000350985882696156\\
4.55310621242485	0.000355319549477532\\
4.56913827655311	0.000358547514514612\\
4.58517034068136	0.00036067749629729\\
4.60120240480962	0.000361713984392539\\
4.61723446893788	0.000361659619301567\\
4.63326653306613	0.000360515286806233\\
4.64929859719439	0.000358280666202776\\
4.66533066132265	0.000354955000951131\\
4.6813627254509	0.0003505366841197\\
4.69739478957916	0.000345023090477078\\
4.71342685370742	0.000338410973194207\\
4.72945891783567	0.000330696549238973\\
4.74549098196393	0.000321877227817624\\
4.76152304609218	0.000311951364130627\\
4.77755511022044	0.00030091874412969\\
4.7935871743487	0.000288781386593888\\
4.80961923847695	0.000275544795904858\\
4.82565130260521	0.000261217482524546\\
4.84168336673347	0.000245813431578445\\
4.85771543086172	0.000229352932906849\\
4.87374749498998	0.000211863168088644\\
4.88977955911824	0.000193379373496222\\
4.90581162324649	0.000173946283858235\\
4.92184368737475	0.000153619294553912\\
4.93787575150301	0.000132465830506418\\
4.95390781563126	0.000110566745626573\\
4.96993987975952	8.80176330585928e-05\\
4.98597194388778	6.49299940775455e-05\\
5.00200400801603	4.14325815343255e-05\\
5.01803607214429	1.76715013104755e-05\\
5.03406813627254	6.18712165394853e-06\\
5.0501002004008	2.99573978159855e-05\\
5.06613226452906	5.34347823755335e-05\\
5.08216432865731	7.63958147176396e-05\\
5.09819639278557	9.85980169113662e-05\\
5.11422845691383	0.000119782270916411\\
5.13026052104208	0.000139676867946312\\
5.14629258517034	0.000157999050189264\\
5.1623246492986	0.000174460195148977\\
5.17835671342685	0.000188773563339117\\
5.19438877755511	0.000200660377622163\\
5.21042084168337	0.000209859177417668\\
5.22645290581162	0.000216134335584906\\
5.24248496993988	0.00021929030879203\\
5.25851703406814	0.00021918591032771\\
5.27454909819639	0.000215750126869191\\
5.29058116232465	0.000209000005159868\\
5.30661322645291	0.000199059519258621\\
5.32264529058116	0.000186180529305952\\
5.33867735470942	0.000170759009259871\\
5.35470941883768	0.000153346762631829\\
5.37074148296593	0.000134648388942983\\
5.38677354709419	0.000115503419713139\\
5.40280561122244	9.68477729927772e-05\\
5.4188376753507	7.96397228238968e-05\\
5.43486973947896	6.47598891010361e-05\\
5.45090180360721	5.28803088588137e-05\\
5.46693386773547	4.43125670091413e-05\\
5.48296593186373	3.88507225436439e-05\\
5.49899799599198	3.56392806739129e-05\\
5.51503006012024	3.31243226460031e-05\\
5.5310621242485	2.91644282380183e-05\\
5.54709418837675	2.13692125736088e-05\\
5.56312625250501	7.68206509895319e-06\\
5.57915831663327	1.28905559704682e-05\\
5.59519038076152	3.96185510563612e-05\\
5.61122244488978	6.97483308557787e-05\\
5.62725450901804	9.88272560405039e-05\\
5.64328657314629	0.000121743895624852\\
5.65931863727455	0.000134322404590592\\
5.67535070140281	0.000134956766977285\\
5.69138276553106	0.00012559406168218\\
5.70741482965932	0.000111382498885653\\
5.72344689378758	9.87745207596806e-05\\
5.73947895791583	9.26953169839683e-05\\
5.75551102204409	9.41421179947822e-05\\
5.77154308617235	9.94641631498457e-05\\
5.7875751503006	0.000101700462832994\\
5.80360721442886	9.32877401583925e-05\\
5.81963927855711	6.88726788158283e-05\\
5.83567134268537	2.70998228422196e-05\\
5.85170340681363	2.92068199806504e-05\\
5.86773547094188	9.42428586475856e-05\\
5.88376753507014	0.000161053780740279\\
5.8997995991984	0.000223240723656541\\
5.91583166332665	0.000276036648516579\\
5.93186372745491	0.000316679159278376\\
5.94789579158317	0.000344246633926864\\
5.96392785571142	0.000359202088597093\\
5.97995991983968	0.00036287875571193\\
5.99599198396794	0.000357027615908177\\
6.01202404809619	0.000343497698156229\\
6.02805611222445	0.000324031074677154\\
6.04408817635271	0.000300146435238274\\
6.06012024048096	0.000273106254794183\\
6.07615230460922	0.00024393251543925\\
6.09218436873747	0.000213429045392482\\
6.10821643286573	0.000182205786539823\\
6.12424849699399	0.000150725966171572\\
6.14028056112224	0.000119340914444168\\
6.1563126252505	8.83137018689554e-05\\
6.17234468937876	5.78433622663929e-05\\
6.18837675350701	2.80828354775215e-05\\
6.20440881763527	8.53295230871306e-07\\
6.22044088176353	2.88768939109313e-05\\
6.23647294589178	5.59178106943888e-05\\
6.25250501002004	8.19223091998813e-05\\
6.2685370741483	0.000106846561049205\\
6.28456913827655	0.000130656742296035\\
6.30060120240481	0.000153326250679872\\
6.31663326653307	0.000174834736185943\\
6.33266533066132	0.000195166554552366\\
6.34869739478958	0.000214311436552368\\
6.36472945891784	0.000232264809652983\\
6.38076152304609	0.000249026003472847\\
6.39679358717435	0.000264593299701173\\
6.41282565130261	0.000278971263500835\\
6.42885771543086	0.000292167815144494\\
6.44488977955912	0.000304189877723891\\
6.46092184368737	0.000315045882522597\\
6.47695390781563	0.000324744002328027\\
6.49298597194389	0.000333294713862786\\
6.50901803607214	0.000340709269043574\\
6.5250501002004	0.000346997335912839\\
6.54108216432866	0.000352167243923322\\
6.55711422845691	0.000356226610124407\\
6.57314629258517	0.0003591813032116\\
6.58917835671343	0.000361037785389205\\
6.60521042084168	0.000361801113741013\\
6.62124248496994	0.000361474581113189\\
6.6372745490982	0.000360058108877962\\
6.65330661322645	0.000357551064715644\\
6.66933867735471	0.000353952556412921\\
6.68537074148297	0.000349260825560777\\
6.70140280561122	0.000343472982494823\\
6.71743486973948	0.000336585420534701\\
6.73346693386774	0.00032859497665014\\
6.74949899799599	0.000319499160898771\\
6.76553106212425	0.000309296758321576\\
6.7815631262525	0.000297987756677815\\
6.79759519038076	0.000285574411601858\\
6.81362725450902	0.000272063358120948\\
6.82965931863727	0.000257464904428562\\
6.84569138276553	0.000241794680091875\\
6.86172344689379	0.000225074256933239\\
6.87775551102204	0.000207332613665752\\
6.8937875751503	0.000188607250473729\\
6.90981963927856	0.000168945355242364\\
6.92585170340681	0.000148405209333769\\
6.94188376753507	0.000127057570679604\\
6.95791583166333	0.000104986757443446\\
6.97394789579158	8.22922114165934e-05\\
6.98997995991984	5.90893768767389e-05\\
7.0060120240481	3.55109508984224e-05\\
7.02204408817635	1.17090221811738e-05\\
7.03807615230461	1.2145472486744e-05\\
7.05410821643287	3.58625203975365e-05\\
7.07014028056112	5.92326597325661e-05\\
7.08617234468938	8.20271652165933e-05\\
7.10220440881764	0.000103999410273138\\
7.11823647294589	0.00012488703588015\\
7.13426853707415	0.000144415677685215\\
7.1503006012024	0.000162300704841482\\
7.16633266533066	0.000178253102415443\\
7.18236472945892	0.000191986978175151\\
7.19839679358717	0.00020322648182873\\
7.21442885771543	0.000211715095752597\\
7.23046092184369	0.000217226541565123\\
7.24649298597194	0.000219577294189325\\
7.2625250501002	0.000218642595984237\\
7.27855711422846	0.00021437190551848\\
7.29458917835671	0.000206807178399021\\
7.31062124248497	0.000196102986288044\\
7.32665330661323	0.000182546091966678\\
7.34268537074148	0.000166570546367752\\
7.35871743486974	0.00014876544074043\\
7.374749498998	0.000129871421383073\\
7.39078156312625	0.000110758196298239\\
7.40681362725451	9.23753572859297e-05\\
7.42284569138277	7.5673725958744e-05\\
7.43887775551102	6.14940543472938e-05\\
7.45490981963928	5.04323865063507e-05\\
7.47094188376754	4.26849697389127e-05\\
7.48697394789579	3.78931562770841e-05\\
7.50300601202405	3.50259239318605e-05\\
7.51903807615231	3.23654989686448e-05\\
7.53507014028056	2.76671041635045e-05\\
7.55110220440882	1.85613542253962e-05\\
7.56713426853707	3.18705126419166e-06\\
7.58316633266533	1.90717281631118e-05\\
7.59919839679359	4.69863808489308e-05\\
7.61523046092184	7.73208482321599e-05\\
7.6312625250501	0.000105331240971669\\
7.64729458917836	0.000125980584652765\\
7.66332665330661	0.000135593281302699\\
7.67935871743487	0.00013340117199691\\
7.69539078156313	0.000122247747811568\\
7.71142284569138	0.000107840587372929\\
7.72745490981964	9.65231255495421e-05\\
7.7434869739479	9.24166440425908e-05\\
7.75951903807615	9.53410324578219e-05\\
7.77555110220441	0.000100620400245885\\
7.79158316633267	0.000100859960365441\\
7.80761523046092	8.88105156908084e-05\\
7.82364729458918	6.00108180133849e-05\\
7.83967935871743	1.41958632371814e-05\\
7.85571142284569	4.49162398306193e-05\\
7.87174348697395	0.000111050501587349\\
7.8877755511022	0.000177252437600848\\
7.90380761523046	0.000237458079650541\\
7.91983967935872	0.000287394903486759\\
7.93587174348697	0.000324790671212547\\
7.95190380761523	0.000349117662161712\\
7.96793587174349	0.000361104605139395\\
7.98396793587174	0.000362227014148061\\
8	0.000354287187245244\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/Chafee_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=8,
ymin=-0.,
ymax=2,
xlabel = {Time [s]},
title = {Transient response}
]
 \addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0160320641282565	1.27269701869256e-06\\
0.032064128256513	0.00338581861170255\\
0.0480961923847695	0.0451151832663763\\
0.064128256513026	0.160128277673108\\
0.0801603206412826	0.335929307107134\\
0.0961923847695391	0.5426450425069\\
0.112224448897796	0.7551773704363\\
0.128256513026052	0.957202498901417\\
0.144288577154309	1.13957988854038\\
0.160320641282565	1.29820231376095\\
0.176352705410822	1.43228871852376\\
0.192384769539078	1.54312085823136\\
0.208416833667335	1.63311807100208\\
0.224448897795591	1.70518187557601\\
0.240480961923848	1.76226347197716\\
0.256513026052104	1.80710778213623\\
0.272545090180361	1.84212681553681\\
0.288577154308617	1.86935907234636\\
0.304609218436874	1.89048002346691\\
0.32064128256513	1.90683920014974\\
0.336673346693387	1.91950734856763\\
0.352705410821643	1.92932467620274\\
0.3687374749499	1.93694492827211\\
0.384769539078156	1.94287361112446\\
0.400801603206413	1.94749977959967\\
0.416833667334669	1.95112181469739\\
0.432865731462926	1.95396795768793\\
0.448897795591182	1.95621247186275\\
0.464929859719439	1.95798822000499\\
0.480961923847695	1.95939639889061\\
0.496993987975952	1.9605140293671\\
0.513026052104208	1.96139969273667\\
0.529058116232465	1.96209791638648\\
0.545090180360721	1.96264252219612\\
0.561122244488978	1.96305916093599\\
0.577154308617234	1.96336724088428\\
0.593186372745491	1.96358139665122\\
0.609218436873748	1.96371259900613\\
0.625250501002004	1.96376898964919\\
0.64128256513026	1.96375651001014\\
0.657314629258517	1.96367938303926\\
0.673346693386774	1.96354046903589\\
0.68937875751503	1.96334153525275\\
0.705410821643287	1.9630834459317\\
0.721442885771543	1.96276630842673\\
0.7374749498998	1.96238957962688\\
0.753507014028056	1.96195213438584\\
0.769539078156313	1.96145231070043\\
0.785571142284569	1.96088793590981\\
0.801603206412826	1.96025633531994\\
0.817635270541082	1.95955432707533\\
0.833667334669339	1.95877820149069\\
0.849699398797595	1.95792369295536\\
0.865731462925852	1.95698593895314\\
0.881763527054108	1.95595942716145\\
0.897795591182365	1.95483793036115\\
0.913827655310621	1.95361442927043\\
0.929859719438878	1.9522810225595\\
0.945891783567134	1.9508288169311\\
0.961923847695391	1.94924780287726\\
0.977955911823647	1.94752670928393\\
0.993987975951904	1.94565283262629\\
1.01002004008016	1.94361183751919\\
1.02605210420842	1.9413875270598\\
1.04208416833667	1.93896157251838\\
1.05811623246493	1.93631319524544\\
1.07414829659319	1.93341880276227\\
1.09018036072144	1.93025155953849\\
1.1062124248497	1.92678088501026\\
1.12224448897796	1.92297186981353\\
1.13827655310621	1.91878459194521\\
1.15430861723447	1.91417332856051\\
1.17034068136273	1.90908563860153\\
1.18637274549098	1.90346130638475\\
1.20240480961924	1.89723113539143\\
1.2184368737475	1.89031558827367\\
1.23446893787575	1.88262327861412\\
1.25050100200401	1.87404932745544\\
1.26653306613226	1.86447365144108\\
1.28256513026052	1.85375926879706\\
1.29859719438878	1.84175078554764\\
1.31462925851703	1.82827330826858\\
1.33066132264529	1.81313214951705\\
1.34669338677355	1.79611382799413\\
1.3627254509018	1.77698902303145\\
1.37875751503006	1.75551828381715\\
1.39478957915832	1.73146135742031\\
1.41082164328657	1.70459095251806\\
1.42685370741483	1.67471148287486\\
1.44288577154309	1.64168283074791\\
1.45891783567134	1.60544841267527\\
1.4749498997996	1.56606592607724\\
1.49098196392786	1.5237383525307\\
1.50701402805611	1.47884229346943\\
1.52304609218437	1.43195069557127\\
1.53907815631263	1.38384751399301\\
1.55511022044088	1.33553256346596\\
1.57114228456914	1.28821536564484\\
1.58717434869739	1.24329678830337\\
1.60320641282565	1.20233636530923\\
1.61923847695391	1.16700144545211\\
1.63527054108216	1.13899229668442\\
1.65130260521042	1.11993641557259\\
1.66733466933868	1.11124801992436\\
1.68336673346693	1.11395778860055\\
1.69939879759519	1.1285344075811\\
1.71543086172345	1.15473879811711\\
1.7314629258517	1.19156221227827\\
1.74749498997996	1.23728737094505\\
1.76352705410822	1.28967543032848\\
1.77955911823647	1.34623742843547\\
1.79559118236473	1.40452177613297\\
1.81162324649299	1.46235272483295\\
1.82765531062124	1.51798159062334\\
1.8436873747495	1.57014497883073\\
1.85971943887776	1.61804767161286\\
1.87575150300601	1.66129747426184\\
1.89178356713427	1.6998183193563\\
1.90781563126252	1.73376118626798\\
1.92384769539078	1.76342476725854\\
1.93987975951904	1.78919124697426\\
1.95591182364729	1.81147818563295\\
1.97194388777555	1.83070496829115\\
1.98797595190381	1.84727120783829\\
2.00400801603206	1.86154422421828\\
2.02004008016032	1.87385307027436\\
2.03607214428858	1.88448696031947\\
2.05210420841683	1.89369648223849\\
2.06813627254509	1.90169642473811\\
2.08416833667335	1.90866940787518\\
2.1002004008016	1.91476977522273\\
2.11623246492986	1.92012741664597\\
2.13226452905812	1.92485133187426\\
2.14829659318637	1.92903283757225\\
2.16432865731463	1.93274838827674\\
2.18036072144289	1.93606200475575\\
2.19639278557114	1.93902733462836\\
2.2124248496994	1.94168942218919\\
2.22845691382766	1.94408614928174\\
2.24448897795591	1.94624945702207\\
2.26052104208417	1.94820636149362\\
2.27655310621242	1.94997977155018\\
2.29258517034068	1.95158917675036\\
2.30861723446894	1.95305121960194\\
2.32464929859719	1.9543801499684\\
2.34068136272545	1.95558820991902\\
2.35671342685371	1.95668594028127\\
2.37274549098196	1.95768245516024\\
2.38877755511022	1.95858564091617\\
2.40480961923848	1.9594023345333\\
2.42084168336673	1.96013846835267\\
2.43687374749499	1.96079919532746\\
2.45290581162325	1.96138898766102\\
2.4689378757515	1.96191172064058\\
2.48496993987976	1.96237073262751\\
2.50100200400802	1.9627688899974\\
2.51703406813627	1.96310863478584\\
2.53306613226453	1.96339202313773\\
2.54909819639279	1.96362075632088\\
2.56513026052104	1.96379620743752\\
2.5811623246493	1.96391943968194\\
2.59719438877756	1.96399122213247\\
2.61322645290581	1.96401204761276\\
2.62925851703407	1.96398214142097\\
2.64529058116232	1.96390146207859\\
2.66132264529058	1.96376970240439\\
2.67735470941884	1.96358628966095\\
2.69338677354709	1.96335038225884\\
2.70941883767535	1.96306086297235\\
2.72545090180361	1.96271632628807\\
2.74148296593186	1.96231506507682\\
2.75751503006012	1.96185505356806\\
2.77354709418838	1.96133392604685\\
2.78957915831663	1.96074895172057\\
2.80561122244489	1.96009700386393\\
2.82164328657315	1.95937452428725\\
2.8376753507014	1.95857748247314\\
2.85370741482966	1.95770132839798\\
2.86973947895792	1.95674093703747\\
2.88577154308617	1.95569054388002\\
2.90180360721443	1.954543671641\\
2.91783567134269	1.95329304448839\\
2.93386773547094	1.95193048919262\\
2.9498997995992	1.9504468208476\\
2.96593186372745	1.94883171044914\\
2.98196392785571	1.9470735312042\\
2.99799599198397	1.94515918172495\\
3.01402805611222	1.94307387588387\\
3.03006012024048	1.94080090290123\\
3.04609218436874	1.93832134750088\\
3.06212424849699	1.93561376184643\\
3.07815631262525	1.93265378424271\\
3.09418837675351	1.92941368934693\\
3.11022044088176	1.92586187142863\\
3.12625250501002	1.92196223405592\\
3.14228456913828	1.91767348380232\\
3.15831663326653	1.91294830808364\\
3.17434869739479	1.9077324249455\\
3.19038076152305	1.90196349323939\\
3.2064128256513	1.89556986577366\\
3.22244488977956	1.88846919073449\\
3.23847695390782	1.88056686507224\\
3.25450901803607	1.87175437203607\\
3.27054108216433	1.86190755697063\\
3.28657314629259	1.8508849648693\\
3.30260521042084	1.83852640458736\\
3.3186372745491	1.82465202112174\\
3.33466933867735	1.80906227104467\\
3.35070140280561	1.79153934462711\\
3.36673346693387	1.77185072655064\\
3.38276553106212	1.74975573163776\\
3.39879759519038	1.72501586624737\\
3.41482965931864	1.69740980741894\\
3.43086172344689	1.66675342257631\\
3.44689378757515	1.63292470709794\\
3.46292585170341	1.59589270807835\\
3.47895791583166	1.55574858992273\\
3.49498997995992	1.51273625296617\\
3.51102204408818	1.46727953156165\\
3.52705410821643	1.42000311263904\\
3.54308617234469	1.37174487394649\\
3.55911823647295	1.32355808468331\\
3.5751503006012	1.27670233476004\\
3.59118236472946	1.23262184913776\\
3.60721442885772	1.19290870858166\\
3.62324649298597	1.15924660492253\\
3.63927855711423	1.13332885676766\\
3.65531062124249	1.11674416432729\\
3.67134268537074	1.11082766431594\\
3.687374749499	1.11648582471032\\
3.70340681362725	1.13402165795144\\
3.71943887775551	1.16300512786825\\
3.73547094188377	1.20223940238268\\
3.75150300601202	1.24985496980267\\
3.76753507014028	1.30352312821049\\
3.78356713426854	1.36073825746186\\
3.79959919839679	1.41909839070978\\
3.81563126252505	1.47652412698289\\
3.83166332665331	1.5313860145612\\
3.84769539078156	1.5825416740524\\
3.86372745490982	1.62930400341753\\
3.87975951903808	1.67136835263325\\
3.89579158316633	1.70872352929516\\
3.91182364729459	1.74156434394558\\
3.92785571142285	1.77021573916329\\
3.9438877755511	1.79507264661525\\
3.95991983967936	1.81655571142868\\
3.97595190380762	1.83508099880329\\
3.99198396793587	1.85104092728815\\
4.00801603206413	1.8647936062509\\
4.02404809619238	1.87665814384165\\
4.04008016032064	1.88691390398677\\
4.0561122244489	1.89580221564497\\
4.07214428857715	1.9035294682277\\
4.08817635270541	1.91027084610428\\
4.10420841683367	1.91617422895528\\
4.12024048096192	1.92136396888325\\
4.13627254509018	1.92594435285007\\
4.15230460921844	1.9300027370954\\
4.16833667334669	1.93361224429683\\
4.18436873747495	1.9368341184364\\
4.20040080160321	1.93971971324147\\
4.21643286573146	1.94231215271447\\
4.23246492985972	1.94464773126308\\
4.24849699398798	1.94675707491143\\
4.26452905811623	1.94866609815406\\
4.28056112224449	1.95039679572191\\
4.29659318637275	1.95196790213235\\
4.312625250501	1.95339541887369\\
4.32865731462926	1.95469305701557\\
4.34468937875751	1.95587260374558\\
4.36072144288577	1.95694422732346\\
4.37675350701403	1.95791670901058\\
4.39278557114228	1.95879766102169\\
4.40881763527054	1.95959368526447\\
4.4248496993988	1.96031051048049\\
4.44088176352705	1.96095310927326\\
4.45691382765531	1.9615257959836\\
4.47294589178357	1.96203230596579\\
4.48897795591182	1.96247585520981\\
4.50501002004008	1.96285919864061\\
4.52104208416834	1.9631846781898\\
4.53707414829659	1.96345425887053\\
4.55310621242485	1.96366955959189\\
4.56913827655311	1.96383187136451\\
4.58517034068136	1.96394218041078\\
4.60120240480962	1.96400118856785\\
4.61723446893788	1.96400932170338\\
4.63326653306613	1.96396673720865\\
4.64929859719439	1.96387332728955\\
4.66533066132265	1.96372871877764\\
4.6813627254509	1.9635322722893\\
4.69739478957916	1.96328307794449\\
4.71342685370742	1.96297994707801\\
4.72945891783567	1.9626214013684\\
4.74549098196393	1.96220565564246\\
4.76152304609218	1.96173060094117\\
4.77755511022044	1.96119378277603\\
4.7935871743487	1.96059237410055\\
4.80961923847695	1.95992314322759\\
4.82565130260521	1.95918241947623\\
4.84168336673347	1.95836604763702\\
4.85771543086172	1.95746933889761\\
4.87374749498998	1.9564870143958\\
4.88977955911824	1.95541313892709\\
4.90581162324649	1.95424104395897\\
4.92184368737475	1.95296323907854\\
4.93787575150301	1.95157130953858\\
4.95390781563126	1.95005579758246\\
4.96993987975952	1.9484060649397\\
4.98597194388778	1.94661013373056\\
5.00200400801603	1.94465450102587\\
5.01803607214429	1.94252392554603\\
5.03406813627254	1.94020117330416\\
5.0501002004008	1.93766672776761\\
5.06613226452906	1.93489845074328\\
5.08216432865731	1.93187118466228\\
5.09819639278557	1.92855628641014\\
5.11422845691383	1.92492108731322\\
5.13026052104208	1.92092826311241\\
5.14629258517034	1.91653509695296\\
5.1623246492986	1.91169262730917\\
5.17835671342685	1.90634466726002\\
5.19438877755511	1.90042667126541\\
5.21042084168337	1.89386445464746\\
5.22645290581162	1.88657275172214\\
5.24248496993988	1.87845363949216\\
5.25851703406814	1.86939485305402\\
5.27454909819639	1.85926806514326\\
5.29058116232465	1.84792725731768\\
5.30661322645291	1.83520738049372\\
5.32264529058116	1.82092361342732\\
5.33867735470942	1.80487164223296\\
5.35470941883768	1.78682954671335\\
5.37074148296593	1.76656202330585\\
5.38677354709419	1.74382779121477\\
5.40280561122244	1.71839105556815\\
5.4188376753507	1.69003771163109\\
5.43486973947896	1.65859664157846\\
5.45090180360721	1.6239657717873\\
5.46693386773547	1.58614173590653\\
5.48296593186373	1.54525109458516\\
5.49899799599198	1.501580382343\\
5.51503006012024	1.45560198577435\\
5.5310621242485	1.40799310515747\\
5.54709418837675	1.35964568185141\\
5.56312625250501	1.31166587997183\\
5.57915831663327	1.26536201616797\\
5.59519038076152	1.22221939681753\\
5.61122244488978	1.18385916606464\\
5.62725450901804	1.15197626708265\\
5.64328657314629	1.12824994563289\\
5.65931863727455	1.11422075981402\\
5.67535070140281	1.11113369346367\\
5.69138276553106	1.11975985214564\\
5.70741482965932	1.14022820961403\\
5.72344689378758	1.17191549175673\\
5.73947895791583	1.21344270451353\\
5.75551102204409	1.26280171147929\\
5.77154308617235	1.31759195810159\\
5.7875751503006	1.3753090110349\\
5.80360721442886	1.43361434572902\\
5.81963927855711	1.49053286448518\\
5.83567134268537	1.54455655164468\\
5.85170340681363	1.59466190624473\\
5.86773547094188	1.64026528125588\\
5.88376753507014	1.68114390933345\\
5.8997995991984	1.717345967064\\
5.91583166332665	1.7491053239765\\
5.93186372745491	1.77676942647222\\
5.94789579158317	1.80074319413309\\
5.96392785571142	1.82144848122257\\
5.97995991983968	1.83929685464689\\
5.99599198396794	1.85467287536864\\
6.01202404809619	1.86792516223598\\
6.02805611222445	1.87936284800615\\
6.04408817635271	1.88925555351257\\
6.06012024048096	1.89783553862938\\
6.07615230460922	1.90530103205501\\
6.09218436873747	1.91182002806453\\
6.10821643286573	1.91753417836628\\
6.12424849699399	1.9225625044631\\
6.14028056112224	1.92700478827373\\
6.1563126252505	1.93094458618923\\
6.17234468937876	1.93445185109606\\
6.18837675350701	1.93758518396555\\
6.20440881763527	1.94039373348676\\
6.22044088176353	1.94291879501824\\
6.23647294589178	1.94519514464832\\
6.25250501002004	1.94725214566161\\
6.2685370741483	1.94911466538578\\
6.28456913827655	1.95080382679172\\
6.30060120240481	1.95233763197768\\
6.31663326653307	1.95373147309433\\
6.33266533066132	1.95499855376024\\
6.34869739478958	1.95615023243017\\
6.36472945891784	1.95719630511303\\
6.38076152304609	1.95814524218487\\
6.39679358717435	1.95900439079119\\
6.41282565130261	1.95978011919559\\
6.42885771543086	1.9604779539515\\
6.44488977955912	1.96110269706114\\
6.46092184368737	1.96165851117927\\
6.47695390781563	1.96214899773571\\
6.49298597194389	1.96257725383192\\
6.50901803607214	1.96294592651463\\
6.5250501002004	1.96325725978366\\
6.54108216432866	1.96351312897541\\
6.55711422845691	1.96371506801017\\
6.57314629258517	1.96386429441729\\
6.58917835671343	1.96396172295978\\
6.60521042084168	1.96400798356\\
6.62124248496994	1.96400343224534\\
6.6372745490982	1.96394816112128\\
6.65330661322645	1.96384199643966\\
6.66933867735471	1.96368449859829\\
6.68537074148297	1.96347496093369\\
6.70140280561122	1.96321240491277\\
6.71743486973948	1.96289557100585\\
6.73346693386774	1.96252290499048\\
6.74949899799599	1.96209254280649\\
6.76553106212425	1.96160229111601\\
6.7815631262525	1.96104960541918\\
6.79759519038076	1.96043156129137\\
6.81362725450902	1.95974482096159\\
6.82965931863727	1.95898559539634\\
6.84569138276553	1.95814960074736\\
6.86172344689379	1.95723200698265\\
6.87775551102204	1.95622737793401\\
6.8937875751503	1.95512960266561\\
6.90981963927856	1.95393181613674\\
6.92585170340681	1.95262630707512\\
6.94188376753507	1.95120441159349\\
6.95791583166333	1.94965639063512\\
6.97394789579158	1.94797128694328\\
6.98997995991984	1.94613676026121\\
7.0060120240481	1.94413889520254\\
7.02204408817635	1.94196197528033\\
7.03807615230461	1.9395882252197\\
7.05410821643287	1.93699750804091\\
7.07014028056112	1.93416697064595\\
7.08617234468938	1.93107062936754\\
7.10220440881764	1.9276788884777\\
7.11823647294589	1.92395797873288\\
7.13426853707415	1.91986930214463\\
7.1503006012024	1.91536866525102\\
7.16633266533066	1.91040539813057\\
7.18236472945892	1.90492133518993\\
7.19839679358717	1.89884964708272\\
7.21442885771543	1.89211351857777\\
7.23046092184369	1.88462467385256\\
7.24649298597194	1.87628176579731\\
7.2625250501002	1.86696867350358\\
7.27855711422846	1.85655279265228\\
7.29458917835671	1.84488345561803\\
7.31062124248497	1.83179070985354\\
7.32665330661323	1.8170847832422\\
7.34268537074148	1.80055670539891\\
7.35871743486974	1.78198070167889\\
7.374749498998	1.76111913609462\\
7.39078156312625	1.73773085158689\\
7.40681362725451	1.71158375913781\\
7.42284569138277	1.68247230892785\\
7.43887775551102	1.65024003239776\\
7.45490981963928	1.61480664880249\\
7.47094188376754	1.57619834101277\\
7.48697394789579	1.53457895710255\\
7.50300601202405	1.49027929476497\\
7.51903807615231	1.44382149114992\\
7.53507014028056	1.39593589015542\\
7.55110220440882	1.3475684703229\\
7.56713426853707	1.29987754325042\\
7.58316633266533	1.25421859285843\\
7.59919839679359	1.21211545850327\\
7.61523046092184	1.17521450173979\\
7.6312625250501	1.14521635975647\\
7.64729458917836	1.12377852221316\\
7.66332665330661	1.11238354582377\\
7.67935871743487	1.11217496302571\\
7.69539078156313	1.12377775538753\\
7.71142284569138	1.14713972082509\\
7.72745490981964	1.18144400093256\\
7.7434869739479	1.22513744903628\\
7.75951903807615	1.2760884020236\\
7.77555110220441	1.33184285387446\\
7.79158316633267	1.38991469269115\\
7.80761523046092	1.4480412876826\\
7.82364729458918	1.50435826877633\\
7.83967935871743	1.55748002076849\\
7.85571142284569	1.60649899831919\\
7.87174348697395	1.65092994229648\\
7.8877755511022	1.69062627934688\\
7.90380761523046	1.72569018046541\\
7.91983967935872	1.75639006661587\\
7.93587174348697	1.78309237715218\\
7.95190380761523	1.80620950305319\\
7.96793587174349	1.82616281573205\\
7.98396793587174	1.84335834862055\\
8	1.85817227222275\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0160320641282565	0.00142504128943789\\
0.032064128256513	0.00206305212033284\\
0.0480961923847695	0.0503849670605888\\
0.064128256513026	0.168340288951909\\
0.0801603206412826	0.344011064965995\\
0.0961923847695391	0.55228338959689\\
0.112224448897796	0.768632039415047\\
0.128256513026052	0.974722480818981\\
0.144288577154309	1.15958467551564\\
0.160320641282565	1.31856286879027\\
0.176352705410822	1.45135056023889\\
0.192384769539078	1.56005449884405\\
0.208416833667335	1.64778596813864\\
0.224448897795591	1.71784235451595\\
0.240480961923848	1.77331561477413\\
0.256513026052104	1.81694023814062\\
0.272545090180361	1.85105509346058\\
0.288577154308617	1.87761511922459\\
0.304609218436874	1.89822472872211\\
0.32064128256513	1.91418053822838\\
0.336673346693387	1.92651687997089\\
0.352705410821643	1.93605004198349\\
0.3687374749499	1.94341869410245\\
0.384769539078156	1.9491191629332\\
0.400801603206413	1.95353517728376\\
0.416833667334669	1.95696226434066\\
0.432865731462926	1.95962739131463\\
0.448897795591182	1.9617045312895\\
0.464929859719439	1.96332684687839\\
0.480961923847695	1.96459617972333\\
0.496993987975952	1.96559036440111\\
0.513026052104208	1.9663688475783\\
0.529058116232465	1.96697699899517\\
0.545090180360721	1.96744939878148\\
0.561122244488978	1.96781233944584\\
0.577154308617234	1.96808573151367\\
0.593186372745491	1.96828455039485\\
0.609218436873748	1.96841993080476\\
0.625250501002004	1.968499996081\\
0.64128256513026	1.96853048567758\\
0.657314629258517	1.96851523249572\\
0.673346693386774	1.96845651367997\\
0.68937875751503	1.96835531651793\\
0.705410821643287	1.96821153841957\\
0.721442885771543	1.96802413558059\\
0.7374749498998	1.96779122726023\\
0.753507014028056	1.96751017076685\\
0.769539078156313	1.96717761360582\\
0.785571142284569	1.96678952448578\\
0.801603206412826	1.96634120870378\\
0.817635270541082	1.96582731138814\\
0.833667334669339	1.96524180779798\\
0.849699398797595	1.96457798351356\\
0.865731462925852	1.96382840459399\\
0.881763527054108	1.96298487830164\\
0.897795591182365	1.96203840272155\\
0.913827655310621	1.96097910572328\\
0.929859719438878	1.9597961719935\\
0.945891783567134	1.95847775563926\\
0.961923847695391	1.95701087826584\\
0.977955911823647	1.95538130973968\\
0.993987975951904	1.95357342732022\\
1.01002004008016	1.95157005196505\\
1.02605210420842	1.94935225608101\\
1.04208416833667	1.94689913988274\\
1.05811623246493	1.94418756761442\\
1.07414829659319	1.94119185909107\\
1.09018036072144	1.93788342966175\\
1.1062124248497	1.93423036549499\\
1.12224448897796	1.93019692629554\\
1.13827655310621	1.92574296075497\\
1.15430861723447	1.92082322015523\\
1.17034068136273	1.91538655604025\\
1.18637274549098	1.90937498286231\\
1.20240480961924	1.90272258958014\\
1.2184368737475	1.89535428548789\\
1.23446893787575	1.88718437379321\\
1.25050100200401	1.87811495658326\\
1.26653306613226	1.86803420056225\\
1.28256513026052	1.85681453043849\\
1.29859719438878	1.84431087873228\\
1.31462925851703	1.83035921172117\\
1.33066132264529	1.81477568009041\\
1.34669338677355	1.79735690639587\\
1.3627254509018	1.77788211949871\\
1.37875751503006	1.7561180307776\\
1.39478957915832	1.73182746771022\\
1.41082164328657	1.70478273991836\\
1.42685370741483	1.67478441594287\\
1.44288577154309	1.64168557983275\\
1.45891783567134	1.60542075824866\\
1.4749498997996	1.56603772842405\\
1.49098196392786	1.52372958652504\\
1.50701402805611	1.47886400895461\\
1.52304609218437	1.4320066935012\\
1.53907815631263	1.38393646131418\\
1.55511022044088	1.33565020993049\\
1.57114228456914	1.28835649025866\\
1.58717434869739	1.24345657785778\\
1.60320641282565	1.20251122864269\\
1.61923847695391	1.1671897873883\\
1.63527054108216	1.13919633385457\\
1.65130260521042	1.12016626931102\\
1.66733466933868	1.11152845742929\\
1.68336673346693	1.11433587043864\\
1.69939879759519	1.12908361479715\\
1.71543086172345	1.15555390344541\\
1.7314629258517	1.19274138622563\\
1.74749498997996	1.2389040398623\\
1.76352705410822	1.29174947008393\\
1.77955911823647	1.34871873650885\\
1.79559118236473	1.40729582163181\\
1.81162324649299	1.46526819220026\\
1.82765531062124	1.52089007495765\\
1.8436873747495	1.5729379017123\\
1.85971943887776	1.62067846102451\\
1.87575150300601	1.66378479565587\\
1.89178356713427	1.70223363934453\\
1.90781563126252	1.73620803776417\\
1.92384769539078	1.76601708319189\\
1.93987975951904	1.79203577636891\\
1.95591182364729	1.81466306287187\\
1.97194388777555	1.83429425336183\\
1.98797595190381	1.85130402872454\\
2.00400801603206	1.86603686843066\\
2.02004008016032	1.87880256366652\\
2.03607214428858	1.88987510815538\\
2.05210420841683	1.89949375544444\\
2.06813627254509	1.90786537585963\\
2.08416833667335	1.91516750502151\\
2.1002004008016	1.92155166421005\\
2.11623246492986	1.92714667585297\\
2.13226452905812	1.93206180101264\\
2.14829659318637	1.93638960896316\\
2.16432865731463	1.9402085243307\\
2.18036072144289	1.94358505120829\\
2.19639278557114	1.94657568763567\\
2.2124248496994	1.94922855461482\\
2.22845691382766	1.95158476650785\\
2.24448897795591	1.95367957628785\\
2.26052104208417	1.9555433329546\\
2.27655310621242	1.95720227580135\\
2.29258517034068	1.9586791864797\\
2.30861723446894	1.95999392738268\\
2.32464929859719	1.96116388824362\\
2.34068136272545	1.96220434985794\\
2.35671342685371	1.96312878728987\\
2.37274549098196	1.9639491139825\\
2.38877755511022	1.96467588521091\\
2.40480961923848	1.96531846611404\\
2.42084168336673	1.96588516836811\\
2.43687374749499	1.96638336387238\\
2.45290581162325	1.96681957824032\\
2.4689378757515	1.96719956756864\\
2.48496993987976	1.96752838136854\\
2.50100200400802	1.96781041532382\\
2.51703406813627	1.96804945438832\\
2.53306613226453	1.96824870837574\\
2.54909819639279	1.96841084008383\\
2.56513026052104	1.96853798914893\\
2.5811623246493	1.96863179111137\\
2.59719438877756	1.96869339145457\\
2.61322645290581	1.96872345715239\\
2.62925851703407	1.96872218485344\\
2.64529058116232	1.96868930600644\\
2.66132264529058	1.96862408975267\\
2.67735470941884	1.96852534317237\\
2.69338677354709	1.96839140904223\\
2.70941883767535	1.96822016135127\\
2.72545090180361	1.96800899826143\\
2.74148296593186	1.96775483242167\\
2.75751503006012	1.96745407863336\\
2.77354709418838	1.96710263830218\\
2.78957915831663	1.9666958808047\\
2.80561122244489	1.96622862064434\\
2.82164328657315	1.96569509064136\\
2.8376753507014	1.96508891037296\\
2.85370741482966	1.96440304903391\\
2.86973947895792	1.96362978181431\\
2.88577154308617	1.96276063947612\\
2.90180360721443	1.9617863486276\\
2.91783567134269	1.96069676336447\\
2.93386773547094	1.95948078514968\\
2.9498997995992	1.9581262695831\\
2.96593186372745	1.9566199180522\\
2.98196392785571	1.95494715160535\\
2.99799599198397	1.95309196388465\\
3.01402805611222	1.95103674945483\\
3.03006012024048	1.94876210370779\\
3.04609218436874	1.94624658868526\\
3.06212424849699	1.94346646013839\\
3.07815631262525	1.94039534579966\\
3.09418837675351	1.93700386888778\\
3.11022044088176	1.93325920713397\\
3.12625250501002	1.92912457491675\\
3.14228456913828	1.92455861407697\\
3.15831663326653	1.91951468054327\\
3.17434869739479	1.91394000955603\\
3.19038076152305	1.90777474206649\\
3.2064128256513	1.90095079602225\\
3.22244488977956	1.8933905696935\\
3.23847695390782	1.885005471557\\
3.25450901803607	1.87569428668575\\
3.27054108216433	1.86534141606645\\
3.28657314629259	1.85381506898812\\
3.30260521042084	1.84096555704333\\
3.3186372745491	1.82662393819804\\
3.33466933867735	1.81060139565929\\
3.35070140280561	1.79268991301367\\
3.36673346693387	1.77266500359296\\
3.38276553106212	1.75029142899732\\
3.39879759519038	1.72533293075638\\
3.41482965931864	1.69756690398555\\
3.43086172344689	1.66680456825861\\
3.44689378757515	1.6329165058857\\
3.46292585170341	1.59586251409044\\
3.47895791583166	1.55572374927335\\
3.49498997995992	1.51273438777374\\
3.51102204408818	1.46730970162341\\
3.52705410821643	1.42006762465613\\
3.54308617234469	1.37184145924741\\
3.55911823647295	1.32368208547621\\
3.5751503006012	1.27684852934259\\
3.59118236472946	1.23278567077678\\
3.60721442885772	1.19308697492865\\
3.62324649298597	1.15943843391643\\
3.63927855711423	1.13353794823178\\
3.65531062124249	1.11698358339268\\
3.67134268537074	1.11112707739605\\
3.687374749499	1.11689877630973\\
3.70340681362725	1.1346279075\\
3.71943887775551	1.16390247653029\\
3.73547094188377	1.20352270870749\\
3.75150300601202	1.25158671255715\\
3.76753507014028	1.30570647578992\\
3.78356713426854	1.36330553329761\\
3.79959919839679	1.42192256897191\\
3.81563126252505	1.47945075146031\\
3.83166332665331	1.53427359728007\\
3.84769539078156	1.58529579070623\\
3.86372745490982	1.63189480700347\\
3.87975951903808	1.67382933410254\\
3.89579158316633	1.71113626603037\\
3.91182364729459	1.74403689834298\\
3.92785571142285	1.77286167160797\\
3.9438877755511	1.79799487585051\\
3.95991983967936	1.81983665890013\\
3.97595190380762	1.83877843170514\\
3.99198396793587	1.85518798805923\\
4.00801603206413	1.86940139890757\\
4.02404809619238	1.88171950740543\\
4.04008016032064	1.89240746007432\\
4.0561122244489	1.90169615788775\\
4.07214428857715	1.90978483668692\\
4.08817635270541	1.91684421140077\\
4.10420841683367	1.92301982195925\\
4.12024048096192	1.92843531757503\\
4.13627254509018	1.933195529062\\
4.15230460921844	1.93738926227624\\
4.16833667334669	1.94109176659729\\
4.18436873747495	1.9443668772849\\
4.20040080160321	1.94726885559529\\
4.21643286573146	1.94984395079581\\
4.23246492985972	1.95213171323625\\
4.24849699398798	1.95416608773181\\
4.26452905811623	1.95597632678661\\
4.28056112224449	1.95758774816647\\
4.29659318637275	1.9590223568622\\
4.312625250501	1.96029936038255\\
4.32865731462926	1.96143558915895\\
4.34468937875751	1.96244584656554\\
4.36072144288577	1.96334319557641\\
4.37675350701403	1.96413919256827\\
4.39278557114228	1.96484408145072\\
4.40881763527054	1.96546695198394\\
4.4248496993988	1.96601587099857\\
4.44088176352705	1.96649799075024\\
4.45691382765531	1.96691963772791\\
4.47294589178357	1.96728638580219\\
4.48897795591182	1.96760311653408\\
4.50501002004008	1.96787406946404\\
4.52104208416834	1.96810288280599\\
4.53707414829659	1.96829262693353\\
4.55310621242485	1.9684458320697\\
4.56913827655311	1.96856451039597\\
4.58517034068136	1.968650173506\\
4.60120240480962	1.96870384633452\\
4.61723446893788	1.96872607758772\\
4.63326653306613	1.96871694714033\\
4.64929859719439	1.96867607075519\\
4.66533066132265	1.96860260211303\\
4.6813627254509	1.96849523244172\\
4.69739478957916	1.96835218785345\\
4.71342685370742	1.96817122411715\\
4.72945891783567	1.96794961900219\\
4.74549098196393	1.96768416204073\\
4.76152304609218	1.96737114130641\\
4.77755511022044	1.96700632707651\\
4.7935871743487	1.96658495219854\\
4.80961923847695	1.96610168849649\\
4.82565130260521	1.96555061866676\\
4.84168336673347	1.96492520340903\\
4.85771543086172	1.96421824273312\\
4.87374749498998	1.96342183074847\\
4.88977955911824	1.96252730293387\\
4.90581162324649	1.96152517480435\\
4.92184368737475	1.96040507088873\\
4.93787575150301	1.95915564014397\\
4.95390781563126	1.95776446050341\\
4.96993987975952	1.95621792554386\\
4.98597194388778	1.95450111408847\\
5.00200400801603	1.95259763699551\\
5.01803607214429	1.95048945914149\\
5.03406813627254	1.94815669110395\\
5.0501002004008	1.94557734569892\\
5.06613226452906	1.94272705396797\\
5.08216432865731	1.93957872968383\\
5.09819639278557	1.93610217911671\\
5.11422845691383	1.93226364092401\\
5.13026052104208	1.92802524731018\\
5.14629258517034	1.923344390011\\
5.1623246492986	1.91817297819591\\
5.17835671342685	1.91245657058475\\
5.19438877755511	1.9061333646064\\
5.21042084168337	1.8991330263454\\
5.22645290581162	1.89137535114197\\
5.24248496993988	1.88276875125114\\
5.25851703406814	1.87320858392261\\
5.27454909819639	1.86257537089598\\
5.29058116232465	1.85073299875814\\
5.30661322645291	1.83752707185888\\
5.32264529058116	1.82278369815963\\
5.33867735470942	1.80630913172607\\
5.35470941883768	1.78789088308209\\
5.37074148296593	1.76730110229492\\
5.38677354709419	1.7443032046939\\
5.40280561122244	1.71866276020952\\
5.4188376753507	1.69016351056204\\
5.43486973947896	1.65862892758976\\
5.45090180360721	1.62394896765242\\
5.46693386773547	1.58611072140504\\
5.48296593186373	1.54523071871105\\
5.49899799599198	1.50158598538851\\
5.51503006012024	1.45564074850885\\
5.5310621242485	1.40806598004436\\
5.54709418837675	1.35974960685225\\
5.56312625250501	1.31179590745982\\
5.57915831663327	1.26551299946377\\
5.59519038076152	1.2223870562602\\
5.61122244488978	1.18404077743927\\
5.62725450901804	1.1521717980484\\
5.64328657314629	1.12846487769361\\
5.65931863727455	1.11447156588403\\
5.67535070140281	1.11145541940841\\
5.69138276553106	1.12021270239993\\
5.70741482965932	1.14089772584402\\
5.72344689378758	1.17290117066571\\
5.73947895791583	1.21483419579486\\
5.75551102204409	1.26464879390393\\
5.77154308617235	1.31988033129328\\
5.7875751503006	1.37795415353134\\
5.80360721442886	1.43647879911089\\
5.81963927855711	1.49346163084336\\
5.83567134268537	1.54741724339383\\
5.85170340681363	1.59737536409668\\
5.86773547094188	1.64281827147685\\
5.88376753507014	1.68358376040121\\
5.8997995991984	1.71976297804197\\
5.91583166332665	1.75161076439333\\
5.93186372745491	1.77947546686101\\
5.94789579158317	1.80374830956818\\
5.96392785571142	1.82482912445976\\
5.97995991983968	1.84310450456106\\
5.99599198396794	1.85893486156471\\
6.01202404809619	1.8726476481678\\
6.02805611222445	1.88453473425317\\
6.04408817635271	1.89485251361009\\
6.06012024048096	1.90382369842168\\
6.07615230460922	1.91164008767717\\
6.09218436873747	1.9184657911023\\
6.10821643286573	1.924440569178\\
6.12424849699399	1.92968308541528\\
6.14028056112224	1.93429392070879\\
6.1563126252505	1.93835827317212\\
6.17234468937876	1.94194834617863\\
6.18837675350701	1.94512542291424\\
6.20440881763527	1.94794162694037\\
6.22044088176353	1.95044141750835\\
6.23647294589178	1.95266284720262\\
6.25250501002004	1.95463860906261\\
6.2685370741483	1.95639690950428\\
6.28456913827655	1.95796218259615\\
6.30060120240481	1.95935568949094\\
6.31663326653307	1.96059600504504\\
6.33266533066132	1.96169942496666\\
6.34869739478958	1.96268029332059\\
6.36472945891784	1.96355127542467\\
6.38076152304609	1.96432358297031\\
6.39679358717435	1.96500715686295\\
6.41282565130261	1.96561082031273\\
6.42885771543086	1.96614240264649\\
6.44488977955912	1.96660884180512\\
6.46092184368737	1.96701626947732\\
6.47695390781563	1.96737008140136\\
6.49298597194389	1.96767499435607\\
6.50901803607214	1.96793509388673\\
6.5250501002004	1.96815387345643\\
6.54108216432866	1.96833426622325\\
6.55711422845691	1.96847867093513\\
6.57314629258517	1.96858897302705\\
6.58917835671343	1.96866656123891\\
6.60521042084168	1.96871234066262\\
6.62124248496994	1.96872674220645\\
6.6372745490982	1.96870972939212\\
6.65330661322645	1.96866080235611\\
6.66933867735471	1.96857899925384\\
6.68537074148297	1.96846289541665\\
6.70140280561122	1.96831059996287\\
6.71743486973948	1.96811974999402\\
6.73346693386774	1.96788750228799\\
6.74949899799599	1.96761052232249\\
6.76553106212425	1.96728497037079\\
6.7815631262525	1.96690648438849\\
6.79759519038076	1.96647015935361\\
6.81362725450902	1.9659705225554\\
6.82965931863727	1.96540150453836\\
6.84569138276553	1.96475640483679\\
6.86172344689379	1.96402785166606\\
6.87775551102204	1.96320775453971\\
6.8937875751503	1.96228724999037\\
6.90981963927856	1.96125663771439\\
6.92585170340681	1.96010530627176\\
6.94188376753507	1.9588216468787\\
6.95791583166333	1.95739295260005\\
6.97394789579158	1.95580530163991\\
6.98997995991984	1.95404342102506\\
7.0060120240481	1.95209052777158\\
7.02204408817635	1.94992814407383\\
7.03807615230461	1.94753588052022\\
7.05410821643287	1.94489118283787\\
7.07014028056112	1.94196903625417\\
7.08617234468938	1.93874161698188\\
7.10220440881764	1.93517788515197\\
7.11823647294589	1.9312431068689\\
7.13426853707415	1.92689829254022\\
7.1503006012024	1.92209953735587\\
7.16633266533066	1.91679724958759\\
7.18236472945892	1.91093524835865\\
7.19839679358717	1.9044497144317\\
7.21442885771543	1.89726797886468\\
7.23046092184369	1.88930713949618\\
7.24649298597194	1.88047250651027\\
7.2625250501002	1.87065589849116\\
7.27855711422846	1.85973384466231\\
7.29458917835671	1.84756580411379\\
7.31062124248497	1.83399259605769\\
7.32665330661323	1.81883535312833\\
7.34268537074148	1.80189546596172\\
7.35871743486974	1.78295617870983\\
7.374749498998	1.76178668723008\\
7.39078156312625	1.73814973669772\\
7.40681362725451	1.7118137242517\\
7.42284569138277	1.68257008711171\\
7.43887775551102	1.65025622797483\\
7.45490981963928	1.61478340393211\\
7.47094188376754	1.57616803262337\\
7.48697394789579	1.5345639739053\\
7.50300601202405	1.49029278608518\\
7.51903807615231	1.443868883436\\
7.53507014028056	1.39601692120216\\
7.55110220440882	1.34767941792875\\
7.56713426853707	1.3000132746429\\
7.58316633266533	1.25437410065154\\
7.59919839679359	1.21228678816961\\
7.61523046092184	1.17539945280244\\
7.6312625250501	1.14541591802285\\
7.64729458917836	1.12400029608789\\
7.66332665330661	1.11264790358637\\
7.67935871743487	1.11252276847466\\
7.69539078156313	1.12427591104485\\
7.71142284569138	1.14787884420947\\
7.72745490981964	1.18252376554061\\
7.7434869739479	1.22664035877733\\
7.75951903807615	1.27804996056809\\
7.77555110220441	1.33423088060558\\
7.79158316633267	1.3926289289715\\
7.80761523046092	1.45093612132116\\
7.82364729458918	1.50728074732309\\
7.83967935871743	1.56030881471195\\
7.85571142284569	1.60917099812262\\
7.87174348697395	1.65344816886515\\
7.8877755511022	1.69305075842432\\
7.90380761523046	1.72811853380754\\
7.91983967935872	1.75893549109483\\
7.93587174348697	1.78586473869083\\
7.95190380761523	1.80930231405065\\
7.96793587174349	1.82964638515284\\
7.98396793587174	1.84727793106666\\
8	1.86254956690399\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0160320641282565	-0.0246984651577925\\
0.032064128256513	-0.0280925912526829\\
0.0480961923847695	0.00685220415210103\\
0.064128256513026	0.114168338302984\\
0.0801603206412826	0.281992319930429\\
0.0961923847695391	0.48000603991399\\
0.112224448897796	0.682985816489274\\
0.128256513026052	0.874739231587873\\
0.144288577154309	1.04632713135322\\
0.160320641282565	1.1938161031348\\
0.176352705410822	1.31654448005724\\
0.192384769539078	1.41586869395558\\
0.208416833667335	1.49425907864044\\
0.224448897795591	1.55466319008347\\
0.240480961923848	1.60008462638014\\
0.256513026052104	1.63333168180647\\
0.272545090180361	1.65689079323725\\
0.288577154308617	1.67288368620384\\
0.304609218436874	1.68307499568687\\
0.32064128256513	1.6889062838643\\
0.336673346693387	1.69154070463106\\
0.352705410821643	1.69190899166814\\
0.3687374749499	1.69075188095513\\
0.384769539078156	1.68865685744952\\
0.400801603206413	1.68608873067045\\
0.416833667334669	1.68341443428422\\
0.432865731462926	1.68092270688856\\
0.448897795591182	1.67883953784349\\
0.464929859719439	1.67734017780206\\
0.480961923847695	1.67655838974552\\
0.496993987975952	1.6765935809288\\
0.513026052104208	1.6775162985119\\
0.529058116232465	1.67937247274768\\
0.545090180360721	1.68218673243528\\
0.561122244488978	1.68596503645298\\
0.577154308617234	1.6906968034107\\
0.593186372745491	1.69635668936016\\
0.609218436873748	1.70290612058339\\
0.625250501002004	1.71029466495929\\
0.64128256513026	1.71846130255688\\
0.657314629258517	1.72733564035127\\
0.673346693386774	1.73683910145449\\
0.68937875751503	1.74688611075309\\
0.705410821643287	1.75738529027954\\
0.721442885771543	1.76824067118059\\
0.7374749498998	1.77935292332505\\
0.753507014028056	1.79062060140822\\
0.769539078156313	1.80194140261608\\
0.785571142284569	1.8132134268982\\
0.801603206412826	1.82433642932821\\
0.817635270541082	1.83521305343551\\
0.833667334669339	1.84575002919174\\
0.849699398797595	1.8558593212772\\
0.865731462925852	1.86545920846486\\
0.881763527054108	1.87447527418515\\
0.897795591182365	1.8828412872915\\
0.913827655310621	1.89049994944879\\
0.929859719438878	1.8974034846765\\
0.945891783567134	1.90351404561524\\
0.961923847695391	1.90880390938417\\
0.977955911823647	1.91325543936599\\
0.993987975951904	1.91686078597319\\
1.01002004008016	1.91962130656959\\
1.02605210420842	1.92154668663608\\
1.04208416833667	1.92265375184803\\
1.05811623246493	1.92296497050491\\
1.07414829659319	1.92250665386085\\
1.09018036072144	1.92130688075802\\
1.1062124248497	1.91939318222051\\
1.12224448897796	1.91679004196175\\
1.13827655310621	1.91351628718469\\
1.15430861723447	1.90958244393656\\
1.17034068136273	1.90498816128709\\
1.18637274549098	1.89971979021265\\
1.20240480961924	1.89374820563709\\
1.2184368737475	1.88702693672564\\
1.23446893787575	1.87949064326349\\
1.25050100200401	1.87105394095086\\
1.26653306613226	1.86161054872696\\
1.28256513026052	1.85103272179719\\
1.29859719438878	1.839170957872\\
1.31462925851703	1.82585404598346\\
1.33066132264529	1.81088967177473\\
1.34669338677355	1.79406599708283\\
1.3627254509018	1.77515486278727\\
1.37875751503006	1.75391746748938\\
1.39478957915832	1.7301134802515\\
1.41082164328657	1.70351447993417\\
1.42685370741483	1.67392233621046\\
1.44288577154309	1.64119262017566\\
1.45891783567134	1.60526240734918\\
1.4749498997996	1.56618097928598\\
1.49098196392786	1.52414112011156\\
1.50701402805611	1.47950814985824\\
1.52304609218437	1.43284372064514\\
1.53907815631263	1.38492174756173\\
1.55511022044088	1.33673447360532\\
1.57114228456914	1.28948721256231\\
1.58717434869739	1.24458035593519\\
1.60320641282565	1.20357645623258\\
1.61923847695391	1.16814859341976\\
1.63527054108216	1.14000432433389\\
1.65130260521042	1.12077869648507\\
1.66733466933868	1.11189250722135\\
1.68336673346693	1.11438108430486\\
1.69939879759519	1.1287153688325\\
1.71543086172345	1.15465636580508\\
1.7314629258517	1.19119410869089\\
1.74749498997996	1.23660983475279\\
1.76352705410822	1.28866336458414\\
1.77955911823647	1.34486367440357\\
1.79559118236473	1.40275416285077\\
1.81162324649299	1.46014822363054\\
1.82765531062124	1.51527789641421\\
1.8436873747495	1.56685059787666\\
1.85971943887776	1.61403186594001\\
1.87575150300601	1.65638130476283\\
1.89178356713427	1.69376758119355\\
1.90781563126252	1.72628169607348\\
1.92384769539078	1.75416010095103\\
1.93987975951904	1.7777228860484\\
1.95591182364729	1.79732788311151\\
1.97194388777555	1.81333918224947\\
1.98797595190381	1.82610730418399\\
2.00400801603206	1.83595823629214\\
2.02004008016032	1.84318871812335\\
2.03607214428858	1.84806566134986\\
2.05210420841683	1.85082808441815\\
2.06813627254509	1.85169038366955\\
2.08416833667335	1.85084614748016\\
2.1002004008016	1.84847199037902\\
2.11623246492986	1.84473110102506\\
2.13226452905812	1.83977633323503\\
2.14829659318637	1.83375277294177\\
2.16432865731463	1.82679977996076\\
2.18036072144289	1.81905252370613\\
2.19639278557114	1.81064307015339\\
2.2124248496994	1.80170106825849\\
2.22845691382766	1.79235411161361\\
2.24448897795591	1.78272781277083\\
2.26052104208417	1.77294565458375\\
2.27655310621242	1.7631286635851\\
2.29258517034068	1.75339494001536\\
2.30861723446894	1.74385908466906\\
2.32464929859719	1.73463155445226\\
2.34068136272545	1.72581796782986\\
2.35671342685371	1.71751838640603\\
2.37274549098196	1.70982659044352\\
2.38877755511022	1.70282936698206\\
2.40480961923848	1.69660582385622\\
2.42084168336673	1.69122674502542\\
2.43687374749499	1.68675399844792\\
2.45290581162325	1.68324000729564\\
2.4689378757515	1.68072729463409\\
2.48496993987976	1.67924810971188\\
2.50100200400802	1.67882414398085\\
2.51703406813627	1.67946634264635\\
2.53306613226453	1.68117481726943\\
2.54909819639279	1.68393886357921\\
2.56513026052104	1.68773708675667\\
2.5811623246493	1.69253763640328\\
2.59719438877756	1.69829855064706\\
2.61322645290581	1.7049682085672\\
2.62925851703407	1.71248588886915\\
2.64529058116232	1.72078242920552\\
2.66132264529058	1.72978098361852\\
2.67735470941884	1.7393978696071\\
2.69338677354709	1.74954349862852\\
2.70941883767535	1.760123380621\\
2.72545090180361	1.77103919363374\\
2.74148296593186	1.78218990700277\\
2.75751503006012	1.79347294738282\\
2.77354709418838	1.80478539407987\\
2.78957915831663	1.81602519062733\\
2.80561122244489	1.82709235808265\\
2.82164328657315	1.83789019270137\\
2.8376753507014	1.84832643341196\\
2.85370741482966	1.85831437869449\\
2.86973947895792	1.86777393381183\\
2.88577154308617	1.87663256728402\\
2.90180360721443	1.88482615386509\\
2.91783567134269	1.89229967978756\\
2.93386773547094	1.89900778488344\\
2.9498997995992	1.90491511617367\\
2.96593186372745	1.90999646557553\\
2.98196392785571	1.91423666661303\\
2.99799599198397	1.91763022532177\\
3.01402805611222	1.92018066672301\\
3.03006012024048	1.92189957829313\\
3.04609218436874	1.92280534388144\\
3.06212424849699	1.92292156862392\\
3.07815631262525	1.92227520780317\\
3.09418837675351	1.92089442627665\\
3.11022044088176	1.91880623177546\\
3.12625250501002	1.91603394039193\\
3.14228456913828	1.91259454922335\\
3.15831663326653	1.90849610170052\\
3.17434869739479	1.90373514058541\\
3.19038076152305	1.89829434059738\\
3.2064128256513	1.8921404019717\\
3.22244488977956	1.88522226546357\\
3.23847695390782	1.87746967671548\\
3.25450901803607	1.86879209513937\\
3.27054108216433	1.85907791631211\\
3.28657314629259	1.84819397220088\\
3.30260521042084	1.83598531209965\\
3.3186372745491	1.82227536317432\\
3.33466933867735	1.80686673141002\\
3.35070140280561	1.78954311711425\\
3.36673346693387	1.77007305083286\\
3.38276553106212	1.74821633928993\\
3.39879759519038	1.72373418324846\\
3.41482965931864	1.69640381136149\\
3.43086172344689	1.66603813473512\\
3.44689378757515	1.63251034897348\\
3.46292585170341	1.59578263455199\\
3.47895791583166	1.5559372515509\\
3.49498997995992	1.5132075511041\\
3.51102204408818	1.46800597199369\\
3.52705410821643	1.42094609494335\\
3.54308617234469	1.3728562685642\\
3.55911823647295	1.32478296698258\\
3.5751503006012	1.27798249605915\\
3.59118236472946	1.23389952469151\\
3.60721442885772	1.19412992096448\\
3.62324649298597	1.16036361435903\\
3.63927855711423	1.1343013997539\\
3.65531062124249	1.11753939457066\\
3.67134268537074	1.111418906243\\
3.687374749499	1.11685047250435\\
3.70340681362725	1.13413876894602\\
3.71943887775551	1.16285341778108\\
3.73547094188377	1.20179621321028\\
3.75150300601202	1.24909620157427\\
3.76753507014028	1.30242330321063\\
3.78356713426854	1.35926935013503\\
3.79959919839679	1.41722617584665\\
3.81563126252505	1.47420162896259\\
3.83166332665331	1.52854458808893\\
3.84769539078156	1.57908093001828\\
3.86372745490982	1.62508193494071\\
3.87975951903808	1.66619277610028\\
3.89579158316633	1.70234559198657\\
3.91182364729459	1.73367441306351\\
3.92785571142285	1.76044176148467\\
3.9438877755511	1.78298086236707\\
3.95991983967936	1.80165356791436\\
3.97595190380762	1.81682203896278\\
3.99198396793587	1.8288314051713\\
4.00801603206413	1.83800058676958\\
4.02404809619238	1.8446188008079\\
4.04008016032064	1.84894573331077\\
4.0561122244489	1.85121390632102\\
4.07214428857715	1.85163215042816\\
4.08817635270541	1.85038945857351\\
4.10420841683367	1.84765877267546\\
4.12024048096192	1.84360042679919\\
4.13627254509018	1.83836511270492\\
4.15230460921844	1.83209631447003\\
4.16833667334669	1.82493221905137\\
4.18436873747495	1.81700713466219\\
4.20040080160321	1.80845247152318\\
4.21643286573146	1.79939734453524\\
4.23246492985972	1.78996885464898\\
4.24849699398798	1.78029210354316\\
4.26452905811623	1.77048999783267\\
4.28056112224449	1.76068287917354\\
4.29659318637275	1.75098803034003\\
4.312625250501	1.74151907892726\\
4.32865731462926	1.7323853381774\\
4.34468937875751	1.72369110582183\\
4.36072144288577	1.71553494049309\\
4.37675350701403	1.70800894058318\\
4.39278557114228	1.70119803583517\\
4.40881763527054	1.69517931181355\\
4.4248496993988	1.69002137647754\\
4.44088176352705	1.68578378382415\\
4.45691382765531	1.68251652155189\\
4.47294589178357	1.68025957575995\\
4.48897795591182	1.67904257933942\\
4.50501002004008	1.67888455104373\\
4.52104208416834	1.67979373183582\\
4.53707414829659	1.68176752347846\\
4.55310621242485	1.68479253301089\\
4.56913827655311	1.68884472545669\\
4.58517034068136	1.69388968600762\\
4.60120240480962	1.69988299148626\\
4.61723446893788	1.70677068955014\\
4.63326653306613	1.71448988265617\\
4.64929859719439	1.72296941304299\\
4.66533066132265	1.73213064280169\\
4.6813627254509	1.74188832264304\\
4.69739478957916	1.75215154169814\\
4.71342685370742	1.76282474949793\\
4.72945891783567	1.77380883969315\\
4.74549098196393	1.78500228513676\\
4.76152304609218	1.79630231280053\\
4.77755511022044	1.80760610419267\\
4.7935871743487	1.81881200882695\\
4.80961923847695	1.8298207551531\\
4.82565130260521	1.8405366423085\\
4.84168336673347	1.85086869674122\\
4.85771543086172	1.86073177357225\\
4.87374749498998	1.87004758321144\\
4.88977955911824	1.87874562168257\\
4.90581162324649	1.88676398139018\\
4.92184368737475	1.8940500180635\\
4.93787575150301	1.90056084854507\\
4.95390781563126	1.90626365167478\\
4.96993987975952	1.9111357495302\\
4.98597194388778	1.91516443913076\\
5.00200400801603	1.91834655445464\\
5.01803607214429	1.92068773757481\\
5.03406813627254	1.92220140596284\\
5.0501002004008	1.92290740839015\\
5.06613226452906	1.92283037406893\\
5.08216432865731	1.92199777081287\\
5.09819639278557	1.92043770400593\\
5.11422845691383	1.91817650103605\\
5.13026052104208	1.91523614631641\\
5.14629258517034	1.91163164369618\\
5.1623246492986	1.90736839481395\\
5.17835671342685	1.90243968847107\\
5.19438877755511	1.89682439153537\\
5.21042084168337	1.89048491838537\\
5.22645290581162	1.88336553165263\\
5.24248496993988	1.87539099462118\\
5.25851703406814	1.8664655623332\\
5.27454909819639	1.85647227598641\\
5.29058116232465	1.845272530386\\
5.30661322645291	1.8327059351655\\
5.32264529058116	1.81859060363239\\
5.33867735470942	1.80272417846026\\
5.35470941883768	1.78488612796495\\
5.37074148296593	1.76484206996496\\
5.38677354709419	1.74235104670506\\
5.40280561122244	1.71717670311879\\
5.4188376753507	1.68910314614173\\
5.43486973947896	1.65795587044029\\
5.45090180360721	1.62362749779345\\
5.46693386773547	1.58610726970391\\
5.48296593186373	1.54551237763589\\
5.49899799599198	1.50211850404501\\
5.51503006012024	1.4563865971663\\
5.5310621242485	1.40898302679416\\
5.54709418837675	1.36079079127626\\
5.56312625250501	1.31291008437504\\
5.57915831663327	1.26664687400091\\
5.59519038076152	1.22348780448061\\
5.61122244488978	1.18505851897149\\
5.62725450901804	1.15306063011423\\
5.64328657314629	1.12918096506801\\
5.65931863727455	1.11496729021996\\
5.67535070140281	1.11167029655817\\
5.69138276553106	1.12006456047581\\
5.70741482965932	1.14028015351086\\
5.72344689378758	1.1716930968034\\
5.73947895791583	1.21292293180776\\
5.75551102204409	1.26196013177796\\
5.77154308617235	1.3164026459318\\
5.7875751503006	1.37374284635062\\
5.80360721442886	1.43163464220764\\
5.81963927855711	1.48808813155698\\
5.83567134268537	1.54157116811368\\
5.85170340681363	1.59102597149962\\
5.86773547094188	1.6358249713312\\
5.88376753507014	1.67569339398532\\
5.8997995991984	1.71062148609609\\
5.91583166332665	1.74078170422516\\
5.93186372745491	1.76645903415114\\
5.94789579158317	1.78799721431132\\
5.96392785571142	1.80576035354399\\
5.97995991983968	1.82010761043705\\
5.99599198396794	1.83137816473836\\
6.01202404809619	1.83988366596709\\
6.02805611222445	1.84590582328951\\
6.04408817635271	1.8496972542535\\
6.06012024048096	1.85148420986844\\
6.07615230460922	1.85147019422819\\
6.09218436873747	1.84983984369977\\
6.10821643286573	1.84676263842695\\
6.12424849699399	1.84239624089779\\
6.14028056112224	1.83688933763825\\
6.1563126252505	1.83038393070599\\
6.17234468937876	1.82301712211857\\
6.18837675350701	1.81492241933977\\
6.20440881763527	1.80623061618948\\
6.22044088176353	1.79707030879434\\
6.23647294589178	1.7875681055826\\
6.25250501002004	1.77784858564907\\
6.2685370741483	1.7680340541517\\
6.28456913827655	1.75824413939523\\
6.30060120240481	1.74859526864723\\
6.31663326653307	1.73920005485634\\
6.33266533066132	1.73016662404633\\
6.34869739478958	1.72159790776673\\
6.36472945891784	1.71359091724398\\
6.38076152304609	1.70623602357813\\
6.39679358717435	1.69961625760883\\
6.41282565130261	1.69380664292015\\
6.42885771543086	1.68887357556702\\
6.44488977955912	1.684874263204\\
6.46092184368737	1.68185623043122\\
6.47695390781563	1.67985690493425\\
6.49298597194389	1.67890328639793\\
6.50901803607214	1.67901171102047\\
6.5250501002004	1.68018771161835\\
6.54108216432866	1.68242598226537\\
6.55711422845691	1.68571045174724\\
6.57314629258517	1.69001446095084\\
6.58917835671343	1.69530105389162\\
6.60521042084168	1.70152337550711\\
6.62124248496994	1.70862517907928\\
6.6372745490982	1.71654143376911\\
6.65330661322645	1.72519903518769\\
6.66933867735471	1.73451760757367\\
6.68537074148297	1.74441039432888\\
6.70140280561122	1.75478522634905\\
6.71743486973948	1.76554556022935\\
6.73346693386774	1.77659157636423\\
6.74949899799599	1.78782132482423\\
6.76553106212425	1.79913190783343\\
6.7815631262525	1.81042068499824\\
6.79759519038076	1.8215864874311\\
6.81362725450902	1.83253082554523\\
6.82965931863727	1.84315907390078\\
6.84569138276553	1.85338161542959\\
6.86172344689379	1.86311492608151\\
6.87775551102204	1.87228257977829\\
6.8937875751503	1.88081615078358\\
6.90981963927856	1.88865599098395\\
6.92585170340681	1.89575185687077\\
6.94188376753507	1.90206336066082\\
6.95791583166333	1.90756021911918\\
6.97394789579158	1.91222227364339\\
6.98997995991984	1.91603925762316\\
7.0060120240481	1.91901028712918\\
7.02204408817635	1.92114305707111\\
7.03807615230461	1.92245273091669\\
7.05410821643287	1.92296051890936\\
7.07014028056112	1.92269195288386\\
7.08617234468938	1.92167487572954\\
7.10220440881764	1.91993718158949\\
7.11823647294589	1.91750435707237\\
7.13426853707415	1.91439688963574\\
7.1503006012024	1.91062762555742\\
7.16633266533066	1.90619916725669\\
7.18236472945892	1.90110140486259\\
7.19839679358717	1.89530927021287\\
7.21442885771543	1.88878078540256\\
7.23046092184369	1.88145545086193\\
7.24649298597194	1.87325298480419\\
7.2625250501002	1.86407239405965\\
7.27855711422846	1.85379133839506\\
7.29458917835671	1.84226576593222\\
7.31062124248497	1.82932986318605\\
7.32665330661323	1.81479649084518\\
7.34268537074148	1.79845846800959\\
7.35871743486974	1.78009129616239\\
7.374749498998	1.75945813087201\\
7.39078156312625	1.73631794587594\\
7.40681362725451	1.71043781885917\\
7.42284569138277	1.68161004374463\\
7.43887775551102	1.64967431260979\\
7.45490981963928	1.61454452635552\\
7.47094188376754	1.57623895835794\\
7.48697394789579	1.5349116549583\\
7.50300601202405	1.4908823177262\\
7.51903807615231	1.44466167556066\\
7.53507014028056	1.39696959586628\\
7.55110220440882	1.34874376827107\\
7.56713426853707	1.30113739998468\\
7.58316633266533	1.25550456605434\\
7.59919839679359	1.21337130473339\\
7.61523046092184	1.1763891273425\\
7.6312625250501	1.14626568896511\\
7.64729458917836	1.12466608793477\\
7.66332665330661	1.11307980636535\\
7.67935871743487	1.11265557346251\\
7.69539078156313	1.12402123358478\\
7.71142284569138	1.14712515340098\\
7.72745490981964	1.18114947671738\\
7.7434869739479	1.22453956028568\\
7.75951903807615	1.27516239421085\\
7.77555110220441	1.33056225482617\\
7.79158316633267	1.38824901510994\\
7.80761523046092	1.44595092304189\\
7.82364729458918	1.50178662538497\\
7.83967935871743	1.55434386231188\\
7.85571142284569	1.60267829704015\\
7.87174348697395	1.64625855651696\\
7.8877755511022	1.68488436055103\\
7.90380761523046	1.71859884876573\\
7.91983967935872	1.74760853730869\\
7.93587174348697	1.77221750927877\\
7.95190380761523	1.79277764590672\\
7.96793587174349	1.8096537335213\\
7.98396793587174	1.82320101061306\\
8	1.8337522433644\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0160320641282565	1.28044510826297e-06\\
0.032064128256513	0.00338179537911139\\
0.0480961923847695	0.0450954286594612\\
0.064128256513026	0.160101797866747\\
0.0801603206412826	0.335806425909042\\
0.0961923847695391	0.542423002013172\\
0.112224448897796	0.755179030976684\\
0.128256513026052	0.957623025260627\\
0.144288577154309	1.1402597345485\\
0.160320641282565	1.29878375016451\\
0.176352705410822	1.43247208050898\\
0.192384769539078	1.54279207301444\\
0.208416833667335	1.63233232079562\\
0.224448897795591	1.70408601848417\\
0.240480961923848	1.76102321477268\\
0.256513026052104	1.80586420583642\\
0.272545090180361	1.84098035053517\\
0.288577154308617	1.86837032505728\\
0.304609218436874	1.88967801149928\\
0.32064128256513	1.90623085235962\\
0.336673346693387	1.91908578671528\\
0.352705410821643	1.92907529697644\\
0.3687374749499	1.93684961321434\\
0.384769539078156	1.94291336139102\\
0.400801603206413	1.94765624436843\\
0.416833667334669	1.95137809095148\\
0.432865731462926	1.95430893305823\\
0.448897795591182	1.95662488173877\\
0.464929859719439	1.95846055623593\\
0.480961923847695	1.9599187405857\\
0.496993987975952	1.96107784266353\\
0.513026052104208	1.96199763172433\\
0.529058116232465	1.96272363429338\\
0.545090180360721	1.96329049620518\\
0.561122244488978	1.96372454532361\\
0.577154308617234	1.96404574484071\\
0.593186372745491	1.96426917543244\\
0.609218436873748	1.96440616320974\\
0.625250501002004	1.96446513248949\\
0.64128256513026	1.96445225151081\\
0.657314629258517	1.96437192032673\\
0.673346693386774	1.96422713687357\\
0.68937875751503	1.96401977136456\\
0.705410821643287	1.96375077008904\\
0.721442885771543	1.96342030486915\\
0.7374749498998	1.96302788098603\\
0.753507014028056	1.96257241195684\\
0.769539078156313	1.96205226875989\\
0.785571142284569	1.96146530902153\\
0.801603206412826	1.96080888810557\\
0.817635270541082	1.96007985613713\\
0.833667334669339	1.95927454284279\\
0.849699398797595	1.95838873014206\\
0.865731462925852	1.9574176136299\\
0.881763527054108	1.95635575273495\\
0.897795591182365	1.95519700900642\\
0.913827655310621	1.95393447165617\\
0.929859719438878	1.95256036889147\\
0.945891783567134	1.95106596341728\\
0.961923847695391	1.94944142974897\\
0.977955911823647	1.94767571052716\\
0.993987975951904	1.9457563484763\\
1.01002004008016	1.94366928989278\\
1.02605210420842	1.94139865499459\\
1.04208416833667	1.93892646917402\\
1.05811623246493	1.93623234854038\\
1.07414829659319	1.93329313174926\\
1.09018036072144	1.93008244940656\\
1.1062124248497	1.92657021955296\\
1.12224448897796	1.92272205837003\\
1.13827655310621	1.91849859193869\\
1.15430861723447	1.91385465607893\\
1.17034068136273	1.9087383675534\\
1.18637274549098	1.9030900548571\\
1.20240480961924	1.89684103548291\\
1.2184368737475	1.88991223423544\\
1.23446893787575	1.88221264911558\\
1.25050100200401	1.87363768437393\\
1.26653306613226	1.86406740610657\\
1.28256513026052	1.85336481579145\\
1.29859719438878	1.84137430035255\\
1.31462925851703	1.82792051043163\\
1.33066132264529	1.81280803413849\\
1.34669338677355	1.79582237968053\\
1.3627254509018	1.77673293335274\\
1.37875751503006	1.75529870245731\\
1.39478957915832	1.7312777197365\\
1.41082164328657	1.70444093208222\\
1.42685370741483	1.6745911271051\\
1.44288577154309	1.64158691835607\\
1.45891783567134	1.60537104515087\\
1.4749498997996	1.56600134136994\\
1.49098196392786	1.52368189305917\\
1.50701402805611	1.47879138512196\\
1.52304609218437	1.43190561966975\\
1.53907815631263	1.38381168496732\\
1.55511022044088	1.33551205909927\\
1.57114228456914	1.28821762260776\\
1.58717434869739	1.2433286438288\\
1.60320641282565	1.20240191535366\\
1.61923847695391	1.16710035491273\\
1.63527054108216	1.13911915236139\\
1.65130260521042	1.12008146846683\\
1.66733466933868	1.11139927547038\\
1.68336673346693	1.11410402600436\\
1.69939879759519	1.12866836855196\\
1.71543086172345	1.15485947964844\\
1.7314629258517	1.19167511460301\\
1.74749498997996	1.23740195423018\\
1.76352705410822	1.28980015442176\\
1.77955911823647	1.34637402926723\\
1.79559118236473	1.40466116919544\\
1.81162324649299	1.46247450073733\\
1.82765531062124	1.5180576003473\\
1.8436873747495	1.57014569178502\\
1.85971943887776	1.61794887161013\\
1.87575150300601	1.66108507269538\\
1.89178356713427	1.69949014380504\\
1.90781563126252	1.73332596615232\\
1.92384769539078	1.7628993259322\\
1.93987975951904	1.78859707776858\\
1.95591182364729	1.81083832355476\\
1.97194388777555	1.83004163021553\\
1.98797595190381	1.84660429938762\\
2.00400801603206	1.86089063284572\\
2.02004008016032	1.87322647584781\\
2.03607214428858	1.88389798483493\\
2.05210420841683	1.89315311493915\\
2.06813627254509	1.9012044236126\\
2.08416833667335	1.90823272173131\\
2.1002004008016	1.91439092203375\\
2.11623246492986	1.91980780179754\\
2.13226452905812	1.92459150035488\\
2.14829659318637	1.9288326863745\\
2.16432865731463	1.93260731268026\\
2.18036072144289	1.93597900849617\\
2.19639278557114	1.93900113194523\\
2.2124248496994	1.9417184902942\\
2.22845691382766	1.94416878440792\\
2.24448897795591	1.9463838122945\\
2.26052104208417	1.94839046827108\\
2.27655310621242	1.95021156888945\\
2.29258517034068	1.95186652783538\\
2.30861723446894	1.95337192595037\\
2.32464929859719	1.95474196518026\\
2.34068136272545	1.95598885271625\\
2.35671342685371	1.95712311101833\\
2.37274549098196	1.9581538338004\\
2.38877755511022	1.95908889847348\\
2.40480961923848	1.95993514175345\\
2.42084168336673	1.96069850317089\\
2.43687374749499	1.96138414483529\\
2.45290581162325	1.96199654992817\\
2.4689378757515	1.9625396051872\\
2.48496993987976	1.96301666820744\\
2.50100200400802	1.96343062426605\\
2.51703406813627	1.96378393267143\\
2.53306613226453	1.9640786651134\\
2.54909819639279	1.96431653737761\\
2.56513026052104	1.96449893495381\\
2.5811623246493	1.96462693305607\\
2.59719438877756	1.96470131354909\\
2.61322645290581	1.9647225762844\\
2.62925851703407	1.96469094780145\\
2.64529058116232	1.96460638653101\\
2.66132264529058	1.96446858486627\\
2.67735470941884	1.96427696824644\\
2.69338677354709	1.964030691311\\
2.70941883767535	1.96372863110121\\
2.72545090180361	1.96336937722865\\
2.74148296593186	1.96295121886835\\
2.75751503006012	1.96247212835031\\
2.77354709418838	1.96192974091517\\
2.78957915831663	1.96132133129355\\
2.80561122244489	1.96064378425377\\
2.82164328657315	1.95989356154182\\
2.8376753507014	1.95906666234603\\
2.85370741482966	1.95815857763571\\
2.86973947895792	1.95716423704347\\
2.88577154308617	1.95607794721215\\
2.90180360721443	1.95489332017697\\
2.91783567134269	1.95360319050427\\
2.93386773547094	1.95219951904912\\
2.9498997995992	1.95067328121311\\
2.96593186372745	1.94901433702223\\
2.98196392785571	1.94721128025765\\
2.99799599198397	1.94525126230667\\
3.01402805611222	1.9431197868393\\
3.03006012024048	1.94080047053688\\
3.04609218436874	1.9382747626883\\
3.06212424849699	1.935521617835\\
3.07815631262525	1.93251711302024\\
3.09418837675351	1.92923399837151\\
3.11022044088176	1.92564117388895\\
3.12625250501002	1.92170307561949\\
3.14228456913828	1.91737896089171\\
3.15831663326653	1.91262207752142\\
3.17434869739479	1.90737870082586\\
3.19038076152305	1.90158702684608\\
3.2064128256513	1.89517591019273\\
3.22244488977956	1.88806344437224\\
3.23847695390782	1.88015538787519\\
3.25450901803607	1.87134347522248\\
3.27054108216433	1.86150366480629\\
3.28657314629259	1.85049443860366\\
3.30260521042084	1.83815532989441\\
3.3186372745491	1.82430596218403\\
3.33466933867735	1.80874599660624\\
3.35070140280561	1.79125654007552\\
3.36673346693387	1.77160371878454\\
3.38276553106212	1.74954525240144\\
3.39879759519038	1.72484091068285\\
3.41482965931864	1.69726762418247\\
3.43086172344689	1.66663969921505\\
3.44689378757515	1.63283398819705\\
3.46292585170341	1.59581904520193\\
3.47895791583166	1.55568640254502\\
3.49498997995992	1.51268131669238\\
3.51102204408818	1.46722992960177\\
3.52705410821643	1.419959906739\\
3.54308617234469	1.37171221842691\\
3.55911823647295	1.32354254935059\\
3.5751503006012	1.27671140823327\\
3.59118236472946	1.23266187978358\\
3.60721442885772	1.19298281204135\\
3.62324649298597	1.15935318608566\\
3.63927855711423	1.13346129252836\\
3.65531062124249	1.11689190303602\\
3.67134268537074	1.11097860020145\\
3.687374749499	1.11662944345355\\
3.70340681362725	1.13415211219739\\
3.71943887775551	1.16312312092043\\
3.73547094188377	1.20235177196666\\
3.75150300601202	1.24997145764075\\
3.76753507014028	1.30365102736153\\
3.78356713426854	1.36087686930333\\
3.79959919839679	1.41923567955357\\
3.81563126252505	1.47663727070684\\
3.83166332665331	1.53144586456006\\
3.84769539078156	1.58251944024386\\
3.86372745490982	1.62917766660214\\
3.87975951903808	1.67112674672698\\
3.89579158316633	1.70836739534507\\
3.91182364729459	1.74110473461998\\
3.92785571142285	1.76967097481155\\
3.9438877755511	1.79446487718434\\
3.95991983967936	1.81590795585238\\
3.97595190380762	1.83441500389437\\
3.99198396793587	1.85037588121624\\
4.00801603206413	1.86414558181475\\
4.02404809619238	1.87604003112312\\
4.04008016032064	1.88633564730167\\
4.0561122244489	1.89527120431808\\
4.07214428857715	1.90305096844372\\
4.08817635270541	1.90984841521951\\
4.10420841683367	1.915810076413\\
4.12024048096192	1.92105924999611\\
4.13627254509018	1.92569943832384\\
4.15230460921844	1.92981738772478\\
4.16833667334669	1.93348575166416\\
4.18436873747495	1.93676541637499\\
4.20040080160321	1.93970745073838\\
4.21643286573146	1.94235476068333\\
4.23246492985972	1.94474346661558\\
4.24849699398798	1.94690405409312\\
4.26452905811623	1.94886232621699\\
4.28056112224449	1.95064019034448\\
4.29659318637275	1.95225630460124\\
4.312625250501	1.95372661598447\\
4.32865731462926	1.95506479395025\\
4.34468937875751	1.95628259797579\\
4.36072144288577	1.95739017075918\\
4.37675350701403	1.95839628379283\\
4.39278557114228	1.95930853946757\\
4.40881763527054	1.96013353762201\\
4.4248496993988	1.96087701315687\\
4.44088176352705	1.96154394988332\\
4.45691382765531	1.96213867486762\\
4.47294589178357	1.96266493658105\\
4.48897795591182	1.9631259697599\\
4.50501002004008	1.96352454910812\\
4.52104208416834	1.96386303370227\\
4.53707414829659	1.96414340359671\\
4.55310621242485	1.96436728977512\\
4.56913827655311	1.96453599840091\\
4.58517034068136	1.96465053015929\\
4.60120240480962	1.96471159526312\\
4.61723446893788	1.96471962456697\\
4.63326653306613	1.96467477724019\\
4.64929859719439	1.96457694513359\\
4.66533066132265	1.96442575410688\\
4.6813627254509	1.96422056238119\\
4.69739478957916	1.96396045593952\\
4.71342685370742	1.96364424103226\\
4.72945891783567	1.9632704334933\\
4.74549098196393	1.96283724495931\\
4.76152304609218	1.96234256547819\\
4.77755511022044	1.96178394274613\\
4.7935871743487	1.96115855668489\\
4.80961923847695	1.96046318985008\\
4.82565130260521	1.95969419217566\\
4.84168336673347	1.95884744031548\\
4.85771543086172	1.95791829023156\\
4.87374749498998	1.95690152193299\\
4.88977955911824	1.95579127549482\\
4.90581162324649	1.95458097692633\\
4.92184368737475	1.95326325191362\\
4.93787575150301	1.95182982605289\\
4.95390781563126	1.95027140890579\\
4.96993987975952	1.94857755902977\\
4.98597194388778	1.94673652711501\\
5.00200400801603	1.94473507308204\\
5.01803607214429	1.94255825286012\\
5.03406813627254	1.94018916904346\\
5.0501002004008	1.93760868031461\\
5.06613226452906	1.93479505986564\\
5.08216432865731	1.9317235977892\\
5.09819639278557	1.9283661345848\\
5.11422845691383	1.92469051589405\\
5.13026052104208	1.92065995386907\\
5.14629258517034	1.91623228622799\\
5.1623246492986	1.91135911304035\\
5.17835671342685	1.90598479978423\\
5.19438877755511	1.90004533093191\\
5.21042084168337	1.89346700981086\\
5.22645290581162	1.88616499857392\\
5.24248496993988	1.87804171281351\\
5.25851703406814	1.8689851080414\\
5.27454909819639	1.85886692782232\\
5.29058116232465	1.84754104051136\\
5.30661322645291	1.83484206499482\\
5.32264529058116	1.82058459290515\\
5.33867735470942	1.80456344413949\\
5.35470941883768	1.78655554218699\\
5.37074148296593	1.76632415857545\\
5.38677354709419	1.74362637314149\\
5.40280561122244	1.71822463322128\\
5.4188376753507	1.68990311749617\\
5.43486973947896	1.65848923104389\\
5.45090180360721	1.62387989597571\\
5.46693386773547	1.58607144989457\\
5.48296593186373	1.54519106046362\\
5.49899799599198	1.5015268670983\\
5.51503006012024	1.45555376994452\\
5.5310621242485	1.40795204184359\\
5.54709418837675	1.35961662729381\\
5.56312625250501	1.31165580366915\\
5.57915831663327	1.26537832738786\\
5.59519038076152	1.2222678193791\\
5.61122244488978	1.18394173826545\\
5.62725450901804	1.15209011373615\\
5.64328657314629	1.12838730317651\\
5.65931863727455	1.11437042462573\\
5.67535070140281	1.11128364847462\\
5.69138276553106	1.11990048733358\\
5.70741482965932	1.14035521108131\\
5.72344689378758	1.1720312471478\\
5.73947895791583	1.21355518496967\\
5.75551102204409	1.26292059430702\\
5.77154308617235	1.31772301128307\\
5.7875751503006	1.37544888059786\\
5.80360721442886	1.43374808437159\\
5.81963927855711	1.49063552147642\\
5.83567134268537	1.5445984088536\\
5.85170340681363	1.59461533124151\\
5.86773547094188	1.64011069796683\\
5.88376753507014	1.68087315475089\\
5.8997995991984	1.71696258550754\\
5.91583166332665	1.74862250680497\\
5.93186372745491	1.77620676062401\\
5.94789579158317	1.80012329434995\\
5.96392785571142	1.82079421312384\\
5.97995991983968	1.8386294128929\\
5.99599198396794	1.85401070593366\\
6.01202404809619	1.86728353424243\\
6.02805611222445	1.8787538760428\\
6.04408817635271	1.88868850019293\\
6.06012024048096	1.89731722787321\\
6.07615230460922	1.90483626718159\\
6.09218436873747	1.91141199014097\\
6.10821643286573	1.9171847925431\\
6.12424849699399	1.92227272437209\\
6.14028056112224	1.92677481776016\\
6.1563126252505	1.93077405732472\\
6.17234468937876	1.93433995589685\\
6.18837675350701	1.9375307710796\\
6.20440881763527	1.94039538921548\\
6.22044088176353	1.94297490047816\\
6.23647294589178	1.94530391570218\\
6.25250501002004	1.94741166905398\\
6.2685370741483	1.94932292158487\\
6.28456913827655	1.95105871246458\\
6.30060120240481	1.95263697658685\\
6.31663326653307	1.95407305322101\\
6.33266533066132	1.95538010409214\\
6.34869739478958	1.95656945779659\\
6.36472945891784	1.95765089294029\\
6.38076152304609	1.95863287126875\\
6.39679358717435	1.95952273022707\\
6.41282565130261	1.96032684153162\\
6.42885771543086	1.96105074251195\\
6.44488977955912	1.96169924465076\\
6.46092184368737	1.96227652361613\\
6.47695390781563	1.9627861938544\\
6.49298597194389	1.96323137045617\\
6.50901803607214	1.96361472038642\\
6.5250501002004	1.96393850482252\\
6.54108216432866	1.96420461398245\\
6.55711422845691	1.9644145955721\\
6.57314629258517	1.96456967775389\\
6.58917835671343	1.96467078735083\\
6.60521042084168	1.96471856383585\\
6.62124248496994	1.96471336956332\\
6.6372745490982	1.96465529658211\\
6.65330661322645	1.96454417023642\\
6.66933867735471	1.96437954974656\\
6.68537074148297	1.96416072581951\\
6.70140280561122	1.96388671533276\\
6.71743486973948	1.96355625303708\\
6.73346693386774	1.96316778015862\\
6.74949899799599	1.96271942972752\\
6.76553106212425	1.96220900834577\\
6.7815631262525	1.96163397419183\\
6.79759519038076	1.96099141038097\\
6.81362725450902	1.96027799571864\\
6.82965931863727	1.95948996543543\\
6.84569138276553	1.95862307090364\\
6.86172344689379	1.95767252952227\\
6.87775551102204	1.9566329676692\\
6.8937875751503	1.95549835428428\\
6.90981963927856	1.95426192384153\\
6.92585170340681	1.95291608699097\\
6.94188376753507	1.95145232688593\\
6.95791583166333	1.94986107873771\\
6.97394789579158	1.94813158980826\\
6.98997995991984	1.94625175626969\\
7.0060120240481	1.94420793342339\\
7.02204408817635	1.94198471375617\\
7.03807615230461	1.93956466800428\\
7.05410821643287	1.93692804242827\\
7.07014028056112	1.93405240479192\\
7.08617234468938	1.93091222911798\\
7.10220440881764	1.9274784110101\\
7.11823647294589	1.92371770132376\\
7.13426853707415	1.91959204291829\\
7.1503006012024	1.91505779956662\\
7.16633266533066	1.91006486244149\\
7.18236472945892	1.90455561509913\\
7.19839679358717	1.89846375054942\\
7.21442885771543	1.89171292958301\\
7.23046092184369	1.88421528335251\\
7.24649298597194	1.87586977692404\\
7.2625250501002	1.86656047462618\\
7.27855711422846	1.85615479989242\\
7.29458917835671	1.8445019204761\\
7.31062124248497	1.83143149022509\\
7.32665330661323	1.81675308151625\\
7.34268537074148	1.80025678568473\\
7.35871743486974	1.78171560453441\\
7.374749498998	1.76089041704919\\
7.39078156312625	1.73753838365211\\
7.40681362725451	1.71142565097654\\
7.42284569138277	1.68234498997941\\
7.43887775551102	1.65013855244752\\
7.45490981963928	1.61472521024944\\
7.47094188376754	1.57613106103429\\
7.48697394789579	1.53452080706231\\
7.50300601202405	1.49022709635576\\
7.51903807615231	1.44377476114694\\
7.53507014028056	1.39589726865174\\
7.55110220440882	1.34754345762718\\
7.56713426853707	1.29987340047405\\
7.58316633266533	1.25424251297449\\
7.59919839679359	1.21217241142184\\
7.61523046092184	1.17530537032192\\
7.6312625250501	1.14533698681682\\
7.64729458917836	1.12392009648841\\
7.66332665330661	1.11253437755882\\
7.67935871743487	1.11232332846924\\
7.69539078156313	1.12391513468716\\
7.71142284569138	1.14726342904638\\
7.72745490981964	1.1815580376002\\
7.7434869739479	1.22525067212782\\
7.75951903807615	1.27621006560935\\
7.77555110220441	1.33197686443548\\
7.79158316633267	1.39005487943196\\
7.80761523046092	1.4481698889761\\
7.82364729458918	1.50444854654662\\
7.83967935871743	1.55750213054186\\
7.85571142284569	1.60642684042489\\
7.87174348697395	1.6507466056983\\
7.8877755511022	1.69032661171779\\
7.90380761523046	1.72528040138909\\
7.91983967935872	1.75588528906219\\
7.93587174348697	1.78251324538217\\
7.95190380761523	1.80557892341411\\
7.96793587174349	1.82550337992956\\
7.98396793587174	1.84269063442993\\
8	1.857513945595\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/Chafee_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
unbounded coords=jump,
scale only axis,
xmin=0,
xmax=8,
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = {Relative error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	7254.04328592322\\
0.032064128256513	0.0778307722772625\\
0.0480961923847695	0.0611122538762018\\
0.064128256513026	0.00436758904000607\\
0.0801603206412826	0.00375653438216199\\
0.0961923847695391	0.000343644887421086\\
0.112224448897796	0.000869337895366189\\
0.128256513026052	0.000818815846090788\\
0.144288577154309	0.000384179285702154\\
0.160320641282565	2.6718900620135e-05\\
0.176352705410822	0.000288715595424144\\
0.192384769539078	0.000400206551432737\\
0.208416833667335	0.000398829956833431\\
0.224448897795591	0.000325198575666717\\
0.240480961923848	0.000210931889508768\\
0.256513026052104	7.71524061460281e-05\\
0.272545090180361	6.34182248256444e-05\\
0.288577154308617	0.000203761360019492\\
0.304609218436874	0.000340325870479695\\
0.32064128256513	0.000471450785117496\\
0.336673346693387	0.000596391494959524\\
0.352705410821643	0.000714759090985582\\
0.3687374749499	0.00082622694670161\\
0.384769539078156	0.000930417573799499\\
0.400801603206413	0.00102687381607885\\
0.416833667334669	0.00111507330483819\\
0.432865731462926	0.00119447850503541\\
0.448897795591182	0.00126457894873102\\
0.464929859719439	0.00132493677056926\\
0.480961923847695	0.00137521847844898\\
0.496993987975952	0.0014152251317733\\
0.513026052104208	0.00144490910488637\\
0.529058116232465	0.00146437692909438\\
0.545090180360721	0.0014738929292411\\
0.561122244488978	0.00147386940140423\\
0.577154308617234	0.00146484011832166\\
0.593186372745491	0.00144744669247103\\
0.609218436873748	0.00142242254591091\\
0.625250501002004	0.00139056857572814\\
0.64128256513026	0.0013527217963507\\
0.657314629258517	0.00130973997730375\\
0.673346693386774	0.00126247662127238\\
0.68937875751503	0.00121176538750201\\
0.705410821643287	0.00115840253516602\\
0.721442885771543	0.00110313589754751\\
0.7374749498998	0.00104665414396795\\
0.753507014028056	0.000989583766918914\\
0.769539078156313	0.000932481110446788\\
0.785571142284569	0.000875835225806066\\
0.801603206412826	0.000820065978586049\\
0.817635270541082	0.000765526862916245\\
0.833667334669339	0.000712509110042673\\
0.849699398797595	0.000661246870938849\\
0.865731462925852	0.000611920052755698\\
0.881763527054108	0.000564661470047601\\
0.897795591182365	0.000519561652376266\\
0.913827655310621	0.000476674345917146\\
0.929859719438878	0.000436021692272148\\
0.945891783567134	0.000397599387991894\\
0.961923847695391	0.000361380666067539\\
0.977955911823647	0.000327320213886253\\
0.993987975951904	0.000295358740942903\\
1.01002004008016	0.000265424463239063\\
1.02605210420842	0.000237437241235527\\
1.04208416833667	0.000211311211752345\\
1.05811623246493	0.000186956842737332\\
1.07414829659319	0.000164282815407986\\
1.09018036072144	0.000143195971932546\\
1.1062124248497	0.00012360343807397\\
1.12224448897796	0.000105414089784211\\
1.13827655310621	8.85387509877914e-05\\
1.15430861723447	7.28914524498977e-05\\
1.17034068136273	5.83893940984797e-05\\
1.18637274549098	4.49530242204996e-05\\
1.20240480961924	3.25068154806699e-05\\
1.2184368737475	2.09778349497477e-05\\
1.23446893787575	1.02999367613055e-05\\
1.25050100200401	4.0871727176527e-07\\
1.26653306613226	8.75345266545111e-06\\
1.28256513026052	1.7244168821104e-05\\
1.29859719438878	2.51158525911527e-05\\
1.31462925851703	3.24161013504669e-05\\
1.33066132264529	3.91917699943744e-05\\
1.34669338677355	4.54840589016898e-05\\
1.3627254509018	5.13309049061334e-05\\
1.37875751503006	5.67697388359285e-05\\
1.39478957915832	6.18322993860658e-05\\
1.41082164328657	6.65490275815051e-05\\
1.42685370741483	7.09492757578787e-05\\
1.44288577154309	7.50573522067287e-05\\
1.45891783567134	7.88970542560153e-05\\
1.4749498997996	8.24910396912934e-05\\
1.49098196392786	8.5857490497206e-05\\
1.50701402805611	8.90147986077292e-05\\
1.52304609218437	9.19801603398243e-05\\
1.53907815631263	9.47671420396991e-05\\
1.55511022044088	9.73897594782783e-05\\
1.57114228456914	9.98609854452075e-05\\
1.58717434869739	0.000102190686795809\\
1.60320641282565	0.000104389510274027\\
1.61923847695391	0.000106466479103494\\
1.63527054108216	0.000108429092745358\\
1.65130260521042	0.00011028523978469\\
1.66733466933868	0.000112041128042347\\
1.68336673346693	0.000113702461084363\\
1.69939879759519	0.000115274852624041\\
1.71543086172345	0.000116762516817223\\
1.7314629258517	0.000118169847774094\\
1.74749498997996	0.000119500820338406\\
1.76352705410822	0.000120757393264968\\
1.77955911823647	0.000121943295934274\\
1.79559118236473	0.000123059842191245\\
1.81162324649299	0.000124109686117067\\
1.82765531062124	0.000125094293034931\\
1.8436873747495	0.00012601522312487\\
1.85971943887776	0.000126874061284214\\
1.87575150300601	0.000127671345424688\\
1.89178356713427	0.000128408613342318\\
1.90781563126252	0.000129086036418423\\
1.92384769539078	0.000129704338984116\\
1.93987975951904	0.000130263650837312\\
1.95591182364729	0.000130764490248349\\
1.97194388777555	0.00013120601650142\\
1.98797595190381	0.000131589364531774\\
2.00400801603206	0.000131913166058128\\
2.02004008016032	0.000132178453267182\\
2.03607214428858	0.000132384035392366\\
2.05210420841683	0.000132530362028967\\
2.06813627254509	0.000132616759943603\\
2.08416833667335	0.000132642981958164\\
2.1002004008016	0.000132608795151004\\
2.11623246492986	0.000132513472797305\\
2.13226452905812	0.00013235699428008\\
2.14829659318637	0.000132138391260147\\
2.16432865731463	0.000131857701294378\\
2.18036072144289	0.000131513951113511\\
2.19639278557114	0.000131107387457404\\
2.2124248496994	0.000130637050902174\\
2.22845691382766	0.000130102363888944\\
2.24448897795591	0.000129503436364394\\
2.26052104208417	0.000128839064739506\\
2.27655310621242	0.00012810931744541\\
2.29258517034068	0.000127313648262372\\
2.30861723446894	0.000126451259917136\\
2.32464929859719	0.000125522410178022\\
2.34068136272545	0.000124526284695851\\
2.35671342685371	0.000123462639926582\\
2.37274549098196	0.000122331423612016\\
2.38877755511022	0.000121131974778029\\
2.40480961923848	0.000119864563558229\\
2.42084168336673	0.000118528642171041\\
2.43687374749499	0.000117124008149933\\
2.45290581162325	0.000115650751481759\\
2.4689378757515	0.000114108464937687\\
2.48496993987976	0.000112497308856305\\
2.50100200400802	0.000110817215135671\\
2.51703406813627	0.000109067798555586\\
2.53306613226453	0.000107249420257914\\
2.54909819639279	0.000105362052272371\\
2.56513026052104	0.000103405446639667\\
2.5811623246493	0.000101379988015627\\
2.59719438877756	9.92858280184629e-05\\
2.61322645290581	9.712283296387e-05\\
2.62925851703407	9.48914752686068e-05\\
2.64529058116232	9.25919769002272e-05\\
2.66132264529058	9.02244270025683e-05\\
2.67735470941884	8.7789303420718e-05\\
2.69338677354709	8.52869652940385e-05\\
2.70941883767535	8.27175949732581e-05\\
2.72545090180361	8.00817798116949e-05\\
2.74148296593186	7.73799334957323e-05\\
2.75751503006012	7.4612380382638e-05\\
2.77354709418838	7.17797827194615e-05\\
2.78957915831663	6.88826879423053e-05\\
2.80561122244489	6.59215284060032e-05\\
2.82164328657315	6.28969723927575e-05\\
2.8376753507014	5.98095968452299e-05\\
2.85370741482966	5.66598828381286e-05\\
2.86973947895792	5.34486321831626e-05\\
2.88577154308617	5.01766611067211e-05\\
2.90180360721443	4.6844567654722e-05\\
2.91783567134269	4.34531262146863e-05\\
2.93386773547094	4.00031491690581e-05\\
2.9498997995992	3.6495334084703e-05\\
2.96593186372745	3.2930518062537e-05\\
2.98196392785571	2.93097008076117e-05\\
2.99799599198397	2.56336462133209e-05\\
3.01402805611222	2.19032411225801e-05\\
3.03006012024048	1.81194957984567e-05\\
3.04609218436874	1.42832671164608e-05\\
3.06212424849699	1.03954843857069e-05\\
3.07815631262525	6.45725953258167e-06\\
3.09418837675351	2.4695063878694e-06\\
3.11022044088176	1.56679360551338e-06\\
3.12625250501002	5.6505032338752e-06\\
3.14228456913828	9.78064346638203e-06\\
3.15831663326653	1.39561957385151e-05\\
3.17434869739479	1.81759673681801e-05\\
3.19038076152305	2.24389418552102e-05\\
3.2064128256513	2.67440619701545e-05\\
3.22244488977956	3.10901234586415e-05\\
3.23847695390782	3.54759960629765e-05\\
3.25450901803607	3.99005808715951e-05\\
3.27054108216433	4.43627173385309e-05\\
3.28657314629259	4.8861232510363e-05\\
3.30260521042084	5.33950126653346e-05\\
3.3186372745491	5.79628993595408e-05\\
3.33466933867735	6.25636418330889e-05\\
3.35070140280561	6.71961202197988e-05\\
3.36673346693387	7.18591759703406e-05\\
3.38276553106212	7.65515554919352e-05\\
3.39879759519038	8.12721175102508e-05\\
3.41482965931864	8.60196987089844e-05\\
3.43086172344689	9.07930533493169e-05\\
3.44689378757515	9.55910105660721e-05\\
3.46292585170341	0.000100412404885374\\
3.47895791583166	0.000105256026860621\\
3.49498997995992	0.000110120679484361\\
3.51102204408818	0.000115005209047097\\
3.52705410821643	0.000119908432316527\\
3.54308617234469	0.000124829147304243\\
3.55911823647295	0.000129766217848904\\
3.5751503006012	0.000134718503159894\\
3.59118236472946	0.000139684779734716\\
3.60721442885772	0.00014466393689944\\
3.62324649298597	0.000149654848531305\\
3.63927855711423	0.000154656363489709\\
3.65531062124249	0.000159667363529595\\
3.67134268537074	0.000164686761636463\\
3.687374749499	0.000169713461410548\\
3.70340681362725	0.00017474633806691\\
3.71943887775551	0.000179784349033841\\
3.73547094188377	0.000184826447471196\\
3.75150300601202	0.000189871541581388\\
3.76753507014028	0.000194918622744909\\
3.78356713426854	0.00019996668372054\\
3.79959919839679	0.000205014701340631\\
3.81563126252505	0.000210061678434094\\
3.83166332665331	0.000215106660172998\\
3.84769539078156	0.000220148688994159\\
3.86372745490982	0.000225186798608738\\
3.87975951903808	0.000230220084188413\\
3.89579158316633	0.000235247653992321\\
3.91182364729459	0.000240268579205372\\
3.92785571142285	0.000245282013876024\\
3.9438877755511	0.000250287117260039\\
3.95991983967936	0.00025528304916904\\
3.97595190380762	0.000260268968953032\\
3.99198396793587	0.00026524410557834\\
4.00801603206413	0.000270207695040138\\
4.02404809619238	0.000275158948910577\\
4.04008016032064	0.000280097153700921\\
4.0561122244489	0.000285021608508271\\
4.07214428857715	0.000289931612054373\\
4.08817635270541	0.000294826473612174\\
4.10420841683367	0.000299705562714797\\
4.12024048096192	0.0003045682629206\\
4.13627254509018	0.000309413926864481\\
4.15230460921844	0.000314241989335331\\
4.16833667334669	0.000319051893588475\\
4.18436873747495	0.000323843087394642\\
4.20040080160321	0.000328615031998751\\
4.21643286573146	0.000333367241868123\\
4.23246492985972	0.00033809924681363\\
4.24849699398798	0.00034281055476654\\
4.26452905811623	0.000347500746452013\\
4.28056112224449	0.000352169411810134\\
4.29659318637275	0.000356816148530298\\
4.312625250501	0.000361440568560982\\
4.32865731462926	0.00036604233610528\\
4.34468937875751	0.000370621128243775\\
4.36072144288577	0.000375176604335189\\
4.37675350701403	0.000379708481854407\\
4.39278557114228	0.000384216500024757\\
4.40881763527054	0.000388700411586978\\
4.4248496993988	0.000393159965613699\\
4.44088176352705	0.000397594967877849\\
4.45691382765531	0.000402005235038888\\
4.47294589178357	0.0004063905909125\\
4.48897795591182	0.000410750875172379\\
4.50501002004008	0.000415085968580428\\
4.52104208416834	0.000419395764114919\\
4.53707414829659	0.000423680153880002\\
4.55310621242485	0.000427939068167561\\
4.56913827655311	0.000432172452678093\\
4.58517034068136	0.000436380269447646\\
4.60120240480962	0.00044056248796857\\
4.61723446893788	0.00044471910613451\\
4.63326653306613	0.000448850134451282\\
4.64929859719439	0.000452955600630599\\
4.66533066132265	0.000457035546806395\\
4.6813627254509	0.000461090029392986\\
4.69739478957916	0.000465119119498241\\
4.71342685370742	0.000469122916429365\\
4.72945891783567	0.000473101518935942\\
4.74549098196393	0.000477055040795016\\
4.76152304609218	0.000480983605355047\\
4.77755511022044	0.000484887391295641\\
4.7935871743487	0.000488766539210356\\
4.80961923847695	0.000492621212007364\\
4.82565130260521	0.000496451597260316\\
4.84168336673347	0.00050025792149273\\
4.85771543086172	0.000504040371305466\\
4.87374749498998	0.000507799158860867\\
4.88977955911824	0.000511534512841607\\
4.90581162324649	0.000515246721049348\\
4.92184368737475	0.000518935997052729\\
4.93787575150301	0.000522602585325079\\
4.95390781563126	0.000526246775586475\\
4.96993987975952	0.000529868886896403\\
4.98597194388778	0.000533469168514544\\
5.00200400801603	0.000537047890150144\\
5.01803607214429	0.000540605408049289\\
5.03406813627254	0.000544142049808132\\
5.0501002004008	0.000547658094859931\\
5.06613226452906	0.000551153827284134\\
5.08216432865731	0.000554629671085935\\
5.09819639278557	0.000558085945906958\\
5.11422845691383	0.000561522953249978\\
5.13026052104208	0.000564940994129406\\
5.14629258517034	0.000568340586169412\\
5.1623246492986	0.000571722011093977\\
5.17835671342685	0.000575085582462069\\
5.19438877755511	0.000578431609583306\\
5.21042084168337	0.000581760628314465\\
5.22645290581162	0.000585072992646604\\
5.24248496993988	0.000588368989789286\\
5.25851703406814	0.000591648939737365\\
5.27454909819639	0.00059491334439157\\
5.29058116232465	0.00059816264089602\\
5.30661322645291	0.000601397096463758\\
5.32264529058116	0.00060461702367212\\
5.33867735470942	0.000607822898302879\\
5.35470941883768	0.000611015239181011\\
5.37074148296593	0.000614194291953684\\
5.38677354709419	0.000617360361788822\\
5.40280561122244	0.000620513878397553\\
5.4188376753507	0.0006236554392045\\
5.43486973947896	0.000626785260801188\\
5.45090180360721	0.000629903645033045\\
5.46693386773547	0.000633010958367912\\
5.48296593186373	0.000636107889168098\\
5.49899799599198	0.000639194602687852\\
5.51503006012024	0.000642271408166025\\
5.5310621242485	0.000645338589903177\\
5.54709418837675	0.00064839693049794\\
5.56312625250501	0.000651446541947917\\
5.57915831663327	0.000654487732590635\\
5.59519038076152	0.000657520726268691\\
5.61122244488978	0.00066054644265784\\
5.62725450901804	0.00066356493168617\\
5.64328657314629	0.000666576456720362\\
5.65931863727455	0.000669581220524035\\
5.67535070140281	0.000672579652648343\\
5.69138276553106	0.00067557259590697\\
5.70741482965932	0.000678559976210405\\
5.72344689378758	0.000681542018375514\\
5.73947895791583	0.000684518842155181\\
5.75551102204409	0.000687491336702305\\
5.77154308617235	0.000690459744333335\\
5.7875751503006	0.000693424142417987\\
5.80360721442886	0.000696384679262294\\
5.81963927855711	0.000699341575988895\\
5.83567134268537	0.000702295893607994\\
5.85170340681363	0.00070524743203848\\
5.86773547094188	0.00070819638893571\\
5.88376753507014	0.000711142872054557\\
5.8997995991984	0.000714087455572409\\
5.91583166332665	0.000717030672993603\\
5.93186372745491	0.000719972452899433\\
5.94789579158317	0.000722912931789716\\
5.96392785571142	0.000725852162516061\\
5.97995991983968	0.000728791199683135\\
5.99599198396794	0.000731729856029811\\
6.01202404809619	0.000734668257772875\\
6.02805611222445	0.000737606478139795\\
6.04408817635271	0.000740544828881506\\
6.06012024048096	0.00074348403738453\\
6.07615230460922	0.000746423907690412\\
6.09218436873747	0.00074936453615923\\
6.10821643286573	0.000752305939478592\\
6.12424849699399	0.00075524884222693\\
6.14028056112224	0.000758193374169132\\
6.1563126252505	0.000761139480550436\\
6.17234468937876	0.000764087211865918\\
6.18837675350701	0.00076703656178784\\
6.20440881763527	0.000769988528851679\\
6.22044088176353	0.000772942768475297\\
6.23647294589178	0.000775899361029835\\
6.25250501002004	0.000778858310829297\\
6.2685370741483	0.000781819813274456\\
6.28456913827655	0.000784784477335566\\
6.30060120240481	0.000787752070696733\\
6.31663326653307	0.000790722626804265\\
6.33266533066132	0.000793696132924372\\
6.34869739478958	0.000796672958516119\\
6.36472945891784	0.000799653352879235\\
6.38076152304609	0.000802637185150168\\
6.39679358717435	0.00080562446832849\\
6.41282565130261	0.000808615175644301\\
6.42885771543086	0.00081160980797756\\
6.44488977955912	0.000814608276850482\\
6.46092184368737	0.000817610562837826\\
6.47695390781563	0.000820616672368322\\
6.49298597194389	0.000823626627834517\\
6.50901803607214	0.000826640797511339\\
6.5250501002004	0.000829659031617094\\
6.54108216432866	0.000832681347216581\\
6.55711422845691	0.000835707739224892\\
6.57314629258517	0.000838738285819293\\
6.58917835671343	0.000841773122975948\\
6.60521042084168	0.000844812183685259\\
6.62124248496994	0.000847855474973357\\
6.6372745490982	0.000850902995478307\\
6.65330661322645	0.000853954793334046\\
6.66933867735471	0.000857010876045692\\
6.68537074148297	0.000860071231272315\\
6.70140280561122	0.000863135868900299\\
6.71743486973948	0.000866204797311638\\
6.73346693386774	0.000869277934999442\\
6.74949899799599	0.000872355257707112\\
6.76553106212425	0.000875436800762233\\
6.7815631262525	0.000878522581293211\\
6.79759519038076	0.000881612640255468\\
6.81362725450902	0.000884706756688905\\
6.82965931863727	0.000887804838880863\\
6.84569138276553	0.000890907005380648\\
6.86172344689379	0.000894013278539366\\
6.87775551102204	0.000897123750650574\\
6.8937875751503	0.000900238071690476\\
6.90981963927856	0.00090335604264403\\
6.92585170340681	0.000906477877497837\\
6.94188376753507	0.000909603612683765\\
6.95791583166333	0.000912733373685156\\
6.97394789579158	0.000915866731564527\\
6.98997995991984	0.000919003349540558\\
7.0060120240481	0.000922143534043217\\
7.02204408817635	0.0009252873448193\\
7.03807615230461	0.000928434929834561\\
7.05410821643287	0.000931585823610569\\
7.07014028056112	0.0009347395110857\\
7.08617234468938	0.000937896404694311\\
7.10220440881764	0.000941056597201677\\
7.11823647294589	0.000944220248928485\\
7.13426853707415	0.000947386889105382\\
7.1503006012024	0.000950555795093625\\
7.16633266533066	0.000953727497066977\\
7.18236472945892	0.000956902107067643\\
7.19839679358717	0.000960079813906362\\
7.21442885771543	0.000963260162497032\\
7.23046092184369	0.000966442192582699\\
7.24649298597194	0.000969626571082551\\
7.2625250501002	0.000972813425282231\\
7.27855711422846	0.00097600297153127\\
7.29458917835671	0.000979194801093049\\
7.31062124248497	0.000982387695572827\\
7.32665330661323	0.000985582459120887\\
7.34268537074148	0.000988779233247066\\
7.35871743486974	0.000991978257536651\\
7.374749498998	0.000995179192468189\\
7.39078156312625	0.000998380555007136\\
7.40681362725451	0.00100158328545837\\
7.42284569138277	0.00100478753587229\\
7.43887775551102	0.00100799356817667\\
7.45490981963928	0.00101120112897074\\
7.47094188376754	0.00101440846653884\\
7.48697394789579	0.00101761665395744\\
7.50300601202405	0.00102082584960592\\
7.51903807615231	0.00102403633787427\\
7.53507014028056	0.00102724796759648\\
7.55110220440882	0.00103045871851193\\
7.56713426853707	0.00103366979271199\\
7.58316633266533	0.00103688135260842\\
7.59919839679359	0.00104009370189433\\
7.61523046092184	0.00104330694608619\\
7.6312625250501	0.00104651944490308\\
7.64729458917836	0.00104973200508692\\
7.66332665330661	0.00105294469166861\\
7.67935871743487	0.00105615764698372\\
7.69539078156313	0.00105936968955279\\
7.71142284569138	0.00106258128865193\\
7.72745490981964	0.00106579233359958\\
7.7434869739479	0.00106900286703228\\
7.75951903807615	0.00107221225716145\\
7.77555110220441	0.00107542042105082\\
7.79158316633267	0.00107862756941119\\
7.80761523046092	0.00108183379168237\\
7.82364729458918	0.0010850385135182\\
7.83967935871743	0.0010882414417379\\
7.85571142284569	0.00109144288907987\\
7.87174348697395	0.00109464310471236\\
7.8877755511022	0.0010978417903447\\
7.90380761523046	0.00110103807198111\\
7.91983967935872	0.00110423258536218\\
7.93587174348697	0.00110742541406199\\
7.95190380761523	0.00111061667434042\\
7.96793587174349	0.0011138056535354\\
7.98396793587174	0.00111699251728128\\
8	0.00112017719825652\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	1194.5995538126\\
0.032064128256513	0.16438858157011\\
0.0480961923847695	0.0113554759907941\\
0.064128256513026	0.000455737676354624\\
0.0801603206412826	0.000902636594476173\\
0.0961923847695391	0.000686159120172995\\
0.112224448897796	0.000378714823506034\\
0.128256513026052	0.000164294696291504\\
0.144288577154309	3.23579664916609e-05\\
0.160320641282565	4.49088128591167e-05\\
0.176352705410822	8.79697427009377e-05\\
0.192384769539078	0.000109686853931476\\
0.208416833667335	0.000117842043255164\\
0.224448897795591	0.000117135729424131\\
0.240480961923848	0.000110438743865476\\
0.256513026052104	9.95434736267145e-05\\
0.272545090180361	8.56029853874738e-05\\
0.288577154308617	6.93969654210884e-05\\
0.304609218436874	5.14783031770271e-05\\
0.32064128256513	3.22784240603014e-05\\
0.336673346693387	1.21520924245447e-05\\
0.352705410821643	8.5891846919974e-06\\
0.3687374749499	2.96532001461285e-05\\
0.384769539078156	5.0765360411142e-05\\
0.400801603206413	7.16647390676517e-05\\
0.416833667334669	9.2098167111414e-05\\
0.432865731462926	0.000111831759878285\\
0.448897795591182	0.000130649823149506\\
0.464929859719439	0.000148360818869129\\
0.480961923847695	0.000164796792818416\\
0.496993987975952	0.000179820362635939\\
0.513026052104208	0.000193327266495874\\
0.529058116232465	0.0002052433740559\\
0.545090180360721	0.000215530168751804\\
0.561122244488978	0.000224184039226756\\
0.577154308617234	0.000231222193156713\\
0.593186372745491	0.000236685455750447\\
0.609218436873748	0.000240641991848682\\
0.625250501002004	0.000243182638647337\\
0.64128256513026	0.000244407515235418\\
0.657314629258517	0.000244431126501732\\
0.673346693386774	0.000243373537245311\\
0.68937875751503	0.000241359168961969\\
0.705410821643287	0.000238510861724102\\
0.721442885771543	0.000234948811650871\\
0.7374749498998	0.000230789597060693\\
0.753507014028056	0.00022614265785543\\
0.769539078156313	0.000221108346834431\\
0.785571142284569	0.00021577709455313\\
0.801603206412826	0.000210230412150918\\
0.817635270541082	0.000204539662479221\\
0.833667334669339	0.000198766586747355\\
0.849699398797595	0.000192964995860279\\
0.865731462925852	0.000187178229215538\\
0.881763527054108	0.000181442420846364\\
0.897795591182365	0.000175786993369567\\
0.913827655310621	0.000170234809975486\\
0.929859719438878	0.000164802046590465\\
0.945891783567134	0.000159501060008984\\
0.961923847695391	0.000154339179267394\\
0.977955911823647	0.000149320247964802\\
0.993987975951904	0.000144445204822705\\
1.01002004008016	0.000139711789922006\\
1.02605210420842	0.00013511552753348\\
1.04208416833667	0.000130651073268069\\
1.05811623246493	0.000126311969279624\\
1.07414829659319	0.000122091475796748\\
1.09018036072144	0.000117981145122603\\
1.1062124248497	0.000113972083474956\\
1.12224448897796	0.000110055532629594\\
1.13827655310621	0.00010622251359177\\
1.15430861723447	0.000102464608763496\\
1.17034068136273	9.87735903404372e-05\\
1.18637274549098	9.51412010313116e-05\\
1.20240480961924	9.15598004732048e-05\\
1.2184368737475	8.80209215570741e-05\\
1.23446893787575	8.45193467462276e-05\\
1.25050100200401	8.10480429175107e-05\\
1.26653306613226	7.76032481526387e-05\\
1.28256513026052	7.41779995166447e-05\\
1.29859719438878	7.07670882230639e-05\\
1.31462925851703	6.73672525128875e-05\\
1.33066132264529	6.39727766590403e-05\\
1.34669338677355	6.05804550682505e-05\\
1.3627254509018	5.71869365150654e-05\\
1.37875751503006	5.37879829871553e-05\\
1.39478957915832	5.03828437065688e-05\\
1.41082164328657	4.69693132066802e-05\\
1.42685370741483	4.35437538054234e-05\\
1.44288577154309	4.01057488242953e-05\\
1.45891783567134	3.66536993966271e-05\\
1.4749498997996	3.3185369773296e-05\\
1.49098196392786	2.97012826089942e-05\\
1.50701402805611	2.62001098465538e-05\\
1.52304609218437	2.26804102422034e-05\\
1.53907815631263	1.91432775461313e-05\\
1.55511022044088	1.55880196978354e-05\\
1.57114228456914	1.20137783241051e-05\\
1.58717434869739	8.42185388823824e-06\\
1.60320641282565	4.81182790527185e-06\\
1.61923847695391	1.18398129213359e-06\\
1.63527054108216	2.46060918337401e-06\\
1.65130260521042	6.12201140979318e-06\\
1.66733466933868	9.7992964805358e-06\\
1.68336673346693	1.34916677452407e-05\\
1.69939879759519	1.71987946728174e-05\\
1.71543086172345	2.09194686069469e-05\\
1.7314629258517	2.46531297530067e-05\\
1.74749498997996	2.83992434271297e-05\\
1.76352705410822	3.21556616746996e-05\\
1.77955911823647	3.59223344340161e-05\\
1.79559118236473	3.96971772948279e-05\\
1.81162324649299	4.34797465303562e-05\\
1.82765531062124	4.72686542806205e-05\\
1.8436873747495	5.10628682221768e-05\\
1.85971943887776	5.48616250283642e-05\\
1.87575150300601	5.86633128767252e-05\\
1.89178356713427	6.2467485492068e-05\\
1.90781563126252	6.62724946257883e-05\\
1.92384769539078	7.00774047002289e-05\\
1.93987975951904	7.38807743897454e-05\\
1.95591182364729	7.76817835550437e-05\\
1.97194388777555	8.14783422360455e-05\\
1.98797595190381	8.5270371454592e-05\\
2.00400801603206	8.90555193108927e-05\\
2.02004008016032	9.28337951885335e-05\\
2.03607214428858	9.66030429303048e-05\\
2.05210420841683	0.000100362876062305\\
2.06813627254509	0.000104111807429171\\
2.08416833667335	0.0001078487963635\\
2.1002004008016	0.000111572893097534\\
2.11623246492986	0.000115282733908245\\
2.13226452905812	0.000118977591306465\\
2.14829659318637	0.00012265598143277\\
2.16432865731463	0.000126317331152424\\
2.18036072144289	0.000129960093162007\\
2.19639278557114	0.000133584004015231\\
2.2124248496994	0.000137187461556409\\
2.22845691382766	0.000140769416165546\\
2.24448897795591	0.000144329441141104\\
2.26052104208417	0.000147865781378819\\
2.27655310621242	0.000151378059445665\\
2.29258517034068	0.000154865157430174\\
2.30861723446894	0.000158325815004497\\
2.32464929859719	0.000161759761227895\\
2.34068136272545	0.000165165693208036\\
2.35671342685371	0.000168542859140392\\
2.37274549098196	0.000171890632828787\\
2.38877755511022	0.000175207873380674\\
2.40480961923848	0.000178494206988331\\
2.42084168336673	0.000181748614359881\\
2.43687374749499	0.000184970236544917\\
2.45290581162325	0.000188158664295354\\
2.4689378757515	0.00019131284423818\\
2.48496993987976	0.000194432368220112\\
2.50100200400802	0.000197516525370081\\
2.51703406813627	0.000200564359366521\\
2.53306613226453	0.00020357552852825\\
2.54909819639279	0.000206549444646558\\
2.56513026052104	0.000209485100003703\\
2.5811623246493	0.00021238230160932\\
2.59719438877756	0.000215240411777448\\
2.61322645290581	0.00021805867835918\\
2.62925851703407	0.000220836767998167\\
2.64529058116232	0.000223574241313977\\
2.66132264529058	0.000226270370014498\\
2.67735470941884	0.000228924923394722\\
2.69338677354709	0.000231537445478412\\
2.70941883767535	0.000234107353120059\\
2.72545090180361	0.000236634419365026\\
2.74148296593186	0.000239118244092098\\
2.75751503006012	0.000241558321617599\\
2.77354709418838	0.000243954458691466\\
2.78957915831663	0.000246306377721552\\
2.80561122244489	0.000248613618786792\\
2.82164328657315	0.000250876008914367\\
2.8376753507014	0.000253093204720018\\
2.85370741482966	0.000255264819209512\\
2.86973947895792	0.000257390718658504\\
2.88577154308617	0.000259470821282343\\
2.90180360721443	0.000261504783862842\\
2.91783567134269	0.000263492454721114\\
2.93386773547094	0.000265433698936024\\
2.9498997995992	0.000267328260919965\\
2.96593186372745	0.0002691760246745\\
2.98196392785571	0.000270977015616478\\
2.99799599198397	0.000272731038183321\\
3.01402805611222	0.000274437988034372\\
3.03006012024048	0.000276097908048234\\
3.04609218436874	0.000277710652339391\\
3.06212424849699	0.000279276175613809\\
3.07815631262525	0.000280794579613293\\
3.09418837675351	0.000282265797129945\\
3.11022044088176	0.000283689796258225\\
3.12625250501002	0.00028506672512002\\
3.14228456913828	0.000286396553373786\\
3.15831663326653	0.000287679300985973\\
3.17434869739479	0.000288915159370695\\
3.19038076152305	0.0002901041399763\\
3.2064128256513	0.000291246308058082\\
3.22244488977956	0.000292341861987418\\
3.23847695390782	0.000293390947060035\\
3.25450901803607	0.000294393660489292\\
3.27054108216433	0.000295350185854584\\
3.28657314629259	0.000296260702937115\\
3.30260521042084	0.000297125356882671\\
3.3186372745491	0.000297944328138044\\
3.33466933867735	0.00029871790470288\\
3.35070140280561	0.000299446247446887\\
3.36673346693387	0.00030012956143047\\
3.38276553106212	0.000300768160815025\\
3.39879759519038	0.000301362247494116\\
3.41482965931864	0.000301912065847831\\
3.43086172344689	0.000302417938858409\\
3.44689378757515	0.000302880139216585\\
3.46292585170341	0.000303298931091663\\
3.47895791583166	0.000303674645805208\\
3.49498997995992	0.000304007607584143\\
3.51102204408818	0.000304298111105721\\
3.52705410821643	0.000304546495844407\\
3.54308617234469	0.000304753128133953\\
3.55911823647295	0.000304918329879209\\
3.5751503006012	0.000305042432970543\\
3.59118236472946	0.000305125876592747\\
3.60721442885772	0.000305168993587483\\
3.62324649298597	0.000305172154664063\\
3.63927855711423	0.000305135767963663\\
3.65531062124249	0.000305060225211575\\
3.67134268537074	0.000304945907749531\\
3.687374749499	0.000304793216325716\\
3.70340681362725	0.000304602607029162\\
3.71943887775551	0.000304374462697726\\
3.73547094188377	0.000304109195116632\\
3.75150300601202	0.000303807278969541\\
3.76753507014028	0.000303469119759853\\
3.78356713426854	0.000303095149128992\\
3.79959919839679	0.000302685824121088\\
3.81563126252505	0.000302241605282995\\
3.83166332665331	0.000301762924452919\\
3.84769539078156	0.00030125023778669\\
3.86372745490982	0.00030070403434332\\
3.87975951903808	0.000300124754025162\\
3.89579158316633	0.00029951285530898\\
3.91182364729459	0.000298868841486653\\
3.92785571142285	0.00029819316732452\\
3.9438877755511	0.000297486295582813\\
3.95991983967936	0.000296748710423595\\
3.97595190380762	0.000295980923668166\\
3.99198396793587	0.000295183388840186\\
4.00801603206413	0.00029435658371006\\
4.02404809619238	0.000293501029188389\\
4.04008016032064	0.000292617187399006\\
4.0561122244489	0.000291705540322636\\
4.07214428857715	0.000290766578154304\\
4.08817635270541	0.000289800814486365\\
4.10420841683367	0.000288808718311203\\
4.12024048096192	0.000287790763773765\\
4.13627254509018	0.000286747484948873\\
4.15230460921844	0.00028567934428558\\
4.16833667334669	0.00028458682669759\\
4.18436873747495	0.00028347042926007\\
4.20040080160321	0.000282330653022414\\
4.21643286573146	0.000281167975053471\\
4.23246492985972	0.000279982870441989\\
4.24849699398798	0.000278775857695922\\
4.26452905811623	0.000277547410880233\\
4.28056112224449	0.000276298000056105\\
4.29659318637275	0.000275028121761543\\
4.312625250501	0.000273738273411842\\
4.32865731462926	0.000272428913312766\\
4.34468937875751	0.000271100514276137\\
4.36072144288577	0.000269753584387734\\
4.37675350701403	0.000268388584435574\\
4.39278557114228	0.000267005982663182\\
4.40881763527054	0.000265606243531332\\
4.4248496993988	0.000264189854675575\\
4.44088176352705	0.000262757268854204\\
4.45691382765531	0.000261308936514541\\
4.47294589178357	0.000259845325717132\\
4.48897795591182	0.00025836690200578\\
4.50501002004008	0.000256874103276753\\
4.52104208416834	0.000255367375204986\\
4.53707414829659	0.000253847180388374\\
4.55310621242485	0.000252313952694987\\
4.56913827655311	0.00025076813035324\\
4.58517034068136	0.00024921014907513\\
4.60120240480962	0.000247640447637587\\
4.61723446893788	0.000246059452239259\\
4.63326653306613	0.000244467588932102\\
4.64929859719439	0.000242865279492424\\
4.66533066132265	0.000241252940738999\\
4.6813627254509	0.000239630989192238\\
4.69739478957916	0.000237999840748787\\
4.71342685370742	0.000236359885556514\\
4.72945891783567	0.000234711532947506\\
4.74549098196393	0.000233055188707776\\
4.76152304609218	0.000231391246872495\\
4.77755511022044	0.000229720069513346\\
4.7935871743487	0.000228042062109963\\
4.80961923847695	0.000226357605017566\\
4.82565130260521	0.000224667080556637\\
4.84168336673347	0.000222970826596298\\
4.85771543086172	0.000221269225945149\\
4.87374749498998	0.000219562658779989\\
4.88977955911824	0.000217851480889088\\
4.90581162324649	0.000216135990613984\\
4.92184368737475	0.000214416578913438\\
4.93787575150301	0.000212693608241376\\
4.95390781563126	0.000210967383063393\\
4.96993987975952	0.000209238211893853\\
4.98597194388778	0.000207506462649075\\
5.00200400801603	0.00020577246919744\\
5.01803607214429	0.000204036514646136\\
5.03406813627254	0.00020229889050665\\
5.0501002004008	0.000200559947838094\\
5.06613226452906	0.000198820035821296\\
5.08216432865731	0.000197079360162008\\
5.09819639278557	0.000195338236721785\\
5.11422845691383	0.000193596995168896\\
5.13026052104208	0.000191855963360675\\
5.14629258517034	0.000190115264677934\\
5.1623246492986	0.000188375236420144\\
5.17835671342685	0.000186636210769348\\
5.19438877755511	0.000184898501473287\\
5.21042084168337	0.000183162195136922\\
5.22645290581162	0.000181427582201064\\
5.24248496993988	0.000179694978813285\\
5.25851703406814	0.000177964713927621\\
5.27454909819639	0.000176236884179827\\
5.29058116232465	0.000174511681051402\\
5.30661322645291	0.000172789452040604\\
5.32264529058116	0.000171070481310143\\
5.33867735470942	0.000169354921932693\\
5.35470941883768	0.000167642831473937\\
5.37074148296593	0.000165934580671865\\
5.38677354709419	0.000164230446418834\\
5.40280561122244	0.000162530586565781\\
5.4188376753507	0.000160834992903057\\
5.43486973947896	0.00015914401800761\\
5.45090180360721	0.000157457937094663\\
5.46693386773547	0.000155776949713933\\
5.48296593186373	0.000154100916453668\\
5.49899799599198	0.000152430241096016\\
5.51503006012024	0.00015076514173009\\
5.5310621242485	0.000149105890891035\\
5.54709418837675	0.000147452231236939\\
5.56312625250501	0.000145804562111744\\
5.57915831663327	0.000144163121953852\\
5.59519038076152	0.000142528159848472\\
5.61122244488978	0.000140899300451635\\
5.62725450901804	0.000139276956662265\\
5.64328657314629	0.000137661364337376\\
5.65931863727455	0.000136052807850145\\
5.67535070140281	0.000134451305369936\\
5.69138276553106	0.00013285651027098\\
5.70741482965932	0.000131268918533591\\
5.72344689378758	0.000129688772247349\\
5.73947895791583	0.00012811638036452\\
5.75551102204409	0.000126551279450473\\
5.77154308617235	0.000124993657527497\\
5.7875751503006	0.000123443839017874\\
5.80360721442886	0.000121902082029944\\
5.81963927855711	0.000120368563968191\\
5.83567134268537	0.000118842593192917\\
5.85170340681363	0.000117324766073425\\
5.86773547094188	0.000115815235426464\\
5.88376753507014	0.000114314266735163\\
5.8997995991984	0.000112821625774892\\
5.91583166332665	0.000111337109843831\\
5.93186372745491	0.000109861137377452\\
5.94789579158317	0.000108393866396614\\
5.96392785571142	0.000106935582668752\\
5.97995991983968	0.000105485519990708\\
5.99599198396794	0.000104044153859516\\
6.01202404809619	0.000102611663145029\\
6.02805611222445	0.000101188224733441\\
6.04408817635271	9.9773824372228e-05\\
6.06012024048096	9.83679662857652e-05\\
6.07615230460922	9.69711018260973e-05\\
6.09218436873747	9.55833835120306e-05\\
6.10821643286573	9.42050029952454e-05\\
6.12424849699399	9.28354827053604e-05\\
6.14028056112224	9.14748863598935e-05\\
6.1563126252505	9.01234812956056e-05\\
6.17234468937876	8.87814213290937e-05\\
6.18837675350701	8.74488807330153e-05\\
6.20440881763527	8.61250674090351e-05\\
6.22044088176353	8.48104691155532e-05\\
6.23647294589178	8.35051885238883e-05\\
6.25250501002004	8.22093626885549e-05\\
6.2685370741483	8.09229423513786e-05\\
6.28456913827655	7.96454611694986e-05\\
6.30060120240481	7.8377272578007e-05\\
6.31663326653307	7.71184739332336e-05\\
6.33266533066132	7.58691869757966e-05\\
6.34869739478958	7.46291448338878e-05\\
6.36472945891784	7.33982046926407e-05\\
6.38076152304609	7.21765785610894e-05\\
6.39679358717435	7.09643466605081e-05\\
6.41282565130261	6.97616066299011e-05\\
6.42885771543086	6.85679224298054e-05\\
6.44488977955912	6.73834535787057e-05\\
6.46092184368737	6.62082626566382e-05\\
6.47695390781563	6.50424034292147e-05\\
6.49298597194389	6.38858851587861e-05\\
6.50901803607214	6.27383780401865e-05\\
6.5250501002004	6.16000599061521e-05\\
6.54108216432866	6.04709330409377e-05\\
6.55711422845691	5.93510209587972e-05\\
6.57314629258517	5.82402521441386e-05\\
6.58917835671343	5.71384942652076e-05\\
6.60521042084168	5.6045811691011e-05\\
6.62124248496994	5.49621887212593e-05\\
6.6372745490982	5.38876116705292e-05\\
6.65330661322645	5.28220138064251e-05\\
6.66933867735471	5.17653610059964e-05\\
6.68537074148297	5.07176341070477e-05\\
6.70140280561122	4.96787922169555e-05\\
6.71743486973948	4.86487773900586e-05\\
6.73346693386774	4.7627636757409e-05\\
6.74949899799599	4.66153312531183e-05\\
6.76553106212425	4.561177859794e-05\\
6.7815631262525	4.46169016892625e-05\\
6.79759519038076	4.36305871619858e-05\\
6.81362725450902	4.26530017258492e-05\\
6.82965931863727	4.16841454980574e-05\\
6.84569138276553	4.07238419969284e-05\\
6.86172344689379	3.97719739225835e-05\\
6.87775551102204	3.88283723087832e-05\\
6.8937875751503	3.78932996928304e-05\\
6.90981963927856	3.69668472697217e-05\\
6.92585170340681	3.60487255444298e-05\\
6.94188376753507	3.51387798976346e-05\\
6.95791583166333	3.42367952273435e-05\\
6.97394789579158	3.33430906200056e-05\\
6.98997995991984	3.24578903500792e-05\\
7.0060120240481	3.15807862811765e-05\\
7.02204408817635	3.07115885297624e-05\\
7.03807615230461	2.98500452598467e-05\\
7.05410821643287	2.89964964307236e-05\\
7.07014028056112	2.81513347705136e-05\\
7.08617234468938	2.73140272988367e-05\\
7.10220440881764	2.64843474928259e-05\\
7.11823647294589	2.56620128418462e-05\\
7.13426853707415	2.48473546430635e-05\\
7.1503006012024	2.4040970621123e-05\\
7.16633266533066	2.3242192387344e-05\\
7.18236472945892	2.2450754877329e-05\\
7.19839679358717	2.16663517946482e-05\\
7.21442885771543	2.08892764693397e-05\\
7.23046092184369	2.01203649346887e-05\\
7.24649298597194	1.9358801015142e-05\\
7.2625250501002	1.86042954191078e-05\\
7.27855711422846	1.7856513173729e-05\\
7.29458917835671	1.71156850067645e-05\\
7.31062124248497	1.63829083156423e-05\\
7.32665330661323	1.56572168821924e-05\\
7.34268537074148	1.49383028926719e-05\\
7.35871743486974	1.42258080472051e-05\\
7.374749498998	1.35198757985817e-05\\
7.39078156312625	1.28218795150505e-05\\
7.40681362725451	1.21307041532222e-05\\
7.42284569138277	1.14460288081926e-05\\
7.43887775551102	1.07674764444401e-05\\
7.45490981963928	1.00950835984768e-05\\
7.47094188376754	9.43051101808862e-06\\
7.48697394789579	8.77249735355908e-06\\
7.50300601202405	8.12071258102519e-06\\
7.51903807615231	7.47476492284046e-06\\
7.53507014028056	6.83456554000478e-06\\
7.55110220440882	6.2020636098952e-06\\
7.56713426853707	5.57585384393475e-06\\
7.58316633266533	4.95560658080727e-06\\
7.59919839679359	4.34091812647448e-06\\
7.61523046092184	3.73142431313488e-06\\
7.6312625250501	3.12871675860236e-06\\
7.64729458917836	2.53177277139489e-06\\
7.66332665330661	1.94036934575324e-06\\
7.67935871743487	1.3542673339667e-06\\
7.69539078156313	7.74380253727592e-07\\
7.71142284569138	2.00209263232764e-07\\
7.72745490981964	3.68365685893392e-07\\
7.7434869739479	9.31553445143749e-07\\
7.75951903807615	1.48879400616679e-06\\
7.77555110220441	2.04028586811011e-06\\
7.79158316633267	2.58625869654804e-06\\
7.80761523046092	3.12703249729512e-06\\
7.82364729458918	3.66220028051607e-06\\
7.83967935871743	4.1915260852222e-06\\
7.85571142284569	4.7155939081369e-06\\
7.87174348697395	5.23469798307577e-06\\
7.8877755511022	5.74874068298569e-06\\
7.90380761523046	6.25702068308057e-06\\
7.91983967935872	6.76022445649557e-06\\
7.93587174348697	7.25869386376438e-06\\
7.95190380761523	7.75261094133297e-06\\
7.96793587174349	8.24144242441103e-06\\
7.98396793587174	8.72552876406986e-06\\
8	9.20489576251984e-06\\
};
 \addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	nan\\
0.0160320641282565	0.00279702736355194\\
0.032064128256513	4.55670899738285e-06\\
0.0480961923847695	8.43060172248881e-07\\
0.064128256513026	3.06317230174822e-07\\
0.0801603206412826	2.66187861393583e-07\\
0.0961923847695391	1.13403968429453e-07\\
0.112224448897796	1.43887033769529e-07\\
0.128256513026052	3.38843499111122e-07\\
0.144288577154309	1.22390904807765e-07\\
0.160320641282565	3.31226360334899e-07\\
0.176352705410822	8.08198426719731e-07\\
0.192384769539078	1.16485187273183e-06\\
0.208416833667335	1.24950142306283e-06\\
0.224448897795591	8.51717375845323e-07\\
0.240480961923848	3.03802350668082e-07\\
0.256513026052104	2.53385326070252e-06\\
0.272545090180361	6.15199097331341e-06\\
0.288577154308617	1.14284539121795e-05\\
0.304609218436874	1.85646413908011e-05\\
0.32064128256513	2.76616480996521e-05\\
0.336673346693387	3.8719019135737e-05\\
0.352705410821643	5.16340307550806e-05\\
0.3687374749499	6.62018423928562e-05\\
0.384769539078156	8.21356706162157e-05\\
0.400801603206413	9.90825136310563e-05\\
0.416833667334669	0.000116636857496085\\
0.432865731462926	0.000134370084852813\\
0.448897795591182	0.000151846982982931\\
0.464929859719439	0.000168647232411558\\
0.480961923847695	0.000184379331715181\\
0.496993987975952	0.000198698582385048\\
0.513026052104208	0.000211319046346579\\
0.529058116232465	0.000222017070731077\\
0.545090180360721	0.000230640757630374\\
0.561122244488978	0.000237110266741079\\
0.577154308617234	0.000241402091105866\\
0.593186372745491	0.000243551863990863\\
0.609218436873748	0.000243651303531083\\
0.625250501002004	0.000241838304660854\\
0.64128256513026	0.000238279682589595\\
0.657314629258517	0.000233169465236156\\
0.673346693386774	0.000226715177775435\\
0.68937875751503	0.000219131747716536\\
0.705410821643287	0.00021063144306207\\
0.721442885771543	0.000201419524109422\\
0.7374749498998	0.000191690703199543\\
0.753507014028056	0.000181624100802333\\
0.769539078156313	0.000171380103708012\\
0.785571142284569	0.000161097999578307\\
0.801603206412826	0.000150898958556306\\
0.817635270541082	0.000140884062184039\\
0.833667334669339	0.000131136182548944\\
0.849699398797595	0.000121722385223393\\
0.865731462925852	0.000112692739766143\\
0.881763527054108	0.000104084054893151\\
0.897795591182365	9.59209285684809e-05\\
0.913827655310621	8.82175922620618e-05\\
0.929859719438878	8.09795956617749e-05\\
0.945891783567134	7.42056201970244e-05\\
0.961923847695391	6.78883738107596e-05\\
0.977955911823647	6.20156736040294e-05\\
0.993987975951904	5.6572451389438e-05\\
1.01002004008016	5.15398641693143e-05\\
1.02605210420842	4.68974874469647e-05\\
1.04208416833667	4.26241466890685e-05\\
1.05811623246493	3.86984040448856e-05\\
1.07414829659319	3.50991023709342e-05\\
1.09018036072144	3.18042807919898e-05\\
1.1062124248497	2.87923217012238e-05\\
1.12224448897796	2.6042588165423e-05\\
1.13827655310621	2.35351358051378e-05\\
1.15430861723447	2.12513869140355e-05\\
1.17034068136273	1.91736669259928e-05\\
1.18637274549098	1.72852617492262e-05\\
1.20240480961924	1.55703537684959e-05\\
1.2184368737475	1.4013098247889e-05\\
1.23446893787575	1.26016455490545e-05\\
1.25050100200401	1.13227703103581e-05\\
1.26653306613226	1.01670895675115e-05\\
1.28256513026052	9.12244544268933e-06\\
1.29859719438878	8.17877178445945e-06\\
1.31462925851703	7.32806289852098e-06\\
1.33066132264529	6.5605408690969e-06\\
1.34669338677355	5.86925155319782e-06\\
1.3627254509018	5.24816269205716e-06\\
1.37875751503006	4.68932914948364e-06\\
1.39478957915832	4.18833834045928e-06\\
1.41082164328657	3.73994670103218e-06\\
1.42685370741483	3.33799234151279e-06\\
1.44288577154309	2.97946253041983e-06\\
1.45891783567134	2.66013692430471e-06\\
1.4749498997996	2.37530406022527e-06\\
1.49098196392786	2.12319845171049e-06\\
1.50701402805611	1.90040927960143e-06\\
1.52304609218437	1.7033966374333e-06\\
1.53907815631263	1.531047838251e-06\\
1.55511022044088	1.38064508999953e-06\\
1.57114228456914	1.24942855394515e-06\\
1.58717434869739	1.1368257806385e-06\\
1.60320641282565	1.04054752624098e-06\\
1.61923847695391	9.59145518358756e-07\\
1.63527054108216	8.91914267137011e-07\\
1.65130260521042	8.37075187080195e-07\\
1.66733466933868	7.93888569097638e-07\\
1.68336673346693	7.61530568165483e-07\\
1.69939879759519	7.38728962315618e-07\\
1.71543086172345	7.25104191135533e-07\\
1.7314629258517	7.19676331273338e-07\\
1.74749498997996	7.21491183284087e-07\\
1.76352705410822	7.31237564887112e-07\\
1.77955911823647	7.47519748809545e-07\\
1.79559118236473	7.70992489940761e-07\\
1.81162324649299	8.00703198514651e-07\\
1.82765531062124	8.36671680699992e-07\\
1.8436873747495	8.78602141588454e-07\\
1.85971943887776	9.25962540695196e-07\\
1.87575150300601	9.79092390498135e-07\\
1.89178356713427	1.03717790221957e-06\\
1.90781563126252	1.10063258233101e-06\\
1.92384769539078	1.16919208989573e-06\\
1.93987975951904	1.24307395018689e-06\\
1.95591182364729	1.3220076070195e-06\\
1.97194388777555	1.40700206409507e-06\\
1.98797595190381	1.49703702384721e-06\\
2.00400801603206	1.59351598220785e-06\\
2.02004008016032	1.69537161028045e-06\\
2.03607214428858	1.80373374276606e-06\\
2.05210420841683	1.91806401490916e-06\\
2.06813627254509	2.03892392985551e-06\\
2.08416833667335	2.16643305880641e-06\\
2.1002004008016	2.30066795913473e-06\\
2.11623246492986	2.44220629516837e-06\\
2.13226452905812	2.59090790374319e-06\\
2.14829659318637	2.74759919586545e-06\\
2.16432865731463	2.91202705135974e-06\\
2.18036072144289	3.08504922927981e-06\\
2.19639278557114	3.26627964260301e-06\\
2.2124248496994	3.4566384129025e-06\\
2.22845691382766	3.65660173168055e-06\\
2.24448897795591	3.86599246087856e-06\\
2.26052104208417	4.08599629278033e-06\\
2.27655310621242	4.31650375119984e-06\\
2.29258517034068	4.55810564312563e-06\\
2.30861723446894	4.8116593882985e-06\\
2.32464929859719	5.07698029036672e-06\\
2.34068136272545	5.35496897826421e-06\\
2.35671342685371	5.64604325190603e-06\\
2.37274549098196	5.95040792953569e-06\\
2.38877755511022	6.26896817254925e-06\\
2.40480961923848	6.601732881504e-06\\
2.42084168336673	6.94953810966737e-06\\
2.43687374749499	7.31296745839551e-06\\
2.45290581162325	7.69226397663018e-06\\
2.4689378757515	8.08830340470659e-06\\
2.48496993987976	8.50131973080819e-06\\
2.50100200400802	8.93197164404785e-06\\
2.51703406813627	9.38105731983704e-06\\
2.53306613226453	9.84888222015724e-06\\
2.54909819639279	1.03360043054999e-05\\
2.56513026052104	1.08433061925796e-05\\
2.5811623246493	1.13711238014503e-05\\
2.59719438877756	1.19199417933767e-05\\
2.61322645290581	1.24907233899308e-05\\
2.62925851703407	1.30837136519271e-05\\
2.64529058116232	1.36995516399107e-05\\
2.66132264529058	1.43389916573803e-05\\
2.67735470941884	1.50024138296394e-05\\
2.69338677354709	1.56904255243901e-05\\
2.70941883767535	1.64037142479243e-05\\
2.72545090180361	1.71427475054474e-05\\
2.74148296593186	1.79080230651748e-05\\
2.75751503006012	1.87003562929764e-05\\
2.77354709418838	1.95200720371891e-05\\
2.78957915831663	2.03676502796895e-05\\
2.80561122244489	2.1243855247952e-05\\
2.82164328657315	2.21490294878961e-05\\
2.8376753507014	2.30837463768274e-05\\
2.85370741482966	2.40487455562466e-05\\
2.86973947895792	2.50443092969234e-05\\
2.88577154308617	2.60708862988306e-05\\
2.90180360721443	2.71290510336121e-05\\
2.91783567134269	2.82192075647189e-05\\
2.93386773547094	2.93418647855865e-05\\
2.9498997995992	3.04975103189713e-05\\
2.96593186372745	3.16865585567481e-05\\
2.98196392785571	3.29092967223155e-05\\
2.99799599198397	3.4166163789712e-05\\
3.01402805611222	3.54575946370088e-05\\
3.03006012024048	3.67838471301392e-05\\
3.04609218436874	3.81453034573159e-05\\
3.06212424849699	3.95423621521883e-05\\
3.07815631262525	4.09751377391118e-05\\
3.09418837675351	4.24439698281191e-05\\
3.11022044088176	4.39491958679746e-05\\
3.12625250501002	4.54908846348037e-05\\
3.14228456913828	4.70693134936526e-05\\
3.15831663326653	4.86847402812594e-05\\
3.17434869739479	5.03371630617217e-05\\
3.19038076152305	5.2026812164974e-05\\
3.2064128256513	5.37538459724976e-05\\
3.22244488977956	5.55182242973331e-05\\
3.23847695390782	5.73200405171502e-05\\
3.25450901803607	5.91593394153527e-05\\
3.27054108216433	6.1036089431743e-05\\
3.28657314629259	6.29502892175192e-05\\
3.30260521042084	6.49019043215778e-05\\
3.3186372745491	6.68908579732824e-05\\
3.33466933867735	6.89169993939823e-05\\
3.35070140280561	7.0980225677739e-05\\
3.36673346693387	7.30804027891693e-05\\
3.38276553106212	7.52172893392438e-05\\
3.39879759519038	7.73906890253297e-05\\
3.41482965931864	7.96003946381159e-05\\
3.43086172344689	8.18460772458285e-05\\
3.44689378757515	8.41274309211137e-05\\
3.46292585170341	8.64441711482667e-05\\
3.47895791583166	8.87959046552304e-05\\
3.49498997995992	9.11822148858281e-05\\
3.51102204408818	9.36027407696085e-05\\
3.52705410821643	9.60570153864904e-05\\
3.54308617234469	9.854452920995e-05\\
3.55911823647295	0.000101064834935275\\
3.5751503006012	0.000103617408183453\\
3.59118236472946	0.000106201623798209\\
3.60721442885772	0.00010881694881386\\
3.62324649298597	0.000111462770723861\\
3.63927855711423	0.000114138436680794\\
3.65531062124249	0.000116843295026452\\
3.67134268537074	0.000119576668281655\\
3.687374749499	0.000122337857209832\\
3.70340681362725	0.000125126090942726\\
3.71943887775551	0.000127940629688193\\
3.73547094188377	0.000130780722384698\\
3.75150300601202	0.000133645513744162\\
3.76753507014028	0.000136534194670421\\
3.78356713426854	0.000139445946499922\\
3.79959919839679	0.000142379870841548\\
3.81563126252505	0.00014533506569113\\
3.83166332665331	0.00014831065540004\\
3.84769539078156	0.000151305702165991\\
3.86372745490982	0.000154319230093536\\
3.87975951903808	0.000157350308731652\\
3.89579158316633	0.000160397960457806\\
3.91182364729459	0.000163461150465608\\
3.92785571142285	0.000166538898888001\\
3.9438877755511	0.000169630183140422\\
3.95991983967936	0.000172733958448063\\
3.97595190380762	0.000175849151824226\\
3.99198396793587	0.000178974712543639\\
4.00801603206413	0.000182109585265826\\
4.02404809619238	0.000185252650149889\\
4.04008016032064	0.000188402825726572\\
4.0561122244489	0.00019155902833192\\
4.07214428857715	0.000194720142308211\\
4.08817635270541	0.000197885021878693\\
4.10420841683367	0.000201052572074954\\
4.12024048096192	0.000204221681476868\\
4.13627254509018	0.000207391171343476\\
4.15230460921844	0.00021055993389394\\
4.16833667334669	0.000213726844989511\\
4.18436873747495	0.000216890750543776\\
4.20040080160321	0.000220050499333077\\
4.21643286573146	0.000223204973760504\\
4.23246492985972	0.000226353038218696\\
4.24849699398798	0.000229493527788355\\
4.26452905811623	0.000232625332646437\\
4.28056112224449	0.000235747324148374\\
4.29659318637275	0.000238858371771437\\
4.312625250501	0.000241957349075702\\
4.32865731462926	0.000245043152902958\\
4.34468937875751	0.000248114689685828\\
4.36072144288577	0.00025117083469935\\
4.37675350701403	0.000254210502803532\\
4.39278557114228	0.000257232622577027\\
4.40881763527054	0.000260236131332678\\
4.4248496993988	0.000263219943447676\\
4.44088176352705	0.000266183026027713\\
4.45691382765531	0.000269124354930424\\
4.47294589178357	0.000272042896775604\\
4.48897795591182	0.000274937633800659\\
4.50501002004008	0.000277807585846429\\
4.52104208416834	0.000280651777570574\\
4.53707414829659	0.000283469229238653\\
4.55310621242485	0.000286259000416924\\
4.56913827655311	0.000289020162570558\\
4.58517034068136	0.000291751802244878\\
4.60120240480962	0.000294453014841474\\
4.61723446893788	0.000297122926024241\\
4.63326653306613	0.00029976067542965\\
4.64929859719439	0.000302365420417389\\
4.66533066132265	0.000304936341577313\\
4.6813627254509	0.000307472635771892\\
4.69739478957916	0.000309973513441961\\
4.71342685370742	0.000312438231107731\\
4.72945891783567	0.000314866044279157\\
4.74549098196393	0.000317256221947819\\
4.76152304609218	0.000319608068700777\\
4.77755511022044	0.000321920941826134\\
4.7935871743487	0.000324194160952804\\
4.80961923847695	0.000326427098153948\\
4.82565130260521	0.000328619147942868\\
4.84168336673347	0.000330769749111752\\
4.85771543086172	0.000332878327096547\\
4.87374749498998	0.000334944338549576\\
4.88977955911824	0.000336967255725036\\
4.90581162324649	0.000338946645760609\\
4.92184368737475	0.000340882016460124\\
4.93787575150301	0.00034277288355966\\
4.95390781563126	0.000344618865531977\\
4.96993987975952	0.000346419616276813\\
4.98597194388778	0.000348174695120614\\
5.00200400801603	0.000349883748494446\\
5.01803607214429	0.000351546512363199\\
5.03406813627254	0.000353162673916627\\
5.0501002004008	0.000354731933158015\\
5.06613226452906	0.000356254017992846\\
5.08216432865731	0.000357728746421177\\
5.09819639278557	0.000359155925239695\\
5.11422845691383	0.000360535344341254\\
5.13026052104208	0.000361866754259235\\
5.14629258517034	0.000363150208563134\\
5.1623246492986	0.00036438553480603\\
5.17835671342685	0.000365572552171479\\
5.19438877755511	0.000366711153372365\\
5.21042084168337	0.000367801490007805\\
5.22645290581162	0.000368843461243596\\
5.24248496993988	0.000369837006493874\\
5.25851703406814	0.000370782102345754\\
5.27454909819639	0.000371678872501266\\
5.29058116232465	0.000372527442683289\\
5.30661322645291	0.000373327808294676\\
5.32264529058116	0.000374079952398158\\
5.33867735470942	0.000374784095325912\\
5.35470941883768	0.00037544054858849\\
5.37074148296593	0.000376049276637623\\
5.38677354709419	0.000376610395021072\\
5.40280561122244	0.000377124168755045\\
5.4188376753507	0.000377590992710921\\
5.43486973947896	0.00037801092137707\\
5.45090180360721	0.000378384171441939\\
5.46693386773547	0.000378710971278485\\
5.48296593186373	0.000378991902532803\\
5.49899799599198	0.000379227057455594\\
5.51503006012024	0.000379416660741\\
5.5310621242485	0.000379560961520371\\
5.54709418837675	0.000379660689621583\\
5.56312625250501	0.000379715968314662\\
5.57915831663327	0.00037972708934464\\
5.59519038076152	0.000379694315564034\\
5.61122244488978	0.000379618603753335\\
5.62725450901804	0.000379500050783128\\
5.64328657314629	0.00037933900547603\\
5.65931863727455	0.000379135743979855\\
5.67535070140281	0.000378890803544447\\
5.69138276553106	0.000378605128463222\\
5.70741482965932	0.000378278783502343\\
5.72344689378758	0.000377912120570968\\
5.73947895791583	0.000377505436746311\\
5.75551102204409	0.000377059772795837\\
5.77154308617235	0.000376575582569001\\
5.7875751503006	0.000376053119479521\\
5.80360721442886	0.000375492762879692\\
5.81963927855711	0.000374894944216365\\
5.83567134268537	0.000374260967263963\\
5.85170340681363	0.00037359088947571\\
5.86773547094188	0.000372885120018079\\
5.88376753507014	0.000372144072653221\\
5.8997995991984	0.00037136856855972\\
5.91583166332665	0.000370559478961363\\
5.93186372745491	0.000369717047470277\\
5.94789579158317	0.000368841672690067\\
5.96392785571142	0.00036793380381271\\
5.97995991983968	0.000366994774225846\\
5.99599198396794	0.00036602472824886\\
6.01202404809619	0.000365024193606747\\
6.02805611222445	0.000363993509038045\\
6.04408817635271	0.000362933468747318\\
6.06012024048096	0.00036184508709269\\
6.07615230460922	0.000360728608460755\\
6.09218436873747	0.000359584510820486\\
6.10821643286573	0.000358413141847387\\
6.12424849699399	0.00035721573734035\\
6.14028056112224	0.000355992708011094\\
6.1563126252505	0.00035474456168038\\
6.17234468937876	0.000353471671306741\\
6.18837675350701	0.000352174509982111\\
6.20440881763527	0.000350854470434531\\
6.22044088176353	0.000349511647777101\\
6.23647294589178	0.000348146532257347\\
6.25250501002004	0.0003467595768525\\
6.2685370741483	0.000345351414278471\\
6.28456913827655	0.000343923110949544\\
6.30060120240481	0.000342474889759351\\
6.31663326653307	0.000341007243059122\\
6.33266533066132	0.000339520615803899\\
6.34869739478958	0.000338015833807805\\
6.36472945891784	0.000336493609404957\\
6.38076152304609	0.000334954267843645\\
6.39679358717435	0.000333398288537036\\
6.41282565130261	0.000331826108464984\\
6.42885771543086	0.000330238698167416\\
6.44488977955912	0.000328636436926981\\
6.46092184368737	0.000327019778706348\\
6.47695390781563	0.000325389194844968\\
6.49298597194389	0.000323745182177643\\
6.50901803607214	0.000322088572835736\\
6.5250501002004	0.000320419687542659\\
6.54108216432866	0.000318739009293242\\
6.55711422845691	0.000317046999803312\\
6.57314629258517	0.000315344204202702\\
6.58917835671343	0.000313631223902011\\
6.60521042084168	0.000311908456157922\\
6.62124248496994	0.00031017637187331\\
6.6372745490982	0.000308435430351571\\
6.65330661322645	0.000306686138970369\\
6.66933867735471	0.000304928960869185\\
6.68537074148297	0.000303164343202613\\
6.70140280561122	0.000301392740558069\\
6.71743486973948	0.000299614622476891\\
6.73346693386774	0.000297830344866568\\
6.74949899799599	0.000296040335239505\\
6.76553106212425	0.000294245070090709\\
6.7815631262525	0.000292445001315727\\
6.79759519038076	0.000290640616577889\\
6.81362725450902	0.000288832114389083\\
6.82965931863727	0.000287019846764665\\
6.84569138276553	0.000285204345147731\\
6.86172344689379	0.000283386063961056\\
6.87775551102204	0.000281565509294529\\
6.8937875751503	0.000279742745087982\\
6.90981963927856	0.000277918000316388\\
6.92585170340681	0.000276091877876213\\
6.94188376753507	0.000274264833207446\\
6.95791583166333	0.000272437383035003\\
6.97394789579158	0.000270609493674877\\
6.98997995991984	0.000268781227116031\\
7.0060120240481	0.000266953266813102\\
7.02204408817635	0.00026512606337777\\
7.03807615230461	0.000263300141048346\\
7.05410821643287	0.000261475406583115\\
7.07014028056112	0.000259651719945282\\
7.08617234468938	0.0002578298565747\\
7.10220440881764	0.00025601026273561\\
7.11823647294589	0.000254193465362976\\
7.13426853707415	0.00025237933920461\\
7.1503006012024	0.000250567510214868\\
7.16633266533066	0.000248758854911011\\
7.18236472945892	0.000246953816779797\\
7.19839679358717	0.000245152924306867\\
7.21442885771543	0.000243356053435202\\
7.23046092184369	0.000241562575687383\\
7.24649298597194	0.000239773471190009\\
7.2625250501002	0.00023798916192568\\
7.27855711422846	0.000236210215254764\\
7.29458917835671	0.000234436485016519\\
7.31062124248497	0.000232667060115361\\
7.32665330661323	0.000230903077530972\\
7.34268537074148	0.000229144879788505\\
7.35871743486974	0.0002273930925071\\
7.374749498998	0.000225647620645034\\
7.39078156312625	0.000223907188228383\\
7.40681362725451	0.000222173132455004\\
7.42284569138277	0.000220445775072792\\
7.43887775551102	0.000218725654984493\\
7.45490981963928	0.000217012852237794\\
7.47094188376754	0.000215305740974244\\
7.48697394789579	0.000213605752775278\\
7.50300601202405	0.000211913253206458\\
7.51903807615231	0.000210228698744371\\
7.53507014028056	0.000208552315927202\\
7.55110220440882	0.000206882183021224\\
7.56713426853707	0.000205219756399117\\
7.58316633266533	0.000203565482628301\\
7.59919839679359	0.000201919797997131\\
7.61523046092184	0.000200283071697126\\
7.6312625250501	0.000198653859445185\\
7.64729458917836	0.000197033145988079\\
7.66332665330661	0.000195421233009792\\
7.67935871743487	0.000193818438207748\\
7.69539078156313	0.000192223750841198\\
7.71142284569138	0.000190637864790434\\
7.72745490981964	0.000189060835219892\\
7.7434869739479	0.000187492851606514\\
7.75951903807615	0.000185933512966866\\
7.77555110220441	0.000184382890590987\\
7.79158316633267	0.000182841288630523\\
7.80761523046092	0.000181309070495292\\
7.82364729458918	0.000179785745346283\\
7.83967935871743	0.00017827117404548\\
7.85571142284569	0.000176765890138008\\
7.87174348697395	0.000175270154987305\\
7.8877755511022	0.000173783952470561\\
7.90380761523046	0.000172306508477587\\
7.91983967935872	0.000170838480171293\\
7.93587174348697	0.000169380260829066\\
7.95190380761523	0.000167931985831433\\
7.96793587174349	0.000166493024857308\\
7.98396793587174	0.000165063797286573\\
8	0.000163644279552366\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/Chafee_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=8,
ymin=0,
ymax=1.4,
xlabel = {Time [s]},
title = {Transient response}
]
\addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0160320641282565	2.20760529955681e-10\\
0.032064128256513	2.60993205318475e-06\\
0.0480961923847695	8.58362466598955e-05\\
0.064128256513026	0.000582278124805909\\
0.0801603206412826	0.00201980448271383\\
0.0961923847695391	0.00491722341037085\\
0.112224448897796	0.00967758183242516\\
0.128256513026052	0.0165707991796017\\
0.144288577154309	0.0257520038776775\\
0.160320641282565	0.0372874085285405\\
0.176352705410822	0.0511776350618286\\
0.192384769539078	0.0673760692276526\\
0.208416833667335	0.0858024706662622\\
0.224448897795591	0.106352757797469\\
0.240480961923848	0.12890591735113\\
0.256513026052104	0.15332883115032\\
0.272545090180361	0.179479630354471\\
0.288577154308617	0.207210035693912\\
0.304609218436874	0.236367021877842\\
0.32064128256513	0.266794047846098\\
0.336673346693387	0.298332038660806\\
0.352705410821643	0.330820242126567\\
0.3687374749499	0.364097048247787\\
0.384769539078156	0.398000838021981\\
0.400801603206413	0.432370890341958\\
0.416833667334669	0.467048362973101\\
0.432865731462926	0.501877356248257\\
0.448897795591182	0.536706035112309\\
0.464929859719439	0.571387794216651\\
0.480961923847695	0.605782428912422\\
0.496993987975952	0.639757283688114\\
0.513026052104208	0.673188334108426\\
0.529058116232465	0.705961162774425\\
0.545090180360721	0.737971804353333\\
0.561122244488978	0.769127420336262\\
0.577154308617234	0.799346774925011\\
0.593186372745491	0.828560522386758\\
0.609218436873748	0.856711284837551\\
0.625250501002004	0.883753521708847\\
0.64128256513026	0.909653198707184\\
0.657314629258517	0.934387296929847\\
0.673346693386774	0.957943160612414\\
0.68937875751503	0.980317728498803\\
0.705410821643287	1.00151666755177\\
0.721442885771543	1.02155344835459\\
0.7374749498998	1.04044838627875\\
0.753507014028056	1.05822767276088\\
0.769539078156313	1.07492242388491\\
0.785571142284569	1.09056776583252\\
0.801603206412826	1.10520197395546\\
0.817635270541082	1.11886567291426\\
0.833667334669339	1.13160111053154\\
0.849699398797595	1.14345150937624\\
0.865731462925852	1.15446049210317\\
0.881763527054108	1.16467158985528\\
0.897795591182365	1.17412782253228\\
0.913827655310621	1.18287135073898\\
0.929859719438878	1.19094319316119\\
0.945891783567134	1.19838300385008\\
0.961923847695391	1.20522890195366\\
0.977955911823647	1.21151734890065\\
0.993987975951904	1.2172830677757\\
1.01002004008016	1.22255899436024\\
1.02605210420842	1.22737626156128\\
1.04208416833667	1.23176420681059\\
1.05811623246493	1.23575039908021\\
1.07414829659319	1.23936068192784\\
1.09018036072144	1.24261922694393\\
1.1062124248497	1.24554859926805\\
1.12224448897796	1.24816982918078\\
1.13827655310621	1.25050248686554\\
1.15430861723447	1.25256476113325\\
1.17034068136273	1.25437353778951\\
1.18637274549098	1.25594447794491\\
1.20240480961924	1.25729209623136\\
1.2184368737475	1.25842983441615\\
1.23446893787575	1.25937013951733\\
1.25050100200401	1.26012452739433\\
1.26653306613226	1.26070365585157\\
1.28256513026052	1.26111737964155\\
1.29859719438878	1.26137481645164\\
1.31462925851703	1.26148440291518\\
1.33066132264529	1.26145394236968\\
1.34669338677355	1.2612906601946\\
1.3627254509018	1.26100124674527\\
1.37875751503006	1.26059189650907\\
1.39478957915832	1.26006835427951\\
1.41082164328657	1.25943594623327\\
1.42685370741483	1.25869961338192\\
1.44288577154309	1.25786394796098\\
1.45891783567134	1.25693321643205\\
1.4749498997996	1.25591138670161\\
1.49098196392786	1.25480215669819\\
1.50701402805611	1.25360897084157\\
1.52304609218437	1.25233504230655\\
1.53907815631263	1.25098337490925\\
1.55511022044088	1.24955677525204\\
1.57114228456914	1.24805787040293\\
1.58717434869739	1.24648912497951\\
1.60320641282565	1.24485284950445\\
1.61923847695391	1.2431512155828\\
1.63527054108216	1.24138626689899\\
1.65130260521042	1.23955992702554\\
1.66733466933868	1.23767401128764\\
1.68336673346693	1.23573023383203\\
1.69939879759519	1.23373021493163\\
1.71543086172345	1.23167548973864\\
1.7314629258517	1.22956751293971\\
1.74749498997996	1.22740766549507\\
1.76352705410822	1.22519726206908\\
1.77955911823647	1.22293755146089\\
1.79559118236473	1.22062972627762\\
1.81162324649299	1.21827492266972\\
1.82765531062124	1.21587422735694\\
1.8436873747495	1.21342867960257\\
1.85971943887776	1.21093927458664\\
1.87575150300601	1.2084069677643\\
1.89178356713427	1.20583267520105\\
1.90781563126252	1.20321727899118\\
1.92384769539078	1.20056162729324\\
1.93987975951904	1.19786653789824\\
1.95591182364729	1.1951327990764\\
1.97194388777555	1.19236117354601\\
1.98797595190381	1.18955239621883\\
2.00400801603206	1.18670718112594\\
2.02004008016032	1.18382621705865\\
2.03607214428858	1.18091017443452\\
2.05210420841683	1.17795970199045\\
2.06813627254509	1.17497543123496\\
2.08416833667335	1.17195797570919\\
2.1002004008016	1.1689079324939\\
2.11623246492986	1.1658258837483\\
2.13226452905812	1.1627123961965\\
2.14829659318637	1.15956802387663\\
2.16432865731463	1.15639330661116\\
2.18036072144289	1.15318877312134\\
2.19639278557114	1.14995493903461\\
2.2124248496994	1.14669231045954\\
2.22845691382766	1.14340138254797\\
2.24448897795591	1.14008263980429\\
2.26052104208417	1.13673655889658\\
2.27655310621242	1.13336360609085\\
2.29258517034068	1.12996423996732\\
2.30861723446894	1.12653891137206\\
2.32464929859719	1.12308806231558\\
2.34068136272545	1.11961212880653\\
2.35671342685371	1.11611153929612\\
2.37274549098196	1.11258671552507\\
2.38877755511022	1.10903807359932\\
2.40480961923848	1.1054660227316\\
2.42084168336673	1.10187096725718\\
2.43687374749499	1.09825330581643\\
2.45290581162325	1.09461343145078\\
2.4689378757515	1.09095173289759\\
2.48496993987976	1.08726859347243\\
2.50100200400802	1.08356439229884\\
2.51703406813627	1.07983950446186\\
2.53306613226453	1.07609430016708\\
2.54909819639279	1.07232914602155\\
2.56513026052104	1.06854440513269\\
2.5811623246493	1.06474043622762\\
2.59719438877756	1.06091759484934\\
2.61322645290581	1.05707623343299\\
2.62925851703407	1.05321670059783\\
2.64529058116232	1.04933934208557\\
2.66132264529058	1.04544450083906\\
2.67735470941884	1.04153251648405\\
2.69338677354709	1.03760372604776\\
2.70941883767535	1.03365846403874\\
2.72545090180361	1.02969706201264\\
2.74148296593186	1.02571984919055\\
2.75751503006012	1.02172715252926\\
2.77354709418838	1.01771929628819\\
2.78957915831663	1.0136966026167\\
2.80561122244489	1.00965939160933\\
2.82164328657315	1.00560798101756\\
2.8376753507014	1.00154268665545\\
2.85370741482966	0.997463822453379\\
2.86973947895792	0.993371700097333\\
2.88577154308617	0.989266629403928\\
2.90180360721443	0.985148918580222\\
2.91783567134269	0.981018873897552\\
2.93386773547094	0.976876799865372\\
2.9498997995992	0.972722999426696\\
2.96593186372745	0.968557773748848\\
2.98196392785571	0.964381422239953\\
2.99799599198397	0.960194242972067\\
3.01402805611222	0.955996532365944\\
3.03006012024048	0.951788585224401\\
3.04609218436874	0.94757069502635\\
3.06212424849699	0.943343153737856\\
3.07815631262525	0.939106251735895\\
3.09418837675351	0.934860278192255\\
3.11022044088176	0.930605520844137\\
3.12625250501002	0.926342265936198\\
3.14228456913828	0.922070798531776\\
3.15831663326653	0.91779140234622\\
3.17434869739479	0.913504359642939\\
3.19038076152305	0.909209951569646\\
3.2064128256513	0.904908457973503\\
3.22244488977956	0.900600157319868\\
3.23847695390782	0.896285326906251\\
3.25450901803607	0.891964242833009\\
3.27054108216433	0.887637179931277\\
3.28657314629259	0.883304411816451\\
3.30260521042084	0.878966210960312\\
3.3186372745491	0.874622848606728\\
3.33466933867735	0.870274594738005\\
3.35070140280561	0.865921718276069\\
3.36673346693387	0.861564486938845\\
3.38276553106212	0.857203167197381\\
3.39879759519038	0.852838024458404\\
3.41482965931864	0.848469322952887\\
3.43086172344689	0.844097325685634\\
3.44689378757515	0.839722294574561\\
3.46292585170341	0.835344490389036\\
3.47895791583166	0.830964172712204\\
3.49498997995992	0.82658159998815\\
3.51102204408818	0.822197029545783\\
3.52705410821643	0.817810717541198\\
3.54308617234469	0.813422918961558\\
3.55911823647295	0.809033887697285\\
3.5751503006012	0.804643876477451\\
3.59118236472946	0.800253136809111\\
3.60721442885772	0.795861919128851\\
3.62324649298597	0.791470472697784\\
3.63927855711423	0.787079045590354\\
3.65531062124249	0.782687884735492\\
3.67134268537074	0.778297235912848\\
3.687374749499	0.773907343712598\\
3.70340681362725	0.769518451520244\\
3.71943887775551	0.765130801592535\\
3.73547094188377	0.760744634988221\\
3.75150300601202	0.756360191528383\\
3.76753507014028	0.751977709890306\\
3.78356713426854	0.747597427536385\\
3.79959919839679	0.743219580695501\\
3.81563126252505	0.738844404387456\\
3.83166332665331	0.734472132425708\\
3.84769539078156	0.730102997379346\\
3.86372745490982	0.725737230556768\\
3.87975951903808	0.721375062053202\\
3.89579158316633	0.717016720701884\\
3.91182364729459	0.712662434034012\\
3.92785571142285	0.708312428351659\\
3.9438877755511	0.703966928666403\\
3.95991983967936	0.699626158682921\\
3.97595190380762	0.695290340792699\\
3.99198396793587	0.690959696109173\\
4.00801603206413	0.686634444417013\\
4.02404809619238	0.682314804137124\\
4.04008016032064	0.678000992387566\\
4.0561122244489	0.673693224926432\\
4.07214428857715	0.669391716135426\\
4.08817635270541	0.665096679013452\\
4.10420841683367	0.660808325200728\\
4.12024048096192	0.656526864933991\\
4.13627254509018	0.652252507006876\\
4.15230460921844	0.647985458831559\\
4.16833667334669	0.643725926378073\\
4.18436873747495	0.639474114160011\\
4.20040080160321	0.635230225227474\\
4.21643286573146	0.630994461180632\\
4.23246492985972	0.626767022131336\\
4.24849699398798	0.622548106668559\\
4.26452905811623	0.618337911903095\\
4.28056112224449	0.614136633416027\\
4.29659318637275	0.60994446524268\\
4.312625250501	0.605761599866124\\
4.32865731462926	0.601588228223095\\
4.34468937875751	0.597424539670252\\
4.36072144288577	0.593270721947976\\
4.37675350701403	0.589126961216332\\
4.39278557114228	0.584993442015341\\
4.40881763527054	0.580870347248646\\
4.4248496993988	0.57675785815838\\
4.44088176352705	0.572656154346026\\
4.45691382765531	0.568565413732333\\
4.47294589178357	0.564485812539453\\
4.48897795591182	0.560417525283723\\
4.50501002004008	0.556360724773366\\
4.52104208416834	0.552315582079625\\
4.53707414829659	0.548282266513119\\
4.55310621242485	0.544260945633584\\
4.56913827655311	0.540251785221263\\
4.58517034068136	0.53625494926276\\
4.60120240480962	0.532270599933411\\
4.61723446893788	0.528298897593167\\
4.63326653306613	0.524340000763988\\
4.64929859719439	0.52039406611812\\
4.66533066132265	0.516461248462975\\
4.6813627254509	0.512541700725997\\
4.69739478957916	0.508635573941017\\
4.71342685370742	0.504743017243097\\
4.72945891783567	0.500864177836256\\
4.74549098196393	0.496999200990697\\
4.76152304609218	0.493148230027622\\
4.77755511022044	0.489311406322938\\
4.7935871743487	0.485488869254377\\
4.80961923847695	0.481680756215622\\
4.82565130260521	0.477887202600448\\
4.84168336673347	0.474108341807024\\
4.85771543086172	0.470344305175852\\
4.87374749498998	0.466595222013711\\
4.88977955911824	0.462861219583137\\
4.90581162324649	0.45914242309983\\
4.92184368737475	0.455438955667273\\
4.93787575150301	0.451750938308981\\
4.95390781563126	0.448078489966971\\
4.96993987975952	0.444421727480688\\
4.98597194388778	0.440780765533408\\
5.00200400801603	0.437155716684498\\
5.01803607214429	0.433546691383641\\
5.03406813627254	0.42995379791792\\
5.0501002004008	0.426377142385195\\
5.06613226452906	0.422816828718911\\
5.08216432865731	0.419272958725919\\
5.09819639278557	0.41574563198424\\
5.11422845691383	0.412234945863511\\
5.13026052104208	0.408740995532226\\
5.14629258517034	0.405263874034863\\
5.1623246492986	0.401803672100145\\
5.17835671342685	0.398360478249092\\
5.19438877755511	0.394934378767602\\
5.21042084168337	0.391525457801639\\
5.22645290581162	0.388133797177724\\
5.24248496993988	0.384759476459393\\
5.25851703406814	0.381402572968179\\
5.27454909819639	0.378063161849781\\
5.29058116232465	0.374741315962992\\
5.30661322645291	0.371437105848392\\
5.32264529058116	0.368150599803815\\
5.33867735470942	0.364881863924605\\
5.35470941883768	0.361630962061379\\
5.37074148296593	0.358397955696364\\
5.38677354709419	0.355182904078043\\
5.40280561122244	0.351985864228983\\
5.4188376753507	0.34880689097581\\
5.43486973947896	0.345646036741369\\
5.45090180360721	0.342503351728785\\
5.46693386773547	0.339378883901267\\
5.48296593186373	0.336272679080698\\
5.49899799599198	0.333184780660106\\
5.51503006012024	0.330115229834745\\
5.5310621242485	0.327064065555442\\
5.54709418837675	0.324031324693346\\
5.56312625250501	0.32101704167595\\
5.57915831663327	0.318021248763472\\
5.59519038076152	0.315043975981407\\
5.61122244488978	0.312085251354482\\
5.62725450901804	0.309145100437141\\
5.64328657314629	0.306223546652074\\
5.65931863727455	0.303320611222303\\
5.67535070140281	0.300436313264214\\
5.69138276553106	0.297570669847377\\
5.70741482965932	0.294723695613732\\
5.72344689378758	0.291895403145868\\
5.73947895791583	0.289085802870879\\
5.75551102204409	0.286294903308455\\
5.77154308617235	0.283522710688029\\
5.7875751503006	0.280769229088252\\
5.80360721442886	0.278034460534744\\
5.81963927855711	0.275318405000336\\
5.83567134268537	0.272621060635882\\
5.85170340681363	0.269942423203811\\
5.86773547094188	0.26728248655028\\
5.88376753507014	0.264641242494503\\
5.8997995991984	0.262018680984582\\
5.91583166332665	0.259414789980515\\
5.93186372745491	0.256829555325747\\
5.94789579158317	0.254262960978508\\
5.96392785571142	0.251714988954715\\
5.97995991983968	0.249185619615037\\
5.99599198396794	0.246674831122785\\
6.01202404809619	0.2441825998524\\
6.02805611222445	0.241708900321813\\
6.04408817635271	0.239253705278647\\
6.06012024048096	0.236816985763424\\
6.07615230460922	0.234398710807279\\
6.09218436873747	0.231998847748161\\
6.10821643286573	0.229617362164123\\
6.12424849699399	0.227254218072062\\
6.14028056112224	0.224909377650088\\
6.1563126252505	0.222582801357959\\
6.17234468937876	0.2202744480237\\
6.18837675350701	0.217984274834219\\
6.20440881763527	0.215712237581733\\
6.22044088176353	0.213458290181617\\
6.23647294589178	0.211222385076997\\
6.25250501002004	0.209004473160467\\
6.2685370741483	0.206804503846788\\
6.28456913827655	0.204622425147607\\
6.30060120240481	0.202458183430204\\
6.31663326653307	0.200311723679068\\
6.33266533066132	0.198182989451436\\
6.34869739478958	0.196071922989199\\
6.36472945891784	0.193978465141683\\
6.38076152304609	0.191902555341293\\
6.39679358717435	0.189844131734162\\
6.41282565130261	0.187803131166911\\
6.42885771543086	0.185779489320885\\
6.44488977955912	0.183773140523875\\
6.46092184368737	0.181784017904518\\
6.47695390781563	0.179812053406485\\
6.49298597194389	0.177857177815009\\
6.50901803607214	0.175919320838035\\
6.5250501002004	0.173998410980256\\
6.54108216432866	0.172094375690491\\
6.55711422845691	0.170207141354409\\
6.57314629258517	0.168336633338099\\
6.58917835671343	0.166482776008696\\
6.60521042084168	0.164645492716867\\
6.62124248496994	0.162824705869392\\
6.6372745490982	0.161020336940813\\
6.65330661322645	0.159232306508701\\
6.66933867735471	0.157460534263823\\
6.68537074148297	0.155704939040369\\
6.70140280561122	0.153965438846381\\
6.71743486973948	0.152241950887236\\
6.73346693386774	0.150534391575251\\
6.74949899799599	0.148842676579698\\
6.76553106212425	0.147166720849698\\
6.7815631262525	0.145506438628396\\
6.79759519038076	0.143861743483491\\
6.81362725450902	0.142232548290351\\
6.82965931863727	0.140618765314826\\
6.84569138276553	0.139020306245457\\
6.86172344689379	0.137437082177666\\
6.87775551102204	0.135869003654697\\
6.8937875751503	0.134315980629535\\
6.90981963927856	0.13277792256418\\
6.92585170340681	0.131254738488881\\
6.94188376753507	0.129746336947018\\
6.95791583166333	0.128252626047952\\
6.97394789579158	0.126773513415794\\
6.98997995991984	0.125308906287236\\
7.0060120240481	0.123858711610486\\
7.02204408817635	0.122422835947774\\
7.03807615230461	0.121001185539685\\
7.05410821643287	0.119593666247054\\
7.07014028056112	0.118200183634209\\
7.08617234468938	0.116820643115667\\
7.10220440881764	0.115454949815244\\
7.11823647294589	0.11410300864119\\
7.13426853707415	0.112764724225248\\
7.1503006012024	0.111440000982331\\
7.16633266533066	0.110128743311024\\
7.18236472945892	0.108830855407977\\
7.19839679358717	0.107546241353525\\
7.21442885771543	0.10627480505132\\
7.23046092184369	0.105016450257705\\
7.24649298597194	0.103771080839237\\
7.2625250501002	0.102538600542714\\
7.27855711422846	0.101318913090612\\
7.29458917835671	0.100111922124506\\
7.31062124248497	0.0989175311996331\\
7.32665330661323	0.0977356440985678\\
7.34268537074148	0.0965661645602102\\
7.35871743486974	0.0954089963836634\\
7.374749498998	0.0942640433778727\\
7.39078156312625	0.0931312093193912\\
7.40681362725451	0.0920103983184403\\
7.42284569138277	0.0909015145117726\\
7.43887775551102	0.0898044621733309\\
7.45490981963928	0.0887191456716239\\
7.47094188376754	0.0876454693907031\\
7.48697394789579	0.0865833381434815\\
7.50300601202405	0.0855326568336805\\
7.51903807615231	0.0844933305716719\\
7.53507014028056	0.0834652646404718\\
7.55110220440882	0.0824483643815394\\
7.56713426853707	0.0814425356488625\\
7.58316633266533	0.0804476844457187\\
7.59919839679359	0.0794637170440703\\
7.61523046092184	0.0784905399707465\\
7.6312625250501	0.0775280598878657\\
7.64729458917836	0.0765761839509568\\
7.66332665330661	0.0756348195509669\\
7.67935871743487	0.0747038743971285\\
7.69539078156313	0.0737832564268638\\
7.71142284569138	0.0728728740242203\\
7.72745490981964	0.071972635881363\\
7.7434869739479	0.071082451047533\\
7.75951903807615	0.070202228881685\\
7.77555110220441	0.0693318791595391\\
7.79158316633267	0.0684713120437544\\
7.80761523046092	0.067620438082861\\
7.82364729458918	0.0667791681718134\\
7.83967935871743	0.065947413622443\\
7.85571142284569	0.065125086204636\\
7.87174348697395	0.0643120980917972\\
7.8877755511022	0.0635083618490739\\
7.90380761523046	0.0627137904387497\\
7.91983967935872	0.0619282973488596\\
7.93587174348697	0.0611517964838427\\
7.95190380761523	0.0603842021937792\\
7.96793587174349	0.0596254292341931\\
7.98396793587174	0.0588753928810519\\
8	0.0581340088581815\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0160320641282565	1.60162720065182e-06\\
0.032064128256513	2.4067990258942e-06\\
0.0480961923847695	8.05906001622357e-05\\
0.064128256513026	0.000584821276362047\\
0.0801603206412826	0.00202739194769839\\
0.0961923847695391	0.00491891318905613\\
0.112224448897796	0.00966916874380273\\
0.128256513026052	0.016557230746651\\
0.144288577154309	0.0257421104912224\\
0.160320641282565	0.0372884048071033\\
0.176352705410822	0.0511924108432079\\
0.192384769539078	0.0674030335719673\\
0.208416833667335	0.0858366912619342\\
0.224448897795591	0.106387343562823\\
0.240480961923848	0.128933107719845\\
0.256513026052104	0.153340660838575\\
0.272545090180361	0.179468248074921\\
0.288577154308617	0.20716781429523\\
0.304609218436874	0.236286580065369\\
0.32064128256513	0.266668267582776\\
0.336673346693387	0.298154115970274\\
0.352705410821643	0.330583785351025\\
0.3687374749499	0.363796221455311\\
0.384769539078156	0.397630531047899\\
0.400801603206413	0.431926899995831\\
0.416833667334669	0.466527569811481\\
0.432865731462926	0.501277874534054\\
0.448897795591182	0.536027327958649\\
0.464929859719439	0.570630741517838\\
0.480961923847695	0.604949345722262\\
0.496993987975952	0.638851883102003\\
0.513026052104208	0.672215638155169\\
0.529058116232465	0.704927369534821\\
0.545090180360721	0.736884112928917\\
0.561122244488978	0.767993826965647\\
0.577154308617234	0.79817585970065\\
0.593186372745491	0.827361225199118\\
0.609218436873748	0.855492679390662\\
0.625250501002004	0.882524601832869\\
0.64128256513026	0.908422690998173\\
0.657314629258517	0.933163492532773\\
0.673346693386774	0.956733779767633\\
0.68937875751503	0.979129813406654\\
0.705410821643287	1.00035650810507\\
0.721442885771543	1.02042653607444\\
0.7374749498998	1.03935939666366\\
0.753507014028056	1.05718046783421\\
0.769539078156313	1.07392007902944\\
0.785571142284569	1.08961260816707\\
0.801603206412826	1.10429563541715\\
0.817635270541082	1.11800915118565\\
0.833667334669339	1.13079483443135\\
0.849699398797595	1.14269540564359\\
0.865731462925852	1.15375405457794\\
0.881763527054108	1.16401394468323\\
0.897795591182365	1.1735177907407\\
0.913827655310621	1.18230750631157\\
0.929859719438878	1.19042391609471\\
0.945891783567134	1.19790652750117\\
0.961923847695391	1.20479335553031\\
0.977955911823647	1.21112079478288\\
0.993987975951904	1.21692353258143\\
1.01002004008016	1.22223449729538\\
1.02605210420842	1.22708483672777\\
1.04208416833667	1.23150392122346\\
1.05811623246493	1.23551936708718\\
1.07414829659319	1.2391570762657\\
1.09018036072144	1.24244128887599\\
1.1062124248497	1.24539464517889\\
1.12224448897796	1.24803825449434\\
1.13827655310621	1.25039176893724\\
1.15430861723447	1.25247345986853\\
1.17034068136273	1.25430029567866\\
1.18637274549098	1.25588801944238\\
1.20240480961924	1.25725122566918\\
1.2184368737475	1.25840343528279\\
1.23446893787575	1.25935716808454\\
1.25050100200401	1.26012401235967\\
1.26653306613226	1.26071469136135\\
1.28256513026052	1.26113912656255\\
1.29859719438878	1.26140649695559\\
1.31462925851703	1.26152529532144\\
1.33066132264529	1.26150338098244\\
1.34669338677355	1.26134802881328\\
1.3627254509018	1.26106597508036\\
1.37875751503006	1.26066345998181\\
1.39478957915832	1.26014626720324\\
1.41082164328657	1.25951976047079\\
1.42685370741483	1.25878891720789\\
1.44288577154309	1.25795835989835\\
1.45891783567134	1.25703238476022\\
1.4749498997996	1.25601498813766\\
1.49098196392786	1.25490989086243\\
1.50701402805611	1.25372056059164\\
1.52304609218437	1.25245023228454\\
1.53907815631263	1.25110192702843\\
1.55511022044088	1.24967846928584\\
1.57114228456914	1.24818250269176\\
1.58717434869739	1.24661650455928\\
1.60320641282565	1.24498279908378\\
1.61923847695391	1.24328356951571\\
1.63527054108216	1.24152086928566\\
1.65130260521042	1.23969663218932\\
1.66733466933868	1.23781268168001\\
1.68336673346693	1.23587073940086\\
1.69939879759519	1.23387243300033\\
1.71543086172345	1.23181930326873\\
1.7314629258517	1.22971281074554\\
1.74749498997996	1.22755434171799\\
1.76352705410822	1.22534521369668\\
1.77955911823647	1.22308668049663\\
1.79559118236473	1.22077993677911\\
1.81162324649299	1.21842612238798\\
1.82765531062124	1.21602632628383\\
1.8436873747495	1.21358159008838\\
1.85971943887776	1.21109291137037\\
1.87575150300601	1.2085612467077\\
1.89178356713427	1.2059875145028\\
1.90781563126252	1.20337259754068\\
1.92384769539078	1.20071734534552\\
1.93987975951904	1.19802257636669\\
1.95591182364729	1.19528908000765\\
1.97194388777555	1.19251761850582\\
1.98797595190381	1.18970892866272\\
2.00400801603206	1.18686372342738\\
2.02004008016032	1.18398269337696\\
2.03607214428858	1.18106650808885\\
2.05210420841683	1.17811581741621\\
2.06813627254509	1.17513125266966\\
2.08416833667335	1.17211342770981\\
2.1002004008016	1.16906293996647\\
2.11623246492986	1.16598037138484\\
2.13226452905812	1.16286628931448\\
2.14829659318637	1.15972124732986\\
2.16432865731463	1.15654578597436\\
2.18036072144289	1.15334043353327\\
2.19639278557114	1.15010570662236\\
2.2124248496994	1.14684211096127\\
2.22845691382766	1.14355014177071\\
2.24448897795591	1.14023028442388\\
2.26052104208417	1.13688301497169\\
2.27655310621242	1.13350880052884\\
2.29258517034068	1.13010809983712\\
2.30861723446894	1.12668136363675\\
2.32464929859719	1.123229035036\\
2.34068136272545	1.11975154994523\\
2.35671342685371	1.11624933737322\\
2.37274549098196	1.11272281984188\\
2.38877755511022	1.10917241357128\\
2.40480961923848	1.10559852893394\\
2.42084168336673	1.10200157052678\\
2.43687374749499	1.09838193764558\\
2.45290581162325	1.0947400243167\\
2.4689378757515	1.09107621972515\\
2.48496993987976	1.0873909082632\\
2.50100200400802	1.08368446988722\\
2.51703406813627	1.0799572801794\\
2.53306613226453	1.07620971065692\\
2.54909819639279	1.07244212882109\\
2.56513026052104	1.06865489844416\\
2.5811623246493	1.06484837960028\\
2.59719438877756	1.0610229289312\\
2.61322645290581	1.05717889967144\\
2.62925851703407	1.05331664188433\\
2.64529058116232	1.04943650248969\\
2.66132264529058	1.04553882547011\\
2.67735470941884	1.04162395189816\\
2.69338677354709	1.03769222012073\\
2.70941883767535	1.03374396578091\\
2.72545090180361	1.02977952198603\\
2.74148296593186	1.02579921932426\\
2.75751503006012	1.02180338602421\\
2.77354709418838	1.01779234795815\\
2.78957915831663	1.01376642876345\\
2.80561122244489	1.0097259498996\\
2.82164328657315	1.00567123071498\\
2.8376753507014	1.00160258851976\\
2.85370741482966	0.997520338636695\\
2.86973947895792	0.993424794455953\\
2.88577154308617	0.989316267500335\\
2.90180360721443	0.985195067455388\\
2.91783567134269	0.981061502234499\\
2.93386773547094	0.976915878013717\\
2.9498997995992	0.972758499277532\\
2.96593186372745	0.968589668858111\\
2.98196392785571	0.964409687970904\\
2.99799599198397	0.960218856251588\\
3.01402805611222	0.956017471788505\\
3.03006012024048	0.951805831153672\\
3.04609218436874	0.947584229431699\\
3.06212424849699	0.943352960246881\\
3.07815631262525	0.939112315788691\\
3.09418837675351	0.934862586835684\\
3.11022044088176	0.930604062777357\\
3.12625250501002	0.926337031636229\\
3.14228456913828	0.922061780086045\\
3.15831663326653	0.917778593469762\\
3.17434869739479	0.913487755817508\\
3.19038076152305	0.909189549860408\\
3.2064128256513	0.904884257045626\\
3.22244488977956	0.90057215754979\\
3.23847695390782	0.896253530291522\\
3.25450901803607	0.891928652941603\\
3.27054108216433	0.887597801933964\\
3.28657314629259	0.883261252474208\\
3.30260521042084	0.878919278548346\\
3.3186372745491	0.874572152930576\\
3.33466933867735	0.870220147189964\\
3.35070140280561	0.865863531696187\\
3.36673346693387	0.861502575624768\\
3.38276553106212	0.85713754696156\\
3.39879759519038	0.852768712506263\\
3.41482965931864	0.848396337877363\\
3.43086172344689	0.844020687512111\\
3.44689378757515	0.839642024671828\\
3.46292585170341	0.835260611439848\\
3.47895791583166	0.83087670872492\\
3.49498997995992	0.82649057626071\\
3.51102204408818	0.822102472604522\\
3.52705410821643	0.817712655140126\\
3.54308617234469	0.813321380072186\\
3.55911823647295	0.808928902429567\\
3.5751503006012	0.804535476058835\\
3.59118236472946	0.800141353625964\\
3.60721442885772	0.795746786610401\\
3.62324649298597	0.791352025304075\\
3.63927855711423	0.786957318807384\\
3.65531062124249	0.78256291502447\\
3.67134268537074	0.778169060661475\\
3.687374749499	0.773776001218486\\
3.70340681362725	0.769383980988766\\
3.71943887775551	0.764993243049445\\
3.73547094188377	0.760604029259903\\
3.75150300601202	0.756216580252827\\
3.76753507014028	0.75183113543076\\
3.78356713426854	0.747447932958042\\
3.79959919839679	0.743067209755134\\
3.81563126252505	0.738689201491769\\
3.83166332665331	0.734314142578312\\
3.84769539078156	0.729942266161642\\
3.86372745490982	0.725573804113187\\
3.87975951903808	0.721208987025685\\
3.89579158316633	0.716848044200465\\
3.91182364729459	0.712491203643533\\
3.92785571142285	0.70813869205278\\
3.9438877755511	0.703790734813181\\
3.95991983967936	0.699447555983854\\
3.97595190380762	0.695109378292578\\
3.99198396793587	0.690776423122588\\
4.00801603206413	0.686448910506452\\
4.02404809619238	0.682127059112792\\
4.04008016032064	0.677811086239392\\
4.0561122244489	0.673501207799822\\
4.07214428857715	0.669197638316071\\
4.08817635270541	0.664900590904968\\
4.10420841683367	0.660610277269777\\
4.12024048096192	0.656326907687178\\
4.13627254509018	0.652050690997375\\
4.15230460921844	0.647781834591916\\
4.16833667334669	0.64352054440231\\
4.18436873747495	0.639267024888573\\
4.20040080160321	0.635021479026684\\
4.21643286573146	0.630784108297474\\
4.23246492985972	0.626555112673226\\
4.24849699398798	0.622334690606743\\
4.26452905811623	0.618123039017149\\
4.28056112224449	0.613920353279065\\
4.29659318637275	0.609726827207775\\
4.312625250501	0.605542653049056\\
4.32865731462926	0.601368021462662\\
4.34468937875751	0.597203121513319\\
4.36072144288577	0.593048140653064\\
4.37675350701403	0.588903264712269\\
4.39278557114228	0.584768677882512\\
4.40881763527054	0.580644562705592\\
4.4248496993988	0.576531100058699\\
4.44088176352705	0.572428469140734\\
4.45691382765531	0.56833684745955\\
4.47294589178357	0.564256410816533\\
4.48897795591182	0.560187333294751\\
4.50501002004008	0.556129787243043\\
4.52104208416834	0.552083943264046\\
4.53707414829659	0.548049970198073\\
4.55310621242485	0.544028035111669\\
4.56913827655311	0.54001830328218\\
4.58517034068136	0.536020938183508\\
4.60120240480962	0.532036101473632\\
4.61723446893788	0.528063952979658\\
4.63326653306613	0.524104650684147\\
4.64929859719439	0.520158350711337\\
4.66533066132265	0.51622520731388\\
4.6813627254509	0.512305372858144\\
4.69739478957916	0.50839899781072\\
4.71342685370742	0.504506230726801\\
4.72945891783567	0.500627218232941\\
4.74549098196393	0.496762105016593\\
4.76152304609218	0.492911033813969\\
4.77755511022044	0.489074145391595\\
4.7935871743487	0.485251578539926\\
4.80961923847695	0.481443470057694\\
4.82565130260521	0.477649954735407\\
4.84168336673347	0.473871165353389\\
4.85771543086172	0.470107232657629\\
4.87374749498998	0.466358285352444\\
4.88977955911824	0.462624450094664\\
4.90581162324649	0.458905851471833\\
4.92184368737475	0.455202611998717\\
4.93787575150301	0.451514852100698\\
4.95390781563126	0.447842690106416\\
4.96993987975952	0.444186242234636\\
4.98597194388778	0.440545622584921\\
5.00200400801603	0.436920943129186\\
5.01803607214429	0.433312313697637\\
5.03406813627254	0.429719841976998\\
5.0501002004008	0.426143633491704\\
5.06613226452906	0.422583791605522\\
5.08216432865731	0.419040417502726\\
5.09819639278557	0.415513610189958\\
5.11422845691383	0.412003466479277\\
5.13026052104208	0.408510080987869\\
5.14629258517034	0.405033546127141\\
5.1623246492986	0.401573952096667\\
5.17835671342685	0.398131386881428\\
5.19438877755511	0.394705936239211\\
5.21042084168337	0.391297683705307\\
5.22645290581162	0.387906710575462\\
5.24248496993988	0.384533095914917\\
5.25851703406814	0.381176916540269\\
5.27454909819639	0.377838247029774\\
5.29058116232465	0.374517159707783\\
5.30661322645291	0.371213724651416\\
5.32264529058116	0.367928009683898\\
5.33867735470942	0.364660080372537\\
5.35470941883768	0.3614100000326\\
5.37074148296593	0.358177829717728\\
5.38677354709419	0.35496362823188\\
5.40280561122244	0.35176745211523\\
5.4188376753507	0.348589355661021\\
5.43486973947896	0.345429390900085\\
5.45090180360721	0.342287607619095\\
5.46693386773547	0.339164053348718\\
5.48296593186373	0.336058773376623\\
5.49899799599198	0.33297181074661\\
5.51503006012024	0.329903206261222\\
5.5310621242485	0.326852998492568\\
5.54709418837675	0.32382122377703\\
5.56312625250501	0.320807916234244\\
5.57915831663327	0.317813107757453\\
5.59519038076152	0.314836828037513\\
5.61122244488978	0.311879104551893\\
5.62725450901804	0.308939962589688\\
5.64328657314629	0.306019425245382\\
5.65931863727455	0.303117513437231\\
5.67535070140281	0.300234245912996\\
5.69138276553106	0.297369639257483\\
5.70741482965932	0.294523707909848\\
5.72344689378758	0.291696464163654\\
5.73947895791583	0.288887918191814\\
5.75551102204409	0.286098078042688\\
5.77154308617235	0.283326949669695\\
5.7875751503006	0.280574536926354\\
5.80360721442886	0.27784084159612\\
5.81963927855711	0.275125863393084\\
5.83567134268537	0.272429599984487\\
5.85170340681363	0.269752047003048\\
5.86773547094188	0.267093198058479\\
5.88376753507014	0.264453044761251\\
5.8997995991984	0.261831576731365\\
5.91583166332665	0.259228781619071\\
5.93186372745491	0.256644645120822\\
5.94789579158317	0.254079150995942\\
5.96392785571142	0.251532281085645\\
5.97995991983968	0.249004015328374\\
5.99599198396794	0.246494331784121\\
6.01202404809619	0.244003206647188\\
6.02805611222445	0.241530614271111\\
6.04408817635271	0.239076527184413\\
6.06012024048096	0.236640916114727\\
6.07615230460922	0.234223750005601\\
6.09218436873747	0.231824996039229\\
6.10821643286573	0.22944461965876\\
6.12424849699399	0.227082584586972\\
6.14028056112224	0.224738852850165\\
6.1563126252505	0.222413384800154\\
6.17234468937876	0.220106139134864\\
6.18837675350701	0.217817072925526\\
6.20440881763527	0.215546141633262\\
6.22044088176353	0.21329329913985\\
6.23647294589178	0.211058497763381\\
6.25250501002004	0.208841688289545\\
6.2685370741483	0.206642819988207\\
6.28456913827655	0.204461840644637\\
6.30060120240481	0.202298696576978\\
6.31663326653307	0.200153332666741\\
6.33266533066132	0.198025692379097\\
6.34869739478958	0.195915717790229\\
6.36472945891784	0.193823349611646\\
6.38076152304609	0.19174852721445\\
6.39679358717435	0.189691188656468\\
6.41282565130261	0.187651270705016\\
6.42885771543086	0.185628708865231\\
6.44488977955912	0.183623437402541\\
6.46092184368737	0.181635389371324\\
6.47695390781563	0.179664496637567\\
6.49298597194389	0.177710689907409\\
6.50901803607214	0.17577389875036\\
6.5250501002004	0.173854051627099\\
6.54108216432866	0.171951075913893\\
6.55711422845691	0.170064897929108\\
6.57314629258517	0.168195442958812\\
6.58917835671343	0.166342635282413\\
6.60521042084168	0.164506398198631\\
6.62124248496994	0.16268665405106\\
6.6372745490982	0.160883324253778\\
6.65330661322645	0.159096329317304\\
6.66933867735471	0.15732558887341\\
6.68537074148297	0.155571021701733\\
6.70140280561122	0.153832545753542\\
6.71743486973948	0.152110078179025\\
6.73346693386774	0.150403535350196\\
6.74949899799599	0.148712832888212\\
6.76553106212425	0.147037885686419\\
6.7815631262525	0.145378607936337\\
6.79759519038076	0.143734913151987\\
6.81362725450902	0.142106714193858\\
6.82965931863727	0.140493923294542\\
6.84569138276553	0.138896452080733\\
6.86172344689379	0.137314211601235\\
6.87775551102204	0.135747112344541\\
6.8937875751503	0.134195064270136\\
6.90981963927856	0.132657976825502\\
6.92585170340681	0.131135758972124\\
6.94188376753507	0.129628319210198\\
6.95791583166333	0.128135565595895\\
6.97394789579158	0.126657405772413\\
6.98997995991984	0.12519374698263\\
7.0060120240481	0.12374449610044\\
7.02204408817635	0.122309559646955\\
7.03807615230461	0.120888843812478\\
7.05410821643287	0.119482254482984\\
7.07014028056112	0.118089697252349\\
7.08617234468938	0.116711077454495\\
7.10220440881764	0.11534630017304\\
7.11823647294589	0.113995270269968\\
7.13426853707415	0.112657892403963\\
7.1503006012024	0.111334071043592\\
7.16633266533066	0.110023710500311\\
7.18236472945892	0.108726714933123\\
7.19839679358717	0.10744298837814\\
7.21442885771543	0.106172434765337\\
7.23046092184369	0.10491495792926\\
7.24649298597194	0.103670461641945\\
7.2625250501002	0.102438849615496\\
7.27855711422846	0.101220025530363\\
7.29458917835671	0.100013893050835\\
7.31062124248497	0.0988203558341061\\
7.32665330661323	0.0976393175621134\\
7.34268537074148	0.0964706819420587\\
7.35871743486974	0.0953143527336774\\
7.374749498998	0.0941702337633051\\
7.39078156312625	0.0930382289309424\\
7.40681362725451	0.0919182422413962\\
7.42284569138277	0.0908101778029992\\
7.43887775551102	0.0897139398530667\\
7.45490981963928	0.0886294327713594\\
7.47094188376754	0.0875565610844994\\
7.48697394789579	0.0864952294966314\\
7.50300601202405	0.0854453428865992\\
7.51903807615231	0.0844068063308584\\
7.53507014028056	0.0833795251170049\\
7.55110220440882	0.0823634047456354\\
7.56713426853707	0.0813583509599204\\
7.58316633266533	0.0803642697418564\\
7.59919839679359	0.0793810673324437\\
7.61523046092184	0.078408650245193\\
7.6312625250501	0.0774469252656675\\
7.64729458917836	0.0764957994798361\\
7.66332665330661	0.0755551802692154\\
7.67935871743487	0.0746249753289246\\
7.69539078156313	0.0737050926814086\\
7.71142284569138	0.0727954406718318\\
7.72745490981964	0.0718959279978117\\
7.7434869739479	0.0710064637035675\\
7.75951903807615	0.070126957191398\\
7.77555110220441	0.0692573182408611\\
7.79158316633267	0.0683974569988702\\
7.80761523046092	0.0675472840079346\\
7.82364729458918	0.0667067102024463\\
7.83967935871743	0.0658756469139637\\
7.85571142284569	0.0650540058923973\\
7.87174348697395	0.0642416992970715\\
7.8877755511022	0.0634386397153997\\
7.90380761523046	0.0626447401678384\\
7.91983967935872	0.061859914104971\\
7.93587174348697	0.061084075430301\\
7.95190380761523	0.060317138491956\\
7.96793587174349	0.0595590180940176\\
7.98396793587174	0.0588096295077518\\
8	0.0580688884670153\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0160320641282565	2.63941191114445e-07\\
0.032064128256513	2.18088902496735e-06\\
0.0480961923847695	8.68109580979819e-05\\
0.064128256513026	0.0005825434908855\\
0.0801603206412826	0.00201798133327405\\
0.0961923847695391	0.00491384941268189\\
0.112224448897796	0.00967391678872953\\
0.128256513026052	0.0165680766851832\\
0.144288577154309	0.0257511705951989\\
0.160320641282565	0.0372890830617921\\
0.176352705410822	0.0511821371452171\\
0.192384769539078	0.0673834594967165\\
0.208416833667335	0.0858125818047218\\
0.224448897795591	0.10636521550533\\
0.240480961923848	0.128920153558719\\
0.256513026052104	0.15334409403478\\
0.272545090180361	0.179494994346645\\
0.288577154308617	0.207224415441594\\
0.304609218436874	0.236379189651055\\
0.32064128256513	0.266802659537511\\
0.336673346693387	0.298335664019313\\
0.352705410821643	0.330817400650408\\
0.3687374749499	0.364086251605143\\
0.384769539078156	0.397980633365995\\
0.400801603206413	0.432339904594921\\
0.416833667334669	0.467005348674919\\
0.432865731462926	0.501821230420265\\
0.448897795591182	0.536635914563738\\
0.464929859719439	0.571303022655609\\
0.480961923847695	0.605682597910992\\
0.496993987975952	0.639642242301362\\
0.513026052104208	0.673058188447956\\
0.529058116232465	0.705816268923424\\
0.545090180360721	0.737812749165806\\
0.561122244488978	0.768954994244491\\
0.577154308617234	0.79916194821062\\
0.593186372745491	0.828364414161901\\
0.609218436873748	0.856505124127528\\
0.625250501002004	0.883538608195524\\
0.64128256513026	0.909430872629162\\
0.657314629258517	0.93415890359027\\
0.673346693386774	0.957710022596936\\
0.68937875751503	0.980081119826534\\
0.705410821643287	1.00127779494836\\
0.721442885771543	1.02131343558586\\
0.7374749498998	1.04020826161492\\
0.753507014028056	1.05798836234234\\
0.769539078156313	1.07468474956479\\
0.785571142284569	1.09033244628859\\
0.801603206412826	1.10496962688897\\
0.817635270541082	1.11863682050716\\
0.833667334669339	1.13137618604124\\
0.849699398797595	1.14323086326046\\
0.865731462925852	1.15424440223256\\
0.881763527054108	1.16446026902252\\
0.897795591182365	1.17392142613252\\
0.913827655310621	1.18266998485937\\
0.929859719438878	1.19074692328558\\
0.945891783567134	1.19819186049067\\
0.961923847695391	1.2050428879141\\
0.977955911823647	1.21133644482969\\
0.993987975951904	1.21710723707365\\
1.01002004008016	1.22238818845485\\
1.02605210420842	1.22721042397021\\
1.04208416833667	1.23160327549496\\
1.05811623246493	1.23559430901376\\
1.07414829659319	1.23920936655314\\
1.09018036072144	1.24247262130458\\
1.1062124248497	1.24540664149912\\
1.12224448897796	1.24803246118542\\
1.13827655310621	1.25036965534813\\
1.15430861723447	1.25243641757505\\
1.17034068136273	1.25424963881155\\
1.18637274549098	1.25582498587885\\
1.20240480961924	1.25717697881789\\
1.2184368737475	1.25831906626241\\
1.23446893787575	1.25926369837583\\
1.25050100200401	1.26002239676755\\
1.26653306613226	1.26060582115292\\
1.28256513026052	1.26102383247717\\
1.29859719438878	1.26128555262872\\
1.31462925851703	1.26139942017687\\
1.33066132264529	1.26137324365836\\
1.34669338677355	1.26121425063243\\
1.3627254509018	1.26092913394703\\
1.37875751503006	1.26052409181359\\
1.39478957915832	1.26000486845256\\
1.41082164328657	1.25937679139184\\
1.42685370741483	1.25864480487584\\
1.44288577154309	1.25781350038543\\
1.45891783567134	1.25688714517977\\
1.4749498997996	1.25586970881784\\
1.49098196392786	1.25476488746472\\
1.50701402805611	1.25357612614883\\
1.52304609218437	1.25230663883403\\
1.53907815631263	1.2509594269873\\
1.55511022044088	1.24953729713641\\
1.57114228456914	1.24804287651234\\
1.58717434869739	1.24647862723023\\
1.60320641282565	1.24484685948677\\
1.61923847695391	1.24314974371501\\
1.63527054108216	1.24138932146544\\
1.65130260521042	1.23956751562555\\
1.66733466933868	1.23768613962222\\
1.68336673346693	1.23574690589377\\
1.69939879759519	1.23375143360428\\
1.71543086172345	1.23170125573539\\
1.7314629258517	1.22959782562715\\
1.74749498997996	1.22744252294415\\
1.76352705410822	1.22523665909772\\
1.77955911823647	1.2229814822326\\
1.79559118236473	1.22067818183228\\
1.81162324649299	1.21832789295457\\
1.82765531062124	1.21593170009544\\
1.8436873747495	1.21349064075134\\
1.85971943887776	1.21100570868305\\
1.87575150300601	1.20847785692034\\
1.89178356713427	1.20590800053619\\
1.90781563126252	1.20329701920184\\
1.92384769539078	1.20064575953626\\
1.93987975951904	1.19795503720568\\
1.95591182364729	1.19522563912381\\
1.97194388777555	1.19245832515777\\
1.98797595190381	1.18965382979352\\
2.00400801603206	1.18681286395022\\
2.02004008016032	1.18393611613922\\
2.03607214428858	1.1810242539508\\
2.05210420841683	1.17807792541402\\
2.06813627254509	1.17509776005079\\
2.08416833667335	1.17208436996626\\
2.1002004008016	1.16903835093369\\
2.11623246492986	1.16596028334344\\
2.13226452905812	1.16285073291679\\
2.14829659318637	1.15971025183064\\
2.16432865731463	1.15653937912741\\
2.18036072144289	1.15333864164173\\
2.19639278557114	1.15010855461981\\
2.2124248496994	1.1468496222668\\
2.22845691382766	1.14356233849304\\
2.24448897795591	1.14024718729455\\
2.26052104208417	1.13690464333609\\
2.27655310621242	1.13353517247419\\
2.29258517034068	1.13013923205724\\
2.30861723446894	1.12671727156333\\
2.32464929859719	1.12326973277237\\
2.34068136272545	1.11979705031991\\
2.35671342685371	1.11629965192608\\
2.37274549098196	1.11277795875968\\
2.38877755511022	1.1092323858017\\
2.40480961923848	1.10566334201268\\
2.42084168336673	1.10207123077869\\
2.43687374749499	1.0984564499902\\
2.45290581162325	1.09481939245196\\
2.4689378757515	1.09116044597654\\
2.48496993987976	1.08747999367995\\
2.50100200400802	1.08377841417262\\
2.51703406813627	1.08005608178029\\
2.53306613226453	1.07631336663298\\
2.54909819639279	1.07255063501114\\
2.56513026052104	1.06876824926426\\
2.5811623246493	1.06496656825208\\
2.59719438877756	1.06114594718931\\
2.61322645290581	1.05730673807938\\
2.62925851703407	1.05344928956999\\
2.64529058116232	1.04957394733286\\
2.66132264529058	1.04568105395309\\
2.67735470941884	1.0417709492356\\
2.69338677354709	1.03784397016391\\
2.70941883767535	1.03390045108578\\
2.72545090180361	1.02994072377903\\
2.74148296593186	1.02596511751982\\
2.75751503006012	1.02197395922538\\
2.77354709418838	1.01796757344821\\
2.78957915831663	1.013946282555\\
2.80561122244489	1.00991040668442\\
2.82164328657315	1.00586026393437\\
2.8376753507014	1.00179617030368\\
2.85370741482966	0.997718439875686\\
2.86973947895792	0.993627384753116\\
2.88577154308617	0.989523315228726\\
2.90180360721443	0.985406539735248\\
2.91783567134269	0.981277364968763\\
2.93386773547094	0.977136095887765\\
2.9498997995992	0.97298303577449\\
2.96593186372745	0.968818486280053\\
2.98196392785571	0.964642747439668\\
2.99799599198397	0.960456117744811\\
3.01402805611222	0.956258894130854\\
3.03006012024048	0.952051372061686\\
3.04609218436874	0.947833845502203\\
3.06212424849699	0.943606607006123\\
3.07815631262525	0.939369947681063\\
3.09418837675351	0.935124157273884\\
3.11022044088176	0.930869524134742\\
3.12625250501002	0.926606335292289\\
3.14228456913828	0.922334876430442\\
3.15831663326653	0.918055431935298\\
3.17434869739479	0.913768284900591\\
3.19038076152305	0.909473717140704\\
3.2064128256513	0.905172009221018\\
3.22244488977956	0.900863440446765\\
3.23847695390782	0.896548288907148\\
3.25450901803607	0.892226831451482\\
3.27054108216433	0.887899343737341\\
3.28657314629259	0.883566100202403\\
3.30260521042084	0.879227374109432\\
3.3186372745491	0.87488343752373\\
3.33466933867735	0.870534561341461\\
3.35070140280561	0.866181015285189\\
3.36673346693387	0.861823067910454\\
3.38276553106212	0.857460986617424\\
3.39879759519038	0.853095037642203\\
3.41482965931864	0.848725486078989\\
3.43086172344689	0.844352595859064\\
3.44689378757515	0.839976629780045\\
3.46292585170341	0.835597849480064\\
3.47895791583166	0.831216515463029\\
3.49498997995992	0.826832887082836\\
3.51102204408818	0.822447222548831\\
3.52705410821643	0.818059778929489\\
3.54308617234469	0.813670812140608\\
3.55911823647295	0.809280576959137\\
3.5751503006012	0.804889327003207\\
3.59118236472946	0.800497314748976\\
3.60721442885772	0.796104791509746\\
3.62324649298597	0.79171200744729\\
3.63927855711423	0.787319211559378\\
3.65531062124249	0.78292665167788\\
3.67134268537074	0.778534574469952\\
3.687374749499	0.774143225421026\\
3.70340681362725	0.769752848846734\\
3.71943887775551	0.765363687869164\\
3.73547094188377	0.760975984426856\\
3.75150300601202	0.756589979260092\\
3.76753507014028	0.752205911904006\\
3.78356713426854	0.747824020690172\\
3.79959919839679	0.743444542726787\\
3.81563126252505	0.739067713906293\\
3.83166332665331	0.734693768884318\\
3.84769539078156	0.730322941080915\\
3.86372745490982	0.725955462669869\\
3.87975951903808	0.721591564566261\\
3.89579158316633	0.717231476427206\\
3.91182364729459	0.712875426630043\\
3.92785571142285	0.708523642278125\\
3.9438877755511	0.704176349180225\\
3.95991983967936	0.699833771843289\\
3.97595190380762	0.695496133469985\\
3.99198396793587	0.691163655933823\\
4.00801603206413	0.686836559786329\\
4.02404809619238	0.682515064234369\\
4.04008016032064	0.678199387131012\\
4.0561122244489	0.67388974497262\\
4.07214428857715	0.669586352874171\\
4.08817635270541	0.665289424572743\\
4.10420841683367	0.660999172406178\\
4.12024048096192	0.656715807301889\\
4.13627254509018	0.652439538772811\\
4.15230460921844	0.648170574892545\\
4.16833667334669	0.643909122296724\\
4.18436873747495	0.639655386161653\\
4.20040080160321	0.635409570191782\\
4.21643286573146	0.631171876615552\\
4.23246492985972	0.626942506161291\\
4.24849699398798	0.622721658050952\\
4.26452905811623	0.618509529989593\\
4.28056112224449	0.614306318139601\\
4.29659318637275	0.610112217123335\\
4.312625250501	0.605927420000571\\
4.32865731462926	0.601752118250371\\
4.34468937875751	0.597586501770197\\
4.36072144288577	0.593430758851733\\
4.37675350701403	0.589285076167506\\
4.39278557114228	0.585149638764177\\
4.40881763527054	0.581024630039557\\
4.4248496993988	0.57691023173311\\
4.44088176352705	0.572806623913135\\
4.45691382765531	0.568713984955934\\
4.47294589178357	0.564632491539275\\
4.48897795591182	0.56056231862356\\
4.50501002004008	0.55650363943564\\
4.52104208416834	0.552456625460105\\
4.53707414829659	0.54842144642053\\
4.55310621242485	0.544398270264074\\
4.56913827655311	0.540387263151363\\
4.58517034068136	0.536388589438608\\
4.60120240480962	0.532402411663043\\
4.61723446893788	0.528428890530528\\
4.63326653306613	0.524468184899756\\
4.64929859719439	0.520520451768434\\
4.66533066132265	0.516585846257945\\
4.6813627254509	0.512664521600744\\
4.69739478957916	0.508756629126614\\
4.71342685370742	0.504862318244888\\
4.72945891783567	0.500981736435235\\
4.74549098196393	0.497115029233271\\
4.76152304609218	0.493262340211461\\
4.77755511022044	0.489423810973212\\
4.7935871743487	0.485599581137253\\
4.80961923847695	0.481789788317982\\
4.82565130260521	0.477994568123092\\
4.84168336673347	0.474214054135893\\
4.85771543086172	0.470448377896186\\
4.87374749498998	0.466697668901231\\
4.88977955911824	0.462962054585269\\
4.90581162324649	0.45924166030228\\
4.92184368737475	0.455536609330051\\
4.93787575150301	0.451847022846077\\
4.95390781563126	0.448173019913406\\
4.96993987975952	0.444514717488273\\
4.98597194388778	0.440872230390867\\
5.00200400801603	0.437245671295744\\
5.01803607214429	0.433635150739488\\
5.03406813627254	0.430040777094208\\
5.0501002004008	0.426462656562631\\
5.06613226452906	0.422900893175943\\
5.08216432865731	0.419355588772358\\
5.09819639278557	0.415826843002917\\
5.11422845691383	0.412314753310334\\
5.13026052104208	0.408819414929689\\
5.14629258517034	0.405340920883539\\
5.1623246492986	0.401879361961872\\
5.17835671342685	0.398434826739273\\
5.19438877755511	0.395007401542416\\
5.21042084168337	0.391597170463942\\
5.22645290581162	0.388204215354116\\
5.24248496993988	0.384828615805364\\
5.25851703406814	0.381470449167969\\
5.27454909819639	0.378129790523449\\
5.29058116232465	0.374806712700001\\
5.30661322645291	0.371501286262379\\
5.32264529058116	0.368213579504118\\
5.33867735470942	0.364943658464185\\
5.35470941883768	0.361691586899808\\
5.37074148296593	0.358457426310856\\
5.38677354709419	0.35524123592494\\
5.40280561122244	0.352043072697959\\
5.4188376753507	0.348862991329644\\
5.43486973947896	0.345701044240464\\
5.45090180360721	0.342557281599996\\
5.46693386773547	0.339431751308598\\
5.48296593186373	0.336324499008722\\
5.49899799599198	0.333235568096551\\
5.51503006012024	0.330164999704158\\
5.5310621242485	0.327112832734315\\
5.54709418837675	0.324079103835163\\
5.56312625250501	0.321063847425142\\
5.57915831663327	0.318067095699541\\
5.59519038076152	0.315088878619575\\
5.61122244488978	0.312129223948079\\
5.62725450901804	0.309188157225897\\
5.64328657314629	0.306265701803298\\
5.65931863727455	0.303361878843139\\
5.67535070140281	0.300476707318713\\
5.69138276553106	0.297610204048132\\
5.70741482965932	0.294762383674522\\
5.72344689378758	0.291933258702327\\
5.73947895791583	0.289122839497558\\
5.75551102204409	0.286331134294769\\
5.77154308617235	0.28355814922863\\
5.7875751503006	0.280803888319768\\
5.80360721442886	0.278068353514359\\
5.81963927855711	0.27535154468138\\
5.83567134268537	0.272653459629687\\
5.85170340681363	0.269974094135466\\
5.86773547094188	0.267313441934385\\
5.88376753507014	0.264671494764086\\
5.8997995991984	0.262048242358154\\
5.91583166332665	0.259443672473483\\
5.93186372745491	0.256857770912807\\
5.94789579158317	0.25429052152393\\
5.96392785571142	0.251741906243725\\
5.97995991983968	0.249211905089697\\
5.99599198396794	0.246700496196868\\
6.01202404809619	0.244207655835082\\
6.02805611222445	0.241733358416339\\
6.04408817635271	0.239277576535818\\
6.06012024048096	0.236840280968695\\
6.07615230460922	0.234421440708533\\
6.09218436873747	0.232021022983\\
6.10821643286573	0.229638993268414\\
6.12424849699399	0.227275315327094\\
6.14028056112224	0.22492995120985\\
6.1563126252505	0.222602861294894\\
6.17234468937876	0.220294004302278\\
6.18837675350701	0.21800333731507\\
6.20440881763527	0.215730815812736\\
6.22044088176353	0.213476393679343\\
6.23647294589178	0.211240023242084\\
6.25250501002004	0.209021655285005\\
6.2685370741483	0.206821239075731\\
6.28456913827655	0.204638722395024\\
6.30060120240481	0.202474051550433\\
6.31663326653307	0.200327171413509\\
6.33266533066132	0.198198025433718\\
6.34869739478958	0.196086555669138\\
6.36472945891784	0.193992702812773\\
6.38076152304609	0.191916406211154\\
6.39679358717435	0.189857603898938\\
6.41282565130261	0.187816232615071\\
6.42885771543086	0.185792227834498\\
6.44488977955912	0.183785523792759\\
6.46092184368737	0.181796053508522\\
6.47695390781563	0.179823748814604\\
6.49298597194389	0.177868540378246\\
6.50901803607214	0.175930357730891\\
6.5250501002004	0.174009129292796\\
6.54108216432866	0.17210478239796\\
6.55711422845691	0.170217243322023\\
6.57314629258517	0.168346437306069\\
6.58917835671343	0.166492288583838\\
6.60521042084168	0.164654720407147\\
6.62124248496994	0.162833655071605\\
6.6372745490982	0.161029013942202\\
6.65330661322645	0.159240717479794\\
6.66933867735471	0.157468685265223\\
6.68537074148297	0.155712836026496\\
6.70140280561122	0.153973087663426\\
6.71743486973948	0.152249357272014\\
6.73346693386774	0.150541561172573\\
6.74949899799599	0.148849614930371\\
6.76553106212425	0.147173433385587\\
6.7815631262525	0.145512930674863\\
6.79759519038076	0.143868020255829\\
6.81362725450902	0.142238614935479\\
6.82965931863727	0.140624626887899\\
6.84569138276553	0.139025967686443\\
6.86172344689379	0.137442548321714\\
6.87775551102204	0.135874279226956\\
6.8937875751503	0.134321070305243\\
6.90981963927856	0.132782830945364\\
6.92585170340681	0.131259470054925\\
6.94188376753507	0.129750896074994\\
6.95791583166333	0.128257017006847\\
6.97394789579158	0.12677774043654\\
6.98997995991984	0.125312973549976\\
7.0060120240481	0.123862623165987\\
7.02204408817635	0.122426595747539\\
7.03807615230461	0.12100479743055\\
7.05410821643287	0.11959713404437\\
7.07014028056112	0.118203511127149\\
7.08617234468938	0.116823833957903\\
7.10220440881764	0.115458007564254\\
7.11823647294589	0.114105936754063\\
7.13426853707415	0.112767526130342\\
7.1503006012024	0.111442680108121\\
7.16633266533066	0.110131302944463\\
7.18236472945892	0.108833298742835\\
7.19839679358717	0.107548571488224\\
7.21442885771543	0.106277025055104\\
7.23046092184369	0.105018563227008\\
7.24649298597194	0.103773089722942\\
7.2625250501002	0.10254050820113\\
7.27855711422846	0.101320722293119\\
7.29458917835671	0.100113635608631\\
7.31062124248497	0.0989191517564776\\
7.32665330661323	0.0977371743667446\\
7.34268537074148	0.0965676070948255\\
7.35871743486974	0.0954103536537319\\
7.374749498998	0.0942653178160314\\
7.39078156312625	0.0931324034365362\\
7.40681362725451	0.0920115144693613\\
7.42284569138277	0.0909025549731264\\
7.43887775551102	0.089805429140762\\
7.45490981963928	0.0887200412988162\\
7.47094188376754	0.0876462959322679\\
7.48697394789579	0.0865840976955862\\
7.50300601202405	0.0855333514198029\\
7.51903807615231	0.0844939621394554\\
7.53507014028056	0.0834658350892933\\
7.55110220440882	0.0824488757315399\\
7.56713426853707	0.081442989760538\\
7.58316633266533	0.0804480831127932\\
7.59919839679359	0.07946406198956\\
7.61523046092184	0.0784908328522557\\
7.6312625250501	0.077528302451206\\
7.64729458917836	0.0765763778244543\\
7.66332665330661	0.0756349663104523\\
7.67935871743487	0.0747039755661453\\
7.69539078156313	0.0737833135631606\\
7.71142284569138	0.0728728886140447\\
7.72745490981964	0.0719726093691136\\
7.7434869739479	0.0710823848304308\\
7.75951903807615	0.0702021243650274\\
7.77555110220441	0.0693317377026858\\
7.79158316633267	0.0684711349592282\\
7.80761523046092	0.0676202266315537\\
7.82364729458918	0.066778923613125\\
7.83967935871743	0.0659471372021386\\
7.85571142284569	0.0651247791011763\\
7.87174348697395	0.0643117614373871\\
7.8877755511022	0.0635079967559705\\
7.90380761523046	0.0627133980372658\\
7.91983967935872	0.0619278786996694\\
7.93587174348697	0.0611513526016728\\
7.95190380761523	0.0603837340585526\\
7.96793587174349	0.0596249378346511\\
7.98396793587174	0.0588748791621178\\
8	0.0581334737406897\\
};
 \addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0160320641282565	2.2137800319876e-10\\
0.032064128256513	2.60992016048388e-06\\
0.0480961923847695	8.58361742947746e-05\\
0.064128256513026	0.000582278303167731\\
0.0801603206412826	0.0020198039450664\\
0.0961923847695391	0.00491722396800349\\
0.112224448897796	0.00967758043994662\\
0.128256513026052	0.0165707935646941\\
0.144288577154309	0.0257520007258665\\
0.160320641282565	0.0372874208791131\\
0.176352705410822	0.0511776764235128\\
0.192384769539078	0.0673761477107931\\
0.208416833667335	0.0858025778765714\\
0.224448897795591	0.106352848379961\\
0.240480961923848	0.128905878189209\\
0.256513026052104	0.153328442637561\\
0.272545090180361	0.179478526197405\\
0.288577154308617	0.207207667603569\\
0.304609218436874	0.236362633808844\\
0.32064128256513	0.266786667883031\\
0.336673346693387	0.298320487536892\\
0.352705410821643	0.330803160544011\\
0.3687374749499	0.364072944352384\\
0.384769539078156	0.397968147956244\\
0.400801603206413	0.432328049947322\\
0.416833667334669	0.466993887919745\\
0.432865731462926	0.501809918945312\\
0.448897795591182	0.536624537920128\\
0.464929859719439	0.571291431246522\\
0.480961923847695	0.605670735153015\\
0.496993987975952	0.639630164822774\\
0.513026052104208	0.67304607659165\\
0.529058116232465	0.705804427345015\\
0.545090180360721	0.737801597977267\\
0.561122244488978	0.768945052328468\\
0.577154308617234	0.799153810942025\\
0.593186372745491	0.828358724927102\\
0.609218436873748	0.85650254601625\\
0.625250501002004	0.883539796255419\\
0.64128256513026	0.90943644683173\\
0.657314629258517	0.934169426343499\\
0.673346693386774	0.957725980358457\\
0.68937875751503	0.98010290976164\\
0.705410821643287	1.00130571665084\\
0.721442885771543	1.02134768754517\\
0.7374749498998	1.04024894199594\\
0.753507014028056	1.05803547311137\\
0.769539078156313	1.07473820356842\\
0.785571142284569	1.09039207754704\\
0.801603206412826	1.1050352001286\\
0.817635270541082	1.11870804257322\\
0.833667334669339	1.13145271668174\\
0.849699398797595	1.14331232573113\\
0.865731462925852	1.15433039278736\\
0.881763527054108	1.16455036611359\\
0.897795591182365	1.17401519910128\\
0.913827655310621	1.18276700067647\\
0.929859719438878	1.19084675106295\\
0.945891783567134	1.19829407709605\\
0.961923847695391	1.20514708092344\\
0.977955911823647	1.21144221583617\\
0.993987975951904	1.21721420308852\\
1.01002004008016	1.22249598383573\\
1.02605210420842	1.22731870069846\\
1.04208416833667	1.23171170391235\\
1.05811623246493	1.23570257751197\\
1.07414829659319	1.23931718148039\\
1.09018036072144	1.24257970633312\\
1.1062124248497	1.24551273703208\\
1.12224448897796	1.24813732360796\\
1.13827655310621	1.25047305611968\\
1.15430861723447	1.25253814239488\\
1.17034068136273	1.25434948684909\\
1.18637274549098	1.25592276861587\\
1.20240480961924	1.25727251974863\\
1.2184368737475	1.25841219991525\\
1.23446893787575	1.25935426938122\\
1.25050100200401	1.26011025929374\\
1.26653306613226	1.26069083816459\\
1.28256513026052	1.26110587516706\\
1.29859719438878	1.26136449995488\\
1.31462925851703	1.26147515867813\\
1.33066132264529	1.26144566654953\\
1.34669338677355	1.26128325736243\\
1.3627254509018	1.26099462880558\\
1.37875751503006	1.26058598517874\\
1.39478957915832	1.26006307668691\\
1.41082164328657	1.25943123600995\\
1.42685370741483	1.25869541185225\\
1.44288577154309	1.25786020020248\\
1.45891783567134	1.25692987281759\\
1.4749498997996	1.25590840353019\\
1.49098196392786	1.25479949250419\\
1.50701402805611	1.25360658847145\\
1.52304609218437	1.25233290908325\\
1.53907815631263	1.25098145959386\\
1.55511022044088	1.24955505005761\\
1.57114228456914	1.24805631104379\\
1.58717434869739	1.24648770793854\\
1.60320641282565	1.2448515541759\\
1.61923847695391	1.24315002321988\\
1.63527054108216	1.24138515968887\\
1.65130260521042	1.23955888942068\\
1.66733466933868	1.23767302871239\\
1.68336673346693	1.23572929278569\\
1.69939879759519	1.23372930353939\\
1.71543086172345	1.23167459664558\\
1.7314629258517	1.22956662804907\\
1.74749498997996	1.22740677993126\\
1.76352705410822	1.22519636615882\\
1.77955911823647	1.22293663729091\\
1.79559118236473	1.22062878518127\\
1.81162324649299	1.2182739471931\\
1.82765531062124	1.2158732100694\\
1.8436873747495	1.21342761348154\\
1.85971943887776	1.21093815330223\\
1.87575150300601	1.20840578462224\\
1.89178356713427	1.20583142453805\\
1.90781563126252	1.20321595469104\\
1.92384769539078	1.20056022360608\\
1.93987975951904	1.19786504886156\\
1.95591182364729	1.19513121910175\\
1.97194388777555	1.19235949589138\\
1.98797595190381	1.18955061541485\\
2.00400801603206	1.18670529008908\\
2.02004008016032	1.18382421003329\\
2.03607214428858	1.18090804438699\\
2.05210420841683	1.17795744258833\\
2.06813627254509	1.17497303554944\\
2.08416833667335	1.17195543674068\\
2.1002004008016	1.16890524322487\\
2.11623246492986	1.16582303656099\\
2.13226452905812	1.16270938371577\\
2.14829659318637	1.15956483784846\\
2.16432865731463	1.15638993916256\\
2.18036072144289	1.15318521547721\\
2.19639278557114	1.14995118296021\\
2.2124248496994	1.14668834675885\\
2.22845691382766	1.1433972015845\\
2.24448897795591	1.1400782322534\\
2.26052104208417	1.13673191419522\\
2.27655310621242	1.13335871392259\\
2.29258517034068	1.12995908947095\\
2.30861723446894	1.12653349085053\\
2.32464929859719	1.12308236041962\\
2.34068136272545	1.11960613331831\\
2.35671342685371	1.1161052376821\\
2.37274549098196	1.11258009518026\\
2.38877755511022	1.10903112107494\\
2.40480961923848	1.10545872474021\\
2.42084168336673	1.1018633097629\\
2.43687374749499	1.09824527432575\\
2.45290581162325	1.09460501139531\\
2.4689378757515	1.09094290894897\\
2.48496993987976	1.08725935025449\\
2.50100200400802	1.08355471393242\\
2.51703406813627	1.07982937442557\\
2.53306613226453	1.07608370184106\\
2.54909819639279	1.07231806242288\\
2.56513026052104	1.06853281857853\\
2.5811623246493	1.0647283289323\\
2.59719438877756	1.06090494877336\\
2.61322645290581	1.05706302978615\\
2.62925851703407	1.05320292061211\\
2.64529058116232	1.04932496660707\\
2.66132264529058	1.04542951021908\\
2.67735470941884	1.04151689098222\\
2.69338677354709	1.03758744560377\\
2.70941883767535	1.03364150820066\\
2.72545090180361	1.0296794101759\\
2.74148296593186	1.02570148057583\\
2.75751503006012	1.02170804586748\\
2.77354709418838	1.01769943033421\\
2.78957915831663	1.01367595599881\\
2.80561122244489	1.00963794255137\\
2.82164328657315	1.00558570777674\\
2.8376753507014	1.00151956729808\\
2.85370741482966	0.997439834699712\\
2.86973947895792	0.993346821789229\\
2.88577154308617	0.989240838346113\\
2.90180360721443	0.985122192424934\\
2.91783567134269	0.980991190322325\\
2.93386773547094	0.976848136478398\\
2.9498997995992	0.972693333796984\\
2.96593186372745	0.968527083486234\\
2.98196392785571	0.964349685125575\\
2.99799599198397	0.960161436818292\\
3.01402805611222	0.955962635028425\\
3.03006012024048	0.951753574778582\\
3.04609218436874	0.947534549654641\\
3.06212424849699	0.943305851721237\\
3.07815631262525	0.939067771727878\\
3.09418837675351	0.934820599010814\\
3.11022044088176	0.930564621479825\\
3.12625250501002	0.926300125807046\\
3.14228456913828	0.922027397292296\\
3.15831663326653	0.917746719910165\\
3.17434869739479	0.91345837642503\\
3.19038076152305	0.909162648274277\\
3.2064128256513	0.904859815663634\\
3.22244488977956	0.900550157598332\\
3.23847695390782	0.896233951794998\\
3.25450901803607	0.891911474817621\\
3.27054108216433	0.887583002028979\\
3.28657314629259	0.88324880754826\\
3.30260521042084	0.878909164379387\\
3.3186372745491	0.874564344333981\\
3.33466933867735	0.870214618024287\\
3.35070140280561	0.865860254957086\\
3.36673346693387	0.861501523459111\\
3.38276553106212	0.857138690698731\\
3.39879759519038	0.852772022736064\\
3.41482965931864	0.848401784459942\\
3.43086172344689	0.844028239630713\\
3.44689378757515	0.839651650895231\\
3.46292585170341	0.835272279726941\\
3.47895791583166	0.830890386496752\\
3.49498997995992	0.826506230447079\\
3.51102204408818	0.822120069650365\\
3.52705410821643	0.81773216108452\\
3.54308617234469	0.813342760582961\\
3.55911823647295	0.808952122820968\\
3.5751503006012	0.80456050136446\\
3.59118236472946	0.800168148626532\\
3.60721442885772	0.795775315863134\\
3.62324649298597	0.791382253205951\\
3.63927855711423	0.786989209618546\\
3.65531062124249	0.782596432904062\\
3.67134268537074	0.778204169722445\\
3.687374749499	0.773812665546489\\
3.70340681362725	0.769422164684497\\
3.71943887775551	0.765032910275986\\
3.73547094188377	0.760645144255307\\
3.75150300601202	0.756259107382011\\
3.76753507014028	0.751875039219276\\
3.78356713426854	0.747493178105501\\
3.79959919839679	0.743113761187594\\
3.81563126252505	0.738737024387409\\
3.83166332665331	0.734363202382375\\
3.84769539078156	0.729992528632674\\
3.86372745490982	0.725625235346098\\
3.87975951903808	0.721261553464477\\
3.89579158316633	0.716901712682269\\
3.91182364729459	0.712545941412651\\
3.92785571142285	0.708194466779773\\
3.9438877755511	0.703847514627368\\
3.95991983967936	0.699505309487098\\
3.97595190380762	0.695168074575999\\
3.99198396793587	0.690836031796183\\
4.00801603206413	0.686509401703111\\
4.02404809619238	0.682188403511422\\
4.04008016032064	0.677873255084755\\
4.0561122244489	0.673564172906871\\
4.07214428857715	0.6692613720852\\
4.08817635270541	0.664965066342574\\
4.10420841683367	0.660675467987298\\
4.12024048096192	0.6563927879137\\
4.13627254509018	0.652117235595436\\
4.15230460921844	0.647849019056183\\
4.16833667334669	0.64358834486679\\
4.18436873747495	0.639335418139438\\
4.20040080160321	0.635090442499221\\
4.21643286573146	0.630853620078481\\
4.23246492985972	0.626625151511621\\
4.24849699398798	0.622405235907341\\
4.26452905811623	0.61819407084065\\
4.28056112224449	0.613991852348037\\
4.29659318637275	0.609798774900841\\
4.312625250501	0.605615031395249\\
4.32865731462926	0.601440813146901\\
4.34468937875751	0.597276309865981\\
4.36072144288577	0.593121709645541\\
4.37675350701403	0.588977198955306\\
4.39278557114228	0.584842962618061\\
4.40881763527054	0.580719183796672\\
4.4248496993988	0.576606043987573\\
4.44088176352705	0.572503722997989\\
4.45691382765531	0.568412398932126\\
4.47294589178357	0.564332248183821\\
4.48897795591182	0.560263445415381\\
4.50501002004008	0.556206163543556\\
4.52104208416834	0.552160573729734\\
4.53707414829659	0.548126845361625\\
4.55310621242485	0.544105146039321\\
4.56913827655311	0.540095641562469\\
4.58517034068136	0.536098495914849\\
4.60120240480962	0.532113871250549\\
4.61723446893788	0.528141927878899\\
4.63326653306613	0.524182824251204\\
4.64929859719439	0.520236716947535\\
4.66533066132265	0.516303760659302\\
4.6813627254509	0.512384108178332\\
4.69739478957916	0.508477910385101\\
4.71342685370742	0.504585316227626\\
4.72945891783567	0.50070647271386\\
4.74549098196393	0.496841524901879\\
4.76152304609218	0.49299061587424\\
4.77755511022044	0.489153886734168\\
4.7935871743487	0.485331476597757\\
4.80961923847695	0.481523522564134\\
4.82565130260521	0.477730159715117\\
4.84168336673347	0.473951521109753\\
4.85771543086172	0.470187737750385\\
4.87374749498998	0.466438938585704\\
4.88977955911824	0.462705250508193\\
4.90581162324649	0.458986798315594\\
4.92184368737475	0.45528370471769\\
4.93787575150301	0.451596090337206\\
4.95390781563126	0.447924073666089\\
4.96993987975952	0.44426777107639\\
4.98597194388778	0.440627296824753\\
5.00200400801603	0.437002763003669\\
5.01803607214429	0.433394279556339\\
5.03406813627254	0.429801954284986\\
5.0501002004008	0.426225892797222\\
5.06613226452906	0.422666198524805\\
5.08216432865731	0.419122972735986\\
5.09819639278557	0.415596314477121\\
5.11422845691383	0.412086320595355\\
5.13026052104208	0.40859308575484\\
5.14629258517034	0.405116702374484\\
5.1623246492986	0.4016572606542\\
5.17835671342685	0.398214848592374\\
5.19438877755511	0.394789551926057\\
5.21042084168337	0.391381454154883\\
5.22645290581162	0.387990636564547\\
5.24248496993988	0.3846171781664\\
5.25851703406814	0.381261155720334\\
5.27454909819639	0.377922643760051\\
5.29058116232465	0.374601714538889\\
5.30661322645291	0.371298438047746\\
5.32264529058116	0.368012882044965\\
5.33867735470942	0.364745112005334\\
5.35470941883768	0.361495191134596\\
5.37074148296593	0.358263180404376\\
5.38677354709419	0.355049138504234\\
5.40280561122244	0.351853121852522\\
5.4188376753507	0.348675184635582\\
5.43486973947896	0.34551537876455\\
5.45090180360721	0.342373753881825\\
5.46693386773547	0.339250357394513\\
5.48296593186373	0.336145234458283\\
5.49899799599198	0.333058427976147\\
5.51503006012024	0.329989978616581\\
5.5310621242485	0.326939924804241\\
5.54709418837675	0.323908302737154\\
5.56312625250501	0.320895146379125\\
5.57915831663327	0.317900487480329\\
5.59519038076152	0.314924355574574\\
5.61122244488978	0.31196677798711\\
5.62725450901804	0.309027779855825\\
5.64328657314629	0.306107384116434\\
5.65931863727455	0.303205611536703\\
5.67535070140281	0.300322480708067\\
5.69138276553106	0.297458008065693\\
5.70741482965932	0.294612207892686\\
5.72344689378758	0.29178509233508\\
5.73947895791583	0.288976671408609\\
5.75551102204409	0.286186953017261\\
5.77154308617235	0.28341594295808\\
5.7875751503006	0.280663644943799\\
5.80360721442886	0.277930060606982\\
5.81963927855711	0.275215189522252\\
5.83567134268537	0.272519029214032\\
5.85170340681363	0.269841575173819\\
5.86773547094188	0.267182820888204\\
5.88376753507014	0.264542757824729\\
5.8997995991984	0.261921375482089\\
5.91583166332665	0.259318661371105\\
5.93186372745491	0.256734601060849\\
5.94789579158317	0.254169178202678\\
5.96392785571142	0.251622374501352\\
5.97995991983968	0.249094169794826\\
5.99599198396794	0.246584542034757\\
6.01202404809619	0.244093467295796\\
6.02805611222445	0.241620919851019\\
6.04408817635271	0.23916687210148\\
6.06012024048096	0.236731294700585\\
6.07615230460922	0.234314156486505\\
6.09218436873747	0.231915424555983\\
6.10821643286573	0.229535064283927\\
6.12424849699399	0.22717303928899\\
6.14028056112224	0.224829311551681\\
6.1563126252505	0.222503841319653\\
6.17234468937876	0.220196587246411\\
6.18837675350701	0.217907506329045\\
6.20440881763527	0.21563655397885\\
6.22044088176353	0.213383684022883\\
6.23647294589178	0.211148848736098\\
6.25250501002004	0.208931998857794\\
6.2685370741483	0.206733083618906\\
6.28456913827655	0.204552050766581\\
6.30060120240481	0.202388846586153\\
6.31663326653307	0.200243415930424\\
6.33266533066132	0.198115702240816\\
6.34869739478958	0.196005647574664\\
6.36472945891784	0.1939131926278\\
6.38076152304609	0.191838276761371\\
6.39679358717435	0.189780838025553\\
6.41282565130261	0.187740813184738\\
6.42885771543086	0.185718137744186\\
6.44488977955912	0.18371274597377\\
6.46092184368737	0.18172457093521\\
6.47695390781563	0.179753544507203\\
6.49298597194389	0.177799597410576\\
6.50901803607214	0.175862659235052\\
6.5250501002004	0.173942658463776\\
6.54108216432866	0.172039522499678\\
6.55711422845691	0.170153177690898\\
6.57314629258517	0.16828354935642\\
6.58917835671343	0.166430561811897\\
6.60521042084168	0.16459413839542\\
6.62124248496994	0.162774201492875\\
6.6372745490982	0.160970672563894\\
6.65330661322645	0.159183472167418\\
6.66933867735471	0.157412519986732\\
6.68537074148297	0.155657734854791\\
6.70140280561122	0.153919034780816\\
6.71743486973948	0.152196336972596\\
6.73346693386774	0.150489557865494\\
6.74949899799599	0.148798613143825\\
6.76553106212425	0.147123417767607\\
6.7815631262525	0.14546388599776\\
6.79759519038076	0.143819931417663\\
6.81362725450902	0.142191466962693\\
6.82965931863727	0.140578404938353\\
6.84569138276553	0.138980657050052\\
6.86172344689379	0.137398134423905\\
6.87775551102204	0.135830747629486\\
6.8937875751503	0.134278406708405\\
6.90981963927856	0.132741021189455\\
6.92585170340681	0.131218500121651\\
6.94188376753507	0.129710752089556\\
6.95791583166333	0.128217685238144\\
6.97394789579158	0.126739207299517\\
6.98997995991984	0.125275225605635\\
7.0060120240481	0.123825647122799\\
7.02204408817635	0.122390378463212\\
7.03807615230461	0.120969325910465\\
7.05410821643287	0.119562395444547\\
7.07014028056112	0.118169492753231\\
7.08617234468938	0.116790523266008\\
7.10220440881764	0.115425392163207\\
7.11823647294589	0.114074004402015\\
7.13426853707415	0.112736264738662\\
7.1503006012024	0.111412077738746\\
7.16633266533066	0.110101347810945\\
7.18236472945892	0.108803979212851\\
7.19839679358717	0.107519876077959\\
7.21442885771543	0.106248942434183\\
7.23046092184369	0.104991082213491\\
7.24649298597194	0.103746199286975\\
7.2625250501002	0.102514197467106\\
7.27855711422846	0.101294980528342\\
7.29458917835671	0.100088452237375\\
7.31062124248497	0.098894516348455\\
7.32665330661323	0.097713076637561\\
7.34268537074148	0.0965440369180404\\
7.35871743486974	0.0953873010369227\\
7.374749498998	0.0942427729207721\\
7.39078156312625	0.0931103565721762\\
7.40681362725451	0.0919899560800275\\
7.42284569138277	0.0908814756569507\\
7.43887775551102	0.0897848196335215\\
7.45490981963928	0.0886998924767736\\
7.47094188376754	0.0876265988179729\\
7.48697394789579	0.0865648434443595\\
7.50300601202405	0.0855145313301155\\
7.51903807615231	0.0844755676487332\\
7.53507014028056	0.0834478577662315\\
7.55110220440882	0.0824313072839297\\
7.56713426853707	0.0814258220315361\\
7.58316633266533	0.0804313080740082\\
7.59919839679359	0.0794476717463767\\
7.61523046092184	0.078474819644302\\
7.6312625250501	0.0775126586395537\\
7.64729458917836	0.0765610959045252\\
7.66332665330661	0.0756200389012718\\
7.67935871743487	0.0746893954088648\\
7.69539078156313	0.0737690735325641\\
7.71142284569138	0.0728589816951151\\
7.72745490981964	0.0719590286747103\\
7.7434869739479	0.0710691235960869\\
7.75951903807615	0.0701891759346509\\
7.77555110220441	0.0693190955472496\\
7.79158316633267	0.0684587926608261\\
7.80761523046092	0.0676081778840857\\
7.82364729458918	0.06676716222929\\
7.83967935871743	0.0659356570995913\\
7.85571142284569	0.0651135743108028\\
7.87174348697395	0.0643008261003971\\
7.8877755511022	0.0634973251149369\\
7.90380761523046	0.0627029844444858\\
7.91983967935872	0.061917717612661\\
7.93587174348697	0.0611414385766041\\
7.95190380761523	0.060374061754792\\
7.96793587174349	0.0596155020161215\\
7.98396793587174	0.0588656746851362\\
8	0.0581244955601844\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/RC_Input1_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-08,
ymax=0.1,
yminorticks=true,
xlabel = {Time [s]},
title = {Absolute error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	8.74409697912415e-06\\
0.160320641282565	2.75888289200804e-06\\
0.240480961923848	7.12284859330503e-07\\
0.32064128256513	3.58910486628755e-06\\
0.400801603206413	3.61415197318304e-06\\
0.480961923847695	2.86474160740569e-06\\
0.561122244488978	2.43419069319295e-06\\
0.64128256513026	2.54128363531142e-06\\
0.721442885771543	3.05382774695023e-06\\
0.801603206412826	3.77014011785498e-06\\
0.881763527054108	4.52394153955399e-06\\
0.961923847695391	5.20713739630974e-06\\
1.04208416833667	5.76247353135939e-06\\
1.12224448897796	6.16899475963661e-06\\
1.20240480961924	6.42830326141874e-06\\
1.28256513026052	6.55458521730407e-06\\
1.3627254509018	6.56794207852529e-06\\
1.44288577154309	6.49017000668717e-06\\
1.52304609218437	6.34229703021932e-06\\
1.60320641282565	6.14292886946116e-06\\
1.68336673346693	5.90810167719336e-06\\
1.76352705410822	5.65160678354243e-06\\
1.8436873747495	5.38432678647005e-06\\
1.92384769539078	5.1149020388816e-06\\
2.00400801603206	4.85002404721629e-06\\
2.08416833667335	4.59471950853274e-06\\
2.16432865731463	4.3526398699964e-06\\
2.24448897795591	4.12631650009015e-06\\
2.32464929859719	3.91738766011146e-06\\
2.40480961923848	3.72678193052978e-06\\
2.48496993987976	3.55488033192131e-06\\
2.56513026052104	3.40164989096059e-06\\
2.64529058116232	3.26674310040242e-06\\
2.72545090180361	3.14957703145824e-06\\
2.80561122244489	3.04942150225473e-06\\
2.88577154308617	2.96542880143941e-06\\
2.96593186372745	2.89669127211817e-06\\
3.04609218436874	2.84228801142317e-06\\
3.12625250501002	2.80127662443536e-06\\
3.2064128256513	2.77272394798994e-06\\
3.28657314629259	2.75571585105217e-06\\
3.36673346693387	2.74938637993827e-06\\
3.44689378757515	2.75292522199794e-06\\
3.52705410821643	2.76556099781944e-06\\
3.60721442885772	2.78657132135596e-06\\
3.687374749499	2.81527348299643e-06\\
3.76753507014028	2.85106253246348e-06\\
3.84769539078156	2.89338380472792e-06\\
3.92785571142285	2.94175298497928e-06\\
4.00801603206413	2.99569617459583e-06\\
4.08817635270541	3.05487169827839e-06\\
4.16833667334669	3.11875912724358e-06\\
4.24849699398798	3.18734578478447e-06\\
4.32865731462926	3.26025519599427e-06\\
4.40881763527054	3.33727401420625e-06\\
4.48897795591182	3.41827655808702e-06\\
4.56913827655311	3.503187425688e-06\\
4.64929859719439	3.59207866493239e-06\\
4.72945891783567	3.68462232305106e-06\\
4.80961923847695	3.78129000094818e-06\\
4.88977955911824	3.8818254783704e-06\\
4.96993987975952	3.98651000527162e-06\\
5.0501002004008	4.09586954053937e-06\\
5.13026052104208	4.2098787115738e-06\\
5.21042084168337	4.32873233024295e-06\\
5.29058116232465	4.45329137035988e-06\\
5.37074148296593	4.58391950961673e-06\\
5.45090180360721	4.72093607279539e-06\\
5.5310621242485	4.86520001632268e-06\\
5.61122244488978	5.01737050993822e-06\\
5.69138276553106	5.17746823532755e-06\\
5.77154308617235	5.34692244713586e-06\\
5.85170340681363	5.52656559726222e-06\\
5.93186372745491	5.71702533358129e-06\\
6.01202404809619	5.9190839374855e-06\\
6.09218436873747	6.13397428278137e-06\\
6.17234468937876	6.36238005939649e-06\\
6.25250501002004	6.60513421701578e-06\\
6.33266533066132	6.86306427571948e-06\\
6.41282565130261	7.13659989705004e-06\\
6.49298597194389	7.42600008132172e-06\\
6.57314629258517	7.73110120189102e-06\\
6.65330661322645	8.05127323822569e-06\\
6.73346693386774	8.38505326976845e-06\\
6.81362725450902	8.72996471434039e-06\\
6.8937875751503	9.08290896854159e-06\\
6.97394789579158	9.43948889605903e-06\\
7.05410821643287	9.79405490286744e-06\\
7.13426853707415	1.01397548387602e-05\\
7.21442885771543	1.04687621805171e-05\\
7.29458917835671	1.07724480530643e-05\\
7.374749498998	1.10416822596249e-05\\
7.45490981963928	1.12676395198096e-05\\
7.53507014028056	1.14423362528563e-05\\
7.61523046092184	1.15592215984609e-05\\
7.69539078156313	1.16138566414962e-05\\
7.77555110220441	1.16043641132835e-05\\
7.85571142284569	1.153174457727e-05\\
7.93587174348697	1.1400111859329e-05\\
8.01603206412826	1.12162510585469e-05\\
8.09619238476954	1.09894137558172e-05\\
8.17635270541082	1.07307628876858e-05\\
8.2565130260521	1.04528773122031e-05\\
8.33667334669339	1.01691480143135e-05\\
8.41683366733467	9.89302993186295e-06\\
8.49699398797595	9.63725185607577e-06\\
8.57715430861724	9.41300693834551e-06\\
8.65731462925852	9.22931463878326e-06\\
8.7374749498998	9.0923119507591e-06\\
8.81763527054108	9.00497999663935e-06\\
8.89779559118236	8.9669967113376e-06\\
8.97795591182365	8.97517689784494e-06\\
9.05811623246493	9.02381596599305e-06\\
9.13827655310621	9.10548243106962e-06\\
9.21843687374749	9.21205170366715e-06\\
9.29859719438878	9.33423609153494e-06\\
9.37875751503006	9.46448136740496e-06\\
9.45891783567134	9.59484278927059e-06\\
9.53907815631263	9.71910258991404e-06\\
9.61923847695391	9.83230301777882e-06\\
9.69939879759519	9.93042045419751e-06\\
9.77955911823647	1.00110956451835e-05\\
9.85971943887776	1.0073260883689e-05\\
9.93987975951904	1.01160246754189e-05\\
10.0200400801603	1.01397765110561e-05\\
10.1002004008016	1.01453882871694e-05\\
10.1803607214429	1.01341923456968e-05\\
10.2605210420842	1.01077222620788e-05\\
10.3406813627255	1.00685168125531e-05\\
10.4208416833667	1.00174769180686e-05\\
10.501002004008	9.95662954032112e-06\\
10.5811623246493	9.88787820530024e-06\\
10.6613226452906	9.81363850215827e-06\\
10.7414829659319	9.73483360865862e-06\\
10.8216432865731	9.65343773211974e-06\\
10.9018036072144	9.57050891332162e-06\\
10.9819639278557	9.48734394915635e-06\\
11.062124248497	9.40497325223333e-06\\
11.1422845691383	9.32423800954069e-06\\
11.2224448897796	9.24593638065158e-06\\
11.3026052104208	9.17072028269045e-06\\
11.3827655310621	9.09907726658749e-06\\
11.4629258517034	9.03142621009462e-06\\
11.5430861723447	8.96807541004435e-06\\
11.623246492986	8.9092416796846e-06\\
11.7034068136273	8.85506554435672e-06\\
11.7835671342685	8.80551502621674e-06\\
11.8637274549098	8.76098411020654e-06\\
11.9438877755511	8.72133632864175e-06\\
12.0240480961924	8.68642532624031e-06\\
12.1042084168337	8.65622572323449e-06\\
12.1843687374749	8.63067390589889e-06\\
12.2645290581162	8.60962449915348e-06\\
12.3446893787575	8.59294393264209e-06\\
12.4248496993988	8.58047410686597e-06\\
12.5050100200401	8.57206585779674e-06\\
12.5851703406814	8.56755118392588e-06\\
12.6653306613226	8.56676506962722e-06\\
12.7454909819639	8.56957758444549e-06\\
12.8256513026052	8.57581644280597e-06\\
12.9058116232465	8.58528531781644e-06\\
12.9859719438878	8.59777015849161e-06\\
13.0661322645291	8.61317535966188e-06\\
13.1462925851703	8.6314009047142e-06\\
13.2264529058116	8.65231485632639e-06\\
13.3066132264529	8.67579696241932e-06\\
13.3867735470942	8.70179555247791e-06\\
13.4669338677355	8.73019118267926e-06\\
13.5470941883768	8.76093645849063e-06\\
13.627254509018	8.79397399627252e-06\\
13.7074148296593	8.82903584326772e-06\\
13.7875751503006	8.86617629490549e-06\\
13.8677354709419	8.90574111621356e-06\\
13.9478957915832	8.94785251816244e-06\\
14.0280561122244	8.99211844609255e-06\\
14.1082164328657	9.03931369869437e-06\\
14.188376753507	9.08888743166025e-06\\
14.2685370741483	9.14004460612905e-06\\
14.3486973947896	9.19493276257261e-06\\
14.4288577154309	9.2545960341181e-06\\
14.5090180360721	9.31729429215489e-06\\
14.5891783567134	9.38400279879709e-06\\
14.6693386773547	9.45499218017037e-06\\
14.749498997996	9.53105684445288e-06\\
14.8296593186373	9.61207604122799e-06\\
14.9098196392786	9.69887990482504e-06\\
14.9899799599198	9.79274864251756e-06\\
15.0701402805611	9.89292742374637e-06\\
15.1503006012024	9.99980835691971e-06\\
15.2304609218437	1.01151367035979e-05\\
15.310621242485	1.02404396425809e-05\\
15.3907815631263	1.03760236012801e-05\\
15.4709418837675	1.05232179001685e-05\\
15.5511022044088	1.06832512112506e-05\\
15.6312625250501	1.08573981541515e-05\\
15.7114228456914	1.10469526800952e-05\\
15.7915831663327	1.12535319429161e-05\\
15.8717434869739	1.1478520355556e-05\\
15.9519038076152	1.17229263455199e-05\\
16.0320641282565	1.19888915943965e-05\\
16.1122244488978	1.22776373788006e-05\\
16.1923847695391	1.25907431707609e-05\\
16.2725450901804	1.29296832035337e-05\\
16.3527054108216	1.32954326103711e-05\\
16.4328657314629	1.36879754405184e-05\\
16.5130260521042	1.41077053333466e-05\\
16.5931863727455	1.4553528132167e-05\\
16.6733466933868	1.50237027457031e-05\\
16.7535070140281	1.55145923485984e-05\\
16.8336673346693	1.60213646712634e-05\\
16.9138276553106	1.65374116351501e-05\\
16.9939879759519	1.70540339247266e-05\\
17.0741482965932	1.75608246671529e-05\\
17.1543086172345	1.80458552132608e-05\\
17.2344689378758	1.8495867886349e-05\\
17.314629258517	1.88967118146012e-05\\
17.3947895791583	1.92344749950575e-05\\
17.4749498997996	1.94965066026482e-05\\
17.5551102204409	1.96723173762222e-05\\
17.6352705410822	1.97543730225008e-05\\
17.7154308617234	1.97389258326675e-05\\
17.7955911823647	1.96263062093929e-05\\
17.875751503006	1.94208102479877e-05\\
17.9559118236473	1.91307142295705e-05\\
18.0360721442886	1.87673896807992e-05\\
18.1162324649299	1.83445436038095e-05\\
18.1963927855711	1.78775597061108e-05\\
18.2765531062124	1.73828612240051e-05\\
18.3567134268537	1.68772548837706e-05\\
18.436873747495	1.63772264242957e-05\\
18.5170340681363	1.58980789779217e-05\\
18.5971943887776	1.54533023165628e-05\\
18.6773547094188	1.5053807995255e-05\\
18.7575150300601	1.47073313585197e-05\\
18.8376753507014	1.44180877156633e-05\\
18.9178356713427	1.41867571328488e-05\\
18.997995991984	1.40107786795601e-05\\
19.0781563126253	1.38849607066831e-05\\
19.1583166332665	1.38021194117273e-05\\
19.2384769539078	1.3753918259439e-05\\
19.3186372745491	1.37317604829018e-05\\
19.3987975951904	1.37272593504351e-05\\
19.4789579158317	1.37321255036099e-05\\
19.5591182364729	1.37397768598529e-05\\
19.6392785571142	1.37446879593522e-05\\
19.7194388777555	1.37424847075004e-05\\
19.7995991983968	1.37302061905126e-05\\
19.8797595190381	1.37053486960609e-05\\
19.9599198396794	1.36670609105563e-05\\
20.0400801603206	1.36149863046164e-05\\
20.1202404809619	1.35494769797906e-05\\
20.2004008016032	1.34712845027141e-05\\
20.2805611222445	1.33815124304382e-05\\
20.3607214428858	1.32819226449157e-05\\
20.4408817635271	1.31729643071746e-05\\
20.5210420841683	1.30570545982464e-05\\
20.6012024048096	1.29353885888611e-05\\
20.6813627254509	1.2809482035421e-05\\
20.7615230460922	1.26807463424472e-05\\
20.8416833667335	1.25504334232279e-05\\
20.9218436873747	1.24197451187233e-05\\
21.002004008016	1.22896497903799e-05\\
21.0821643286573	1.21610803252431e-05\\
21.1623246492986	1.20348041255242e-05\\
21.2424849699399	1.19114806356943e-05\\
21.3226452905812	1.1791720434022e-05\\
21.4028056112224	1.16758251564666e-05\\
21.4829659318637	1.15644639971865e-05\\
21.563126252505	1.1457240836045e-05\\
21.6432865731463	1.1355009103195e-05\\
21.7234468937876	1.12585470757043e-05\\
21.8036072144289	1.11663942628862e-05\\
21.8837675350701	1.10792825056757e-05\\
21.9639278557114	1.09971265273359e-05\\
22.0440881763527	1.09199622240763e-05\\
22.124248496994	1.08476697081028e-05\\
22.2044088176353	1.07801493798992e-05\\
22.2845691382766	1.07172388223581e-05\\
22.3647294589178	1.06588156331897e-05\\
22.4448897795591	1.06047706957546e-05\\
22.5250501002004	1.05549264424812e-05\\
22.6052104208417	1.05090935065624e-05\\
22.685370741483	1.0467092527229e-05\\
22.7655310621242	1.0428762221619e-05\\
22.8456913827655	1.03939211830509e-05\\
22.9258517034068	1.03623780190812e-05\\
23.0060120240481	1.03339880836925e-05\\
23.0861723446894	1.03085925904217e-05\\
23.1663326653307	1.02860359645768e-05\\
23.2464929859719	1.02662157144967e-05\\
23.3266533066132	1.02489763730007e-05\\
23.4068136272545	1.02342020698101e-05\\
23.4869739478958	1.02217580765784e-05\\
23.5671342685371	1.02115818414739e-05\\
23.6472945891784	1.02036287292634e-05\\
23.7274549098196	1.01977268574457e-05\\
23.8076152304609	1.01939742677692e-05\\
23.8877755511022	1.01926991079582e-05\\
23.9679358717435	1.01935899392003e-05\\
24.0480961923848	1.01964953618042e-05\\
24.1282565130261	1.02013946936264e-05\\
24.2084168336673	1.02087349290389e-05\\
24.2885771543086	1.02183523234753e-05\\
24.3687374749499	1.02303196325496e-05\\
24.4488977955912	1.02447415948545e-05\\
24.5290581162325	1.02621267728739e-05\\
24.6092184368737	1.02826577368584e-05\\
24.689378757515	1.03064219636115e-05\\
24.7695390781563	1.03338242576634e-05\\
24.8496993987976	1.03653859837849e-05\\
24.9298597194389	1.04011237128734e-05\\
25.0100200400802	1.04415063836363e-05\\
25.0901803607214	1.04878767770988e-05\\
25.1703406813627	1.05397780688424e-05\\
25.250501002004	1.05981757464249e-05\\
25.3306613226453	1.06630794373813e-05\\
25.4108216432866	1.07360772255219e-05\\
25.4909819639279	1.08177279542696e-05\\
25.5711422845691	1.09082374868258e-05\\
25.6513026052104	1.1009175949532e-05\\
25.7314629258517	1.1121377918942e-05\\
25.811623246493	1.12456344157144e-05\\
25.8917835671343	1.13831678877144e-05\\
25.9719438877756	1.15352907438526e-05\\
26.0521042084168	1.1702350732043e-05\\
26.1322645290581	1.18852864887109e-05\\
26.2124248496994	1.20851779202361e-05\\
26.2925851703407	1.23027785512674e-05\\
26.372745490982	1.25385721966957e-05\\
26.4529058116232	1.27928065072232e-05\\
26.5330661322645	1.30650207475005e-05\\
26.6132264529058	1.33543072062779e-05\\
26.6933867735471	1.36589524711607e-05\\
26.7735470941884	1.39762189022407e-05\\
26.8537074148297	1.43021778332229e-05\\
26.9338677354709	1.46321365257739e-05\\
27.0140280561122	1.49599088661006e-05\\
27.0941883767535	1.52782413809695e-05\\
27.1743486973948	1.55790420407389e-05\\
27.2545090180361	1.58532344719815e-05\\
27.3346693386774	1.60915664876886e-05\\
27.4148296593186	1.62852721170702e-05\\
27.4949899799599	1.64265458211061e-05\\
27.5751503006012	1.65090146303265e-05\\
27.6553106212425	1.65283464999997e-05\\
27.7354709418838	1.64825982864629e-05\\
27.815631262525	1.63721700466961e-05\\
27.8957915831663	1.61998471982921e-05\\
27.9759519038076	1.5970693516611e-05\\
28.0561122244489	1.56916969488623e-05\\
28.1362725450902	1.53715411202755e-05\\
28.2164328657315	1.50204053256178e-05\\
28.2965931863727	1.46498356145466e-05\\
28.376753507014	1.42723897050227e-05\\
28.4569138276553	1.39010823711518e-05\\
28.5370741482966	1.35486462777175e-05\\
28.6172344689379	1.32266030649954e-05\\
28.6973947895792	1.29445273388054e-05\\
28.7775551102204	1.27092576735384e-05\\
28.8577154308617	1.25244645023913e-05\\
28.937875751503	1.23905469181299e-05\\
29.0180360721443	1.23049204818829e-05\\
29.0981963927856	1.22624882068802e-05\\
29.1783567134269	1.22563674334018e-05\\
29.2585170340681	1.2278627461719e-05\\
29.3386773547094	1.23210756594813e-05\\
29.4188376753507	1.23755233347178e-05\\
29.498997995992	1.24347585513732e-05\\
29.5791583166333	1.24927917618742e-05\\
29.6593186372745	1.25439513474351e-05\\
29.7394789579158	1.25845994965249e-05\\
29.8196392785571	1.26118677041057e-05\\
29.8997995991984	1.26239236035858e-05\\
29.9799599198397	1.26199530732715e-05\\
30.060120240481	1.25998989186429e-05\\
30.1402805611222	1.25639949156778e-05\\
30.2204408817635	1.25136469791565e-05\\
30.3006012024048	1.24495540323247e-05\\
30.3807615230461	1.2373281900277e-05\\
30.4609218436874	1.22865546109685e-05\\
30.5410821643287	1.2191083627891e-05\\
30.6212424849699	1.20881438030671e-05\\
30.7014028056112	1.19793367471671e-05\\
30.7815631262525	1.1866224465841e-05\\
30.8617234468938	1.1750014016737e-05\\
30.9418837675351	1.16318679945354e-05\\
31.0220440881764	1.15129400229674e-05\\
31.1022044088176	1.13941955596844e-05\\
31.1823647294589	1.1276321865622e-05\\
31.2625250501002	1.11600211881654e-05\\
31.3426853707415	1.10460273370361e-05\\
31.4228456913828	1.09348690214284e-05\\
31.503006012024	1.08268437311737e-05\\
31.5831663326653	1.07222496305154e-05\\
31.6633266533066	1.06212172545084e-05\\
31.7434869739479	1.0524009067342e-05\\
31.8236472945892	1.04309185800927e-05\\
31.9038076152305	1.03416645965623e-05\\
31.9839679358717	1.02562810049833e-05\\
32.064128256513	1.01751870547825e-05\\
32.1442885771543	1.00978114466466e-05\\
32.2244488977956	1.0024302712297e-05\\
32.3046092184369	9.9545058375658e-06\\
32.3847695390782	9.88824527128895e-06\\
32.4649298597194	9.82540313863162e-06\\
32.5450901803607	9.76580397766408e-06\\
32.625250501002	9.70927831619312e-06\\
32.7054108216433	9.65564756166132e-06\\
32.7855711422846	9.60472167355064e-06\\
32.8657314629259	9.55630509244521e-06\\
32.9458917835671	9.51021853980161e-06\\
33.0260521042084	9.46628174802039e-06\\
33.1062124248497	9.42430584800757e-06\\
33.186372745491	9.38411255624327e-06\\
33.2665330661323	9.3455394125086e-06\\
33.3466933867735	9.30839623437124e-06\\
33.4268537074148	9.27253309246368e-06\\
33.5070140280561	9.23783651079341e-06\\
33.5871743486974	9.20415461818508e-06\\
33.6673346693387	9.17125774268363e-06\\
33.74749498998	9.13906841809586e-06\\
33.8276553106212	9.10756089108483e-06\\
33.9078156312625	9.07682421646266e-06\\
33.9879759519038	9.04647617780419e-06\\
34.0681362725451	9.01611766745275e-06\\
34.1482965931864	8.98618298133397e-06\\
34.2284569138277	8.95667803927497e-06\\
34.3086172344689	8.92709133479275e-06\\
34.3887775551102	8.89761609212947e-06\\
34.4689378757515	8.86813607334919e-06\\
34.5490981963928	8.8387651236907e-06\\
34.6292585170341	8.80931769769305e-06\\
34.7094188376754	8.78005003591281e-06\\
34.7895791583166	8.75087331986962e-06\\
34.8697394789579	8.72178983030852e-06\\
34.9498997995992	8.69294208877269e-06\\
35.0300601202405	8.66434137777872e-06\\
35.1102204408818	8.6360106431177e-06\\
35.190380761523	8.60827794407076e-06\\
35.2705410821643	8.58100604704537e-06\\
35.3507014028056	8.55395332659964e-06\\
35.4308617234469	8.52815324308559e-06\\
35.5110220440882	8.50269778904233e-06\\
35.5911823647295	8.47826032327609e-06\\
35.6713426853707	8.45519395240718e-06\\
35.751503006012	8.43356347144525e-06\\
35.8316633266533	8.41373698502734e-06\\
35.9118236472946	8.39577937657848e-06\\
35.9919839679359	8.37955281354427e-06\\
36.0721442885772	8.36481490526161e-06\\
36.1523046092184	8.35259245537956e-06\\
36.2324649298597	8.34284951971298e-06\\
36.312625250501	8.335782077179e-06\\
36.3927855711423	8.33165794426535e-06\\
36.4729458917836	8.33075608000847e-06\\
36.5531062124249	8.33325171477328e-06\\
36.6332665330661	8.33955316071125e-06\\
36.7134268537074	8.34984970983846e-06\\
36.7935871743487	8.36443157526887e-06\\
36.87374749499	8.38315541708962e-06\\
36.9539078156313	8.40659088281563e-06\\
37.0340681362725	8.43478531589725e-06\\
37.1142284569138	8.46786485199976e-06\\
37.1943887775551	8.50567715808808e-06\\
37.2745490981964	8.54761060845987e-06\\
37.3547094188377	8.5937985064787e-06\\
37.434869739479	8.64381393142098e-06\\
37.5150300601202	8.69682630769055e-06\\
37.5951903807615	8.75150349549181e-06\\
37.6753507014028	8.80602933899964e-06\\
37.7555110220441	8.8579157880974e-06\\
37.8356713426854	8.90404154339081e-06\\
37.9158316633267	8.9407824637195e-06\\
37.9959919839679	8.96467493094726e-06\\
38.0761523046092	8.97277595811232e-06\\
38.1563126252505	8.963426917169e-06\\
38.2364729458918	8.93692971314433e-06\\
38.3166332665331	8.89607525957417e-06\\
38.3967935871744	8.84613672106488e-06\\
38.4769539078156	8.79447482336933e-06\\
38.5571142284569	8.74961189156406e-06\\
38.6372745490982	8.72029594839452e-06\\
38.7174348697395	8.71430859993028e-06\\
38.7975951903808	8.73750734053588e-06\\
38.877755511022	8.79318703274692e-06\\
38.9579158316633	8.88182305921331e-06\\
39.0380761523046	9.00126381514141e-06\\
39.1182364729459	9.14709037998229e-06\\
39.1983967935872	9.31342425266463e-06\\
39.2785571142285	9.49335109649146e-06\\
39.3587174348697	9.67973729600058e-06\\
39.438877755511	9.86576007516032e-06\\
39.5190380761523	1.00452858896871e-05\\
39.5991983967936	1.02129842428772e-05\\
39.6793587174349	1.03648708646639e-05\\
39.7595190380761	1.04979539256381e-05\\
39.8396793587174	1.06102585395243e-05\\
39.9198396793587	1.07009178607412e-05\\
40	1.07696298870391e-05\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	1.92336982880112e-05\\
0.160320641282565	3.45268005873395e-05\\
0.240480961923848	0.000385317136032376\\
0.32064128256513	0.000514021879620526\\
0.400801603206413	0.00064339224876879\\
0.480961923847695	0.000897898381876122\\
0.561122244488978	0.00128717907854721\\
0.64128256513026	0.00177990782148032\\
0.721442885771543	0.0023366451931344\\
0.801603206412826	0.0029218186174933\\
0.881763527054108	0.00350707812739792\\
0.961923847695391	0.00407137089984008\\
1.04208416833667	0.00459992307100653\\
1.12224448897796	0.0050829922013209\\
1.20240480961924	0.00551470910552632\\
1.28256513026052	0.005892102376224\\
1.3627254509018	0.00621431787731656\\
1.44288577154309	0.00648200945053775\\
1.52304609218437	0.0066968723041933\\
1.60320641282565	0.00686129076507216\\
1.68336673346693	0.00697807558666095\\
1.76352705410822	0.00705027072001695\\
1.8436873747495	0.00708101323697184\\
1.92384769539078	0.00707343393487162\\
2.00400801603206	0.00703058867860547\\
2.08416833667335	0.00695541233372048\\
2.16432865731463	0.0068506901760307\\
2.24448897795591	0.00671904159026473\\
2.32464929859719	0.00656291317259529\\
2.40480961923848	0.00638457805514238\\
2.48496993987976	0.0061861399029619\\
2.56513026052104	0.00596954012237432\\
2.64529058116232	0.00573656678256022\\
2.72545090180361	0.00548886493315001\\
2.80561122244489	0.00522794728905668\\
2.88577154308617	0.00495520515529306\\
2.96593186372745	0.00467191915560886\\
3.04609218436874	0.0043792695573605\\
3.12625250501002	0.00407834624423205\\
3.2064128256513	0.00377015788023454\\
3.28657314629259	0.00345564065462753\\
3.36673346693387	0.00313566469180633\\
3.44689378757515	0.00281104421822428\\
3.52705410821643	0.00248254192738221\\
3.60721442885772	0.00215087572045465\\
3.687374749499	0.00181672381431381\\
3.76753507014028	0.00148072972122333\\
3.84769539078156	0.00114350626955419\\
3.92785571142285	0.000805639665568479\\
4.00801603206413	0.000467692594712694\\
4.08817635270541	0.000130207167361798\\
4.16833667334669	0.000206292636320077\\
4.24849699398798	0.000541298970762945\\
4.32865731462926	0.000874318199326714\\
4.40881763527054	0.00120486971482085\\
4.48897795591182	0.00153248463622048\\
4.56913827655311	0.00185670484777403\\
4.64929859719439	0.00217708249773627\\
4.72945891783567	0.00249317959230952\\
4.80961923847695	0.00280456802005111\\
4.88977955911824	0.00311082898771432\\
4.96993987975952	0.00341155380653498\\
5.0501002004008	0.00370634402957893\\
5.13026052104208	0.00399481134252636\\
5.21042084168337	0.0042765797858045\\
5.29058116232465	0.00455128454470936\\
5.37074148296593	0.00481857479602672\\
5.45090180360721	0.00507811190578794\\
5.5310621242485	0.00532957384295573\\
5.61122244488978	0.00557265378983501\\
5.69138276553106	0.00580706236219087\\
5.77154308617235	0.00603252680130368\\
5.85170340681363	0.00624879397931407\\
5.93186372745491	0.00645563089100576\\
6.01202404809619	0.00665282373651271\\
6.09218436873747	0.00684018010841434\\
6.17234468937876	0.00701752746275288\\
6.25250501002004	0.00718471316199055\\
6.33266533066132	0.00734160327745533\\
6.41282565130261	0.00748808067026579\\
6.49298597194389	0.00762404240035708\\
6.57314629258517	0.0077493965909393\\
6.65330661322645	0.00786405791890335\\
6.73346693386774	0.00796794317613157\\
6.81362725450902	0.00806096538904811\\
6.8937875751503	0.00814302955354161\\
6.97394789579158	0.00821402754646509\\
7.05410821643287	0.00827383432390758\\
7.13426853707415	0.00832230549333319\\
7.21442885771543	0.0083592775813778\\
7.29458917835671	0.00838456885422038\\
7.374749498998	0.00839798062616078\\
7.45490981963928	0.00839929736204693\\
7.53507014028056	0.00838828278611264\\
7.61523046092184	0.00836466871779264\\
7.69539078156313	0.00832813657162058\\
7.77555110220441	0.00827829057655154\\
7.85571142284569	0.00821462557760955\\
7.93587174348697	0.00813649578552028\\
8.01603206412826	0.00804309219834323\\
8.09619238476954	0.00793343676664346\\
8.17635270541082	0.00780639892603285\\
8.2565130260521	0.00766073678071075\\
8.33667334669339	0.00749516030153142\\
8.41683366733467	0.00730841029260791\\
8.49699398797595	0.00709934572269105\\
8.57715430861724	0.00686703073407053\\
8.65731462925852	0.00661081373597568\\
8.7374749498998	0.00633039260724456\\
8.81763527054108	0.00602586207255938\\
8.89779559118236	0.00569773838443588\\
8.97795591182365	0.00534696459775917\\
9.05811623246493	0.00497489237942974\\
9.13827655310621	0.00458324758920837\\
9.21843687374749	0.0041740799910803\\
9.29859719438878	0.00374970368540595\\
9.37875751503006	0.00331263198851351\\
9.45891783567134	0.00286551081687306\\
9.53907815631263	0.00241105426786092\\
9.61923847695391	0.00195198583235785\\
9.69939879759519	0.00149098515522247\\
9.77955911823647	0.00103064409488215\\
9.85971943887776	0.000573429855709941\\
9.93987975951904	0.000121657873797754\\
10.0200400801603	0.000322529663967473\\
10.1002004008016	0.000757176391131757\\
10.1803607214429	0.00118051922496298\\
10.2605210420842	0.0015909899889773\\
10.3406813627255	0.00198721366207445\\
10.4208416833667	0.00236800169188434\\
10.501002004008	0.00273234616846171\\
10.5811623246493	0.00307940623022586\\
10.6613226452906	0.00340849913918754\\
10.7414829659319	0.00371908709047451\\
10.8216432865731	0.00401076536055894\\
10.9018036072144	0.00428324945459732\\
10.9819639278557	0.00453636302910411\\
11.062124248497	0.00477002614546968\\
11.1422845691383	0.0049842443049459\\
11.2224448897796	0.00517909815951331\\
11.3026052104208	0.00535473428700665\\
11.3827655310621	0.00551135555874004\\
11.4629258517034	0.00564921383072829\\
11.5430861723447	0.00576860328400406\\
11.623246492986	0.00586985362759047\\
11.7034068136273	0.00595332387990083\\
11.7835671342685	0.00601939861166724\\
11.8637274549098	0.00606848342623378\\
11.9438877755511	0.00610100048936649\\
12.0240480961924	0.00611738634365237\\
12.1042084168337	0.00611808883285912\\
12.1843687374749	0.00610356503333469\\
12.2645290581162	0.00607427944772616\\
12.3446893787575	0.006030702430848\\
12.4248496993988	0.00597330905364319\\
12.5050100200401	0.00590257816549238\\
12.5851703406814	0.00581899167201583\\
12.6653306613226	0.00572303403615253\\
12.7454909819639	0.00561519191083033\\
12.8256513026052	0.0054959538715712\\
12.9058116232465	0.00536581025691725\\
12.9859719438878	0.00522525311793434\\
13.0661322645291	0.00507477615736059\\
13.1462925851703	0.00491487478535469\\
13.2264529058116	0.00474604615592857\\
13.3066132264529	0.00456878920835579\\
13.3867735470942	0.00438360466463168\\
13.4669338677355	0.0041909951859669\\
13.5470941883768	0.00399146522591869\\
13.627254509018	0.00378552104687173\\
13.7074148296593	0.00357367074824842\\
13.7875751503006	0.00335642399073913\\
13.8677354709419	0.00313429178804631\\
13.9478957915832	0.00290778619984244\\
14.0280561122244	0.00267742087620361\\
14.1082164328657	0.00244370961115831\\
14.188376753507	0.0022071668540317\\
14.2685370741483	0.00196830622045721\\
14.3486973947896	0.00172764035371657\\
14.4288577154309	0.00148568110096634\\
14.5090180360721	0.00124293776373351\\
14.5891783567134	0.000999917025786931\\
14.6693386773547	0.00075712182756392\\
14.749498997996	0.000515050593698808\\
14.8296593186373	0.000274196417617639\\
14.9098196392786	3.50458318906788e-05\\
14.9899799599198	0.000201921788906032\\
15.0701402805611	0.000436236632200993\\
15.1503006012024	0.000667437262573442\\
15.2304609218437	0.000895074107396664\\
15.310621242485	0.00111870956059418\\
15.3907815631263	0.00133791918961821\\
15.4709418837675	0.00155229335905637\\
15.5511022044088	0.00176143810943669\\
15.6312625250501	0.00196497656376164\\
15.7114228456914	0.00216254971446322\\
15.7915831663327	0.00235381772227054\\
15.8717434869739	0.00253845934296009\\
15.9519038076152	0.00271617467502631\\
16.0320641282565	0.00288668272924208\\
16.1122244488978	0.0030497220512639\\
16.1923847695391	0.00320504955813242\\
16.2725450901804	0.00335243846446476\\
16.3527054108216	0.00349167573701328\\
16.4328657314629	0.00362255761610909\\
16.5130260521042	0.00374488616845176\\
16.5931863727455	0.00385846175890241\\
16.6733466933868	0.00396307714269599\\
16.7535070140281	0.00405850906017994\\
16.8336673346693	0.00414451096545903\\
16.9138276553106	0.00422080520022326\\
16.9939879759519	0.00428707651697071\\
17.0741482965932	0.00434296893252116\\
17.1543086172345	0.00438808376649902\\
17.2344689378758	0.00442198347802437\\
17.314629258517	0.00444419872043322\\
17.3947895791583	0.00445423812484244\\
17.4749498997996	0.0044516005368369\\
17.5551102204409	0.00443578469257925\\
17.6352705410822	0.00440629330453742\\
17.7154308617234	0.00436263096433975\\
17.7955911823647	0.0043042918965534\\
17.875751503006	0.00423073961658941\\
17.9559118236473	0.00414138210478295\\
18.0360721442886	0.00403554891086553\\
18.1162324649299	0.00391247721931616\\
18.1963927855711	0.00377131317203196\\
18.2765531062124	0.00361113262673057\\
18.3567134268537	0.00343098160052528\\
18.436873747495	0.0032299330369658\\
18.5170340681363	0.00300715538448411\\
18.5971943887776	0.00276198541037629\\
18.6773547094188	0.00249399818305582\\
18.7575150300601	0.00220306758315961\\
18.8376753507014	0.00188941246322221\\
18.9178356713427	0.00155362354534792\\
18.997995991984	0.00119667153285943\\
19.0781563126253	0.000819894516686629\\
19.1583166332665	0.000424968673693921\\
19.2384769539078	1.38651154907438e-05\\
19.3186372745491	0.000411203186654864\\
19.3987975951904	0.000847840802718484\\
19.4789579158317	0.001293529186135\\
19.5591182364729	0.00174568628143297\\
19.6392785571142	0.00220172059881232\\
19.7194388777555	0.0026590799437098\\
19.7995991983968	0.00311529278557619\\
19.8797595190381	0.00356800213257416\\
19.9599198396794	0.00401499211697796\\
20.0400801603206	0.00445420731158649\\
20.1202404809619	0.0048837656788428\\
20.2004008016032	0.00530196591522811\\
20.2805611222445	0.0057072897132543\\
20.3607214428858	0.00609840054749854\\
20.4408817635271	0.00647413840424534\\
20.5210420841683	0.00683351293145365\\
20.6012024048096	0.00717569401672027\\
20.6813627254509	0.00750000187621481\\
20.7615230460922	0.00780589576144547\\
20.8416833667335	0.00809296238666182\\
20.9218436873747	0.00836090495348207\\
21.002004008016	0.008609531166474\\
21.0821643286573	0.00883874284118488\\
21.1623246492986	0.00904852518233847\\
21.2424849699399	0.00923893774266956\\
21.3226452905812	0.0094101046620601\\
21.4028056112224	0.00956220699699863\\
21.4829659318637	0.00969547485593033\\
21.563126252505	0.00981018083460185\\
21.6432865731463	0.00990663377372105\\
21.7234468937876	0.00998517356079408\\
21.8036072144289	0.0100461663228116\\
21.8837675350701	0.0100900002577225\\
21.9639278557114	0.010117082133357\\
22.0440881763527	0.0101278341801854\\
22.124248496994	0.0101226915666984\\
22.2044088176353	0.0101020998426135\\
22.2845691382766	0.0100665135796894\\
22.3647294589178	0.0100163946201768\\
22.4448897795591	0.00995221079552077\\
22.5250501002004	0.0098744350651551\\
22.6052104208417	0.00978354467541084\\
22.685370741483	0.00968002056098477\\
22.7655310621242	0.00956434690300938\\
22.8456913827655	0.00943701078820264\\
22.9258517034068	0.00929850197632098\\
23.0060120240481	0.00914931277276632\\
23.0861723446894	0.00898993789923797\\
23.1663326653307	0.00882087444424567\\
23.2464929859719	0.00864262175267855\\
23.3266533066132	0.00845568151506152\\
23.4068136272545	0.00826055763105485\\
23.4869739478958	0.00805775614528537\\
23.5671342685371	0.00784778526103561\\
23.6472945891784	0.00763115524392346\\
23.7274549098196	0.00740837819490479\\
23.8076152304609	0.00717996768531957\\
23.8877755511022	0.00694643866742253\\
23.9679358717435	0.0067083076943753\\
24.0480961923848	0.00646609198076419\\
24.1282565130261	0.00622030907121825\\
24.2084168336673	0.00597147593988295\\
24.2885771543086	0.00572010957691568\\
24.3687374749499	0.00546672550368985\\
24.4488977955912	0.00521183725537974\\
24.5290581162325	0.00495595561277447\\
24.6092184368737	0.00469958821544567\\
24.689378757515	0.00444323839933942\\
24.7695390781563	0.00418740434617313\\
24.8496993987976	0.00393257757780856\\
24.9298597194389	0.00367924336797392\\
25.0100200400802	0.00342787726598039\\
25.0901803607214	0.00317894644967164\\
25.1703406813627	0.00293290712888295\\
25.250501002004	0.00269020352595278\\
25.3306613226453	0.00245126692828126\\
25.4108216432866	0.00221651429021313\\
25.4909819639279	0.00198634705545996\\
25.5711422845691	0.00176115007968922\\
25.6513026052104	0.00154129063632467\\
25.7314629258517	0.00132711748238284\\
25.811623246493	0.00111896069436748\\
25.8917835671343	0.000917130292483435\\
25.9719438877756	0.000721917837181528\\
26.0521042084168	0.000533596034941245\\
26.1322645290581	0.000352420480835103\\
26.2124248496994	0.000178632185725901\\
26.2925851703407	1.24602616362324e-05\\
26.372745490982	0.000145873157125141\\
26.4529058116232	0.000296147471122828\\
26.5330661322645	0.000438136220012937\\
26.6132264529058	0.000571598683908308\\
26.6933867735471	0.000696270306087604\\
26.7735470941884	0.000811852505857701\\
26.8537074148297	0.000918002289821571\\
26.9338677354709	0.00101432330628528\\
27.0140280561122	0.00110035834170717\\
27.0941883767535	0.00117558655554802\\
27.1743486973948	0.0012394252564014\\
27.2545090180361	0.00129123695920762\\
27.3346693386774	0.00133034490126453\\
27.4148296593186	0.00135605238820204\\
27.4949899799599	0.00136766495066118\\
27.5751503006012	0.00136451395484044\\
27.6553106212425	0.00134597442747763\\
27.7354709418838	0.0013114739397772\\
27.815631262525	0.00126048983584576\\
27.8957915831663	0.00119253421656258\\
27.9759519038076	0.00110712874977653\\
28.0561122244489	0.00100377608565221\\
28.1362725450902	0.00088193479557278\\
28.2164328657315	0.000741005801603571\\
28.2965931863727	0.000580336635582218\\
28.376753507014	0.000399245764187033\\
28.4569138276553	0.000197065886505055\\
28.5370741482966	2.67975687046861e-05\\
28.6172344689379	0.000272800182344848\\
28.6973947895792	0.000541191766963371\\
28.7775551102204	0.000831956806367547\\
28.8577154308617	0.00114476809613547\\
28.937875751503	0.00147895789990869\\
29.0180360721443	0.00183350878859842\\
29.0981963927856	0.00220706237965159\\
29.1783567134269	0.00259794641092235\\
29.2585170340681	0.00300421535998327\\
29.3386773547094	0.00342369935993916\\
29.4188376753507	0.00385405963456227\\
29.498997995992	0.00429284537183203\\
29.5791583166333	0.00473754794431583\\
29.6593186372745	0.00518565455936518\\
29.7394789579158	0.00563469150926209\\
29.8196392785571	0.00608226456698555\\
29.8997995991984	0.00652609060748254\\
29.9799599198397	0.00696402255240459\\
30.060120240481	0.00739406771257564\\
30.1402805611222	0.00781440023171776\\
30.2204408817635	0.00822336765498189\\
30.3006012024048	0.00861949351780105\\
30.3807615230461	0.0090014757508355\\
30.4609218436874	0.00936818228465679\\
30.5410821643287	0.00971864421753379\\
30.6212424849699	0.0100520472581033\\
30.7014028056112	0.0103677219916729\\
30.7815631262525	0.0106651333672255\\
30.8617234468938	0.0109438700775413\\
30.9418837675351	0.011203632911569\\
31.0220440881764	0.0114442252034984\\
31.1022044088176	0.011665541508677\\
31.1823647294589	0.0118675581910484\\
31.2625250501002	0.0120503240071991\\
31.3426853707415	0.012213951634668\\
31.4228456913828	0.01235860961612\\
31.503006012024	0.0124845153320782\\
31.5831663326653	0.0125919283999382\\
31.6633266533066	0.0126811447966279\\
31.7434869739479	0.0127524916659971\\
31.8236472945892	0.0128063228444142\\
31.9038076152305	0.0128430147984062\\
31.9839679358717	0.0128629631338109\\
32.064128256513	0.0128665795992549\\
32.1442885771543	0.012854289552265\\
32.2244488977956	0.0128265297625491\\
32.3046092184369	0.0127837466010508\\
32.3847695390782	0.0127263945608693\\
32.4649298597194	0.0126549349498604\\
32.5450901803607	0.0125698349866426\\
32.625250501002	0.0124715669150031\\
32.7054108216433	0.0123606073970014\\
32.7855711422846	0.0122374370284643\\
32.8657314629259	0.0121025399813544\\
32.9458917835671	0.0119564037251703\\
33.0260521042084	0.0117995187745629\\
33.1062124248497	0.0116323785621131\\
33.186372745491	0.0114554793563318\\
33.2665330661323	0.0112693201150919\\
33.3466933867735	0.0110744024926706\\
33.4268537074148	0.0108712306583124\\
33.5070140280561	0.0106603112186014\\
33.5871743486974	0.0104421530678008\\
33.6673346693387	0.0102172673075304\\
33.74749498998	0.00998616685815699\\
33.8276553106212	0.00974936635403253\\
33.9078156312625	0.00950738172476908\\
33.9879759519038	0.00926073047702708\\
34.0681362725451	0.0090099308285787\\
34.1482965931864	0.00875550051407231\\
34.2284569138277	0.00849795727295074\\
34.3086172344689	0.00823781834023941\\
34.3887775551102	0.00797559883239454\\
34.4689378757515	0.00771181207786163\\
34.5490981963928	0.00744696792278033\\
34.6292585170341	0.00718157286035317\\
34.7094188376754	0.00691612827827127\\
34.7895791583166	0.00665113011423513\\
34.8697394789579	0.00638706749451251\\
34.9498997995992	0.00612442120595019\\
35.0300601202405	0.00586366371625528\\
35.1102204408818	0.00560525711236072\\
35.190380761523	0.00534965224690893\\
35.2705410821643	0.00509728719910282\\
35.3507014028056	0.00484858640848986\\
35.4308617234469	0.00460395931400986\\
35.5110220440882	0.00436379915982767\\
35.5911823647295	0.00412848208740674\\
35.6713426853707	0.00389836624708426\\
35.751503006012	0.00367379098260187\\
35.8316633266533	0.00345507668316367\\
35.9118236472946	0.00324252440074311\\
35.9919839679359	0.00303641730788421\\
36.0721442885772	0.00283702113706384\\
36.1523046092184	0.00264458610570355\\
36.2324649298597	0.00245935123982288\\
36.312625250501	0.00228154778299171\\
36.3927855711423	0.00211140524750082\\
36.4729458917836	0.00194915865569815\\
36.5531062124249	0.00179505791611342\\
36.6332665330661	0.00164937727580245\\
36.7134268537074	0.00151242743664085\\
36.7935871743487	0.00138456744634531\\
36.87374749499	0.00126621641655858\\
36.9539078156313	0.00115786301117709\\
37.0340681362725	0.00106007312302334\\
37.1142284569138	0.000973490462624821\\
37.1943887775551	0.000898832624429672\\
37.2745490981964	0.000836879224236964\\
37.3547094188377	0.000788449354184938\\
37.434869739479	0.000754375460943419\\
37.5150300601202	0.000735471286237516\\
37.5951903807615	0.000732500713659594\\
37.6753507014028	0.000746151500207892\\
37.7555110220441	0.000777020136137995\\
37.8356713426854	0.000825610973028605\\
37.9158316633267	0.000892351317408314\\
37.9959919839679	0.000977619617305613\\
38.0761523046092	0.00108178043150795\\
38.1563126252505	0.00120521809568961\\
38.2364729458918	0.0013483599185112\\
38.3166332665331	0.00151168116013137\\
38.3967935871744	0.00169568883949811\\
38.4769539078156	0.00190088406418219\\
38.5571142284569	0.00212770770937338\\
38.6372745490982	0.00237647626531157\\
38.7174348697395	0.00264731642698333\\
38.7975951903808	0.00294010623046852\\
38.877755511022	0.00325442925324766\\
38.9579158316633	0.00358954616010592\\
39.0380761523046	0.0039443857456078\\
39.1182364729459	0.00431755433984979\\
39.1983967935872	0.00470736142866786\\
39.2785571142285	0.00511185926207454\\
39.3587174348697	0.00552889119300289\\
39.438877755511	0.00595614451246016\\
39.5190380761523	0.00639120551837637\\
39.5991983967936	0.00683161181516947\\
39.6793587174349	0.00727490152990654\\
39.7595190380761	0.00771865687023873\\
39.8396793587174	0.00816054121443865\\
39.9198396793587	0.00859832865910481\\
40	0.00902992859059362\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0801603206412826	5.99952324306652e-07\\
0.160320641282565	1.13006692468998e-07\\
0.240480961923848	1.33577645117233e-06\\
0.32064128256513	3.46711199694649e-07\\
0.400801603206413	1.35267136907452e-06\\
0.480961923847695	1.49423104353619e-06\\
0.561122244488978	1.35796636627217e-06\\
0.64128256513026	1.28644841144304e-06\\
0.721442885771543	1.36286665455843e-06\\
0.801603206412826	1.54839811844498e-06\\
0.881763527054108	1.77398704039738e-06\\
0.961923847695391	1.98078634341264e-06\\
1.04208416833667	2.13097447595428e-06\\
1.12224448897796	2.20652263791671e-06\\
1.20240480961924	2.20377452272297e-06\\
1.28256513026052	2.12818527525055e-06\\
1.3627254509018	1.99000169444352e-06\\
1.44288577154309	1.80135743661769e-06\\
1.52304609218437	1.57441476252018e-06\\
1.60320641282565	1.32031841226093e-06\\
1.68336673346693	1.04876067732323e-06\\
1.76352705410822	7.6779788133613e-07\\
1.8436873747495	4.83882673971148e-07\\
1.92384769539078	2.02042348344811e-07\\
2.00400801603206	7.3945547823806e-08\\
2.08416833667335	3.4134836265215e-07\\
2.16432865731463	5.98285905650808e-07\\
2.24448897795591	8.43559453921061e-07\\
2.32464929859719	1.07650371306001e-06\\
2.40480961923848	1.29687275939733e-06\\
2.48496993987976	1.50473680687185e-06\\
2.56513026052104	1.70034681963582e-06\\
2.64529058116232	1.8841447309223e-06\\
2.72545090180361	2.05684154828967e-06\\
2.80561122244489	2.21899459933173e-06\\
2.88577154308617	2.37133616180774e-06\\
2.96593186372745	2.51459251230518e-06\\
3.04609218436874	2.64949903556327e-06\\
3.12625250501002	2.77680829790378e-06\\
3.2064128256513	2.89726598443757e-06\\
3.28657314629259	3.01163150068229e-06\\
3.36673346693387	3.12064300262566e-06\\
3.44689378757515	3.22499958449463e-06\\
3.52705410821643	3.32542517633011e-06\\
3.60721442885772	3.42262640187774e-06\\
3.687374749499	3.51749447843885e-06\\
3.76753507014028	3.61069440431988e-06\\
3.84769539078156	3.70267801039909e-06\\
3.92785571142285	3.79460378826385e-06\\
4.00801603206413	3.88709554674516e-06\\
4.08817635270541	3.98029505457864e-06\\
4.16833667334669	4.07544176892621e-06\\
4.24849699398798	4.17357307193333e-06\\
4.32865731462926	4.27556021107001e-06\\
4.40881763527054	4.38230284252605e-06\\
4.48897795591182	4.49476049860231e-06\\
4.56913827655311	4.61432114794158e-06\\
4.64929859719439	4.74157107113043e-06\\
4.72945891783567	4.87881941568097e-06\\
4.80961923847695	5.02614060327727e-06\\
4.88977955911824	5.18618458947295e-06\\
4.96993987975952	5.35972683050195e-06\\
5.0501002004008	5.54906476826073e-06\\
5.13026052104208	5.75621838763002e-06\\
5.21042084168337	5.98241211720307e-06\\
5.29058116232465	6.2304922879633e-06\\
5.37074148296593	6.50266497966706e-06\\
5.45090180360721	6.80143094112379e-06\\
5.5310621242485	7.13011327487661e-06\\
5.61122244488978	7.49084547387036e-06\\
5.69138276553106	7.88700320526747e-06\\
5.77154308617235	8.32201793619231e-06\\
5.85170340681363	8.79917299783511e-06\\
5.93186372745491	9.32194121926189e-06\\
6.01202404809619	9.89388785528969e-06\\
6.09218436873747	1.05183028810962e-05\\
6.17234468937876	1.11981896748804e-05\\
6.25250501002004	1.19361249781742e-05\\
6.33266533066132	1.27339029587815e-05\\
6.41282565130261	1.35923414182684e-05\\
6.49298597194389	1.45110530126759e-05\\
6.57314629258517	1.54875147359082e-05\\
6.65330661322645	1.65170267607661e-05\\
6.73346693386774	1.75920804110531e-05\\
6.81362725450902	1.87019173957526e-05\\
6.8937875751503	1.98315983489343e-05\\
6.97394789579158	2.09619186607151e-05\\
7.05410821643287	2.20690202801018e-05\\
7.13426853707415	2.3124799444392e-05\\
7.21442885771543	2.40970427093628e-05\\
7.29458917835671	2.49507005364007e-05\\
7.374749498998	2.56498801409545e-05\\
7.45490981963928	2.61593948320863e-05\\
7.53507014028056	2.64479554839604e-05\\
7.61523046092184	2.64915196436359e-05\\
7.69539078156313	2.62762385556882e-05\\
7.77555110220441	2.58008296144824e-05\\
7.85571142284569	2.50780826153325e-05\\
7.93587174348697	2.41343802630202e-05\\
8.01603206412826	2.30078443405777e-05\\
8.09619238476954	2.17446019320855e-05\\
8.17635270541082	2.0394361988172e-05\\
8.2565130260521	1.90056058702141e-05\\
8.33667334669339	1.76216342412626e-05\\
8.41683366733467	1.6277969279407e-05\\
8.49699398797595	1.50010137537956e-05\\
8.57715430861724	1.38081558492507e-05\\
8.65731462925852	1.27088368120261e-05\\
8.7374749498998	1.17061608692348e-05\\
8.81763527054108	1.07987031568203e-05\\
8.89779559118236	9.98213038151674e-06\\
8.97795591182365	9.25081826937818e-06\\
9.05811623246493	8.5977415989133e-06\\
9.13827655310621	8.01680389305587e-06\\
9.21843687374749	7.50210933878059e-06\\
9.29859719438878	7.04826901629096e-06\\
9.37875751503006	6.65065964736838e-06\\
9.45891783567134	6.30513646628084e-06\\
9.53907815631263	6.00808465370251e-06\\
9.61923847695391	5.75595726830941e-06\\
9.69939879759519	5.54586041650457e-06\\
9.77955911823647	5.37467525486141e-06\\
9.85971943887776	5.23970219759584e-06\\
9.93987975951904	5.13820883656091e-06\\
10.0200400801603	5.06753153530631e-06\\
10.1002004008016	5.02497909439514e-06\\
10.1803607214429	5.00817266547299e-06\\
10.2605210420842	5.01471966309758e-06\\
10.3406813627255	5.04239622158009e-06\\
10.4208416833667	5.08904997609944e-06\\
10.501002004008	5.15251261380689e-06\\
10.5811623246493	5.2311748771211e-06\\
10.6613226452906	5.32331706427913e-06\\
10.7414829659319	5.42717205258281e-06\\
10.8216432865731	5.54111227543674e-06\\
10.9018036072144	5.66386571795863e-06\\
10.9819639278557	5.79422751811887e-06\\
11.062124248497	5.93102746120067e-06\\
11.1422845691383	6.07327152302856e-06\\
11.2224448897796	6.22000257589211e-06\\
11.3026052104208	6.37035225564686e-06\\
11.3827655310621	6.52352041108362e-06\\
11.4629258517034	6.67881813218307e-06\\
11.5430861723447	6.83565068179681e-06\\
11.623246492986	6.99339293224605e-06\\
11.7034068136273	7.15152135875863e-06\\
11.7835671342685	7.30951345787045e-06\\
11.8637274549098	7.46697133124918e-06\\
11.9438877755511	7.62345844116524e-06\\
12.0240480961924	7.77851652532247e-06\\
12.1042084168337	7.93184746838982e-06\\
12.1843687374749	8.08315671941423e-06\\
12.2645290581162	8.23212701796944e-06\\
12.3446893787575	8.37847629880928e-06\\
12.4248496993988	8.52196663522764e-06\\
12.5050100200401	8.66230318443545e-06\\
12.5851703406814	8.79929868544821e-06\\
12.6653306613226	8.93271790685518e-06\\
12.7454909819639	9.06231450831241e-06\\
12.8256513026052	9.18786650821318e-06\\
12.9058116232465	9.30917240913459e-06\\
12.9859719438878	9.42603063978226e-06\\
13.0661322645291	9.53824322499214e-06\\
13.1462925851703	9.64562165575722e-06\\
13.2264529058116	9.74796305865805e-06\\
13.3066132264529	9.84506370123317e-06\\
13.3867735470942	9.93668577489726e-06\\
13.4669338677355	1.00226825677022e-05\\
13.5470941883768	1.01028427569941e-05\\
13.627254509018	1.01769413723973e-05\\
13.7074148296593	1.02448640584285e-05\\
13.7875751503006	1.03065444761116e-05\\
13.8677354709419	1.03614415719946e-05\\
13.9478957915832	1.04089851357334e-05\\
14.0280561122244	1.04494687756251e-05\\
14.1082164328657	1.04825393123856e-05\\
14.188376753507	1.05083520361565e-05\\
14.2685370741483	1.05264504333472e-05\\
14.3486973947896	1.05364112783224e-05\\
14.4288577154309	1.05381754035225e-05\\
14.5090180360721	1.05312478828196e-05\\
14.5891783567134	1.05155409488231e-05\\
14.6693386773547	1.04904931230998e-05\\
14.749498997996	1.04561215437948e-05\\
14.8296593186373	1.04118835477923e-05\\
14.9098196392786	1.03574617193319e-05\\
14.9899799599198	1.02922911771747e-05\\
15.0701402805611	1.0216202260438e-05\\
15.1503006012024	1.01286403939235e-05\\
15.2304609218437	1.00290991400867e-05\\
15.310621242485	9.91701020355146e-06\\
15.3907815631263	9.79195817750467e-06\\
15.4709418837675	9.65322717162709e-06\\
15.5511022044088	9.50022274780887e-06\\
15.6312625250501	9.33217198700181e-06\\
15.7114228456914	9.14824726633984e-06\\
15.7915831663327	8.94750065669886e-06\\
15.8717434869739	8.72915384352718e-06\\
15.9519038076152	8.49188959638203e-06\\
16.0320641282565	8.23456301748959e-06\\
16.1122244488978	7.9558472458538e-06\\
16.1923847695391	7.65422695043344e-06\\
16.2725450901804	7.32806876871384e-06\\
16.3527054108216	6.97543412467999e-06\\
16.4328657314629	6.59460356532485e-06\\
16.5130260521042	6.18284816638823e-06\\
16.5931863727455	5.73780096290583e-06\\
16.6733466933868	5.25657526918334e-06\\
16.7535070140281	4.73648311269566e-06\\
16.8336673346693	4.17415320768701e-06\\
16.9138276553106	3.56713883607924e-06\\
16.9939879759519	2.91272450058701e-06\\
17.0741482965932	2.20930651808216e-06\\
17.1543086172345	1.45664486680009e-06\\
17.2344689378758	6.56707936285035e-07\\
17.314629258517	1.85322292088619e-07\\
17.3947895791583	1.05987531105918e-06\\
17.4749498997996	1.95213221098733e-06\\
17.5551102204409	2.84217191291953e-06\\
17.6352705410822	3.70350861241117e-06\\
17.7154308617234	4.50497357771217e-06\\
17.7955911823647	5.21247026711528e-06\\
17.875751503006	5.79200788093995e-06\\
17.9559118236473	6.21317503734804e-06\\
18.0360721442886	6.45297323022698e-06\\
18.1162324649299	6.49866916543375e-06\\
18.1963927855711	6.34920899272862e-06\\
18.2765531062124	6.01511145819668e-06\\
18.3567134268537	5.5167348450378e-06\\
18.436873747495	4.88108692581549e-06\\
18.5170340681363	4.1386599533462e-06\\
18.5971943887776	3.32033820308122e-06\\
18.6773547094188	2.45495175239807e-06\\
18.7575150300601	1.56754400467904e-06\\
18.8376753507014	6.7858738207402e-07\\
18.9178356713427	1.96413120805844e-07\\
18.997995991984	1.04627100356441e-06\\
19.0781563126253	1.86375576868847e-06\\
19.1583166332665	2.64499510246527e-06\\
19.2384769539078	3.38922955252924e-06\\
19.3186372745491	4.09700090100995e-06\\
19.3987975951904	4.77058913474909e-06\\
19.4789579158317	5.41271722681591e-06\\
19.5591182364729	6.02659110951476e-06\\
19.6392785571142	6.61550208661682e-06\\
19.7194388777555	7.18251147838883e-06\\
19.7995991983968	7.73054262995232e-06\\
19.8797595190381	8.26208561546804e-06\\
19.9599198396794	8.77929760132595e-06\\
20.0400801603206	9.28378302061938e-06\\
20.1202404809619	9.77703023694043e-06\\
20.2004008016032	1.02601341355688e-05\\
20.2805611222445	1.07339391630587e-05\\
20.3607214428858	1.11990648839558e-05\\
20.4408817635271	1.16559409619951e-05\\
20.5210420841683	1.21048922132883e-05\\
20.6012024048096	1.25460065293972e-05\\
20.6813627254509	1.29796225625395e-05\\
20.7615230460922	1.3405549150719e-05\\
20.8416833667335	1.38238698834114e-05\\
20.9218436873747	1.42345717355219e-05\\
21.002004008016	1.46375589291578e-05\\
21.0821643286573	1.50328237207148e-05\\
21.1623246492986	1.5420263931927e-05\\
21.2424849699399	1.5799794946425e-05\\
21.3226452905812	1.61712963031302e-05\\
21.4028056112224	1.6534922756703e-05\\
21.4829659318637	1.68902657633266e-05\\
21.563126252505	1.72374527300859e-05\\
21.6432865731463	1.75764090367264e-05\\
21.7234468937876	1.79070074994361e-05\\
21.8036072144289	1.82292148222449e-05\\
21.8837675350701	1.85429560652442e-05\\
21.9639278557114	1.88481571058163e-05\\
22.0440881763527	1.91447505423353e-05\\
22.124248496994	1.94326597857536e-05\\
22.2044088176353	1.97118062466584e-05\\
22.2845691382766	1.99821003283099e-05\\
22.3647294589178	2.02434576398597e-05\\
22.4448897795591	2.04957746414713e-05\\
22.5250501002004	2.07389397161792e-05\\
22.6052104208417	2.0972831598437e-05\\
22.685370741483	2.11973225769588e-05\\
22.7655310621242	2.14122920392662e-05\\
22.8456913827655	2.16175845595967e-05\\
22.9258517034068	2.18130289956694e-05\\
23.0060120240481	2.19984374345977e-05\\
23.0861723446894	2.21735576745735e-05\\
23.1663326653307	2.23381901036865e-05\\
23.2464929859719	2.24921056746971e-05\\
23.3266533066132	2.26350941095813e-05\\
23.4068136272545	2.27668709268866e-05\\
23.4869739478958	2.28871585227636e-05\\
23.5671342685371	2.29956369595802e-05\\
23.6472945891784	2.30919971671156e-05\\
23.7274549098196	2.31759183082006e-05\\
23.8076152304609	2.32468628821106e-05\\
23.8877755511022	2.33042101796532e-05\\
23.9679358717435	2.3347767836121e-05\\
24.0480961923848	2.33771917978465e-05\\
24.1282565130261	2.3392036595668e-05\\
24.2084168336673	2.33913608399666e-05\\
24.2885771543086	2.33748487539487e-05\\
24.3687374749499	2.33418047677139e-05\\
24.4488977955912	2.32914987026989e-05\\
24.5290581162325	2.32230660391838e-05\\
24.6092184368737	2.31356650445269e-05\\
24.689378757515	2.30285267167757e-05\\
24.7695390781563	2.290060472835e-05\\
24.8496993987976	2.27508541832122e-05\\
24.9298597194389	2.25782140570313e-05\\
25.0100200400802	2.23813568153916e-05\\
25.0901803607214	2.21590962078758e-05\\
25.1703406813627	2.1909903799168e-05\\
25.250501002004	2.16321432949737e-05\\
25.3306613226453	2.13242030024166e-05\\
25.4108216432866	2.09842701387256e-05\\
25.4909819639279	2.06103574545563e-05\\
25.5711422845691	2.0200289112017e-05\\
25.6513026052104	1.97518307280056e-05\\
25.7314629258517	1.92624233816205e-05\\
25.811623246493	1.8729824170588e-05\\
25.8917835671343	1.81509354924628e-05\\
25.9719438877756	1.7523003217338e-05\\
26.0521042084168	1.68429592931132e-05\\
26.1322645290581	1.61076928062685e-05\\
26.2124248496994	1.53142207032844e-05\\
26.2925851703407	1.44593698491007e-05\\
26.372745490982	1.3540096728118e-05\\
26.4529058116232	1.25535481395218e-05\\
26.5330661322645	1.14973928239913e-05\\
26.6132264529058	1.03697294411877e-05\\
26.6933867735471	9.16953777510728e-06\\
26.7735470941884	7.89694944997033e-06\\
26.8537074148297	6.55378927050948e-06\\
26.9338677354709	5.14367424836112e-06\\
27.0140280561122	3.67320581556863e-06\\
27.0941883767535	2.15250367974467e-06\\
27.1743486973948	5.9598358515163e-07\\
27.2545090180361	9.75557980112916e-07\\
27.3346693386774	2.53535335839692e-06\\
27.4148296593186	4.04893102656703e-06\\
27.4949899799599	5.47536945911566e-06\\
27.5751503006012	6.76749416844181e-06\\
27.6553106212425	7.87400439574435e-06\\
27.7354709418838	8.74298235999148e-06\\
27.815631262525	9.3267953082286e-06\\
27.8957915831663	9.58727522165203e-06\\
27.9759519038076	9.50054974925302e-06\\
28.0561122244489	9.06060434199569e-06\\
28.1362725450902	8.28064702617162e-06\\
28.2164328657315	7.19175759318971e-06\\
28.2965931863727	5.83942699705457e-06\\
28.376753507014	4.27842647281532e-06\\
28.4569138276553	2.56691268480519e-06\\
28.5370741482966	7.61562219418754e-07\\
28.6172344689379	1.08650320857634e-06\\
28.6973947895792	2.93397955158578e-06\\
28.7775551102204	4.74651661998629e-06\\
28.8577154308617	6.49867231071466e-06\\
28.937875751503	8.1733341113048e-06\\
29.0180360721443	9.75988055870042e-06\\
29.0981963927856	1.1253484367351e-05\\
29.1783567134269	1.26540273123719e-05\\
29.2585170340681	1.39643741187481e-05\\
29.3386773547094	1.51893368646044e-05\\
29.4188376753507	1.63352191556373e-05\\
29.498997995992	1.74088108647538e-05\\
29.5791583166333	1.84168736886911e-05\\
29.6593186372745	1.9366613017352e-05\\
29.7394789579158	2.02640659766468e-05\\
29.8196392785571	2.11147277648441e-05\\
29.8997995991984	2.19244139842631e-05\\
29.9799599198397	2.2697213929071e-05\\
30.060120240481	2.34369791851999e-05\\
30.1402805611222	2.41471501982657e-05\\
30.2204408817635	2.48304947942021e-05\\
30.3006012024048	2.54893431649722e-05\\
30.3807615230461	2.61257064573459e-05\\
30.4609218436874	2.67412576040876e-05\\
30.5410821643287	2.73374018626565e-05\\
30.6212424849699	2.79152571167271e-05\\
30.7014028056112	2.84760506751996e-05\\
30.7815631262525	2.90204641414521e-05\\
30.8617234468938	2.95493349641573e-05\\
30.9418837675351	3.00632195661052e-05\\
31.0220440881764	3.05625932921355e-05\\
31.1022044088176	3.1047850914942e-05\\
31.1823647294589	3.15194580391004e-05\\
31.2625250501002	3.1977782006809e-05\\
31.3426853707415	3.24231602043465e-05\\
31.4228456913828	3.28557704168397e-05\\
31.503006012024	3.32758652542772e-05\\
31.5831663326653	3.36836793666667e-05\\
31.6633266533066	3.40793856264537e-05\\
31.7434869739479	3.44631425787736e-05\\
31.8236472945892	3.48350928576976e-05\\
31.9038076152305	3.51953545823167e-05\\
31.9839679358717	3.55440212499031e-05\\
32.064128256513	3.58811669106049e-05\\
32.1442885771543	3.62068476510227e-05\\
32.2244488977956	3.65210932411764e-05\\
32.3046092184369	3.68239220475616e-05\\
32.3847695390782	3.71153357936194e-05\\
32.4649298597194	3.73953162286153e-05\\
32.5450901803607	3.7663822668503e-05\\
32.625250501002	3.79207932146783e-05\\
32.7054108216433	3.81661479738615e-05\\
32.7855711422846	3.83997974636938e-05\\
32.8657314629259	3.86216274956205e-05\\
32.9458917835671	3.88314654649891e-05\\
33.0260521042084	3.90291640386675e-05\\
33.1062124248497	3.92145750964593e-05\\
33.186372745491	3.93874082646462e-05\\
33.2665330661323	3.95473874814645e-05\\
33.3466933867735	3.96943040593956e-05\\
33.4268537074148	3.98278845876454e-05\\
33.5070140280561	3.99478146138194e-05\\
33.5871743486974	4.00537252741653e-05\\
33.6673346693387	4.01452863807925e-05\\
33.74749498998	4.02220152632415e-05\\
33.8276553106212	4.02833738664121e-05\\
33.9078156312625	4.03286708653763e-05\\
33.9879759519038	4.03576561874147e-05\\
34.0681362725451	4.03700970145193e-05\\
34.1482965931864	4.03649722666363e-05\\
34.2284569138277	4.0341488149187e-05\\
34.3086172344689	4.02992757488826e-05\\
34.3887775551102	4.02372772528373e-05\\
34.4689378757515	4.01547183226172e-05\\
34.5490981963928	4.00504670738031e-05\\
34.6292585170341	3.99236504815201e-05\\
34.7094188376754	3.97730913244895e-05\\
34.7895791583166	3.95975895768272e-05\\
34.8697394789579	3.93959965874977e-05\\
34.9498997995992	3.91665864574106e-05\\
35.0300601202405	3.89082903192034e-05\\
35.1102204408818	3.86187349901562e-05\\
35.190380761523	3.82967875878978e-05\\
35.2705410821643	3.7940217429297e-05\\
35.3507014028056	3.75468414609836e-05\\
35.4308617234469	3.71144002052487e-05\\
35.5110220440882	3.66404581478436e-05\\
35.5911823647295	3.61223449325473e-05\\
35.6713426853707	3.55571501896995e-05\\
35.751503006012	3.49417586020806e-05\\
35.8316633266533	3.42729509506187e-05\\
35.9118236472946	3.35471959395928e-05\\
35.9919839679359	3.27610466640399e-05\\
36.0721442885772	3.19106965369804e-05\\
36.1523046092184	3.09918174500566e-05\\
36.2324649298597	3.00006742630018e-05\\
36.312625250501	2.89332759930115e-05\\
36.3927855711423	2.77857569113346e-05\\
36.4729458917836	2.65545433359195e-05\\
36.5531062124249	2.52363494789229e-05\\
36.6332665330661	2.38283189402475e-05\\
36.7134268537074	2.23292500904863e-05\\
36.7935871743487	2.07391161990301e-05\\
36.87374749499	1.90603020008145e-05\\
36.9539078156313	1.7297466230597e-05\\
37.0340681362725	1.54596348955604e-05\\
37.1142284569138	1.35610177246955e-05\\
37.1943887775551	1.16222257941492e-05\\
37.2745490981964	9.67258284917741e-06\\
37.3547094188377	7.74946918857041e-06\\
37.434869739479	5.90014520230773e-06\\
37.5150300601202	4.1810596609934e-06\\
37.5951903807615	2.65556142475072e-06\\
37.6753507014028	1.39006616247219e-06\\
37.7555110220441	4.48844315025995e-07\\
37.8356713426854	1.12524269785599e-07\\
37.9158316633267	2.53776396460549e-07\\
37.9959919839679	4.47759775212137e-08\\
38.0761523046092	7.78788164546539e-07\\
38.1563126252505	1.92002977819801e-06\\
38.2364729458918	3.41963764578269e-06\\
38.3166332665331	5.21370189653092e-06\\
38.3967935871744	7.23038830711953e-06\\
38.4769539078156	9.39695327359727e-06\\
38.5571142284569	1.1645425261126e-05\\
38.6372745490982	1.39165246566819e-05\\
38.7174348697395	1.61618174183385e-05\\
38.7975951903808	1.83441972405815e-05\\
38.877755511022	2.04373766506949e-05\\
38.9579158316633	2.24244073227867e-05\\
39.0380761523046	2.42964679561287e-05\\
39.1182364729459	2.60501770157455e-05\\
39.1983967935872	2.76871480880611e-05\\
39.2785571142285	2.92123758461119e-05\\
39.3587174348697	3.06327000871229e-05\\
39.438877755511	3.19561796803397e-05\\
39.5190380761523	3.31912788045299e-05\\
39.5991983967936	3.43465627678646e-05\\
39.6793587174349	3.54301418283645e-05\\
39.7595190380761	3.64495068274906e-05\\
39.8396793587174	3.74115655209784e-05\\
39.9198396793587	3.83225108742113e-05\\
40	3.91876174851979e-05\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/RC_Input1_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
%
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
%
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymin=1e-7,
ymax=0.06,
xlabel = {Time [s]},
title = {Transient response}
]
\addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428227745074712\\
0.160320641282565	0.0447417584589059\\
0.240480961923848	0.0460625968381136\\
0.32064128256513	0.0471845639236475\\
0.400801603206413	0.0481962255955843\\
0.480961923847695	0.0491302503046994\\
0.561122244488978	0.0500021170148972\\
0.64128256513026	0.0508204195484634\\
0.721442885771543	0.0515904989959863\\
0.801603206412826	0.0523159706551862\\
0.881763527054108	0.052999449778916\\
0.961923847695391	0.0536429294724279\\
1.04208416833667	0.0542479921568035\\
1.12224448897796	0.0548159347417244\\
1.20240480961924	0.055347846628474\\
1.28256513026052	0.055844660016728\\
1.3627254509018	0.0563071838309444\\
1.44288577154309	0.0567361271735982\\
1.52304609218437	0.0571321160386964\\
1.60320641282565	0.0574957055233515\\
1.68336673346693	0.0578273889610523\\
1.76352705410822	0.0581276048799457\\
1.8436873747495	0.0583967424369437\\
1.92384769539078	0.0586351456563115\\
2.00400801603206	0.0588431168631285\\
2.08416833667335	0.059020919440857\\
2.16432865731463	0.0591687800840681\\
2.24448897795591	0.059286890645736\\
2.32464929859719	0.0593754096591779\\
2.40480961923848	0.0594344635966327\\
2.48496993987976	0.0594641478932457\\
2.56513026052104	0.0594645277885655\\
2.64529058116232	0.0594356390018031\\
2.72545090180361	0.0593774882743339\\
2.80561122244489	0.059290053764141\\
2.88577154308617	0.0591732853541128\\
2.96593186372745	0.0590271048381705\\
3.04609218436874	0.0588514060193092\\
3.12625250501002	0.0586460547597969\\
3.2064128256513	0.0584108889256932\\
3.28657314629259	0.058145718285431\\
3.36673346693387	0.0578503243246815\\
3.44689378757515	0.057524460031509\\
3.52705410821643	0.0571678496756654\\
3.60721442885772	0.0567801885304501\\
3.687374749499	0.056361142591622\\
3.76753507014028	0.0559103482896922\\
3.84769539078156	0.0554274122309901\\
3.92785571142285	0.0549119110101752\\
4.00801603206413	0.0543633910718051\\
4.08817635270541	0.0537813686829654\\
4.16833667334669	0.053165330059305\\
4.24849699398798	0.0525147316928535\\
4.32865731462926	0.0518290009392213\\
4.40881763527054	0.0511075369444584\\
4.48897795591182	0.0503497120058356\\
4.56913827655311	0.0495548734460512\\
4.64929859719439	0.0487223462713974\\
4.72945891783567	0.0478514365731839\\
4.80961923847695	0.0469414359832084\\
4.88977955911824	0.0459916275675788\\
4.96993987975952	0.0450012932151534\\
5.0501002004008	0.0439697230516113\\
5.13026052104208	0.0428962273320745\\
5.21042084168337	0.0417801512509631\\
5.29058116232465	0.0406208934239113\\
5.37074148296593	0.0394179287938339\\
5.45090180360721	0.0381708368094693\\
5.5310621242485	0.0368793360592182\\
5.61122244488978	0.0355433265206883\\
5.69138276553106	0.0341629409556853\\
5.77154308617235	0.0327386069837185\\
5.85170340681363	0.0312711215709211\\
5.93186372745491	0.0297617398995261\\
6.01202404809619	0.0282122802056005\\
6.09218436873747	0.0266252464136408\\
6.17234468937876	0.0250039695652341\\
6.25250501002004	0.02335276823742\\
6.33266533066132	0.021677127011065\\
6.41282565130261	0.0199838895650777\\
6.49298597194389	0.0182814602989038\\
6.57314629258517	0.016580004188164\\
6.65330661322645	0.0148916304854211\\
6.73346693386774	0.0132305392427608\\
6.81362725450902	0.0116131048583738\\
6.8937875751503	0.010057864048675\\
6.97394789579158	0.00858537482421351\\
7.05410821643287	0.00721791054313675\\
7.13426853707415	0.00597895969344173\\
7.21442885771543	0.00489251453539639\\
7.29458917835671	0.00398215128952144\\
7.374749498998	0.00326993181843487\\
7.45490981963928	0.00277518864720108\\
7.53507014028056	0.00251328786032707\\
7.61523046092184	0.00249449082489742\\
7.69539078156313	0.00272304903189388\\
7.77555110220441	0.00319666090634487\\
7.85571142284569	0.00390638893181738\\
7.93587174348697	0.00483708204264036\\
8.01603206412826	0.0059682784929221\\
8.09619238476954	0.00727549119297465\\
8.17635270541082	0.00873171963459682\\
8.2565130260521	0.0103090036467199\\
8.33667334669339	0.011979843962507\\
8.41683366733467	0.0137183570987789\\
8.49699398797595	0.0155010936814029\\
8.57715430861724	0.017307512390111\\
8.65731462925852	0.0191201504404751\\
8.7374749498998	0.0209245592735389\\
8.81763527054108	0.0227090815117404\\
8.89779559118236	0.0244645381131584\\
8.97795591182365	0.0261838798814923\\
9.05811623246493	0.0278618410798614\\
9.13827655310621	0.0294946182067756\\
9.21843687374749	0.0310795857605554\\
9.29859719438878	0.0326150528568454\\
9.37875751503006	0.0341000600677216\\
9.45891783567134	0.0355342126988894\\
9.53907815631263	0.0369175462152746\\
9.61923847695391	0.0382504180629846\\
9.69939879759519	0.0395334230323477\\
9.77955911823647	0.0407673255922872\\
9.85971943887776	0.0419530077766334\\
9.93987975951904	0.0430914283218844\\
10.0200400801603	0.0441835914571839\\
10.1002004008016	0.0452305228186178\\
10.1803607214429	0.0462332512179122\\
10.2605210420842	0.0471927949632904\\
10.3406813627255	0.0481101516770657\\
10.4208416833667	0.0489862908053809\\
10.501002004008	0.0498221483194643\\
10.5811623246493	0.0506186231672187\\
10.6613226452906	0.051376574730914\\
10.7414829659319	0.0520968214164479\\
10.8216432865731	0.0527801400095046\\
10.9018036072144	0.0534272654703611\\
10.9819639278557	0.0540388911738745\\
11.062124248497	0.0546156694632727\\
11.1422845691383	0.0551582124102896\\
11.2224448897796	0.0556670926562134\\
11.3026052104208	0.0561428443972893\\
11.3827655310621	0.0565859644318792\\
11.4629258517034	0.0569969131723343\\
11.5430861723447	0.0573761156691776\\
11.623246492986	0.057723962616115\\
11.7034068136273	0.0580408113115171\\
11.7835671342685	0.0583269865743434\\
11.8637274549098	0.0585827816048086\\
11.9438877755511	0.0588084587725026\\
12.0240480961924	0.0590042503499953\\
12.1042084168337	0.0591703591841572\\
12.1843687374749	0.0593069592936143\\
12.2645290581162	0.0594141963981649\\
12.3446893787575	0.0594921883807174\\
12.4248496993988	0.0595410256867817\\
12.5050100200401	0.0595607716355515\\
12.5851703406814	0.059551462698658\\
12.6653306613226	0.0595131086976482\\
12.7454909819639	0.0594456929372129\\
12.8256513026052	0.0593491722802082\\
12.9058116232465	0.059223477165998\\
12.9859719438878	0.0590685115827492\\
13.0661322645291	0.0588841529389423\\
13.1462925851703	0.0586702519536222\\
13.2264529058116	0.0584266324637697\\
13.3066132264529	0.0581530911940662\\
13.3867735470942	0.0578493974497554\\
13.4669338677355	0.0575152929530155\\
13.5470941883768	0.0571504913832737\\
13.627254509018	0.0567546781034414\\
13.7074148296593	0.0563275099433301\\
13.7875751503006	0.0558686147429867\\
13.8677354709419	0.0553775910513214\\
13.9478957915832	0.0548540078426279\\
14.0280561122244	0.0542974052330426\\
14.1082164328657	0.0537072933910813\\
14.188376753507	0.0530831536389234\\
14.2685370741483	0.052424437823597\\
14.3486973947896	0.051730569526838\\
14.4288577154309	0.0510009456880881\\
14.5090180360721	0.0502349370905197\\
14.5891783567134	0.0494318913727824\\
14.6693386773547	0.0485911351730645\\
14.749498997996	0.0477119783706495\\
14.8296593186373	0.0467937186896542\\
14.9098196392786	0.0458356479225717\\
14.9899799599198	0.0448370600293987\\
15.0701402805611	0.0437972611173515\\
15.1503006012024	0.042715582074717\\
15.2304609218437	0.0415913943620817\\
15.310621242485	0.0404241295260084\\
15.3907815631263	0.0392133033744949\\
15.4709418837675	0.0379585456793115\\
15.5511022044088	0.0366596365812743\\
15.6312625250501	0.0353165509248376\\
15.7114228456914	0.0339295119911539\\
15.7915831663327	0.0324990562745971\\
15.8717434869739	0.0310261110382406\\
15.9519038076152	0.0295120864502445\\
16.0320641282565	0.0279589839407458\\
16.1122244488978	0.0263695225191582\\
16.1923847695391	0.0247472834829168\\
16.2725450901804	0.0230968738590183\\
16.3527054108216	0.0214241065565797\\
16.4328657314629	0.0197361941959194\\
16.5130260521042	0.018041946767724\\
16.5931863727455	0.0163519670117985\\
16.6733466933868	0.0146788217530939\\
16.7535070140281	0.0130371718589482\\
16.8336673346693	0.0114438301365563\\
16.9138276553106	0.00991771749715634\\
16.9939879759519	0.00847968140080962\\
17.0741482965932	0.00715214298102934\\
17.1543086172345	0.00595854712737049\\
17.2344689378758	0.00492260358991484\\
17.314629258517	0.00406732785666757\\
17.3947895791583	0.0034139201786318\\
17.4749498997996	0.00298055244424842\\
17.5551102204409	0.00278116422017939\\
17.6352705410822	0.00282439201766786\\
17.7154308617234	0.0031127641500186\\
17.7955911823647	0.00364228198236209\\
17.875751503006	0.004402471165355\\
17.9559118236473	0.00537692918100553\\
18.0360721442886	0.006544324133828\\
18.1162324649299	0.00787973154225586\\
18.1963927855711	0.00935614554755048\\
18.2765531062124	0.0109459832316501\\
18.3567134268537	0.0126224200029957\\
18.436873747495	0.0143604418341717\\
18.5170340681363	0.0161375619732406\\
18.5971943887776	0.0179342083360817\\
18.6773547094188	0.0197338300097825\\
18.7575150300601	0.0215227928650101\\
18.8376753507014	0.0232901372989303\\
18.9178356713427	0.0250272619067808\\
18.997995991984	0.0267275818665885\\
19.0781563126253	0.0283861951331082\\
19.1583166332665	0.029999576059722\\
19.2384769539078	0.0315653062492255\\
19.3186372745491	0.0330818447271081\\
19.3987975951904	0.034548337366902\\
19.4789579158317	0.0359644595390899\\
19.5591182364729	0.0373302900756045\\
19.6392785571142	0.038646209972951\\
19.7194388777555	0.0399128222679578\\
19.7995991983968	0.0411308890311536\\
19.8797595190381	0.0423012819161588\\
19.9599198396794	0.0434249439376276\\
20.0400801603206	0.0445028598842838\\
20.1202404809619	0.0455360336127863\\
20.2004008016032	0.0465254708660575\\
20.2805611222445	0.0474721662575916\\
20.3607214428858	0.0483770935536427\\
20.4408817635271	0.0492411987561222\\
20.5210420841683	0.0500653949390521\\
20.6012024048096	0.0508505588065422\\
20.6813627254509	0.051597528389903\\
20.7615230460922	0.052307101675313\\
20.8416833667335	0.0529800359312769\\
20.9218436873747	0.0536170475438184\\
21.002004008016	0.0542188122444296\\
21.0821643286573	0.0547859656523913\\
21.1623246492986	0.0553191039262133\\
21.2424849699399	0.0558187846483898\\
21.3226452905812	0.0562855277362965\\
21.4028056112224	0.0567198164139727\\
21.4829659318637	0.0571220982066473\\
21.563126252505	0.0574927859224802\\
21.6432865731463	0.0578322585940385\\
21.7234468937876	0.0581408624079606\\
21.8036072144289	0.0584189115727668\\
21.8837675350701	0.0586666891360662\\
21.9639278557114	0.0588844477445546\\
22.0440881763527	0.059072410340387\\
22.124248496994	0.0592307707936936\\
22.2044088176353	0.0593596944712662\\
22.2845691382766	0.0594593187243299\\
22.3647294589178	0.0595297533303218\\
22.4448897795591	0.0595710808637904\\
22.5250501002004	0.0595833569968093\\
22.6052104208417	0.0595666107368046\\
22.685370741483	0.0595208446035388\\
22.7655310621242	0.0594460347546284\\
22.8456913827655	0.0593421310137428\\
22.9258517034068	0.0592090568925346\\
23.0060120240481	0.059046709536793\\
23.0861723446894	0.0588549596164126\\
23.1663326653307	0.0586336511705098\\
23.2464929859719	0.0583826013745351\\
23.3266533066132	0.0581016004067607\\
23.4068136272545	0.0577904110678483\\
23.4869739478958	0.0574487685536992\\
23.5671342685371	0.0570763800913713\\
23.6472945891784	0.0566729246803948\\
23.7274549098196	0.0562380527691995\\
23.8076152304609	0.0557713857636965\\
23.8877755511022	0.055272515917572\\
23.9679358717435	0.0547410066742649\\
24.0480961923848	0.0541763920169473\\
24.1282565130261	0.053578176585458\\
24.2084168336673	0.0529458355310001\\
24.2885771543086	0.0522788161186399\\
24.3687374749499	0.0515765375715194\\
24.4488977955912	0.0508383925440516\\
24.5290581162325	0.0500637485620858\\
24.6092184368737	0.0492519508336333\\
24.689378757515	0.0484023250190009\\
24.7695390781563	0.0475141811876646\\
24.8496993987976	0.0465868191326468\\
24.9298597194389	0.0456195350382367\\
25.0100200400802	0.0446116299393935\\
25.0901803607214	0.0435624204352752\\
25.1703406813627	0.0424712520941684\\
25.250501002004	0.0413375160712083\\
25.3306613226453	0.0401606697910568\\
25.4108216432866	0.0389402624255803\\
25.4909819639279	0.037675966188163\\
25.5711422845691	0.0363676145716595\\
25.6513026052104	0.0350152489178617\\
25.7314629258517	0.033619174551911\\
25.811623246493	0.032180028983463\\
25.8917835671343	0.0306988618072028\\
25.9719438877756	0.0291772314789613\\
26.0521042084168	0.0276173175191406\\
26.1322645290581	0.0260220504993299\\
26.2124248496994	0.0243952615632018\\
26.2925851703407	0.0227418489593322\\
26.372745490982	0.0210679614124092\\
26.4529058116232	0.019381192334716\\
26.5330661322645	0.0176907776344644\\
26.6132264529058	0.016007784016075\\
26.6933867735471	0.014345271245534\\
26.7735470941884	0.0127184046234922\\
26.8537074148297	0.0111444893801191\\
26.9338677354709	0.009642893382691\\
27.0140280561122	0.00823482519048774\\
27.0941883767535	0.00694293367545131\\
27.1743486973948	0.00579070726047782\\
27.2545090180361	0.00480166519172758\\
27.3346693386774	0.00399835718785846\\
27.4148296593186	0.00340121734167413\\
27.4949899799599	0.00302735023585672\\
27.5751503006012	0.00288935671440749\\
27.6553106212425	0.00299432616745177\\
27.7354709418838	0.0033431267112417\\
27.815631262525	0.00393010470008218\\
27.8957915831663	0.00474326388991888\\
27.9759519038076	0.00576493243880113\\
28.0561122244489	0.00697285424275556\\
28.1362725450902	0.00834157678173677\\
28.2164328657315	0.00984396565249197\\
28.2965931863727	0.011452667648464\\
28.376753507014	0.0131413721983644\\
28.4569138276553	0.0148857733764799\\
28.5370741482966	0.0166641962716182\\
28.6172344689379	0.0184579065879327\\
28.6973947895792	0.0202511581544623\\
28.7775551102204	0.0220310500963937\\
28.8577154308617	0.0237872642204441\\
28.937875751503	0.0255117422548082\\
29.0180360721443	0.027198347236529\\
29.0981963927856	0.0288425382689633\\
29.1783567134269	0.0304410753672912\\
29.2585170340681	0.0319917619893529\\
29.3386773547094	0.0334932267206542\\
29.4188376753507	0.0349447421448482\\
29.498997995992	0.0363460768171576\\
29.5791583166333	0.0376973758281336\\
29.6593186372745	0.0389990663744174\\
29.7394789579158	0.0402517809710829\\
29.8196392785571	0.041456299174194\\
29.8997995991984	0.0426135008929453\\
29.9799599198397	0.0437243303990892\\
30.060120240481	0.0447897685458496\\
30.1402805611222	0.0458108116998096\\
30.2204408817635	0.0467884552544208\\
30.3006012024048	0.0477236817261533\\
30.3807615230461	0.0486174516131755\\
30.4609218436874	0.0494706968496266\\
30.5410821643287	0.0502843160996367\\
30.6212424849699	0.0510591715474489\\
30.7014028056112	0.0517960867906914\\
30.7815631262525	0.0524958456021039\\
30.8617234468938	0.0531591913607894\\
30.9418837675351	0.0537868269661499\\
31.0220440881764	0.0543794150935088\\
31.1022044088176	0.0549375787284908\\
31.1823647294589	0.0554619018799266\\
31.2625250501002	0.0559529304353151\\
31.3426853707415	0.0564111730792523\\
31.4228456913828	0.0568371021974686\\
31.503006012024	0.0572311549529138\\
31.5831663326653	0.0575937341795551\\
31.6633266533066	0.0579252092999212\\
31.7434869739479	0.058225917242779\\
31.8236472945892	0.0584961632942814\\
31.9038076152305	0.0587362218766515\\
31.9839679358717	0.0589463372917522\\
32.064128256513	0.0591267243941438\\
32.1442885771543	0.0592775691977494\\
32.2244488977956	0.0593990294203356\\
32.3046092184369	0.059491234966062\\
32.3847695390782	0.059554288322153\\
32.4649298597194	0.0595882649206262\\
32.5450901803607	0.0595932134213388\\
32.625250501002	0.0595691559302124\\
32.7054108216433	0.0595160881576284\\
32.7855711422846	0.0594339795209123\\
32.8657314629259	0.0593227731847721\\
32.9458917835671	0.0591823860305355\\
33.0260521042084	0.0590127086071496\\
33.1062124248497	0.058813605010464\\
33.186372745491	0.0585849127001815\\
33.2665330661323	0.0583264423204662\\
33.3466933867735	0.0580379774628249\\
33.4268537074148	0.0577192743497596\\
33.5070140280561	0.0573700615755828\\
33.5871743486974	0.0569900397614712\\
33.6673346693387	0.0565788813214008\\
33.74749498998	0.0561362299725053\\
33.8276553106212	0.0556617005782427\\
33.9078156312625	0.0551548788261603\\
33.9879759519038	0.0546153216784701\\
34.0681362725451	0.054042556917389\\
34.1482965931864	0.0534360824512021\\
34.2284569138277	0.0527953676470179\\
34.3086172344689	0.0521198540983188\\
34.3887775551102	0.0514089553994451\\
34.4689378757515	0.0506620594305438\\
34.5490981963928	0.0498785296533063\\
34.6292585170341	0.0490577079824375\\
34.7094188376754	0.0481989176976198\\
34.7895791583166	0.0473014681940412\\
34.8697394789579	0.04636466017501\\
34.9498997995992	0.0453877929447683\\
35.0300601202405	0.0443701733894095\\
35.1102204408818	0.0433111273341113\\
35.190380761523	0.0422100137063101\\
35.2705410821643	0.0410662421260333\\
35.3507014028056	0.0398792947220347\\
35.4308617234469	0.0386487529853296\\
35.5110220440882	0.0373743306815483\\
35.5911823647295	0.0360559140657777\\
35.6713426853707	0.0346936106423298\\
35.751503006012	0.0332878081664849\\
35.8316633266533	0.0318392454033235\\
35.9118236472946	0.0303490963691435\\
35.9919839679359	0.0288190705008449\\
36.0721442885772	0.0272515287095473\\
36.1523046092184	0.0256496178782952\\
36.2324649298597	0.0240174252011125\\
36.312625250501	0.0223601481896832\\
36.3927855711423	0.0206842807676099\\
36.4729458917836	0.0189978086383103\\
36.5531062124249	0.017310405199242\\
36.6332665330661	0.0156336141446509\\
36.7134268537074	0.0139810008243229\\
36.7935871743487	0.0123682467099855\\
36.87374749499	0.0108131586422839\\
36.9539078156313	0.00933555674977966\\
37.0340681362725	0.00795701105367223\\
37.1142284569138	0.00670039220805304\\
37.1943887775551	0.00558921930655886\\
37.2745490981964	0.00464680244125354\\
37.3547094188377	0.00389520202330686\\
37.434869739479	0.00335406168847582\\
37.5150300601202	0.0030393972022537\\
37.5951903807615	0.00296245701951804\\
37.6753507014028	0.00312878219330064\\
37.7555110220441	0.00353759455593137\\
37.8356713426854	0.00418161544127951\\
37.9158316633267	0.00504737060888107\\
37.9959919839679	0.00611597119135363\\
38.0761523046092	0.00736428985559524\\
38.1563126252505	0.00876639156312718\\
38.2364729458918	0.0102950443692021\\
38.3166332665331	0.0119231371840866\\
38.3967935871744	0.0136248667845955\\
38.4769539078156	0.0153766121537615\\
38.5571142284569	0.0171574754882419\\
38.6372745490982	0.0189495192391601\\
38.7174348697395	0.0207377598889742\\
38.7975951903808	0.0225099904832161\\
38.877755511022	0.0242565000374405\\
38.9579158316633	0.0259697454736011\\
39.0380761523046	0.0276440160964339\\
39.1182364729459	0.0292751165063751\\
39.1983967935872	0.0308600816180955\\
39.2785571142285	0.0323969302809981\\
39.3587174348697	0.0338844571884201\\
39.438877755511	0.0353220609495806\\
39.5190380761523	0.0367096041191172\\
39.5991983967936	0.038047300620772\\
39.6793587174349	0.0393356258105775\\
39.7595190380761	0.0405752455547697\\
39.8396793587174	0.0417669604948433\\
39.9198396793587	0.0429116624351463\\
40	0.0440103006193731\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428315186044504\\
0.160320641282565	0.0447389995760139\\
0.240480961923848	0.046063309122973\\
0.32064128256513	0.0471881530285137\\
0.400801603206413	0.0481998397475575\\
0.480961923847695	0.0491331150463068\\
0.561122244488978	0.0500045512055904\\
0.64128256513026	0.0508229608320987\\
0.721442885771543	0.0515935528237333\\
0.801603206412826	0.0523197407953041\\
0.881763527054108	0.0530039737204555\\
0.961923847695391	0.0536481366098243\\
1.04208416833667	0.0542537546303349\\
1.12224448897796	0.0548221037364841\\
1.20240480961924	0.0553542749317354\\
1.28256513026052	0.0558512146019453\\
1.3627254509018	0.056313751773023\\
1.44288577154309	0.0567426173436049\\
1.52304609218437	0.0571384583357266\\
1.60320641282565	0.057501848452221\\
1.68336673346693	0.0578332970627295\\
1.76352705410822	0.0581332564867292\\
1.8436873747495	0.0584021267637302\\
1.92384769539078	0.0586402605583504\\
2.00400801603206	0.0588479668871757\\
2.08416833667335	0.0590255141603655\\
2.16432865731463	0.0591731327239381\\
2.24448897795591	0.0592910169622361\\
2.32464929859719	0.059379327046838\\
2.40480961923848	0.0594381903785633\\
2.48496993987976	0.0594677027735776\\
2.56513026052104	0.0594679294384565\\
2.64529058116232	0.0594389057449035\\
2.72545090180361	0.0593806378513654\\
2.80561122244489	0.0592931031856433\\
2.88577154308617	0.0591762507829142\\
2.96593186372745	0.0590300015294426\\
3.04609218436874	0.0588542483073207\\
3.12625250501002	0.0586488560364213\\
3.2064128256513	0.0584136616496412\\
3.28657314629259	0.058148474001282\\
3.36673346693387	0.0578530737110614\\
3.44689378757515	0.057527212956731\\
3.52705410821643	0.0571706152366632\\
3.60721442885772	0.0567829751017715\\
3.687374749499	0.056363957865105\\
3.76753507014028	0.0559131993522246\\
3.84769539078156	0.0554303056147948\\
3.92785571142285	0.0549148527631602\\
4.00801603206413	0.0543663867679797\\
4.08817635270541	0.0537844235546637\\
4.16833667334669	0.0531684488184323\\
4.24849699398798	0.0525179190386383\\
4.32865731462926	0.0518322611944173\\
4.40881763527054	0.0511108742184726\\
4.48897795591182	0.0503531302823937\\
4.56913827655311	0.0495583766334769\\
4.64929859719439	0.0487259383500624\\
4.72945891783567	0.047855121195507\\
4.80961923847695	0.0469452172732093\\
4.88977955911824	0.0459955093930572\\
4.96993987975952	0.0450052797251586\\
5.0501002004008	0.0439738189211518\\
5.13026052104208	0.0429004372107861\\
5.21042084168337	0.0417844799832933\\
5.29058116232465	0.0406253467152816\\
5.37074148296593	0.0394225127133436\\
5.45090180360721	0.0381755577455421\\
5.5310621242485	0.0368842012592346\\
5.61122244488978	0.0355483438911983\\
5.69138276553106	0.0341681184239207\\
5.77154308617235	0.0327439539061657\\
5.85170340681363	0.0312766481365183\\
5.93186372745491	0.0297674569248596\\
6.01202404809619	0.028218199289538\\
6.09218436873747	0.0266313803879236\\
6.17234468937876	0.0250103319452935\\
6.25250501002004	0.023359373371637\\
6.33266533066132	0.0216839900753407\\
6.41282565130261	0.0199910261649748\\
6.49298597194389	0.0182888862989851\\
6.57314629258517	0.0165877352893658\\
6.65330661322645	0.0148996817586594\\
6.73346693386774	0.0132389242960306\\
6.81362725450902	0.0116218348230881\\
6.8937875751503	0.0100669469576435\\
6.97394789579158	0.00859481431310957\\
7.05410821643287	0.00722770459803962\\
7.13426853707415	0.00598909944828049\\
7.21442885771543	0.00490298329757691\\
7.29458917835671	0.00399292373757451\\
7.374749498998	0.00328097350069449\\
7.45490981963928	0.00278645628672089\\
7.53507014028056	0.00252473019657993\\
7.61523046092184	0.00250605004649588\\
7.69539078156313	0.00273466288853537\\
7.77555110220441	0.00320826527045815\\
7.85571142284569	0.00391792067639465\\
7.93587174348697	0.00484848215449969\\
8.01603206412826	0.00597949474398064\\
8.09619238476954	0.00728648060673047\\
8.17635270541082	0.00874245039748451\\
8.2565130260521	0.0103194565240321\\
8.33667334669339	0.0119900131105213\\
8.41683366733467	0.0137282501287108\\
8.49699398797595	0.015510730933259\\
8.57715430861724	0.0173169253970493\\
8.65731462925852	0.0191293797551138\\
8.7374749498998	0.0209336515854897\\
8.81763527054108	0.022718086491737\\
8.89779559118236	0.0244735051098698\\
8.97795591182365	0.0261928550583901\\
9.05811623246493	0.0278708648958274\\
9.13827655310621	0.0295037236892066\\
9.21843687374749	0.031088797812259\\
9.29859719438878	0.032624387092937\\
9.37875751503006	0.034109524549089\\
9.45891783567134	0.0355438075416787\\
9.53907815631263	0.0369272653178646\\
9.61923847695391	0.0382602503660024\\
9.69939879759519	0.0395433534528019\\
9.77955911823647	0.0407773366879324\\
9.85971943887776	0.0419630810375171\\
9.93987975951904	0.0431015443465598\\
10.0200400801603	0.0441937312336949\\
10.1002004008016	0.0452406682069049\\
10.1803607214429	0.0462433854102579\\
10.2605210420842	0.0472029026855524\\
10.3406813627255	0.0481202201938782\\
10.4208416833667	0.0489963082822989\\
10.501002004008	0.0498321049490047\\
10.5811623246493	0.050628511045424\\
10.6613226452906	0.0513863883694161\\
10.7414829659319	0.0521065562500565\\
10.8216432865731	0.0527897934472367\\
10.9018036072144	0.0534368359792744\\
10.9819639278557	0.0540483785178236\\
11.062124248497	0.054625074436525\\
11.1422845691383	0.0551675366482991\\
11.2224448897796	0.0556763385925941\\
11.3026052104208	0.056152015117572\\
11.3827655310621	0.0565950635091458\\
11.4629258517034	0.0570059445985444\\
11.5430861723447	0.0573850837445877\\
11.623246492986	0.0577328718577947\\
11.7034068136273	0.0580496663770615\\
11.7835671342685	0.0583357920893696\\
11.8637274549098	0.0585915425889188\\
11.9438877755511	0.0588171801088313\\
12.0240480961924	0.0590129367753215\\
12.1042084168337	0.0591790154098805\\
12.1843687374749	0.0593155899675201\\
12.2645290581162	0.059422806022664\\
12.3446893787575	0.05950078132465\\
12.4248496993988	0.0595496061608886\\
12.5050100200401	0.0595693437014093\\
12.5851703406814	0.0595600302498419\\
12.6653306613226	0.0595216754627179\\
12.7454909819639	0.0594542625147974\\
12.8256513026052	0.059357748096651\\
12.9058116232465	0.0592320624513158\\
12.9859719438878	0.0590771093529077\\
13.0661322645291	0.058892766114302\\
13.1462925851703	0.0586788833545269\\
13.2264529058116	0.058435284778626\\
13.3066132264529	0.0581617669910286\\
13.3867735470942	0.0578580992453078\\
13.4669338677355	0.0575240231441981\\
13.5470941883768	0.0571592523197322\\
13.627254509018	0.0567634720774376\\
13.7074148296593	0.0563363389791733\\
13.7875751503006	0.0558774809192816\\
13.8677354709419	0.0553864967924376\\
13.9478957915832	0.0548629556951461\\
14.0280561122244	0.0543063973514887\\
14.1082164328657	0.05371633270478\\
14.188376753507	0.0530922425263551\\
14.2685370741483	0.0524335778682031\\
14.3486973947896	0.0517397644596006\\
14.4288577154309	0.0510102002841223\\
14.5090180360721	0.0502442543848118\\
14.5891783567134	0.0494412753755812\\
14.6693386773547	0.0486005901652446\\
14.749498997996	0.0477215094274939\\
14.8296593186373	0.0468033307656955\\
14.9098196392786	0.0458453468024765\\
14.9899799599198	0.0448468527780413\\
15.0701402805611	0.0438071540447753\\
15.1503006012024	0.0427255818830739\\
15.2304609218437	0.0416015094987853\\
15.310621242485	0.0404343699656509\\
15.3907815631263	0.0392236793980962\\
15.4709418837675	0.0379690688972116\\
15.5511022044088	0.0366703198324856\\
15.6312625250501	0.0353274083229917\\
15.7114228456914	0.033940558943834\\
15.7915831663327	0.03251030980654\\
15.8717434869739	0.0310375895585962\\
15.9519038076152	0.02952380937659\\
16.0320641282565	0.0279709728323402\\
16.1122244488978	0.026381800156537\\
16.1923847695391	0.0247598742260875\\
16.2725450901804	0.0231098035422219\\
16.3527054108216	0.0214374019891901\\
16.4328657314629	0.0197498821713599\\
16.5130260521042	0.0180560544730574\\
16.5931863727455	0.0163665205399307\\
16.6733466933868	0.0146938454558396\\
16.7535070140281	0.0130526864512968\\
16.8336673346693	0.0114598515012276\\
16.9138276553106	0.00993425490879149\\
16.9939879759519	0.00849673543473434\\
17.0741482965932	0.0071697038056965\\
17.1543086172345	0.00597659298258375\\
17.2344689378758	0.00494109945780119\\
17.314629258517	0.00408622456848217\\
17.3947895791583	0.00343315465362686\\
17.4749498997996	0.00300004895085107\\
17.5551102204409	0.00280083653755561\\
17.6352705410822	0.00284414639069036\\
17.7154308617234	0.00313250307585127\\
17.7955911823647	0.00366190828857148\\
17.875751503006	0.00442189197560299\\
17.9559118236473	0.0053960598952351\\
18.0360721442886	0.0065630915235088\\
18.1162324649299	0.00789807608585967\\
18.1963927855711	0.00937402310725659\\
18.2765531062124	0.0109633660928741\\
18.3567134268537	0.0126392972578795\\
18.436873747495	0.014376819060596\\
18.5170340681363	0.0161534600522185\\
18.5971943887776	0.0179496616383983\\
18.6773547094188	0.0197488838177777\\
18.7575150300601	0.0215375001963687\\
18.8376753507014	0.023304555386646\\
18.9178356713427	0.0250414486639136\\
18.997995991984	0.0267415926452681\\
19.0781563126253	0.0284000800938149\\
19.1583166332665	0.0300133781791337\\
19.2384769539078	0.0315790601674849\\
19.3186372745491	0.033095576487591\\
19.3987975951904	0.0345620646262524\\
19.4789579158317	0.0359781916645935\\
19.5591182364729	0.0373440298524643\\
19.6392785571142	0.0386599546609103\\
19.7194388777555	0.0399265647526653\\
19.7995991983968	0.0411446192373442\\
19.8797595190381	0.0423149872648548\\
19.9599198396794	0.0434386109985382\\
20.0400801603206	0.0445164748705884\\
20.1202404809619	0.0455495830897661\\
20.2004008016032	0.0465389421505602\\
20.2805611222445	0.047485547770022\\
20.3607214428858	0.0483903754762876\\
20.4408817635271	0.0492543717204294\\
20.5210420841683	0.0500784519936503\\
20.6012024048096	0.0508634941951311\\
20.6813627254509	0.0516103378719385\\
20.7615230460922	0.0523197824216555\\
20.8416833667335	0.0529925863647001\\
20.9218436873747	0.0536294672889372\\
21.002004008016	0.05423110189422\\
21.0821643286573	0.0547981267327166\\
21.1623246492986	0.0553311387303388\\
21.2424849699399	0.0558306961290255\\
21.3226452905812	0.0562973194567305\\
21.4028056112224	0.0567314922391292\\
21.4829659318637	0.0571336626706445\\
21.563126252505	0.0575042431633163\\
21.6432865731463	0.0578436136031417\\
21.7234468937876	0.0581521209550363\\
21.8036072144289	0.0584300779670297\\
21.8837675350701	0.0586777684185719\\
21.9639278557114	0.0588954448710819\\
22.0440881763527	0.0590833303026111\\
22.124248496994	0.0592416184634017\\
22.2044088176353	0.0593704746206461\\
22.2845691382766	0.0594700359631522\\
22.3647294589178	0.059540412145955\\
22.4448897795591	0.0595816856344861\\
22.5250501002004	0.0595939119232518\\
22.6052104208417	0.0595771198303112\\
22.685370741483	0.059531311696066\\
22.7655310621242	0.05945646351685\\
22.8456913827655	0.0593525249349259\\
22.9258517034068	0.0592194192705537\\
23.0060120240481	0.0590570435248767\\
23.0861723446894	0.058865268209003\\
23.1663326653307	0.0586439372064743\\
23.2464929859719	0.0583928675902496\\
23.3266533066132	0.0581118493831337\\
23.4068136272545	0.0578006452699181\\
23.4869739478958	0.0574589903117758\\
23.5671342685371	0.0570865916732128\\
23.6472945891784	0.0566831283091241\\
23.7274549098196	0.0562482504960569\\
23.8076152304609	0.0557815797379642\\
23.8877755511022	0.05528270861668\\
23.9679358717435	0.0547512002642041\\
24.0480961923848	0.0541865885123091\\
24.1282565130261	0.0535883779801516\\
24.2084168336673	0.0529560442659292\\
24.2885771543086	0.0522890344709634\\
24.3687374749499	0.051586767891152\\
24.4488977955912	0.0508486372856465\\
24.5290581162325	0.0500740106888587\\
24.6092184368737	0.0492622334913702\\
24.689378757515	0.0484126314409645\\
24.7695390781563	0.0475245150119222\\
24.8496993987976	0.0465971845186306\\
24.9298597194389	0.0456299361619496\\
25.0100200400802	0.0446220714457771\\
25.0901803607214	0.0435729083120523\\
25.1703406813627	0.0424817918722372\\
25.250501002004	0.0413481142469547\\
25.3306613226453	0.0401713328704942\\
25.4108216432866	0.0389509985028058\\
25.4909819639279	0.0376867839161173\\
25.5711422845691	0.0363785228091463\\
25.6513026052104	0.0350262580938113\\
25.7314629258517	0.0336302959298299\\
25.811623246493	0.0321912746178787\\
25.8917835671343	0.0307102449750905\\
25.9719438877756	0.0291887667697051\\
26.0521042084168	0.0276290198698726\\
26.1322645290581	0.0260339357858186\\
26.2124248496994	0.024407346741122\\
26.2925851703407	0.0227541517378835\\
26.372745490982	0.0210804999846059\\
26.4529058116232	0.0193939851412233\\
26.5330661322645	0.0177038426552119\\
26.6132264529058	0.0160211383232813\\
26.6933867735471	0.0143589301980052\\
26.7735470941884	0.0127323808423944\\
26.8537074148297	0.0111587915579524\\
26.9338677354709	0.00965752551921678\\
27.0140280561122	0.00824978509935384\\
27.0941883767535	0.00695821191683228\\
27.1743486973948	0.00580628630251855\\
27.2545090180361	0.00481751842619957\\
27.3346693386774	0.00401444875434615\\
27.4148296593186	0.0034175026137912\\
27.4949899799599	0.00304377678167783\\
27.5751503006012	0.00290586572903781\\
27.6553106212425	0.00301085451395177\\
27.7354709418838	0.00335960930952816\\
27.815631262525	0.00394647687012887\\
27.8957915831663	0.00475946373711717\\
27.9759519038076	0.00578090313231774\\
28.0561122244489	0.00698854593970442\\
28.1362725450902	0.00835694832285704\\
28.2164328657315	0.00985898605781759\\
28.2965931863727	0.0114673174840785\\
28.376753507014	0.0131556445880694\\
28.4569138276553	0.0148996744588511\\
28.5370741482966	0.016677744917896\\
28.6172344689379	0.0184711331909977\\
28.6973947895792	0.0202641026818011\\
28.7775551102204	0.0220437593540673\\
28.8577154308617	0.0237997886849465\\
28.937875751503	0.0255241328017263\\
29.0180360721443	0.0272106521570109\\
29.0981963927856	0.0288548007571702\\
29.1783567134269	0.0304533317347246\\
29.2585170340681	0.0320040406168146\\
29.3386773547094	0.0335055477963136\\
29.4188376753507	0.0349571176681829\\
29.498997995992	0.036358511575709\\
29.5791583166333	0.0377098686198955\\
29.6593186372745	0.0390116103257649\\
29.7394789579158	0.0402643655705795\\
29.8196392785571	0.0414689110418981\\
29.8997995991984	0.0426261248165489\\
29.9799599198397	0.0437369503521625\\
30.060120240481	0.0448023684447683\\
30.1402805611222	0.0458233756947253\\
30.2204408817635	0.0468009689014\\
30.3006012024048	0.0477361312801856\\
30.3807615230461	0.0486298248950758\\
30.4609218436874	0.0494829834042376\\
30.5410821643287	0.0502965071832646\\
30.6212424849699	0.0510712596912519\\
30.7014028056112	0.0518080661274386\\
30.7815631262525	0.0525077118265698\\
30.8617234468938	0.0531709413748061\\
30.9418837675351	0.0537984588341444\\
31.0220440881764	0.0543909280335318\\
31.1022044088176	0.0549489729240504\\
31.1823647294589	0.0554731782017922\\
31.2625250501002	0.0559640904565033\\
31.3426853707415	0.0564222191065893\\
31.4228456913828	0.05684803706649\\
31.503006012024	0.057241981796645\\
31.5831663326653	0.0576044564291856\\
31.6633266533066	0.0579358305171757\\
31.7434869739479	0.0582364412518463\\
31.8236472945892	0.0585065942128615\\
31.9038076152305	0.0587465635412481\\
31.9839679358717	0.0589565935727572\\
32.064128256513	0.0591368995811986\\
32.1442885771543	0.0592876670091961\\
32.2244488977956	0.0594090537230479\\
32.3046092184369	0.0595011894718996\\
32.3847695390782	0.0595641765674243\\
32.4649298597194	0.0595980903237648\\
32.5450901803607	0.0596029792253165\\
32.625250501002	0.0595788652085286\\
32.7054108216433	0.05952574380519\\
32.7855711422846	0.0594435842425858\\
32.8657314629259	0.0593323294898646\\
32.9458917835671	0.0591918962490753\\
33.0260521042084	0.0590221748888976\\
33.1062124248497	0.058823029316312\\
33.186372745491	0.0585942968127377\\
33.2665330661323	0.0583357878598787\\
33.3466933867735	0.0580472858590593\\
33.4268537074148	0.0577285468828521\\
33.5070140280561	0.0573792994120936\\
33.5871743486974	0.0569992439160893\\
33.6673346693387	0.0565880525791435\\
33.74749498998	0.0561453690409233\\
33.8276553106212	0.0556708081391338\\
33.9078156312625	0.0551639556503768\\
33.9879759519038	0.0546243681546479\\
34.0681362725451	0.0540515730350564\\
34.1482965931864	0.0534450686341835\\
34.2284569138277	0.0528043243250571\\
34.3086172344689	0.0521287811896536\\
34.3887775551102	0.0514178530155373\\
34.4689378757515	0.0506709275666171\\
34.5490981963928	0.04988736841843\\
34.6292585170341	0.0490665173001352\\
34.7094188376754	0.0482076977476557\\
34.7895791583166	0.0473102190673611\\
34.8697394789579	0.0463733819648403\\
34.9498997995992	0.0453964858868571\\
35.0300601202405	0.0443788377307873\\
35.1102204408818	0.0433197633447544\\
35.190380761523	0.0422186219842542\\
35.2705410821643	0.0410748231320804\\
35.3507014028056	0.0398878486753613\\
35.4308617234469	0.0386572811385727\\
35.5110220440882	0.0373828333793373\\
35.5911823647295	0.036064392326101\\
35.6713426853707	0.0347020658362822\\
35.751503006012	0.0332962417299563\\
35.8316633266533	0.0318476591403085\\
35.9118236472946	0.0303574921485201\\
35.9919839679359	0.0288274500536584\\
36.0721442885772	0.0272598935244526\\
36.1523046092184	0.0256579704707506\\
36.2324649298597	0.0240257680506322\\
36.312625250501	0.0223684839717603\\
36.3927855711423	0.0206926124255541\\
36.4729458917836	0.0190061393943903\\
36.5531062124249	0.0173187384509568\\
36.6332665330661	0.0156419536978116\\
36.7134268537074	0.0139893506740327\\
36.7935871743487	0.0123766111415608\\
36.87374749499	0.010821541797701\\
36.9539078156313	0.00934396334066248\\
37.0340681362725	0.00796544583898813\\
37.1142284569138	0.00670886007290504\\
37.1943887775551	0.00559772498371694\\
37.2745490981964	0.004655350051862\\
37.3547094188377	0.00390379582181334\\
37.434869739479	0.00336270550240724\\
37.5150300601202	0.00304809402856139\\
37.5951903807615	0.00297120852301353\\
37.6753507014028	0.00313758822263964\\
37.7555110220441	0.00354645247171947\\
37.8356713426854	0.0041905194828229\\
37.9158316633267	0.00505631139134479\\
37.9959919839679	0.00612493586628457\\
38.0761523046092	0.00737326263155335\\
38.1563126252505	0.00877535499004435\\
38.2364729458918	0.0103039812989152\\
38.3166332665331	0.0119320332593462\\
38.3967935871744	0.0136337129213166\\
38.4769539078156	0.0153854066285849\\
38.5571142284569	0.0171662251001334\\
38.6372745490982	0.0189582395351085\\
38.7174348697395	0.0207464741975741\\
38.7975951903808	0.0225187279905566\\
38.877755511022	0.0242652932244732\\
38.9579158316633	0.0259786272966604\\
39.0380761523046	0.0276530173602491\\
39.1182364729459	0.0292842635967551\\
39.1983967935872	0.0308693950423481\\
39.2785571142285	0.0324064236320945\\
39.3587174348697	0.0338941369257161\\
39.438877755511	0.0353319267096558\\
39.5190380761523	0.0367196494050068\\
39.5991983967936	0.0380575136050149\\
39.6793587174349	0.0393459906814421\\
39.7595190380761	0.0405857435086954\\
39.8396793587174	0.0417775707533829\\
39.9198396793587	0.0429223633530071\\
40	0.0440210702492602\\
};
\addplot [color=red,solid,forget plot,line width = 1.5pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428035408091832\\
0.160320641282565	0.0447762852594933\\
0.240480961923848	0.0456772797020813\\
0.32064128256513	0.0466705420440269\\
0.400801603206413	0.0475528333468155\\
0.480961923847695	0.0482323519228233\\
0.561122244488978	0.04871493793635\\
0.64128256513026	0.049040511726983\\
0.721442885771543	0.0492538538028519\\
0.801603206412826	0.0493941520376929\\
0.881763527054108	0.0494923716515181\\
0.961923847695391	0.0495715585725879\\
1.04208416833667	0.049648069085797\\
1.12224448897796	0.0497329425404036\\
1.20240480961924	0.0498331375229477\\
1.28256513026052	0.049952557640504\\
1.3627254509018	0.0500928659536279\\
1.44288577154309	0.0502541177230605\\
1.52304609218437	0.0504352437345031\\
1.60320641282565	0.0506344147582793\\
1.68336673346693	0.0508493133743914\\
1.76352705410822	0.0510773341599288\\
1.8436873747495	0.0513157291999719\\
1.92384769539078	0.0515617117214399\\
2.00400801603206	0.051812528184523\\
2.08416833667335	0.0520655071071365\\
2.16432865731463	0.0523180899080374\\
2.24448897795591	0.0525678490554713\\
2.32464929859719	0.0528124964865826\\
2.40480961923848	0.0530498855414904\\
2.48496993987976	0.0532780079902838\\
2.56513026052104	0.0534949876661912\\
2.64529058116232	0.0536990722192429\\
2.72545090180361	0.0538886233411839\\
2.80561122244489	0.0540621064750843\\
2.88577154308617	0.0542180801988197\\
2.96593186372745	0.0543551856825616\\
3.04609218436874	0.0544721364619487\\
3.12625250501002	0.0545677085155649\\
3.2064128256513	0.0546407310454586\\
3.28657314629259	0.0546900776308034\\
3.36673346693387	0.0547146596328751\\
3.44689378757515	0.0547134158132848\\
3.52705410821643	0.0546853077482832\\
3.60721442885772	0.0546293128099955\\
3.687374749499	0.0545444187773082\\
3.76753507014028	0.0544296185684688\\
3.84769539078156	0.0542839059614359\\
3.92785571142285	0.0541062713446068\\
4.00801603206413	0.0538956984770924\\
4.08817635270541	0.0536511615156036\\
4.16833667334669	0.0533716226956251\\
4.24849699398798	0.0530560306636165\\
4.32865731462926	0.052703319138548\\
4.40881763527054	0.0523124066592792\\
4.48897795591182	0.0518821966420561\\
4.56913827655311	0.0514115782938253\\
4.64929859719439	0.0508994287691337\\
4.72945891783567	0.0503446161654934\\
4.80961923847695	0.0497460040032595\\
4.88977955911824	0.0491024565552931\\
4.96993987975952	0.0484128470216883\\
5.0501002004008	0.0476760670811902\\
5.13026052104208	0.0468910386746009\\
5.21042084168337	0.0460567310367676\\
5.29058116232465	0.0451721779686206\\
5.37074148296593	0.0442365035898607\\
5.45090180360721	0.0432489487152573\\
5.5310621242485	0.042208909902174\\
5.61122244488978	0.0411159803105233\\
5.69138276553106	0.0399700033178762\\
5.77154308617235	0.0387711337850222\\
5.85170340681363	0.0375199155502352\\
5.93186372745491	0.0362173707905318\\
6.01202404809619	0.0348651039421132\\
6.09218436873747	0.0334654265220551\\
6.17234468937876	0.0320214970279869\\
6.25250501002004	0.0305374813994106\\
6.33266533066132	0.0290187302885203\\
6.41282565130261	0.0274719702353435\\
6.49298597194389	0.0259055026992608\\
6.57314629258517	0.0243294007791032\\
6.65330661322645	0.0227556884043245\\
6.73346693386774	0.0211984824188924\\
6.81362725450902	0.0196740702474219\\
6.8937875751503	0.0182008936022166\\
6.97394789579158	0.0167994023706786\\
7.05410821643287	0.0154917448670443\\
7.13426853707415	0.0143012651867749\\
7.21442885771543	0.0132517921167742\\
7.29458917835671	0.0123667201437418\\
7.374749498998	0.0116679124445957\\
7.45490981963928	0.011174486009248\\
7.53507014028056	0.0109015706464397\\
7.61523046092184	0.0108591595426901\\
7.69539078156313	0.0110511856035145\\
7.77555110220441	0.0114749514828964\\
7.85571142284569	0.0121210145094269\\
7.93587174348697	0.0129735778281606\\
8.01603206412826	0.0140113706912653\\
8.09619238476954	0.0152089279596181\\
8.17635270541082	0.0165381185606297\\
8.2565130260521	0.0179697404274307\\
8.33667334669339	0.0194750042640384\\
8.41683366733467	0.0210267673913868\\
8.49699398797595	0.022600439404094\\
8.57715430861724	0.0241745431241815\\
8.65731462925852	0.0257309641764507\\
8.7374749498998	0.0272549518807835\\
8.81763527054108	0.0287349435842997\\
8.89779559118236	0.0301622764975943\\
8.97795591182365	0.0315308444792514\\
9.05811623246493	0.0328367334592911\\
9.13827655310621	0.034077865795984\\
9.21843687374749	0.0352536657516357\\
9.29859719438878	0.0363647565422514\\
9.37875751503006	0.0374126920562351\\
9.45891783567134	0.0383997235157625\\
9.53907815631263	0.0393286004831356\\
9.61923847695391	0.0402024038953425\\
9.69939879759519	0.0410244081875702\\
9.77955911823647	0.0417979696871693\\
9.85971943887776	0.0425264376323433\\
9.93987975951904	0.0432130861956822\\
10.0200400801603	0.0438610617932164\\
10.1002004008016	0.044473346427486\\
10.1803607214429	0.0450527319929492\\
10.2605210420842	0.0456018049743131\\
10.3406813627255	0.0461229380149912\\
10.4208416833667	0.0466182891134965\\
10.501002004008	0.0470898021510026\\
10.5811623246493	0.0475392169369929\\
10.6613226452906	0.0479680755917264\\
10.7414829659319	0.0483777343259734\\
10.8216432865731	0.0487693746489456\\
10.9018036072144	0.0491440160157637\\
10.9819639278557	0.0495025281447704\\
11.062124248497	0.049845643317803\\
11.1422845691383	0.0501739681053437\\
11.2224448897796	0.0504879944967001\\
11.3026052104208	0.0507881101102826\\
11.3827655310621	0.0510746088731391\\
11.4629258517034	0.051347699341606\\
11.5430861723447	0.0516075123851736\\
11.623246492986	0.0518541089885245\\
11.7034068136273	0.0520874874316163\\
11.7835671342685	0.0523075879626762\\
11.8637274549098	0.0525142981785748\\
11.9438877755511	0.0527074582831361\\
12.0240480961924	0.0528868640063429\\
12.1042084168337	0.0530522703512981\\
12.1843687374749	0.0532033942602796\\
12.2645290581162	0.0533399169504387\\
12.3446893787575	0.0534614859498694\\
12.4248496993988	0.0535677166331385\\
12.5050100200401	0.0536581934700591\\
12.5851703406814	0.0537324710266422\\
12.6653306613226	0.0537900746614957\\
12.7454909819639	0.0538305010263826\\
12.8256513026052	0.053853218408637\\
12.9058116232465	0.0538576669090807\\
12.9859719438878	0.0538432584648148\\
13.0661322645291	0.0538093767815817\\
13.1462925851703	0.0537553771682675\\
13.2264529058116	0.0536805863078411\\
13.3066132264529	0.0535843019857104\\
13.3867735470942	0.0534657927851237\\
13.4669338677355	0.0533242977670485\\
13.5470941883768	0.053159026157355\\
13.627254509018	0.0529691570565696\\
13.7074148296593	0.0527538391950817\\
13.7875751503006	0.0525121907522476\\
13.8677354709419	0.052243299263275\\
13.9478957915832	0.0519462216427855\\
14.0280561122244	0.051619984356839\\
14.1082164328657	0.051263583779923\\
14.188376753507	0.0508759867848917\\
14.2685370741483	0.0504561316031398\\
14.3486973947896	0.0500029291731214\\
14.4288577154309	0.0495152645871218\\
14.5090180360721	0.0489919993267861\\
14.5891783567134	0.0484319743469954\\
14.6693386773547	0.0478340133455005\\
14.749498997996	0.0471969277769506\\
14.8296593186373	0.0465195222720366\\
14.9098196392786	0.045800602090681\\
14.9899799599198	0.0450389818183048\\
15.0701402805611	0.0442334977495525\\
15.1503006012024	0.0433830193372904\\
15.2304609218437	0.0424864684694783\\
15.310621242485	0.0415428390866025\\
15.3907815631263	0.0405512225641131\\
15.4709418837675	0.0395108390383678\\
15.5511022044088	0.038421074690711\\
15.6312625250501	0.0372815274885992\\
15.7114228456914	0.0360920617056171\\
15.7915831663327	0.0348528739968676\\
15.8717434869739	0.0335645703812007\\
15.9519038076152	0.0322282611252708\\
16.0320641282565	0.0308456666699879\\
16.1122244488978	0.0294192445704221\\
16.1923847695391	0.0279523330410492\\
16.2725450901804	0.0264493123234831\\
16.3527054108216	0.024915782293593\\
16.4328657314629	0.0233587518120285\\
16.5130260521042	0.0217868329361758\\
16.5931863727455	0.020210428770701\\
16.6733466933868	0.0186418988957899\\
16.7535070140281	0.0170956809191281\\
16.8336673346693	0.0155883411020154\\
16.9138276553106	0.0141385226973796\\
16.9939879759519	0.0127667579177803\\
17.0741482965932	0.0114951119135505\\
17.1543086172345	0.0103466308938695\\
17.2344689378758	0.00934458706793921\\
17.314629258517	0.00851152657710079\\
17.3947895791583	0.00786815830347424\\
17.4749498997996	0.00743215298108532\\
17.5551102204409	0.00721694891275864\\
17.6352705410822	0.00723068532220528\\
17.7154308617234	0.00747539511435834\\
17.7955911823647	0.00794657387891549\\
17.875751503006	0.00863321078194441\\
17.9559118236473	0.00951831128578848\\
18.0360721442886	0.0105798730446935\\
18.1162324649299	0.011792208761572\\
18.1963927855711	0.0131274587195824\\
18.2765531062124	0.0145571158583807\\
18.3567134268537	0.016053401603521\\
18.436873747495	0.0175903748711375\\
18.5170340681363	0.0191447173577247\\
18.5971943887776	0.020696193746458\\
18.6773547094188	0.0222278281928383\\
18.7575150300601	0.0237258604481697\\
18.8376753507014	0.0251795497621525\\
18.9178356713427	0.0265808854521287\\
18.997995991984	0.027924253399448\\
19.0781563126253	0.0292060896497949\\
19.1583166332665	0.0304245447334159\\
19.2384769539078	0.0315791713647162\\
19.3186372745491	0.0326706415404532\\
19.3987975951904	0.0337004965641835\\
19.4789579158317	0.0346709303529549\\
19.5591182364729	0.0355846037941715\\
19.6392785571142	0.0364444893741387\\
19.7194388777555	0.037253742324248\\
19.7995991983968	0.0380155962455774\\
19.8797595190381	0.0387332797835846\\
19.9599198396794	0.0394099518206497\\
20.0400801603206	0.0400486525726973\\
20.1202404809619	0.0406522679339435\\
20.2004008016032	0.0412235049508294\\
20.2805611222445	0.0417648765443373\\
20.3607214428858	0.0422786930061441\\
20.4408817635271	0.0427670603518769\\
20.5210420841683	0.0432318820075984\\
20.6012024048096	0.0436748647898219\\
20.6813627254509	0.0440975265136882\\
20.7615230460922	0.0445012059138676\\
20.8416833667335	0.0448870735446151\\
20.9218436873747	0.0452561425903364\\
21.002004008016	0.0456092810779556\\
21.0821643286573	0.0459472228112064\\
21.1623246492986	0.0462705787438748\\
21.2424849699399	0.0465798469057203\\
21.3226452905812	0.0468754230742364\\
21.4028056112224	0.0471576094169741\\
21.4829659318637	0.047426623350717\\
21.563126252505	0.0476826050878784\\
21.6432865731463	0.0479256248203175\\
21.7234468937876	0.0481556888471666\\
21.8036072144289	0.0483727452499552\\
21.8837675350701	0.0485766888783437\\
21.9639278557114	0.0487673656111976\\
22.0440881763527	0.0489445761602016\\
22.124248496994	0.0491080792269952\\
22.2044088176353	0.0492575946286527\\
22.2845691382766	0.0493928051446405\\
22.3647294589178	0.049513358710145\\
22.4448897795591	0.0496188700682696\\
22.5250501002004	0.0497089219316542\\
22.6052104208417	0.0497830660613938\\
22.685370741483	0.049840824042554\\
22.7655310621242	0.049881687851619\\
22.8456913827655	0.0499051202255402\\
22.9258517034068	0.0499105549162136\\
23.0060120240481	0.0498973967640267\\
23.0861723446894	0.0498650217171746\\
23.1663326653307	0.0498127767262641\\
23.2464929859719	0.0497399796218565\\
23.3266533066132	0.0496459188916991\\
23.4068136272545	0.0495298534367934\\
23.4869739478958	0.0493910124084139\\
23.5671342685371	0.0492285948303357\\
23.6472945891784	0.0490417694364714\\
23.7274549098196	0.0488296745742947\\
23.8076152304609	0.0485914180783769\\
23.8877755511022	0.0483260772501495\\
23.9679358717435	0.0480326989798896\\
24.0480961923848	0.0477103000361831\\
24.1282565130261	0.0473578675142397\\
24.2084168336673	0.0469743595911172\\
24.2885771543086	0.0465587065417242\\
24.3687374749499	0.0461098120678296\\
24.4488977955912	0.0456265552886719\\
24.5290581162325	0.0451077929493113\\
24.6092184368737	0.0445523626181877\\
24.689378757515	0.0439590866196615\\
24.7695390781563	0.0433267768414914\\
24.8496993987976	0.0426542415548382\\
24.9298597194389	0.0419402916702628\\
25.0100200400802	0.0411837526734131\\
25.0901803607214	0.0403834739856036\\
25.1703406813627	0.0395383449652854\\
25.250501002004	0.0386473125452555\\
25.3306613226453	0.0377094028627756\\
25.4108216432866	0.0367237481353671\\
25.4909819639279	0.035689619132703\\
25.5711422845691	0.0346064644919703\\
25.6513026052104	0.033473958281537\\
25.7314629258517	0.0322920570695282\\
25.811623246493	0.0310610682890955\\
25.8917835671343	0.0297817315147194\\
25.9719438877756	0.0284553136417797\\
26.0521042084168	0.0270837214841993\\
26.1322645290581	0.0256696300184948\\
26.2124248496994	0.0242166293774759\\
26.2925851703407	0.022729388697696\\
26.372745490982	0.0212138345695344\\
26.4529058116232	0.0196773398058389\\
26.5330661322645	0.0181289138544773\\
26.6132264529058	0.0165793826999833\\
26.6933867735471	0.0150415415516216\\
26.7735470941884	0.0135302571293499\\
26.8537074148297	0.0120624916699407\\
26.9338677354709	0.0106572166889763\\
27.0140280561122	0.00933518353219491\\
27.0941883767535	0.00811852023099933\\
27.1743486973948	0.00703013251687922\\
27.2545090180361	0.00609290215093521\\
27.3346693386774	0.00532870208912299\\
27.4148296593186	0.00475726972987617\\
27.4949899799599	0.0043950151865179\\
27.5751503006012	0.00425387066924793\\
27.6553106212425	0.00434030059492941\\
27.7354709418838	0.0046546006510189\\
27.815631262525	0.00519059453592793\\
27.8957915831663	0.00593579810648146\\
27.9759519038076	0.00687206118857765\\
28.0561122244489	0.00797663032840776\\
28.1362725450902	0.00922351157730955\\
28.2164328657315	0.0105849714540955\\
28.2965931863727	0.0120330042840462\\
28.376753507014	0.0135406179625514\\
28.4569138276553	0.015082839262985\\
28.5370741482966	0.0166373987029136\\
28.6172344689379	0.0181851064055878\\
28.6973947895792	0.0197099663874989\\
28.7775551102204	0.0211990932900262\\
28.8577154308617	0.0226424961243087\\
28.937875751503	0.0240327843548995\\
29.0180360721443	0.0253648384479306\\
29.0981963927856	0.0266354758893117\\
29.1783567134269	0.0278431289563689\\
29.2585170340681	0.0289875466293696\\
29.3386773547094	0.030069527360715\\
29.4188376753507	0.0310906825102859\\
29.498997995992	0.0320532314453256\\
29.5791583166333	0.0329598278838178\\
29.6593186372745	0.0338134118150523\\
29.7394789579158	0.0346170894618208\\
29.8196392785571	0.0353740346072084\\
29.8997995991984	0.0360874102854627\\
29.9799599198397	0.0367603078466847\\
30.060120240481	0.037395700833274\\
30.1402805611222	0.0379964114680918\\
30.2204408817635	0.0385650875994389\\
30.3006012024048	0.0391041882083522\\
30.3807615230461	0.03961597586234\\
30.4609218436874	0.0401025145649698\\
30.5410821643287	0.0405656718821029\\
30.6212424849699	0.0410071242893456\\
30.7014028056112	0.0414283647990185\\
30.7815631262525	0.0418307122348785\\
30.8617234468938	0.042215321283248\\
30.9418837675351	0.0425831940545809\\
31.0220440881764	0.0429351898900105\\
31.1022044088176	0.0432720372198137\\
31.1823647294589	0.0435943436888782\\
31.2625250501002	0.043902606428116\\
31.3426853707415	0.0441972214445843\\
31.4228456913828	0.0444784925813486\\
31.503006012024	0.0447466396208357\\
31.5831663326653	0.0450018057796169\\
31.6633266533066	0.0452440645032933\\
31.7434869739479	0.0454734255767819\\
31.8236472945892	0.0456898404498672\\
31.9038076152305	0.0458932070782453\\
31.9839679358717	0.0460833741579413\\
32.064128256513	0.0462601447948889\\
32.1442885771543	0.0464232796454844\\
32.2244488977956	0.0465724996577864\\
32.3046092184369	0.0467074883650112\\
32.3847695390782	0.0468278937612837\\
32.4649298597194	0.0469333299707658\\
32.5450901803607	0.0470233784346963\\
32.625250501002	0.0470975890152093\\
32.7054108216433	0.047155480760627\\
32.7855711422846	0.047196542492448\\
32.8657314629259	0.0472202332034177\\
32.9458917835671	0.0472259823053652\\
33.0260521042084	0.0472131898325867\\
33.1062124248497	0.0471812264483509\\
33.186372745491	0.0471294333438497\\
33.2665330661323	0.0470571222053743\\
33.3466933867735	0.0469635749701544\\
33.4268537074148	0.0468480436914473\\
33.5070140280561	0.0467097503569814\\
33.5871743486974	0.0465478866936704\\
33.6673346693387	0.0463616140138704\\
33.74749498998	0.0461500631143483\\
33.8276553106212	0.0459123342242101\\
33.9078156312625	0.0456474971013913\\
33.9879759519038	0.045354591201443\\
34.0681362725451	0.0450326260888103\\
34.1482965931864	0.0446805819371298\\
34.2284569138277	0.0442974103740671\\
34.3086172344689	0.0438820357580794\\
34.3887775551102	0.0434333565670506\\
34.4689378757515	0.0429502473526822\\
34.5490981963928	0.042431561730526\\
34.6292585170341	0.0418761351220843\\
34.7094188376754	0.0412827894193485\\
34.7895791583166	0.0406503380798061\\
34.8697394789579	0.0399775926804975\\
34.9498997995992	0.0392633717388181\\
35.0300601202405	0.0385065096731542\\
35.1102204408818	0.0377058702217506\\
35.190380761523	0.0368603614594012\\
35.2705410821643	0.0359689549269305\\
35.3507014028056	0.0350307083135448\\
35.4308617234469	0.0340447936713197\\
35.5110220440882	0.0330105315217206\\
35.5911823647295	0.0319274319783709\\
35.6713426853707	0.0307952443952455\\
35.751503006012	0.029614017183883\\
35.8316633266533	0.0283841687201598\\
35.9118236472946	0.0271065719684004\\
35.9919839679359	0.0257826531929606\\
36.0721442885772	0.0244145075724835\\
36.1523046092184	0.0230050317725916\\
36.2324649298597	0.0215580739612896\\
36.312625250501	0.0200786004066914\\
36.3927855711423	0.018572875520109\\
36.4729458917836	0.0170486499826121\\
36.5531062124249	0.0155153472831286\\
36.6332665330661	0.0139842368688484\\
36.7134268537074	0.012468573387682\\
36.7935871743487	0.0109836792636402\\
36.87374749499	0.00954694222572536\\
36.9539078156313	0.00817769373860257\\
37.0340681362725	0.00689693793064889\\
37.1142284569138	0.00572690174542822\\
37.1943887775551	0.00469038668212918\\
37.2745490981964	0.00380992321701658\\
37.3547094188377	0.00310675266912192\\
37.434869739479	0.0025996862275324\\
37.5150300601202	0.00230392591601618\\
37.5951903807615	0.00222995630585844\\
37.6753507014028	0.00238263069309275\\
37.7555110220441	0.00276057441979338\\
37.8356713426854	0.00335600446825091\\
37.9158316633267	0.00415501929147276\\
37.9959919839679	0.00513835157404801\\
38.0761523046092	0.00628250942408729\\
38.1563126252505	0.00756117346743757\\
38.2364729458918	0.0089466844506909\\
38.3166332665331	0.0104114560239553\\
38.3967935871744	0.0119291779450974\\
38.4769539078156	0.0134757280895794\\
38.5571142284569	0.0150297677788685\\
38.6372745490982	0.0165730429738485\\
38.7174348697395	0.0180904434619908\\
38.7975951903808	0.0195698842527475\\
38.877755511022	0.0210020707841928\\
38.9579158316633	0.0223801993134952\\
39.0380761523046	0.0236996303508261\\
39.1182364729459	0.0249575621665253\\
39.1983967935872	0.0261527201894276\\
39.2785571142285	0.0272850710189235\\
39.3587174348697	0.0283555659954172\\
39.438877755511	0.0293659164371205\\
39.5190380761523	0.0303183986007408\\
39.5991983967936	0.0312156888056026\\
39.6793587174349	0.0320607242806709\\
39.7595190380761	0.032856588684531\\
39.8396793587174	0.0336064192804047\\
39.9198396793587	0.0343133337760415\\
40	0.0349803720287795\\
};
\addplot [color=mycolor2,solid,line width = 1.5pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.0428233744597955\\
0.160320641282565	0.0447416454522135\\
0.240480961923848	0.0460612610616625\\
0.32064128256513	0.0471849106348472\\
0.400801603206413	0.0481975782669534\\
0.480961923847695	0.049131744535743\\
0.561122244488978	0.0500034749812635\\
0.64128256513026	0.0508217059968748\\
0.721442885771543	0.0515918618626409\\
%0.801603206412826	0.0523175190533047\\
0.881763527054108	0.0530012237659564\\
0.961923847695391	0.0536449102587714\\
1.04208416833667	0.0542501231312795\\
1.12224448897796	0.0548181412643624\\
1.20240480961924	0.0553500504029967\\
%1.28256513026052	0.0558467882020032\\
1.3627254509018	0.0563091738326389\\
1.44288577154309	0.0567379285310348\\
1.52304609218437	0.0571336904534589\\
1.60320641282565	0.0574970258417638\\
1.68336673346693	0.0578284377217297\\
1.76352705410822	0.058128372677827\\
%1.8436873747495	0.0583972263196177\\
1.92384769539078	0.0586353476986598\\
2.00400801603206	0.0588430429175806\\
2.08416833667335	0.0590205780924944\\
2.16432865731463	0.0591681817981624\\
2.24448897795591	0.0592860470862821\\
2.32464929859719	0.0593743331554649\\
2.40480961923848	0.0594331667238733\\
2.48496993987976	0.0594626431564388\\
2.56513026052104	0.0594628274417459\\
2.64529058116232	0.0594337548570722\\
2.72545090180361	0.0593754314327856\\
2.80561122244489	0.0592878347695417\\
2.88577154308617	0.059170914017951\\
2.96593186372745	0.0590245902456582\\
3.04609218436874	0.0588487565202737\\
3.12625250501002	0.058643277951499\\
3.2064128256513	0.0584079916597087\\
3.28657314629259	0.0581427066539303\\
3.36673346693387	0.0578472036816788\\
3.44689378757515	0.0575212350319246\\
3.52705410821643	0.0571645242504891\\
3.60721442885772	0.0567767659040482\\
3.687374749499	0.0563576250971436\\
3.76753507014028	0.0559067375952878\\
3.84769539078156	0.0554237095529797\\
3.92785571142285	0.054908116406387\\
4.00801603206413	0.0543595039762583\\
4.08817635270541	0.0537773883879109\\
4.16833667334669	0.0531612546175361\\
4.24849699398798	0.0525105581197816\\
4.32865731462926	0.0518247253790102\\
4.40881763527054	0.0511031546416159\\
4.48897795591182	0.050345217245337\\
4.56913827655311	0.0495502591249033\\
4.64929859719439	0.0487176047003263\\
4.72945891783567	0.0478465577537682\\
4.80961923847695	0.0469364098426051\\
4.88977955911824	0.0459864413829893\\
4.96993987975952	0.0449959334883229\\
5.0501002004008	0.043964173986843\\
5.13026052104208	0.0428904711136869\\
5.21042084168337	0.0417741688388459\\
5.29058116232465	0.0406146629316233\\
5.37074148296593	0.0394114261288543\\
5.45090180360721	0.0381640353785282\\
5.5310621242485	0.0368722059459434\\
5.61122244488978	0.0355358356752145\\
5.69138276553106	0.0341550539524801\\
5.77154308617235	0.0327302849657824\\
5.85170340681363	0.0312623223979232\\
5.93186372745491	0.0297524179583068\\
6.01202404809619	0.0282023863177452\\
6.09218436873747	0.0266147281107597\\
6.17234468937876	0.0249927713755592\\
6.25250501002004	0.0233408321124418\\
6.33266533066132	0.0216643931081062\\
6.41282565130261	0.0199702972236595\\
6.49298597194389	0.0182669492458911\\
6.57314629258517	0.016564516673428\\
6.65330661322645	0.0148751134586604\\
6.73346693386774	0.0132129471623497\\
6.81362725450902	0.0115944029409781\\
6.8937875751503	0.010038032450326\\
6.97394789579158	0.00856441290555279\\
7.05410821643287	0.00719584152285665\\
7.13426853707415	0.00595583489399734\\
7.21442885771543	0.00486841749268703\\
7.29458917835671	0.00395720058898504\\
7.374749498998	0.00324428193829391\\
7.45490981963928	0.002749029252369\\
7.53507014028056	0.00248683990484311\\
7.61523046092184	0.00246799930525379\\
7.69539078156313	0.00269677279333819\\
7.77555110220441	0.00317086007673038\\
7.85571142284569	0.00388131084920204\\
7.93587174348697	0.00481294766237734\\
8.01603206412826	0.00594527064858152\\
8.09619238476954	0.00725374659104257\\
8.17635270541082	0.00871132527260865\\
8.2565130260521	0.0102899980408497\\
8.33667334669339	0.0119622223282658\\
8.41683366733467	0.0137020791294995\\
8.49699398797595	0.0154860926676491\\
8.57715430861724	0.0172937042342617\\
8.65731462925852	0.019107441603663\\
8.7374749498998	0.0209128531126697\\
8.81763527054108	0.0226982828085835\\
8.89779559118236	0.0244545559827769\\
8.97795591182365	0.0261746290632229\\
9.05811623246493	0.0278532433382625\\
9.13827655310621	0.0294866014028825\\
9.21843687374749	0.0310720836512166\\
9.29859719438878	0.0326080045878291\\
9.37875751503006	0.0340934094080742\\
9.45891783567134	0.0355279075624231\\
9.53907815631263	0.0369115381306209\\
9.61923847695391	0.0382446621057163\\
9.69939879759519	0.0395278771719312\\
9.77955911823647	0.0407619509170323\\
9.85971943887776	0.0419477680744358\\
9.93987975951904	0.0430862901130479\\
10.0200400801603	0.0441785239256486\\
10.1002004008016	0.0452254978395234\\
10.1803607214429	0.0462282430452467\\
10.2605210420842	0.0471877802436273\\
10.3406813627255	0.0481051092808441\\
10.4208416833667	0.0489812017554048\\
10.501002004008	0.0498169958068505\\
10.5811623246493	0.0506133919923416\\
10.6613226452906	0.0513712514138497\\
10.7414829659319	0.0520913942443953\\
10.8216432865731	0.0527745988972291\\
10.9018036072144	0.0534216016046431\\
10.9819639278557	0.0540330969463564\\
11.062124248497	0.0546097384358115\\
11.1422845691383	0.0551521391387666\\
11.2224448897796	0.0556608726536375\\
11.3026052104208	0.0561364740450336\\
11.3827655310621	0.0565794409114681\\
11.4629258517034	0.0569902343542021\\
11.5430861723447	0.0573692800184958\\
11.623246492986	0.0577169692231828\\
11.7034068136273	0.0580336597901583\\
11.7835671342685	0.0583196770608855\\
11.8637274549098	0.0585753146334774\\
11.9438877755511	0.0588008353140615\\
12.0240480961924	0.05899647183347\\
12.1042084168337	0.0591624273366888\\
12.1843687374749	0.0592988761368948\\
12.2645290581162	0.0594059642711469\\
12.3446893787575	0.0594838099044186\\
12.4248496993988	0.0595325037201465\\
12.5050100200401	0.059552109332367\\
12.5851703406814	0.0595426633999725\\
12.6653306613226	0.0595041759797414\\
12.7454909819639	0.0594366306227046\\
12.8256513026052	0.0593399844137\\
12.9058116232465	0.0592141679935889\\
12.9859719438878	0.0590590855521094\\
13.0661322645291	0.0588746146957173\\
13.1462925851703	0.0586606063319665\\
13.2264529058116	0.058416884500711\\
13.3066132264529	0.058143246130365\\
13.3867735470942	0.0578394607639805\\
13.4669338677355	0.0575052702704478\\
13.5470941883768	0.0571403885405167\\
13.627254509018	0.056744501162069\\
13.7074148296593	0.0563172650792717\\
13.7875751503006	0.0558583081985106\\
13.8677354709419	0.0553672296097494\\
13.9478957915832	0.0548435988574922\\
14.0280561122244	0.054286955764267\\
14.1082164328657	0.0536968108517689\\
14.188376753507	0.0530726452868873\\
14.2685370741483	0.0524139113731636\\
14.3486973947896	0.0517200331155597\\
14.4288577154309	0.0509904075126846\\
14.5090180360721	0.0502244058426368\\
14.5891783567134	0.0494213758318335\\
14.6693386773547	0.0485806446799414\\
14.749498997996	0.0477015222491057\\
14.8296593186373	0.0467833068061065\\
14.9098196392786	0.0458252904608524\\
14.9899799599198	0.0448267677382216\\
15.0701402805611	0.0437870449150911\\
15.1503006012024	0.042705453434323\\
15.2304609218437	0.0415813652629416\\
15.310621242485	0.0404142125158048\\
15.3907815631263	0.0392035114163174\\
15.4709418837675	0.0379488924521398\\
15.5511022044088	0.0366501363585265\\
15.6312625250501	0.0353072187528506\\
15.7114228456914	0.0339203637438876\\
15.7915831663327	0.0324901087739404\\
15.8717434869739	0.0310173818843971\\
15.9519038076152	0.0295035945606481\\
16.0320641282565	0.0279507493777283\\
16.1122244488978	0.0263615666719123\\
16.1923847695391	0.0247396292559663\\
16.2725450901804	0.0230895457902496\\
16.3527054108216	0.021417131122455\\
16.4328657314629	0.0197295995923541\\
16.5130260521042	0.0180357639195576\\
16.5931863727455	0.0163462292108356\\
16.6733466933868	0.0146735651778247\\
16.7535070140281	0.0130324353758355\\
16.8336673346693	0.0114396559833487\\
16.9138276553106	0.00991415035832026\\
16.9939879759519	0.00847676867630903\\
17.0741482965932	0.00714993367451126\\
17.1543086172345	0.00595709048250369\\
17.2344689378758	0.00492194688197856\\
17.314629258517	0.00406751317895966\\
17.3947895791583	0.00341498005394286\\
17.4749498997996	0.00298250457645941\\
17.5551102204409	0.00278400639209231\\
17.6352705410822	0.00282809552628027\\
17.7154308617234	0.00311726912359631\\
17.7955911823647	0.0036474944526292\\
17.875751503006	0.00440826317323594\\
17.9559118236473	0.00538314235604288\\
18.0360721442886	0.00655077710705823\\
18.1162324649299	0.00788623021142129\\
18.1963927855711	0.00936249475654321\\
18.2765531062124	0.0109519983431083\\
18.3567134268537	0.0126279367378407\\
18.436873747495	0.0143653229210975\\
18.5170340681363	0.0161417006331939\\
18.5971943887776	0.0179375286742848\\
18.6773547094188	0.0197362849615349\\
18.7575150300601	0.0215243604090148\\
18.8376753507014	0.0232908158863124\\
18.9178356713427	0.02502706549366\\
18.997995991984	0.026726535595585\\
19.0781563126253	0.0283843313773396\\
19.1583166332665	0.0299969310646195\\
19.2384769539078	0.031561917019673\\
19.3186372745491	0.033077747726207\\
19.3987975951904	0.0345435667777672\\
19.4789579158317	0.0359590468218631\\
19.5591182364729	0.037324263484495\\
19.6392785571142	0.0386395944708644\\
19.7194388777555	0.0399056397564794\\
19.7995991983968	0.0411231584885237\\
19.8797595190381	0.0422930198305433\\
19.9599198396794	0.0434161646400263\\
20.0400801603206	0.0444935761012632\\
20.1202404809619	0.0455262565825493\\
20.2004008016032	0.0465152107319219\\
20.2805611222445	0.0474614323184285\\
20.3607214428858	0.0483658944887587\\
20.4408817635271	0.0492295428151602\\
20.5210420841683	0.0500532900468388\\
20.6012024048096	0.0508380128000128\\
20.6813627254509	0.0515845487673405\\
20.7615230460922	0.0522936961261623\\
20.8416833667335	0.0529662120613935\\
20.9218436873747	0.0536028129720829\\
21.002004008016	0.0542041746855005\\
21.0821643286573	0.0547709328286706\\
21.1623246492986	0.0553036836622814\\
21.2424849699399	0.0558029848534434\\
21.3226452905812	0.0562693564399934\\
21.4028056112224	0.056703281491216\\
21.4829659318637	0.057105207940884\\
21.563126252505	0.0574755484697502\\
21.6432865731463	0.0578146821850018\\
21.7234468937876	0.0581229554004612\\
21.8036072144289	0.0584006823579446\\
21.8837675350701	0.058648146180001\\
21.9639278557114	0.0588655995874487\\
22.0440881763527	0.0590532655898447\\
22.124248496994	0.0592113381339079\\
22.2044088176353	0.0593399826650196\\
22.2845691382766	0.0594393366240015\\
22.3647294589178	0.0595095098726819\\
22.4448897795591	0.0595505850891489\\
22.5250501002004	0.0595626180570931\\
22.6052104208417	0.0595456379052062\\
22.685370741483	0.0594996472809619\\
22.7655310621242	0.0594246224625891\\
22.8456913827655	0.0593205134291832\\
22.9258517034068	0.059187243863539\\
23.0060120240481	0.0590247110993584\\
23.0861723446894	0.058832786058738\\
23.1663326653307	0.0586113129804061\\
23.2464929859719	0.0583601092688604\\
23.3266533066132	0.0580789653126511\\
23.4068136272545	0.0577676441969214\\
23.4869739478958	0.0574258813951765\\
23.5671342685371	0.0570533844544117\\
23.6472945891784	0.0566498326832277\\
23.7274549098196	0.0562148768508913\\
23.8076152304609	0.0557481389008144\\
23.8877755511022	0.0552492117073924\\
23.9679358717435	0.0547176589064287\\
24.0480961923848	0.0541530148251495\\
24.1282565130261	0.0535547845488623\\
24.2084168336673	0.0529224441701602\\
24.2885771543086	0.052255441269886\\
24.3687374749499	0.0515531957667517\\
24.4488977955912	0.0508151010453489\\
24.5290581162325	0.0500405254960466\\
24.6092184368737	0.0492288151685888\\
24.689378757515	0.0483792964922841\\
24.7695390781563	0.0474912805829362\\
24.8496993987976	0.0465640682784636\\
24.9298597194389	0.0455969568241797\\
25.0100200400802	0.0445892485825781\\
25.0901803607214	0.0435402613390673\\
25.1703406813627	0.0424493421903692\\
25.250501002004	0.0413158839279133\\
25.3306613226453	0.0401393455880544\\
25.4108216432866	0.0389192781554415\\
25.4909819639279	0.0376553558307084\\
25.5711422845691	0.0363474142825475\\
25.6513026052104	0.0349954970871337\\
25.7314629258517	0.0335999121285294\\
25.811623246493	0.0321612991592924\\
25.8917835671343	0.0306807108717103\\
25.9719438877756	0.0291597084757439\\
26.0521042084168	0.0276004745598475\\
26.1322645290581	0.0260059428065237\\
26.2124248496994	0.0243799473424985\\
26.2925851703407	0.0227273895894831\\
26.372745490982	0.0210544213156811\\
26.4529058116232	0.0193686387865765\\
26.5330661322645	0.0176792802416404\\
26.6132264529058	0.0159974142866338\\
26.6933867735471	0.0143361017077589\\
26.7735470941884	0.0127105076740422\\
26.8537074148297	0.0111379355908486\\
26.9338677354709	0.00963774970844264\\
27.0140280561122	0.00823115198467217\\
27.0941883767535	0.00694078117177157\\
27.1743486973948	0.00579011127689266\\
27.2545090180361	0.0048026407497077\\
27.3346693386774	0.00400089254121686\\
27.4148296593186	0.0034052662727007\\
27.4949899799599	0.00303282560531584\\
27.5751503006012	0.00289612420857593\\
27.6553106212425	0.00300220017184752\\
27.7354709418838	0.00335186969360169\\
27.815631262525	0.00393943149539041\\
27.8957915831663	0.00475285116514053\\
27.9759519038076	0.00577443298855038\\
28.0561122244489	0.00698191484709755\\
28.1362725450902	0.00834985742876294\\
28.2164328657315	0.00985115741008516\\
28.2965931863727	0.011458507075461\\
28.376753507014	0.0131456506248372\\
28.4569138276553	0.0148883402891647\\
28.5370741482966	0.0166649578338377\\
28.6172344689379	0.0184568200847241\\
28.6973947895792	0.0202482241749107\\
28.7775551102204	0.0220263035797738\\
28.8577154308617	0.0237807655481334\\
28.937875751503	0.0255035689206969\\
29.0180360721443	0.0271885873559703\\
29.0981963927856	0.028831284784596\\
29.1783567134269	0.0304284213399788\\
29.2585170340681	0.0319777976152341\\
29.3386773547094	0.0334780373837896\\
29.4188376753507	0.0349284069256926\\
29.498997995992	0.0363286680062928\\
29.5791583166333	0.037678958954445\\
29.6593186372745	0.0389796997614001\\
29.7394789579158	0.0402315169051063\\
29.8196392785571	0.0414351844464291\\
29.8997995991984	0.042591576478961\\
29.9799599198397	0.0437016331851602\\
30.060120240481	0.0447663315666644\\
30.1402805611222	0.0457866645496113\\
30.2204408817635	0.0467636247596266\\
30.3006012024048	0.0476981923829883\\
30.3807615230461	0.0485913259067181\\
30.4609218436874	0.0494439555920225\\
30.5410821643287	0.050256978697774\\
30.6212424849699	0.0510312562903321\\
30.7014028056112	0.0517676107400162\\
30.7815631262525	0.0524668251379625\\
30.8617234468938	0.0531296420258252\\
30.9418837675351	0.0537567637465837\\
31.0220440881764	0.0543488525002167\\
31.1022044088176	0.0549065308775758\\
31.1823647294589	0.0554303824218875\\
31.2625250501002	0.0559209526533083\\
31.3426853707415	0.0563787499190479\\
31.4228456913828	0.0568042464270518\\
31.503006012024	0.0571978790876596\\
31.5831663326653	0.0575600505001884\\
31.6633266533066	0.0578911299142948\\
31.7434869739479	0.0581914541002002\\
31.8236472945892	0.0584613282014237\\
31.9038076152305	0.0587010265220692\\
31.9839679358717	0.0589107932705023\\
32.064128256513	0.0590908432272332\\
32.1442885771543	0.0592413623500984\\
32.2244488977956	0.0593625083270944\\
32.3046092184369	0.0594544110440144\\
32.3847695390782	0.0595171729863594\\
32.4649298597194	0.0595508696043976\\
32.5450901803607	0.0595555495986703\\
32.625250501002	0.0595312351369977\\
32.7054108216433	0.0594779220096545\\
32.7855711422846	0.0593955797234486\\
32.8657314629259	0.0592841515572765\\
32.9458917835671	0.0591435545650705\\
33.0260521042084	0.0589736794431109\\
33.1062124248497	0.0587743904353675\\
33.186372745491	0.0585455252919169\\
33.2665330661323	0.0582868949329847\\
33.3466933867735	0.0579982831587655\\
33.4268537074148	0.057679446465172\\
33.5070140280561	0.0573301137609689\\
33.5871743486974	0.056949986036197\\
33.6673346693387	0.05653873603502\\
33.74749498998	0.056096007957242\\
33.8276553106212	0.0556214172043763\\
33.9078156312625	0.055114550155295\\
33.9879759519038	0.0545749640222827\\
34.0681362725451	0.0540021868203744\\
34.1482965931864	0.0533957174789355\\
34.2284569138277	0.0527550261588687\\
34.3086172344689	0.0520795548225699\\
34.3887775551102	0.0513687181221923\\
34.4689378757515	0.0506219047122212\\
34.5490981963928	0.0498384791862325\\
34.6292585170341	0.049017784331956\\
34.7094188376754	0.0481591446062953\\
34.7895791583166	0.0472618706044644\\
34.8697394789579	0.0463252641784225\\
34.9498997995992	0.0453486263583109\\
35.0300601202405	0.0443312650990903\\
35.1102204408818	0.0432725085991211\\
35.190380761523	0.0421717169187222\\
35.2705410821643	0.041028301908604\\
35.3507014028056	0.0398417478805737\\
35.4308617234469	0.0386116385851243\\
35.5110220440882	0.0373376902234005\\
35.5911823647295	0.0360197917208451\\
35.6713426853707	0.0346580534921401\\
35.751503006012	0.0332528664078828\\
35.8316633266533	0.0318049724523728\\
35.9118236472946	0.0303155491732039\\
35.9919839679359	0.0287863094541808\\
36.0721442885772	0.0272196180130103\\
36.1523046092184	0.0256186260608451\\
36.2324649298597	0.0239874245268495\\
36.312625250501	0.0223312149136901\\
36.3927855711423	0.0206564950106985\\
36.4729458917836	0.0189712540949744\\
36.5531062124249	0.0172851688497631\\
36.6332665330661	0.0156097858257106\\
36.7134268537074	0.0139586715742324\\
36.7935871743487	0.0123475075937865\\
36.87374749499	0.0107940983402831\\
36.9539078156313	0.00931825928354907\\
37.0340681362725	0.00794155141877667\\
37.1142284569138	0.00668683119032834\\
37.1943887775551	0.00557759708076471\\
37.2745490981964	0.00463712985840437\\
37.3547094188377	0.00388745255411829\\
37.434869739479	0.00334816154327351\\
37.5150300601202	0.00303521614259271\\
37.5951903807615	0.00295980145809329\\
37.6753507014028	0.00312739212713817\\
37.7555110220441	0.00353714571161635\\
37.8356713426854	0.0041817279655493\\
37.9158316633267	0.00504762438527753\\
37.9959919839679	0.0061159264153761\\
38.0761523046092	0.0073635110674307\\
38.1563126252505	0.00876447153334898\\
38.2364729458918	0.0102916247315563\\
38.3166332665331	0.0119179234821901\\
38.3967935871744	0.0136176363962884\\
38.4769539078156	0.0153672152004879\\
38.5571142284569	0.0171458300629807\\
38.6372745490982	0.0189356027145034\\
38.7174348697395	0.0207215980715558\\
38.7975951903808	0.0224916462859755\\
38.877755511022	0.0242360626607898\\
38.9579158316633	0.0259473210662784\\
39.0380761523046	0.0276197196284778\\
39.1182364729459	0.0292490663293593\\
39.1983967935872	0.0308323944700074\\
39.2785571142285	0.0323677179051519\\
39.3587174348697	0.033853824488333\\
39.438877755511	0.0352901047699003\\
39.5190380761523	0.0366764128403126\\
39.5991983967936	0.0380129540580042\\
39.6793587174349	0.0393001956687491\\
39.7595190380761	0.0405387960479422\\
39.8396793587174	0.0417295489293224\\
39.9198396793587	0.0428733399242721\\
40	0.0439711130018879\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/RC_Input2_error.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymode=log,
ymin=1e-9,
ymax=1,
yminorticks=true,
xlabel = {Time [s]},
title = {Absolute error}
]
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 17]
  table[row sep=crcr]{0	0\\
0.0801603206412826	6.81538786452725e-10\\
0.160320641282565	1.20870355347844e-09\\
0.240480961923848	8.57748953080051e-08\\
0.32064128256513	1.82458726235429e-07\\
0.400801603206413	4.47866761590227e-07\\
0.480961923847695	2.83989169531235e-07\\
0.561122244488978	1.45085210276341e-07\\
0.64128256513026	4.79803484977614e-07\\
0.721442885771543	5.92365364315839e-07\\
0.801603206412826	5.90167898634197e-07\\
0.881763527054108	6.41415940451362e-07\\
0.961923847695391	8.57552271069095e-07\\
1.04208416833667	1.26876633887302e-06\\
1.12224448897796	1.84737800633383e-06\\
1.20240480961924	2.54056407100051e-06\\
1.28256513026052	3.2923029802262e-06\\
1.3627254509018	4.05637831490946e-06\\
1.44288577154309	4.79869070814376e-06\\
1.52304609218437	5.4992438527357e-06\\
1.60320641282565	6.14745316074305e-06\\
1.68336673346693	6.74112441917396e-06\\
1.76352705410822	7.28302619192045e-06\\
1.8436873747495	7.77934312157225e-06\\
1.92384769539078	8.23762749446733e-06\\
2.00400801603206	8.66629421131249e-06\\
2.08416833667335	9.07380640706446e-06\\
2.16432865731463	9.46811625117394e-06\\
2.24448897795591	9.85667777031463e-06\\
2.32464929859719	1.02460090629086e-05\\
2.40480961923848	1.06417006726783e-05\\
2.48496993987976	1.1048888114859e-05\\
2.56513026052104	1.14716573317575e-05\\
2.64529058116232	1.19136608408565e-05\\
2.72545090180361	1.23777487249371e-05\\
2.80561122244489	1.28666445263909e-05\\
2.88577154308617	1.33821695271208e-05\\
2.96593186372745	1.39255369163566e-05\\
3.04609218436874	1.44983257315823e-05\\
3.12625250501002	1.51013757087731e-05\\
3.2064128256513	1.57351935315825e-05\\
3.28657314629259	1.64003322221523e-05\\
3.36673346693387	1.70969757441186e-05\\
3.44689378757515	1.78255994116999e-05\\
3.52705410821643	1.85863675357667e-05\\
3.60721442885772	1.93787923648825e-05\\
3.687374749499	2.02022265426149e-05\\
3.76753507014028	2.10567214238844e-05\\
3.84769539078156	2.1941941223555e-05\\
3.92785571142285	2.2857439769236e-05\\
4.00801603206413	2.3802575835577e-05\\
4.08817635270541	2.4776675114288e-05\\
4.16833667334669	2.57795767064223e-05\\
4.24849699398798	2.68101116236014e-05\\
4.32865731462926	2.78675647414073e-05\\
4.40881763527054	2.8951623570278e-05\\
4.48897795591182	3.00620305376254e-05\\
4.56913827655311	3.11978376912186e-05\\
4.64929859719439	3.23578779110323e-05\\
4.72945891783567	3.35419885108684e-05\\
4.80961923847695	3.47494712118895e-05\\
4.88977955911824	3.59792916085067e-05\\
4.96993987975952	3.72308441642238e-05\\
5.0501002004008	3.85033637118198e-05\\
5.13026052104208	3.97963702941373e-05\\
5.21042084168337	4.11089059105807e-05\\
5.29058116232465	4.24403954937952e-05\\
5.37074148296593	4.37902782814831e-05\\
5.45090180360721	4.5158334151793e-05\\
5.5310621242485	4.65427996901441e-05\\
5.61122244488978	4.79428156160561e-05\\
5.69138276553106	4.93579727759014e-05\\
5.77154308617235	5.07883329091685e-05\\
5.85170340681363	5.22330877715943e-05\\
5.93186372745491	5.36913040494608e-05\\
6.01202404809619	5.51622487421494e-05\\
6.09218436873747	5.66453735213468e-05\\
6.17234468937876	5.81402147171312e-05\\
6.25250501002004	5.96460844518448e-05\\
6.33266533066132	6.11622027648501e-05\\
6.41282565130261	6.26880433437227e-05\\
6.49298597194389	6.42229922787757e-05\\
6.57314629258517	6.57665006092573e-05\\
6.65330661322645	6.73179948258995e-05\\
6.73346693386774	6.88768993800937e-05\\
6.81362725450902	7.04427891206061e-05\\
6.8937875751503	7.20150913333661e-05\\
6.97394789579158	7.35931777780807e-05\\
7.05410821643287	7.51763648089848e-05\\
7.13426853707415	7.67640922047091e-05\\
7.21442885771543	7.83560586623266e-05\\
7.29458917835671	7.99521268616821e-05\\
7.374749498998	8.15518475196925e-05\\
7.45490981963928	8.31546507080727e-05\\
7.53507014028056	8.47597991113919e-05\\
7.61523046092184	8.63668086276692e-05\\
7.69539078156313	8.79752615551982e-05\\
7.77555110220441	8.95847076175099e-05\\
7.85571142284569	9.11948680150515e-05\\
7.93587174348697	9.2805352302619e-05\\
8.01603206412826	9.44156899936599e-05\\
8.09619238476954	9.60254502180985e-05\\
8.17635270541082	9.76343115087902e-05\\
8.2565130260521	9.92418690446834e-05\\
8.33667334669339	0.00010084778966532\\
8.41683366733467	0.000102451756684788\\
8.49699398797595	0.000104053412655777\\
8.57715430861724	0.000105652365058759\\
8.65731462925852	0.000107248356826739\\
8.7374749498998	0.000108841045419347\\
8.81763527054108	0.000110430126031319\\
8.89779559118236	0.000112015358382789\\
8.97795591182365	0.000113596392881457\\
9.05811623246493	0.000115172942432004\\
9.13827655310621	0.000116744763003898\\
9.21843687374749	0.000118311502021656\\
9.29859719438878	0.000119873024989253\\
9.37875751503006	0.000121429005974616\\
9.45891783567134	0.000122979248527388\\
9.53907815631263	0.000124523520381795\\
9.61923847695391	0.000126061553903364\\
9.69939879759519	0.000127593159694031\\
9.77955911823647	0.000129118106561729\\
9.85971943887776	0.000130636196591566\\
9.93987975951904	0.000132147230721663\\
10.0200400801603	0.000133651064238127\\
10.1002004008016	0.000135147550118522\\
10.1803607214429	0.000136636480842542\\
10.2605210420842	0.000138117681598354\\
10.3406813627255	0.000139591002446218\\
10.4208416833667	0.000141056296307937\\
10.501002004008	0.000142513432236008\\
10.5811623246493	0.00014396225310262\\
10.6613226452906	0.000145402633109609\\
10.7414829659319	0.000146834406741209\\
10.8216432865731	0.000148257465386423\\
10.9018036072144	0.000149671718045308\\
10.9819639278557	0.000151077025000279\\
11.062124248497	0.00015247331702864\\
11.1422845691383	0.000153860461733782\\
11.2224448897796	0.000155238380077222\\
11.3026052104208	0.000156607004866124\\
11.3827655310621	0.000157966226767073\\
11.4629258517034	0.000159315998178422\\
11.5430861723447	0.000160656252528923\\
11.623246492986	0.0001619869054552\\
11.7034068136273	0.000163307911216798\\
11.7835671342685	0.000164619203583516\\
11.8637274549098	0.000165920709616171\\
11.9438877755511	0.000167212387870291\\
12.0240480961924	0.000168494194792645\\
12.1042084168337	0.00016976609094238\\
12.1843687374749	0.000171028046427282\\
12.2645290581162	0.000172280014879594\\
12.3446893787575	0.000173522003216756\\
12.4248496993988	0.000174753998044994\\
12.5050100200401	0.000175975949229801\\
12.5851703406814	0.00017718785344252\\
12.6653306613226	0.000178389697112771\\
12.7454909819639	0.000179581467103618\\
12.8256513026052	0.000180763219077396\\
12.9058116232465	0.00018193497070472\\
12.9859719438878	0.000183096631120067\\
13.0661322645291	0.000184248219040631\\
13.1462925851703	0.000185389690493462\\
13.2264529058116	0.000186520936324153\\
13.3066132264529	0.000187641873451772\\
13.3867735470942	0.000188752433441408\\
13.4669338677355	0.000189852851504232\\
13.5470941883768	0.000190943112713088\\
13.627254509018	0.000192023324148111\\
13.7074148296593	0.000193093393482877\\
13.7875751503006	0.000194153485557472\\
13.8677354709419	0.000195203699657712\\
13.9478957915832	0.000196243977140492\\
14.0280561122244	0.000197274409032847\\
14.1082164328657	0.000198295024217199\\
14.188376753507	0.00019930587365212\\
14.2685370741483	0.000200306957743923\\
14.3486973947896	0.000201298287404283\\
14.4288577154309	0.000202279975502623\\
14.5090180360721	0.00020325201298671\\
14.5891783567134	0.000204214428421598\\
14.6693386773547	0.000205167285694544\\
14.749498997996	0.000206110652792191\\
14.8296593186373	0.000207044589969493\\
14.9098196392786	0.000207968986750171\\
14.9899799599198	0.00020888387184248\\
15.0701402805611	0.000209789274473599\\
15.1503006012024	0.000210685557202134\\
15.2304609218437	0.000211572868407534\\
15.310621242485	0.000212451247163889\\
15.3907815631263	0.000213320637089967\\
15.4709418837675	0.000214181159217314\\
15.5511022044088	0.00021503287369691\\
15.6312625250501	0.000215875756099396\\
15.7114228456914	0.000216709795980735\\
15.7915831663327	0.000217535200987787\\
15.8717434869739	0.000218351997366209\\
15.9519038076152	0.000219160239536095\\
16.0320641282565	0.000219959951127904\\
16.1122244488978	0.000220751228366331\\
16.1923847695391	0.000221534114502916\\
16.2725450901804	0.000222308547737277\\
16.3527054108216	0.000223074648984342\\
16.4328657314629	0.000223832941180252\\
16.5130260521042	0.000224583344473867\\
16.5931863727455	0.000225325113168653\\
16.6733466933868	0.000226058765347759\\
16.7535070140281	0.0002267851104997\\
16.8336673346693	0.000227503856846806\\
16.9138276553106	0.000228214724754469\\
16.9939879759519	0.000228918673899556\\
17.0741482965932	0.000229615918875922\\
17.1543086172345	0.000230304802080292\\
17.2344689378758	0.000230985261227251\\
17.314629258517	0.000231659893539543\\
17.3947895791583	0.000232327787621195\\
17.4749498997996	0.000232988243031931\\
17.5551102204409	0.000233641036980967\\
17.6352705410822	0.000234286679263396\\
17.7154308617234	0.000234925394790489\\
17.7955911823647	0.00023555645521918\\
17.875751503006	0.000236180787886522\\
17.9559118236473	0.000236799347666489\\
18.0360721442886	0.000237411623608699\\
18.1162324649299	0.000238017485597972\\
18.1963927855711	0.00023861697845165\\
18.2765531062124	0.000239210190988562\\
18.3567134268537	0.000239797194132793\\
18.436873747495	0.000240378068424488\\
18.5170340681363	0.000240952877937767\\
18.5971943887776	0.000241521816816595\\
18.6773547094188	0.000242084938713555\\
18.7575150300601	0.000242642303278001\\
18.8376753507014	0.000243193970061437\\
18.9178356713427	0.00024374002496709\\
18.997995991984	0.000244280595917176\\
19.0781563126253	0.000244815790713254\\
19.1583166332665	0.000245345580225292\\
19.2384769539078	0.000245870077572027\\
19.3186372745491	0.00024638946213397\\
19.3987975951904	0.000246903878593385\\
19.4789579158317	0.000247413128033211\\
19.5591182364729	0.000247917433290362\\
19.6392785571142	0.000248416846888394\\
19.7194388777555	0.000248911275748623\\
19.7995991983968	0.000249401187082735\\
19.8797595190381	0.000249886539388525\\
19.9599198396794	0.000250367246348956\\
20.0400801603206	0.000250843543131041\\
20.1202404809619	0.000251315467461086\\
20.2004008016032	0.000251783112138776\\
20.2805611222445	0.000252246563869588\\
20.3607214428858	0.000252705887014495\\
20.4408817635271	0.000253161183349698\\
20.5210420841683	0.000253612512678553\\
20.6012024048096	0.000254059963921485\\
20.6813627254509	0.000254503707365419\\
20.7615230460922	0.000254944150011205\\
20.8416833667335	0.000255380872654642\\
20.9218436873747	0.00025581376733369\\
21.002004008016	0.000256242941175822\\
21.0821643286573	0.000256668626277004\\
21.1623246492986	0.000257090954051437\\
21.2424849699399	0.000257510107543102\\
21.3226452905812	0.000257926110788842\\
21.4028056112224	0.000258338979744796\\
21.4829659318637	0.00025874882137672\\
21.563126252505	0.000259155801561231\\
21.6432865731463	0.000259559890084707\\
21.7234468937876	0.000259961132231937\\
21.8036072144289	0.000260359639217875\\
21.8837675350701	0.000260755473840565\\
21.9639278557114	0.000261148744715223\\
22.0440881763527	0.000261539522085324\\
22.124248496994	0.000261927872345691\\
22.2044088176353	0.000262313868716793\\
22.2845691382766	0.000262697575107843\\
22.3647294589178	0.000263079073897138\\
22.4448897795591	0.000263458433490127\\
22.5250501002004	0.000263835764115553\\
22.6052104208417	0.000264211127023628\\
22.685370741483	0.000264584569621945\\
22.7655310621242	0.000264956155338836\\
22.8456913827655	0.000265325964234148\\
22.9258517034068	0.000265694063779992\\
23.0060120240481	0.000266060502856866\\
23.0861723446894	0.000266425343042442\\
23.1663326653307	0.000266788710391333\\
23.2464929859719	0.000267150664895702\\
23.3266533066132	0.000267511264669576\\
23.4068136272545	0.000267870584518173\\
23.4869739478958	0.00026822874188763\\
23.5671342685371	0.000268585655188072\\
23.6472945891784	0.000268941461236114\\
23.7274549098196	0.000269296288129786\\
23.8076152304609	0.000269650193560705\\
23.8877755511022	0.000270003219819598\\
23.9679358717435	0.000270355427663876\\
24.0480961923848	0.000270706894046457\\
24.1282565130261	0.000271057738543551\\
24.2084168336673	0.000271407872929313\\
24.2885771543086	0.000271757430611419\\
24.3687374749499	0.000272106533729305\\
24.4488977955912	0.000272455234585509\\
24.5290581162325	0.000272803562696239\\
24.6092184368737	0.000273151590409859\\
24.689378757515	0.00027349941112835\\
24.7695390781563	0.000273847122801124\\
24.8496993987976	0.000274194738006606\\
24.9298597194389	0.000274542308196027\\
25.0100200400802	0.0002748898652465\\
25.0901803607214	0.000275237504890835\\
25.1703406813627	0.000275585309366777\\
25.250501002004	0.000275933332523709\\
25.3306613226453	0.000276281621878427\\
25.4108216432866	0.000276630248836937\\
25.4909819639279	0.000276979308002509\\
25.5711422845691	0.000277328882331063\\
25.6513026052104	0.00027767900938408\\
25.7314629258517	0.000278029719204292\\
25.811623246493	0.000278381083301998\\
25.8917835671343	0.000278733107370394\\
25.9719438877756	0.000279085874954718\\
26.0521042084168	0.000279439441386364\\
26.1322645290581	0.000279793894778918\\
26.2124248496994	0.000280149290241241\\
26.2925851703407	0.000280505712511731\\
26.372745490982	0.000280863273006179\\
26.4529058116232	0.000281222048539073\\
26.5330661322645	0.000281582096752345\\
26.6132264529058	0.000281943435578552\\
26.6933867735471	0.000282306080896591\\
26.7735470941884	0.00028267002622874\\
26.8537074148297	0.000283035236344653\\
26.9338677354709	0.000283401915353101\\
27.0140280561122	0.000283770054341104\\
27.0941883767535	0.000284139738706307\\
27.1743486973948	0.000284511130731038\\
27.2545090180361	0.000284884234525148\\
27.3346693386774	0.000285259106642205\\
27.4148296593186	0.000285635802030504\\
27.4949899799599	0.000286014380979721\\
27.5751503006012	0.000286394889642022\\
27.6553106212425	0.000286777355743534\\
27.7354709418838	0.000287161845082429\\
27.815631262525	0.000287548423776096\\
27.8957915831663	0.000287937148545456\\
27.9759519038076	0.000288328114353156\\
28.0561122244489	0.000288721408403525\\
28.1362725450902	0.000289117081628279\\
28.2164328657315	0.000289515174330568\\
28.2965931863727	0.000289915742475569\\
28.376753507014	0.000290318826980718\\
28.4569138276553	0.000290724478492571\\
28.5370741482966	0.000291132760132942\\
28.6172344689379	0.000291543718272599\\
28.6973947895792	0.000291957396380035\\
28.7775551102204	0.00029237384774955\\
28.8577154308617	0.00029279313474817\\
28.937875751503	0.000293215313314152\\
29.0180360721443	0.000293640444824383\\
29.0981963927856	0.000294068590276572\\
29.1783567134269	0.000294499801980722\\
29.2585170340681	0.00029493413742164\\
29.3386773547094	0.000295371652961826\\
29.4188376753507	0.000295812401221979\\
29.498997995992	0.000296256438976628\\
29.5791583166333	0.0002967038205067\\
29.6593186372745	0.000297154603153008\\
29.7394789579158	0.000297608844793532\\
29.8196392785571	0.000298066597896288\\
29.8997995991984	0.000298527912123148\\
29.9799599198397	0.00029899284263453\\
30.060120240481	0.00029946144526817\\
30.1402805611222	0.000299933767712229\\
30.2204408817635	0.000300409872683968\\
30.3006012024048	0.000300889826836334\\
30.3807615230461	0.000301373682851241\\
30.4609218436874	0.000301861490318647\\
30.5410821643287	0.000302353298968494\\
30.6212424849699	0.000302849160715449\\
30.7014028056112	0.000303349138153053\\
30.7815631262525	0.000303853286486272\\
30.8617234468938	0.000304361656337557\\
30.9418837675351	0.000304874311811393\\
31.0220440881764	0.000305391308418904\\
31.1022044088176	0.000305912701114464\\
31.1823647294589	0.000306438538104345\\
31.2625250501002	0.000306968871423355\\
31.3426853707415	0.000307503749997926\\
31.4228456913828	0.000308043234518635\\
31.503006012024	0.000308587370529731\\
31.5831663326653	0.00030913620753989\\
31.6633266533066	0.000309689810742572\\
31.7434869739479	0.000310248231180588\\
31.8236472945892	0.000310811526013088\\
31.9038076152305	0.000311379750340485\\
31.9839679358717	0.000311952961445303\\
32.064128256513	0.00031253122012162\\
32.1442885771543	0.000313114584734681\\
32.2244488977956	0.000313703095052617\\
32.3046092184369	0.000314296804309791\\
32.3847695390782	0.000314895770672216\\
32.4649298597194	0.000315500056935425\\
32.5450901803607	0.000316109704621911\\
32.625250501002	0.000316724762661424\\
32.7054108216433	0.000317345281619349\\
32.7855711422846	0.000317971323274449\\
32.8657314629259	0.000318602936577858\\
32.9458917835671	0.000319240174574548\\
33.0260521042084	0.00031988308988605\\
33.1062124248497	0.000320531736440366\\
33.186372745491	0.0003211861684939\\
33.2665330661323	0.000321846445622123\\
33.3466933867735	0.000322512638148073\\
33.4268537074148	0.000323184808279947\\
33.5070140280561	0.00032386302568084\\
33.5871743486974	0.000324547289866875\\
33.6673346693387	0.0003252376553671\\
33.74749498998	0.000325934162006408\\
33.8276553106212	0.000326636850238635\\
33.9078156312625	0.000327345832367307\\
33.9879759519038	0.000328061135674018\\
34.0681362725451	0.000328782820943549\\
34.1482965931864	0.000329510945866349\\
34.2284569138277	0.000330245563538986\\
34.3086172344689	0.000330986738128106\\
34.3887775551102	0.000331734510677972\\
34.4689378757515	0.000332488906286676\\
34.5490981963928	0.000333249964944105\\
34.6292585170341	0.000334017820138283\\
34.7094188376754	0.000334792639100939\\
34.7895791583166	0.00033557448215428\\
34.8697394789579	0.000336363294983225\\
34.9498997995992	0.00033715914380282\\
35.0300601202405	0.000337961910044746\\
35.1102204408818	0.000338771523132921\\
35.190380761523	0.00033958810888015\\
35.2705410821643	0.00034041182293492\\
35.3507014028056	0.000341242786978217\\
35.4308617234469	0.000342081186348264\\
35.5110220440882	0.000342926863614229\\
35.5911823647295	0.000343779679928935\\
35.6713426853707	0.000344639523524648\\
35.751503006012	0.000345506863293522\\
35.8316633266533	0.000346381766726502\\
35.9118236472946	0.000347264335232252\\
35.9919839679359	0.000348154552896933\\
36.0721442885772	0.000349052391835594\\
36.1523046092184	0.000349957876496873\\
36.2324649298597	0.000350871065945654\\
36.312625250501	0.000351792017937627\\
36.3927855711423	0.000352720753278621\\
36.4729458917836	0.000353657290783828\\
36.5531062124249	0.000354601717171568\\
36.6332665330661	0.000355554069905284\\
36.7134268537074	0.000356514407422764\\
36.7935871743487	0.000357482766252165\\
36.87374749499	0.000358459175136029\\
36.9539078156313	0.000359443677428219\\
37.0340681362725	0.000360436336441637\\
37.1142284569138	0.000361437195367881\\
37.1943887775551	0.000362446272093975\\
37.2745490981964	0.000363463600758458\\
37.3547094188377	0.000364489208222393\\
37.434869739479	0.000365523141353685\\
37.5150300601202	0.000366565437092549\\
37.5951903807615	0.00036761613983459\\
37.6753507014028	0.00036867528426178\\
37.7555110220441	0.000369742886215836\\
37.8356713426854	0.000370818994040567\\
37.9158316633267	0.000371903640124398\\
37.9959919839679	0.000372996852534925\\
38.0761523046092	0.000374098665411361\\
38.1563126252505	0.000375209107953259\\
38.2364729458918	0.000376328212261003\\
38.3166332665331	0.000377456009858695\\
38.3967935871744	0.000378592531139844\\
38.4769539078156	0.000379737801163835\\
38.5571142284569	0.000380891849926221\\
38.6372745490982	0.000382054700458566\\
38.7174348697395	0.000383226373920215\\
38.7975951903808	0.000384406893374642\\
38.877755511022	0.000385596278686465\\
38.9579158316633	0.000386794550644283\\
39.0380761523046	0.000388001730308597\\
39.1182364729459	0.000389217838571806\\
39.1983967935872	0.000390442895001376\\
39.2785571142285	0.000391676911521324\\
39.3587174348697	0.000392919909885561\\
39.438877755511	0.000394171903980514\\
39.5190380761523	0.000395432897900498\\
39.5991983967936	0.000396702918820047\\
39.6793587174349	0.000397981977814564\\
39.7595190380761	0.000399270080399514\\
39.8396793587174	0.000400567234212668\\
39.9198396793587	0.000401873440928451\\
40	0.000403188708357205\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	8.77718740961752e-07\\
0.160320641282565	6.13976928979468e-06\\
0.240480961923848	5.86509789955812e-06\\
0.32064128256513	3.51792709520227e-05\\
0.400801603206413	6.49575761751849e-05\\
0.480961923847695	6.99376123061979e-05\\
0.561122244488978	2.55290218049639e-05\\
0.64128256513026	8.88102829331508e-05\\
0.721442885771543	0.00029155319131683\\
0.801603206412826	0.000599748580576882\\
0.881763527054108	0.00102702898035029\\
0.961923847695391	0.0015813607933822\\
1.04208416833667	0.00226412634560408\\
1.12224448897796	0.00307060793156156\\
1.20240480961924	0.0039912964607852\\
1.28256513026052	0.00501345856362489\\
1.3627254509018	0.00612260200976068\\
1.44288577154309	0.00730367467028124\\
1.52304609218437	0.00854195235976836\\
1.60320641282565	0.00982364582431718\\
1.68336673346693	0.0111362687714968\\
1.76352705410822	0.0124688249438542\\
1.8436873747495	0.0138118644646232\\
1.92384769539078	0.015157448942278\\
2.00400801603206	0.0164990572775981\\
2.08416833667335	0.0178314587734517\\
2.16432865731463	0.0191505691507548\\
2.24448897795591	0.0204533024150053\\
2.32464929859719	0.0217374254157091\\
2.40480961923848	0.0230014238545559\\
2.48496993987976	0.0242443775273075\\
2.56513026052104	0.0254658495453849\\
2.64529058116232	0.0266657898732508\\
2.72545090180361	0.0278444511134836\\
2.80561122244489	0.0290023159094051\\
2.88577154308617	0.0301400373275626\\
2.96593186372745	0.0312583854069131\\
3.04609218436874	0.032358214359762\\
3.12625250501002	0.0334404092728483\\
3.2064128256513	0.0345058807042277\\
3.28657314629259	0.0355555301313215\\
3.36673346693387	0.0365902356649218\\
3.44689378757515	0.0376108393928697\\
3.52705410821643	0.0386181377731832\\
3.60721442885772	0.0396128759681785\\
3.687374749499	0.0405957404902957\\
3.76753507014028	0.0415673604960649\\
3.84769539078156	0.0425283026246392\\
3.92785571142285	0.043479074562366\\
4.00801603206413	0.0444201231618779\\
4.08817635270541	0.0453518400421691\\
4.16833667334669	0.04627455761847\\
4.24849699398798	0.0471885599773406\\
4.32865731462926	0.0480940808541778\\
4.40881763527054	0.0489913068211547\\
4.48897795591182	0.0498803805179661\\
4.56913827655311	0.05076140781034\\
4.64929859719439	0.0516344553832063\\
4.72945891783567	0.0524995571563653\\
4.80961923847695	0.0533567167873929\\
4.88977955911824	0.0542059112785783\\
4.96993987975952	0.0550470928698831\\
5.0501002004008	0.0558801928363128\\
5.13026052104208	0.0567051228621605\\
5.21042084168337	0.0575217780122959\\
5.29058116232465	0.0583300399245352\\
5.37074148296593	0.059129777790585\\
5.45090180360721	0.0599208518911543\\
5.5310621242485	0.0607031118053977\\
5.61122244488978	0.0614763999545484\\
5.69138276553106	0.0622405522302067\\
5.77154308617235	0.0629954083471376\\
5.85170340681363	0.0637408049151168\\
5.93186372745491	0.0644765734163752\\
6.01202404809619	0.0652025455542562\\
6.09218436873747	0.0659185558065719\\
6.17234468937876	0.066624442148943\\
6.25250501002004	0.0673200434924463\\
6.33266533066132	0.0680052015798261\\
6.41282565130261	0.068679763015839\\
6.49298597194389	0.0693435796270011\\
6.57314629258517	0.0699965085092737\\
6.65330661322645	0.0706384123358856\\
6.73346693386774	0.0712691596931569\\
6.81362725450902	0.0718886255796215\\
6.8937875751503	0.0724966918036061\\
6.97394789579158	0.0730932470560519\\
7.05410821643287	0.0736781872577678\\
7.13426853707415	0.0742514149259754\\
7.21442885771543	0.0748128398271087\\
7.29458917835671	0.0753623813146422\\
7.374749498998	0.0758999627441363\\
7.45490981963928	0.0764255182516238\\
7.53507014028056	0.0769389866723997\\
7.61523046092184	0.0774403158437188\\
7.69539078156313	0.077929461070605\\
7.77555110220441	0.0784063851550018\\
7.85571142284569	0.0788710575269544\\
7.93587174348697	0.0793234546951801\\
8.01603206412826	0.0797635602285497\\
8.09619238476954	0.0801913646647114\\
8.17635270541082	0.0806068654044586\\
8.2565130260521	0.0810100665429012\\
8.33667334669339	0.081400978593036\\
8.41683366733467	0.0817796185226635\\
8.49699398797595	0.0821460092129867\\
8.57715430861724	0.0825001796332394\\
8.65731462925852	0.0828421647845155\\
8.7374749498998	0.0831720051961319\\
8.81763527054108	0.0834897468266645\\
8.89779559118236	0.0837954411886502\\
8.97795591182365	0.0840891444891911\\
9.05811623246493	0.0843709183571264\\
9.13827655310621	0.084640829178505\\
9.21843687374749	0.0848989481482918\\
9.29859719438878	0.0851453506470419\\
9.37875751503006	0.0853801159664711\\
9.45891783567134	0.085603327950125\\
9.53907815631263	0.0858150741617339\\
9.61923847695391	0.0860154461344338\\
9.69939879759519	0.0862045388970135\\
9.77955911823647	0.0863824509076259\\
9.85971943887776	0.08654928386948\\
9.93987975951904	0.0867051425559428\\
10.0200400801603	0.0868501346087521\\
10.1002004008016	0.0869843704079518\\
10.1803607214429	0.0871079631788801\\
10.2605210420842	0.0872210284723706\\
10.3406813627255	0.0873236842755511\\
10.4208416833667	0.0874160507323411\\
10.501002004008	0.0874982499987221\\
10.5811623246493	0.0875704061688929\\
10.6613226452906	0.0876326451023715\\
10.7414829659319	0.0876850943382129\\
10.8216432865731	0.0877278829412951\\
10.9018036072144	0.0877611413306566\\
10.9819639278557	0.0877850012903283\\
11.062124248497	0.0877995957206281\\
11.1422845691383	0.0878050585948952\\
11.2224448897796	0.087801524842145\\
11.3026052104208	0.0877891302209887\\
11.3827655310621	0.0877680112349692\\
11.4629258517034	0.0877383050327044\\
11.5430861723447	0.0877001493064453\\
11.623246492986	0.0876536821920063\\
11.7034068136273	0.0875990421956345\\
11.7835671342685	0.0875363680789578\\
11.8637274549098	0.08746579881112\\
11.9438877755511	0.0873874734509879\\
12.0240480961924	0.0873015311195953\\
12.1042084168337	0.0872081108638791\\
12.1843687374749	0.087107351586018\\
12.2645290581162	0.0869993921006169\\
12.3446893787575	0.0868843708177835\\
12.4248496993988	0.0867624258884345\\
12.5050100200401	0.0866336951690715\\
12.5851703406814	0.0864983159335318\\
12.6653306613226	0.0863564250791005\\
12.7454909819639	0.0862081589242266\\
12.8256513026052	0.0860536530684967\\
12.9058116232465	0.0858930426152538\\
12.9859719438878	0.0857264618355186\\
13.0661322645291	0.0855540442861471\\
13.1462925851703	0.0853759228036199\\
13.2264529058116	0.0851922292815269\\
13.3066132264529	0.0850030948037473\\
13.3867735470942	0.0848086495438844\\
13.4669338677355	0.0846090226576671\\
13.5470941883768	0.0844043424845774\\
13.627254509018	0.0841947362047156\\
13.7074148296593	0.0839803299525994\\
13.7875751503006	0.0837612488701889\\
13.8677354709419	0.0835376169157441\\
13.9478957915832	0.0833095568828419\\
14.0280561122244	0.0830771905535533\\
14.1082164328657	0.0828406384665864\\
14.188376753507	0.0826000198888111\\
14.2685370741483	0.0823554530065275\\
14.3486973947896	0.0821070547557035\\
14.4288577154309	0.0818549407290224\\
14.5090180360721	0.0815992253384395\\
14.5891783567134	0.0813400217215587\\
14.6693386773547	0.0810774416466272\\
14.749498997996	0.0808115956349362\\
14.8296593186373	0.0805425929437922\\
14.9098196392786	0.0802705413874258\\
14.9899799599198	0.0799955474909933\\
15.0701402805611	0.0797177165461675\\
15.1503006012024	0.0794371523758084\\
15.2304609218437	0.0791539574880682\\
15.310621242485	0.0788682330474727\\
15.3907815631263	0.0785800788017433\\
15.4709418837675	0.0782895931209128\\
15.5511022044088	0.077996873142405\\
15.6312625250501	0.0777020144722574\\
15.7114228456914	0.0774051113692794\\
15.7915831663327	0.0771062568088438\\
15.8717434869739	0.076805542375358\\
15.9519038076152	0.0765030582129299\\
16.0320641282565	0.076198893135946\\
16.1122244488978	0.0758931346332953\\
16.1923847695391	0.0755858687563643\\
16.2725450901804	0.0752771802150312\\
16.3527054108216	0.074967152442072\\
16.4328657314629	0.0746558674171746\\
16.5130260521042	0.0743434057948777\\
16.5931863727455	0.0740298469592377\\
16.6733466933868	0.0737152689351597\\
16.7535070140281	0.0733997483772122\\
16.8336673346693	0.0730833606421153\\
16.9138276553106	0.0727661797667001\\
16.9939879759519	0.0724482784638339\\
17.0741482965932	0.0721297281358728\\
17.1543086172345	0.0718105989901382\\
17.2344689378758	0.0714909598294438\\
17.314629258517	0.0711708782064169\\
17.3947895791583	0.0708504204268117\\
17.4749498997996	0.0705296516299488\\
17.5551102204409	0.0702086355766264\\
17.6352705410822	0.069887434831189\\
17.7154308617234	0.0695661107583587\\
17.7955911823647	0.0692447235168754\\
17.875751503006	0.0689233320166442\\
17.9559118236473	0.0686019939840121\\
18.0360721442886	0.0682807660056448\\
18.1162324649299	0.0679597034615681\\
18.1963927855711	0.0676388605644023\\
18.2765531062124	0.0673182903762101\\
18.3567134268537	0.0669980448785663\\
18.436873747495	0.0666781748649422\\
18.5170340681363	0.0663587300286076\\
18.5971943887776	0.0660397589617799\\
18.6773547094188	0.065721309187067\\
18.7575150300601	0.0654034271177203\\
18.8376753507014	0.0650861581061448\\
18.9178356713427	0.0647695464588706\\
18.997995991984	0.0644536354455852\\
19.0781563126253	0.0641384672835189\\
19.1583166332665	0.0638240831809533\\
19.2384769539078	0.0635105232860363\\
19.3186372745491	0.0631978267892575\\
19.3987975951904	0.0628860318786518\\
19.4789579158317	0.0625751757619262\\
19.5591182364729	0.0622652948610119\\
19.6392785571142	0.0619564244692777\\
19.7194388777555	0.0616485990133628\\
19.7995991983968	0.0613418520061997\\
19.8797595190381	0.0610362159938968\\
19.9599198396794	0.0607317227041756\\
20.0400801603206	0.0604284029571571\\
20.1202404809619	0.0601262867053729\\
20.2004008016032	0.0598254030100516\\
20.2805611222445	0.0595257801272367\\
20.3607214428858	0.0592274454622534\\
20.4408817635271	0.0589304255957441\\
20.5210420841683	0.0586347462781709\\
20.6012024048096	0.058340432481205\\
20.6813627254509	0.0580475083817675\\
20.7615230460922	0.0577559973887995\\
20.8416833667335	0.057465922142175\\
20.9218436873747	0.0571773045222842\\
21.002004008016	0.0568901656783678\\
21.0821643286573	0.0566045260427308\\
21.1623246492986	0.0563204053250028\\
21.2424849699399	0.0560378225240173\\
21.3226452905812	0.0557567959606577\\
21.4028056112224	0.055477343233192\\
21.4829659318637	0.0551994813027124\\
21.563126252505	0.0549232264593331\\
21.6432865731463	0.05464859435289\\
21.7234468937876	0.0543755999860786\\
21.8036072144289	0.0541042577448502\\
21.8837675350701	0.0538345813868285\\
21.9639278557114	0.0535665840759216\\
22.0440881763527	0.0533002783385548\\
22.124248496994	0.0530356761640901\\
22.2044088176353	0.0527727889369008\\
22.2845691382766	0.0525116274948199\\
22.3647294589178	0.0522522021178776\\
22.4448897795591	0.0519945225429729\\
22.5250501002004	0.0517385979659109\\
22.6052104208417	0.0514844370601302\\
22.685370741483	0.0512320479625284\\
22.7655310621242	0.0509814383368548\\
22.8456913827655	0.0507326153355233\\
22.9258517034068	0.0504855856290912\\
23.0060120240481	0.0502403554170607\\
23.0861723446894	0.0499969304303887\\
23.1663326653307	0.0497553159446966\\
23.2464929859719	0.0495155167613473\\
23.3266533066132	0.049277537242993\\
23.4068136272545	0.0490413813444416\\
23.4869739478958	0.0488070525885082\\
23.5671342685371	0.0485745540771675\\
23.6472945891784	0.0483438885152865\\
23.7274549098196	0.0481150582083786\\
23.8076152304609	0.0478880650783947\\
23.8877755511022	0.0476629106399305\\
23.9679358717435	0.0474395960544981\\
24.0480961923848	0.0472181221257823\\
24.1282565130261	0.0469984892961746\\
24.2084168336673	0.0467806976452543\\
24.2885771543086	0.0465647469140737\\
24.3687374749499	0.0463506365289155\\
24.4488977955912	0.0461383655778391\\
24.5290581162325	0.0459279328249901\\
24.6092184368737	0.0457193367108077\\
24.689378757515	0.0455125754035148\\
24.7695390781563	0.0453076467547956\\
24.8496993987976	0.0451045483281564\\
24.9298597194389	0.0449032773848383\\
25.0100200400802	0.044703830941591\\
25.0901803607214	0.044506205730366\\
25.1703406813627	0.0443103982199046\\
25.250501002004	0.0441164046037602\\
25.3306613226453	0.0439242208543097\\
25.4108216432866	0.0437338426897503\\
25.4909819639279	0.0435452655886653\\
25.5711422845691	0.0433584847782829\\
25.6513026052104	0.0431734952895245\\
25.7314629258517	0.0429902919259629\\
25.811623246493	0.0428088692744968\\
25.8917835671343	0.0426292216918733\\
25.9719438877756	0.0424513433625402\\
26.0521042084168	0.0422752282690153\\
26.1322645290581	0.0421008701978945\\
26.2124248496994	0.041928262727192\\
26.2925851703407	0.0417573992831912\\
26.372745490982	0.0415882731143696\\
26.4529058116232	0.0414208772921958\\
26.5330661322645	0.041255204704627\\
26.6132264529058	0.0410912481009893\\
26.6933867735471	0.0409290000765236\\
26.7735470941884	0.0407684530700958\\
26.8537074148297	0.0406095993597563\\
26.9338677354709	0.0404524310961088\\
27.0140280561122	0.0402969402981377\\
27.0941883767535	0.0401431188485219\\
27.1743486973948	0.0399909584884049\\
27.2545090180361	0.0398404508437675\\
27.3346693386774	0.0396915874298129\\
27.4148296593186	0.0395443596433474\\
27.4949899799599	0.039398758757902\\
27.5751503006012	0.039254775942798\\
27.6553106212425	0.0391124022765921\\
27.7354709418838	0.038971628735425\\
27.815631262525	0.0388324461898127\\
27.8957915831663	0.0386948454165442\\
27.9759519038076	0.0385588171191974\\
28.0561122244489	0.0384243519141649\\
28.1362725450902	0.0382914403286709\\
28.2164328657315	0.0381600728068883\\
28.2965931863727	0.038030239735027\\
28.376753507014	0.0379019314264845\\
28.4569138276553	0.0377751381203233\\
28.5370741482966	0.0376498499823144\\
28.6172344689379	0.0375260571357383\\
28.6973947895792	0.0374037496432231\\
28.7775551102204	0.0372829175110627\\
28.8577154308617	0.0371635506953019\\
28.937875751503	0.0370456390330119\\
29.0180360721443	0.0369291723447341\\
29.0981963927856	0.0368141407853999\\
29.1783567134269	0.0367005339047755\\
29.2585170340681	0.0365883413722451\\
29.3386773547094	0.0364775528067948\\
29.4188376753507	0.0363681579713972\\
29.498997995992	0.0362601464843031\\
29.5791583166333	0.0361535079784557\\
29.6593186372745	0.0360482320607842\\
29.7394789579158	0.035944308285801\\
29.8196392785571	0.0358417261812866\\
29.8997995991984	0.0357404752524012\\
29.9799599198397	0.0356405450039907\\
30.060120240481	0.0355419249301696\\
30.1402805611222	0.0354446045163854\\
30.2204408817635	0.035348573230659\\
30.3006012024048	0.0352538205009577\\
30.3807615230461	0.0351603357779242\\
30.4609218436874	0.0350681085431926\\
30.5410821643287	0.0349771282871909\\
30.6212424849699	0.0348873844867642\\
30.7014028056112	0.034798866520267\\
30.7815631262525	0.0347115638720062\\
30.8617234468938	0.0346254659992234\\
30.9418837675351	0.0345405623628065\\
31.0220440881764	0.0344568424373856\\
31.1022044088176	0.0343742956934475\\
31.1823647294589	0.0342929116186544\\
31.2625250501002	0.0342126797228503\\
31.3426853707415	0.0341335895174863\\
31.4228456913828	0.0340556305350511\\
31.503006012024	0.033978792336985\\
31.5831663326653	0.0339030644858603\\
31.6633266533066	0.0338284366061983\\
31.7434869739479	0.0337548983142688\\
31.8236472945892	0.0336824392495192\\
31.9038076152305	0.0336110490679555\\
31.9839679358717	0.033540717455127\\
32.064128256513	0.033471434122447\\
32.1442885771543	0.033403188797842\\
32.2244488977956	0.0333359712540946\\
32.3046092184369	0.0332697712931649\\
32.3847695390782	0.0332045787170221\\
32.4649298597194	0.0331403833301398\\
32.5450901803607	0.0330771750043091\\
32.625250501002	0.0330149437311734\\
32.7054108216433	0.0329536795258345\\
32.7855711422846	0.0328933723982338\\
32.8657314629259	0.0328340123494324\\
32.9458917835671	0.0327755894844869\\
33.0260521042084	0.0327180938869148\\
33.1062124248497	0.0326615156621446\\
33.186372745491	0.0326058449757919\\
33.2665330661323	0.0325510721142209\\
33.3466933867735	0.032497187320901\\
33.4268537074148	0.032444180898491\\
33.5070140280561	0.0323920431835659\\
33.5871743486974	0.0323407645638642\\
33.6673346693387	0.0322903354611637\\
33.74749498998	0.032240746340191\\
33.8276553106212	0.0321919877143504\\
33.9078156312625	0.0321440501563627\\
33.9879759519038	0.0320969242647084\\
34.0681362725451	0.0320506007079837\\
34.1482965931864	0.0320050702009215\\
34.2284569138277	0.0319603234973947\\
34.3086172344689	0.0319163513779814\\
34.3887775551102	0.0318731446934241\\
34.4689378757515	0.0318306943342342\\
34.5490981963928	0.0317889912285884\\
34.6292585170341	0.0317480263604787\\
34.7094188376754	0.0317077907766527\\
34.7895791583166	0.0316682755728992\\
34.8697394789579	0.0316294718844483\\
34.9498997995992	0.0315913708909236\\
35.0300601202405	0.0315539638361028\\
35.1102204408818	0.0315172420103335\\
35.190380761523	0.0314811967527451\\
35.2705410821643	0.0314458194522385\\
35.3507014028056	0.0314111015452416\\
35.4308617234469	0.0313770345354993\\
35.5110220440882	0.0313436099681473\\
35.5911823647295	0.0313108194436427\\
35.6713426853707	0.0312786546097497\\
35.751503006012	0.0312471071677879\\
35.8316633266533	0.0312161688794309\\
35.9118236472946	0.0311858315506469\\
35.9919839679359	0.0311560870413297\\
36.0721442885772	0.031126927266984\\
36.1523046092184	0.0310983441946045\\
36.2324649298597	0.031070329844161\\
36.312625250501	0.0310428762895844\\
36.3927855711423	0.0310159756573717\\
36.4729458917836	0.0309896201257823\\
36.5531062124249	0.0309638019268295\\
36.6332665330661	0.0309385133460726\\
36.7134268537074	0.0309137467281976\\
36.7935871743487	0.0308894944751463\\
36.87374749499	0.0308657490324953\\
36.9539078156313	0.0308425029042075\\
37.0340681362725	0.03081974864859\\
37.1142284569138	0.0307974788502769\\
37.1943887775551	0.0307756861923725\\
37.2745490981964	0.0307543633884536\\
37.3547094188377	0.030733503197196\\
37.434869739479	0.0307130984397506\\
37.5150300601202	0.030693141993219\\
37.5951903807615	0.0306736267828431\\
37.6753507014028	0.0306545457909004\\
37.7555110220441	0.0306358920516959\\
37.8356713426854	0.0306176586541614\\
37.9158316633267	0.0305998387390081\\
37.9959919839679	0.0305824255007188\\
38.0761523046092	0.0305654121869062\\
38.1563126252505	0.030548792093958\\
38.2364729458918	0.0305325585711891\\
38.3166332665331	0.0305167050255303\\
38.3967935871744	0.0305012249136671\\
38.4769539078156	0.0304861117460946\\
38.5571142284569	0.030471359107561\\
38.6372745490982	0.0304569605996974\\
38.7174348697395	0.0304429098441821\\
38.7975951903808	0.0304292005808068\\
38.877755511022	0.0304158265766054\\
38.9579158316633	0.0304027816521419\\
39.0380761523046	0.0303900596723192\\
39.1182364729459	0.03037765456997\\
39.1983967935872	0.0303655603007992\\
39.2785571142285	0.0303537708914839\\
39.3587174348697	0.030342280413537\\
39.438877755511	0.0303310829889548\\
39.5190380761523	0.0303201727911992\\
39.5991983967936	0.0303095440485264\\
39.6793587174349	0.0302991910344289\\
39.7595190380761	0.030289108061278\\
39.8396793587174	0.0302792894969999\\
39.9198396793587	0.0302697297621681\\
40	0.0302604233343124\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 23]
  table[row sep=crcr]{0	0\\
0.0801603206412826	3.91269545083929e-10\\
0.160320641282565	2.13322757071713e-09\\
0.240480961923848	2.03813851299556e-08\\
0.32064128256513	1.94591223117574e-08\\
0.400801603206413	1.27547511028642e-07\\
0.480961923847695	1.49202068183002e-07\\
0.561122244488978	1.36703614712907e-08\\
0.64128256513026	2.04466674397219e-07\\
0.721442885771543	4.04957021339636e-07\\
0.801603206412826	5.54815512622542e-07\\
0.881763527054108	6.84192200402223e-07\\
0.961923847695391	8.4078777997515e-07\\
1.04208416833667	1.05702880633107e-06\\
1.12224448897796	1.34005883515448e-06\\
1.20240480961924	1.67869354474048e-06\\
1.28256513026052	2.05171658670955e-06\\
1.3627254509018	2.43607677768987e-06\\
1.44288577154309	2.81149704338401e-06\\
1.52304609218437	3.16263296473718e-06\\
1.60320641282565	3.47918078837106e-06\\
1.68336673346693	3.75530907688326e-06\\
1.76352705410822	3.98909422891225e-06\\
1.8436873747495	4.18083095798938e-06\\
1.92384769539078	4.33264303523195e-06\\
2.00400801603206	4.44790698554687e-06\\
2.08416833667335	4.53019794785514e-06\\
2.16432865731463	4.58353029465786e-06\\
2.24448897795591	4.61147550562258e-06\\
2.32464929859719	4.61809829285786e-06\\
2.40480961923848	4.60636848606533e-06\\
2.48496993987976	4.57903037012763e-06\\
2.56513026052104	4.53905386357811e-06\\
2.64529058116232	4.48845206656168e-06\\
2.72545090180361	4.42868420238995e-06\\
2.80561122244489	4.36180071859693e-06\\
2.88577154308617	4.28879855990383e-06\\
2.96593186372745	4.21046179747975e-06\\
3.04609218436874	4.12788678214038e-06\\
3.12625250501002	4.04136790135845e-06\\
3.2064128256513	3.95137996933581e-06\\
3.28657314629259	3.85801126563667e-06\\
3.36673346693387	3.76131444543293e-06\\
3.44689378757515	3.66136034074538e-06\\
3.52705410821643	3.5583161328151e-06\\
3.60721442885772	3.45126620485137e-06\\
3.687374749499	3.34042931628142e-06\\
3.76753507014028	3.22559855743532e-06\\
3.84769539078156	3.10623217383843e-06\\
3.92785571142285	2.98248424654424e-06\\
4.00801603206413	2.85286415903363e-06\\
4.08817635270541	2.71789259122246e-06\\
4.16833667334669	2.57712378536057e-06\\
4.24849699398798	2.42959906639195e-06\\
4.32865731462926	2.27480898082333e-06\\
4.40881763527054	2.11262160468295e-06\\
4.48897795591182	1.94264355442286e-06\\
4.56913827655311	1.76449773105214e-06\\
4.64929859719439	1.57792804275636e-06\\
4.72945891783567	1.38233610931515e-06\\
4.80961923847695	1.17744410838005e-06\\
4.88977955911824	9.62819834082751e-07\\
4.96993987975952	7.380920648975e-07\\
5.0501002004008	5.03132272469675e-07\\
5.13026052104208	2.57554354565759e-07\\
5.21042084168337	9.63189389358021e-10\\
5.29058116232465	2.67037338089193e-07\\
5.37074148296593	5.46738524953572e-07\\
5.45090180360721	8.37967812791773e-07\\
5.5310621242485	1.1403250048253e-06\\
5.61122244488978	1.45450433552963e-06\\
5.69138276553106	1.78140771757429e-06\\
5.77154308617235	2.12134679947185e-06\\
5.85170340681363	2.47432954496307e-06\\
5.93186372745491	2.83989775252957e-06\\
6.01202404809619	3.21788628042385e-06\\
6.09218436873747	3.60862922522964e-06\\
6.17234468937876	4.01195451715797e-06\\
6.25250501002004	4.42794783980793e-06\\
6.33266533066132	4.85669299060687e-06\\
6.41282565130261	5.29837413938694e-06\\
6.49298597194389	5.75282443168734e-06\\
6.57314629258517	6.22004639740104e-06\\
6.65330661322645	6.70000192934395e-06\\
6.73346693386774	7.19271942890842e-06\\
6.81362725450902	7.69798550248613e-06\\
6.8937875751503	8.2157554768536e-06\\
6.97394789579158	8.74596260976024e-06\\
7.05410821643287	9.28856263303357e-06\\
7.13426853707415	9.84328293011927e-06\\
7.21442885771543	1.04100097573917e-05\\
7.29458917835671	1.09884871243859e-05\\
7.374749498998	1.15785285062925e-05\\
7.45490981963928	1.21802803685622e-05\\
7.53507014028056	1.27939027508989e-05\\
7.61523046092184	1.34190750784996e-05\\
7.69539078156313	1.40556826058597e-05\\
7.77555110220441	1.47034166328303e-05\\
7.85571142284569	1.53617703215758e-05\\
7.93587174348697	1.60302953013391e-05\\
8.01603206412826	1.67088517360053e-05\\
8.09619238476954	1.73972449660637e-05\\
8.17635270541082	1.80954897189417e-05\\
8.2565130260521	1.8803330547365e-05\\
8.33667334669339	1.95206491095112e-05\\
8.41683366733467	2.02471523378239e-05\\
8.49699398797595	2.09825568837502e-05\\
8.57715430861724	2.17265886879869e-05\\
8.65731462925852	2.24790024918736e-05\\
8.7374749498998	2.32395398699486e-05\\
8.81763527054108	2.40079654293679e-05\\
8.89779559118236	2.4784058272706e-05\\
8.97795591182365	2.55675641126774e-05\\
9.05811623246493	2.63582497541937e-05\\
9.13827655310621	2.71558415714385e-05\\
9.21843687374749	2.79600745221598e-05\\
9.29859719438878	2.87706404988874e-05\\
9.37875751503006	2.95873378196032e-05\\
9.45891783567134	3.04100295845794e-05\\
9.53907815631263	3.12384592070919e-05\\
9.61923847695391	3.20723278906393e-05\\
9.69939879759519	3.2911391254109e-05\\
9.77955911823647	3.37553499968196e-05\\
9.85971943887776	3.46038918937891e-05\\
9.93987975951904	3.54567154601942e-05\\
10.0200400801603	3.63135753602417e-05\\
10.1002004008016	3.71743308047318e-05\\
10.1803607214429	3.8038741840149e-05\\
10.2605210420842	3.8906570828362e-05\\
10.3406813627255	3.97776246856829e-05\\
10.4208416833667	4.06516223724479e-05\\
10.501002004008	4.15282806274092e-05\\
10.5811623246493	4.2407364019087e-05\\
10.6613226452906	4.32885385552861e-05\\
10.7414829659319	4.41716044004836e-05\\
10.8216432865731	4.50563260765563e-05\\
10.9018036072144	4.59424265140396e-05\\
10.9819639278557	4.68297358567071e-05\\
11.062124248497	4.77180559620011e-05\\
11.1422845691383	4.86071540329175e-05\\
11.2224448897796	4.9496842438379e-05\\
11.3026052104208	5.03869140358604e-05\\
11.3827655310621	5.12771486684688e-05\\
11.4629258517034	5.21673811337553e-05\\
11.5430861723447	5.30576511219016e-05\\
11.623246492986	5.39478831231149e-05\\
11.7034068136273	5.48377621522739e-05\\
11.7835671342685	5.57270119444647e-05\\
11.8637274549098	5.6615383557071e-05\\
11.9438877755511	5.75027486007795e-05\\
12.0240480961924	5.83887423857843e-05\\
12.1042084168337	5.92731870063812e-05\\
12.1843687374749	6.01559448134559e-05\\
12.2645290581162	6.103682049384e-05\\
12.3446893787575	6.19156069118637e-05\\
12.4248496993988	6.27921915894447e-05\\
12.5050100200401	6.36664481342836e-05\\
12.5851703406814	6.45382187616228e-05\\
12.6653306613226	6.54074024324797e-05\\
12.7454909819639	6.62738620638703e-05\\
12.8256513026052	6.71374136850672e-05\\
12.9058116232465	6.79979194538882e-05\\
12.9859719438878	6.8855305057583e-05\\
13.0661322645291	6.97093982171132e-05\\
13.1462925851703	7.05600600481165e-05\\
13.2264529058116	7.14071512691594e-05\\
13.3066132264529	7.22505121455858e-05\\
13.3867735470942	7.30899950564384e-05\\
13.4669338677355	7.39255296705044e-05\\
13.5470941883768	7.47569647654156e-05\\
13.627254509018	7.55841853146005e-05\\
13.7074148296593	7.64071127977162e-05\\
13.7875751503006	7.72256506990782e-05\\
13.8677354709419	7.80397140556083e-05\\
13.9478957915832	7.88491686958132e-05\\
14.0280561122244	7.96539283632186e-05\\
14.1082164328657	8.04538882389488e-05\\
14.188376753507	8.12489746188222e-05\\
14.2685370741483	8.20390799522175e-05\\
14.3486973947896	8.28240937478103e-05\\
14.4288577154309	8.36039943618166e-05\\
14.5090180360721	8.43787027395015e-05\\
14.5891783567134	8.51481740649501e-05\\
14.6693386773547	8.59122852049782e-05\\
14.749498997996	8.66709882964278e-05\\
14.8296593186373	8.74242314020529e-05\\
14.9098196392786	8.81719476120008e-05\\
14.9899799599198	8.89140583027886e-05\\
15.0701402805611	8.96504911755275e-05\\
15.1503006012024	9.0381182995522e-05\\
15.2304609218437	9.11061279356556e-05\\
15.310621242485	9.18252556614124e-05\\
15.3907815631263	9.25385172861615e-05\\
15.4709418837675	9.3245867963318e-05\\
15.5511022044088	9.3947264999214e-05\\
15.6312625250501	9.4642665573505e-05\\
15.7114228456914	9.53320290633247e-05\\
15.7915831663327	9.60153329518931e-05\\
15.8717434869739	9.66925367784782e-05\\
15.9519038076152	9.73636071590761e-05\\
16.0320641282565	9.8028522573318e-05\\
16.1122244488978	9.86872616702134e-05\\
16.1923847695391	9.93397939598323e-05\\
16.2725450901804	9.99861004452735e-05\\
16.3527054108216	0.000100626158708442\\
16.4328657314629	0.000101259941730533\\
16.5130260521042	0.000101887424357461\\
16.5931863727455	0.000102508627356973\\
16.6733466933868	0.000103123544085634\\
16.7535070140281	0.000103732157318806\\
16.8336673346693	0.000104334468742279\\
16.9138276553106	0.000104930459297589\\
16.9939879759519	0.000105520126297623\\
17.0741482965932	0.000106103456475631\\
17.1543086172345	0.000106680442628376\\
17.2344689378758	0.000107251121509583\\
17.314629258517	0.000107815478378112\\
17.3947895791583	0.000108373509810578\\
17.4749498997996	0.000108925223307646\\
17.5551102204409	0.000109470630585654\\
17.6352705410822	0.000110009734548625\\
17.7154308617234	0.000110542535995281\\
17.7955911823647	0.000111069049530274\\
17.875751503006	0.000111589294926995\\
17.9559118236473	0.000112103276506029\\
18.0360721442886	0.000112611004289734\\
18.1162324649299	0.000113112492751338\\
18.1963927855711	0.000113607752702943\\
18.2765531062124	0.000114096787931089\\
18.3567134268537	0.000114579609122714\\
18.436873747495	0.000115056265835176\\
18.5170340681363	0.000115526801428373\\
18.5971943887776	0.000115991234739446\\
18.6773547094188	0.000116449610266939\\
18.7575150300601	0.000116901914571629\\
18.8376753507014	0.000117348184062893\\
18.9178356713427	0.000117788454142925\\
18.997995991984	0.000118222758438286\\
19.0781563126253	0.000118651124914784\\
19.1583166332665	0.000119073581987511\\
19.2384769539078	0.000119490145018511\\
19.3186372745491	0.000119900843862514\\
19.3987975951904	0.000120305697624792\\
19.4789579158317	0.000120704743718475\\
19.5591182364729	0.000121098015520613\\
19.6392785571142	0.000121485527759951\\
19.7194388777555	0.000121867299404319\\
19.7995991983968	0.000122243352715448\\
19.8797595190381	0.0001226137549665\\
19.9599198396794	0.000122978529160961\\
20.0400801603206	0.000123337703634943\\
20.1202404809619	0.000123691319580801\\
20.2004008016032	0.000124039401822776\\
20.2805611222445	0.000124382012319901\\
20.3607214428858	0.000124719059941505\\
20.4408817635271	0.000125050479459599\\
20.5210420841683	0.000125377042056576\\
20.6012024048096	0.000125698413322245\\
20.6813627254509	0.000126014235327793\\
20.7615230460922	0.000126324081586665\\
20.8416833667335	0.00012662875391635\\
20.9218436873747	0.000126928476011728\\
21.002004008016	0.00012722327926358\\
21.0821643286573	0.000127513002468729\\
21.1623246492986	0.00012779766091521\\
21.2424849699399	0.000128077171256902\\
21.3226452905812	0.000128351629540183\\
21.4028056112224	0.000128621048272395\\
21.4829659318637	0.000128885485294009\\
21.563126252505	0.000129144989648333\\
21.6432865731463	0.00012939962539818\\
21.7234468937876	0.000129649420944317\\
21.8036072144289	0.000129894458368404\\
21.8837675350701	0.000130134873974452\\
21.9639278557114	0.000130370717565761\\
22.0440881763527	0.000130601938370112\\
22.124248496994	0.000130828565223118\\
22.2044088176353	0.000131050574167249\\
22.2845691382766	0.000131267977196772\\
22.3647294589178	0.000131480819811944\\
22.4448897795591	0.000131689151372905\\
22.5250501002004	0.00013189306330845\\
22.6052104208417	0.000132092596850014\\
22.685370741483	0.000132287774727194\\
22.7655310621242	0.00013247863864628\\
22.8456913827655	0.00013266520869383\\
22.9258517034068	0.000132847514137446\\
23.0060120240481	0.00013302558959008\\
23.0861723446894	0.000133199458271019\\
23.1663326653307	0.000133369155393429\\
23.2464929859719	0.000133534708763622\\
23.3266533066132	0.000133696153584856\\
23.4068136272545	0.000133853520633997\\
23.4869739478958	0.000134006849131091\\
23.5671342685371	0.000134156168769842\\
23.6472945891784	0.000134301524200561\\
23.7274549098196	0.000134442924392214\\
23.8076152304609	0.000134580392351369\\
23.8877755511022	0.000134713967257324\\
23.9679358717435	0.000134843712326707\\
24.0480961923848	0.000134969676531649\\
24.1282565130261	0.000135091875641175\\
24.2084168336673	0.000135210345873882\\
24.2885771543086	0.000135325118028093\\
24.3687374749499	0.000135436210709189\\
24.4488977955912	0.000135543630768259\\
24.5290581162325	0.000135647412328826\\
24.6092184368737	0.000135747593158625\\
24.689378757515	0.000135844203246499\\
24.7695390781563	0.000135937251841897\\
24.8496993987976	0.000136026777473722\\
24.9298597194389	0.000136112801612437\\
25.0100200400802	0.000136195345661297\\
25.0901803607214	0.000136274429756375\\
25.1703406813627	0.000136350089507062\\
25.250501002004	0.000136422356236732\\
25.3306613226453	0.000136491258980437\\
25.4108216432866	0.000136556780793773\\
25.4909819639279	0.000136618952407047\\
25.5711422845691	0.000136677783863226\\
25.6513026052104	0.00013673329921228\\
25.7314629258517	0.00013678551975109\\
25.811623246493	0.000136834454725177\\
25.8917835671343	0.000136880123093958\\
25.9719438877756	0.000136922553841554\\
26.0521042084168	0.000136961768925789\\
26.1322645290581	0.000136997792297103\\
26.2124248496994	0.000137030641382735\\
26.2925851703407	0.000137060333111644\\
26.372745490982	0.000137086898223809\\
26.4529058116232	0.000137110351477024\\
26.5330661322645	0.000137130700232954\\
26.6132264529058	0.000137147958389025\\
26.6933867735471	0.000137162137641575\\
26.7735470941884	0.000137173257079001\\
26.8537074148297	0.000137181329370129\\
26.9338677354709	0.000137186359383507\\
27.0140280561122	0.000137188359154786\\
27.0941883767535	0.000137187342354211\\
27.1743486973948	0.000137183317623843\\
27.2545090180361	0.000137176294415647\\
27.3346693386774	0.000137166278676909\\
27.4148296593186	0.000137153279035532\\
27.4949899799599	0.000137137303754115\\
27.5751503006012	0.000137118360927863\\
27.6553106212425	0.000137096461837155\\
27.7354709418838	0.000137071614680545\\
27.815631262525	0.000137043828357317\\
27.8957915831663	0.000137013106428843\\
27.9759519038076	0.000136979444242277\\
28.0561122244489	0.000136942848939878\\
28.1362725450902	0.000136903318744025\\
28.2164328657315	0.000136860865075764\\
28.2965931863727	0.000136815488990236\\
28.376753507014	0.000136767192311066\\
28.4569138276553	0.000136715974791132\\
28.5370741482966	0.000136661833120055\\
28.6172344689379	0.000136604766089093\\
28.6973947895792	0.000136544772826611\\
28.7775551102204	0.000136481850757736\\
28.8577154308617	0.000136416004567125\\
28.937875751503	0.000136347229359374\\
29.0180360721443	0.000136275524938861\\
29.0981963927856	0.00013620088338745\\
29.1783567134269	0.000136123297974536\\
29.2585170340681	0.000136042764473529\\
29.3386773547094	0.000135959274845249\\
29.4188376753507	0.000135872826839759\\
29.498997995992	0.000135783411309931\\
29.5791583166333	0.000135691019131259\\
29.6593186372745	0.000135595641729519\\
29.7394789579158	0.000135497274437235\\
29.8196392785571	0.000135395906786351\\
29.8997995991984	0.000135291530221224\\
29.9799599198397	0.000135184135076891\\
30.060120240481	0.000135073708428426\\
30.1402805611222	0.000134960240297119\\
30.2204408817635	0.00013484371875247\\
30.3006012024048	0.000134724131175962\\
30.3807615230461	0.000134601463724529\\
30.4609218436874	0.000134475703494674\\
30.5410821643287	0.000134346835505714\\
30.6212424849699	0.000134214844221353\\
30.7014028056112	0.000134079714941934\\
30.7815631262525	0.000133941430629503\\
30.8617234468938	0.000133799973852378\\
30.9418837675351	0.000133655327214169\\
31.0220440881764	0.000133507473697253\\
31.1022044088176	0.000133356394150269\\
31.1823647294589	0.000133202069543814\\
31.2625250501002	0.00013304448035624\\
31.3426853707415	0.000132883606621614\\
31.4228456913828	0.00013271942762666\\
31.503006012024	0.000132551922367011\\
31.5831663326653	0.000132381068674067\\
31.6633266533066	0.000132206843644317\\
31.7434869739479	0.000132029224414409\\
31.8236472945892	0.000131848187552602\\
31.9038076152305	0.000131663709215982\\
31.9839679358717	0.000131475766470504\\
32.064128256513	0.000131284333782761\\
32.1442885771543	0.000131089385632666\\
32.2244488977956	0.000130890897955857\\
32.3046092184369	0.000130688848860694\\
32.3847695390782	0.000130483204535695\\
32.4649298597194	0.000130273929207503\\
32.5450901803607	0.000130061004214657\\
32.625250501002	0.000129844400743442\\
32.7054108216433	0.000129624089919844\\
32.7855711422846	0.000129400041000538\\
32.8657314629259	0.000129172223888405\\
32.9458917835671	0.000128940609739045\\
33.0260521042084	0.000128705165956755\\
33.1062124248497	0.000128465860815732\\
33.186372745491	0.000128222663037747\\
33.2665330661323	0.000127975540284389\\
33.3466933867735	0.000127724460230613\\
33.4268537074148	0.000127469389105656\\
33.5070140280561	0.00012721029341739\\
33.5871743486974	0.000126947138875358\\
33.6673346693387	0.000126679891490164\\
33.74749498998	0.000126408516003762\\
33.8276553106212	0.000126132976969048\\
33.9078156312625	0.000125853238448825\\
33.9879759519038	0.000125569271771472\\
34.0681362725451	0.000125281034194305\\
34.1482965931864	0.00012498843533211\\
34.2284569138277	0.000124691545077021\\
34.3086172344689	0.000124390330359173\\
34.3887775551102	0.000124084704520813\\
34.4689378757515	0.000123774576697808\\
34.5490981963928	0.000123459923362518\\
34.6292585170341	0.000123140714763784\\
34.7094188376754	0.000122816923044153\\
34.7895791583166	0.000122488512087265\\
34.8697394789579	0.000122155440619637\\
34.9498997995992	0.000121817638885142\\
35.0300601202405	0.000121475097103481\\
35.1102204408818	0.000121127791101058\\
35.190380761523	0.000120775680676449\\
35.2705410821643	0.000120418728981865\\
35.3507014028056	0.000120056865714015\\
35.4308617234469	0.000119690048086131\\
35.5110220440882	0.000119318241418753\\
35.5911823647295	0.000118941404405562\\
35.6713426853707	0.000118559496144706\\
35.751503006012	0.000118172465632171\\
35.8316633266533	0.000117780269366458\\
35.9118236472946	0.00011738285268785\\
35.9919839679359	0.000116980159250067\\
36.0721442885772	0.000116572155515846\\
36.1523046092184	0.00011615880645055\\
36.2324649298597	0.00011574009207737\\
36.312625250501	0.000115315999415749\\
36.3927855711423	0.000114886468911793\\
36.4729458917836	0.000114451457424607\\
36.5531062124249	0.000114010889018086\\
36.6332665330661	0.000113564695962354\\
36.7134268537074	0.000113112824558483\\
36.7935871743487	0.000112655263428144\\
36.87374749499	0.000112191951062275\\
36.9539078156313	0.000111722877271597\\
37.0340681362725	0.000111248022071506\\
37.1142284569138	0.000110767352682478\\
37.1943887775551	0.000110280786398471\\
37.2745490981964	0.000109788288710368\\
37.3547094188377	0.000109289787336049\\
37.434869739479	0.000108785214155589\\
37.5150300601202	0.000108274516750148\\
37.5951903807615	0.000107757724509508\\
37.6753507014028	0.000107234796382007\\
37.7555110220441	0.00010670566630034\\
37.8356713426854	0.000106170272604345\\
37.9158316633267	0.000105628576690601\\
37.9959919839679	0.000105080504376784\\
38.0761523046092	0.000104525993993451\\
38.1563126252505	0.000103965008808285\\
38.2364729458918	0.000103397563866063\\
38.3166332665331	0.000102823617801215\\
38.3967935871744	0.000102243100455271\\
38.4769539078156	0.000101655966009404\\
38.5571142284569	0.00010106217370829\\
38.6372745490982	0.000100461674811439\\
38.7174348697395	9.98544184821343e-05\\
38.7975951903808	9.92403748423104e-05\\
38.877755511022	9.86195297712766e-05\\
38.9579158316633	9.79918461996507e-05\\
39.0380761523046	9.73572707478262e-05\\
39.1182364729459	9.67157706206964e-05\\
39.1983967935872	9.60673010001814e-05\\
39.2785571142285	9.54117854070693e-05\\
39.3587174348697	9.47491691646596e-05\\
39.438877755511	9.40794274813944e-05\\
39.5190380761523	9.34025433162594e-05\\
39.5991983967936	9.27184724073757e-05\\
39.6793587174349	9.20272000968711e-05\\
39.7595190380761	9.13287035394714e-05\\
39.8396793587174	9.06229595695127e-05\\
39.9198396793587	8.99099251401997e-05\\
40	8.91895735133652e-05\\
};
\end{axis}
\end{tikzpicture}%

==> FinalPics/RC_Input2_response.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.0.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=40,
ymin=0,
ymax=0.14,
xlabel = {Time [s]},
ytick={0, .1},
title = {Transient response}
]
 \addplot [color=black,solid,forget plot,line width = 2pt]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.000657544260426075\\
0.160320641282565	0.00323769025611478\\
0.240480961923848	0.00759042071226728\\
0.32064128256513	0.0130922045682004\\
0.400801603206413	0.0190538753739872\\
0.480961923847695	0.0249676840040255\\
0.561122244488978	0.0305628508042069\\
0.64128256513026	0.0357390648503812\\
0.721442885771543	0.0404859244607763\\
0.801603206412826	0.0448310881007937\\
0.881763527054108	0.0488144100092587\\
0.961923847695391	0.0524767422666992\\
1.04208416833667	0.0558556824631694\\
1.12224448897796	0.058984341314445\\
1.20240480961924	0.0618913339862266\\
1.28256513026052	0.0646012167389861\\
1.3627254509018	0.0671350378362042\\
1.44288577154309	0.0695108731191007\\
1.52304609218437	0.0717443001281305\\
1.60320641282565	0.0738488015872285\\
1.68336673346693	0.0758361014811798\\
1.76352705410822	0.0777164431152083\\
1.8436873747495	0.0794988183053954\\
1.92384769539078	0.0811911564159348\\
2.00400801603206	0.0828004805796341\\
2.08416833667335	0.0843330374166013\\
2.16432865731463	0.0857944049531728\\
2.24448897795591	0.0871895832576918\\
2.32464929859719	0.088523069395717\\
2.40480961923848	0.0897989230707326\\
2.48496993987976	0.0910208198789701\\
2.56513026052104	0.0921920979048401\\
2.64529058116232	0.0933157974857586\\
2.72545090180361	0.094394695452665\\
2.80561122244489	0.0954313336752344\\
2.88577154308617	0.0964280456909384\\
2.96593186372745	0.0973869779021027\\
3.04609218436874	0.0983101092968317\\
3.12625250501002	0.0991992681477944\\
3.2064128256513	0.100056146942838\\
3.28657314629259	0.1008823153977\\
3.36673346693387	0.101679231965597\\
3.44689378757515	0.102448254035837\\
3.52705410821643	0.103190647089739\\
3.60721442885772	0.103907592785207\\
3.687374749499	0.104600196044177\\
3.76753507014028	0.105269491740012\\
3.84769539078156	0.105916450289399\\
3.92785571142285	0.106541982902322\\
4.00801603206413	0.107146946357872\\
4.08817635270541	0.107732147232383\\
4.16833667334669	0.108298345687363\\
4.24849699398798	0.108846258975647\\
4.32865731462926	0.109376564611521\\
4.40881763527054	0.109889903231917\\
4.48897795591182	0.110386881241337\\
4.56913827655311	0.110868073185115\\
4.64929859719439	0.111334023936651\\
4.72945891783567	0.111785250696717\\
4.80961923847695	0.112222244838539\\
4.88977955911824	0.112645473616211\\
4.96993987975952	0.113055381694117\\
5.0501002004008	0.113452392574183\\
5.13026052104208	0.113836909914191\\
5.21042084168337	0.114209318758572\\
5.29058116232465	0.114569986660658\\
5.37074148296593	0.114919264726305\\
5.45090180360721	0.115257488575886\\
5.5310621242485	0.115584979239204\\
5.61122244488978	0.115902043988567\\
5.69138276553106	0.116208977112847\\
5.77154308617235	0.116506060639931\\
5.85170340681363	0.116793565003183\\
5.93186372745491	0.117071749677621\\
6.01202404809619	0.117340863756486\\
6.09218436873747	0.117601146498116\\
6.17234468937876	0.117852827833014\\
6.25250501002004	0.118096128845997\\
6.33266533066132	0.118331262223815\\
6.41282565130261	0.118558432674128\\
6.49298597194389	0.118777837318179\\
6.57314629258517	0.118989666065304\\
6.65330661322645	0.119194101956768\\
6.73346693386774	0.119391321491833\\
6.81362725450902	0.119581494938302\\
6.8937875751503	0.119764786622806\\
6.97394789579158	0.119941355198078\\
7.05410821643287	0.120111353906086\\
7.13426853707415	0.120274930819197\\
7.21442885771543	0.12043222907283\\
7.29458917835671	0.120583387081624\\
7.374749498998	0.12072853874097\\
7.45490981963928	0.120867813630306\\
7.53507014028056	0.121001337191103\\
7.61523046092184	0.121129230894778\\
7.69539078156313	0.121251612416191\\
7.77555110220441	0.12136859579311\\
7.85571142284569	0.121480291565094\\
7.93587174348697	0.12158680691943\\
8.01603206412826	0.121688245841677\\
8.09619238476954	0.121784709207957\\
8.17635270541082	0.121876294922975\\
8.2565130260521	0.121963098062933\\
8.33667334669339	0.122045210949148\\
8.41683366733467	0.122122723246999\\
8.49699398797595	0.122195722076709\\
8.57715430861724	0.122264292155465\\
8.65731462925852	0.122328515824628\\
8.7374749498998	0.122388473166545\\
8.81763527054108	0.122444242067019\\
8.89779559118236	0.122495898307161\\
8.97795591182365	0.122543515639139\\
9.05811623246493	0.122587165866396\\
9.13827655310621	0.122626918896554\\
9.21843687374749	0.122662842821679\\
9.29859719438878	0.122695003941982\\
9.37875751503006	0.122723466894571\\
9.45891783567134	0.122748294656127\\
9.53907815631263	0.12276954862415\\
9.61923847695391	0.122787288660082\\
9.69939879759519	0.12280157314183\\
9.77955911823647	0.122812459003997\\
9.85971943887776	0.122820001794071\\
9.93987975951904	0.122824255739517\\
10.0200400801603	0.122825273708443\\
10.1002004008016	0.122823107328772\\
10.1803607214429	0.122817807082002\\
10.2605210420842	0.12280942220359\\
10.3406813627255	0.122798000803072\\
10.4208416833667	0.122783589872812\\
10.501002004008	0.122766235329534\\
10.5811623246493	0.122745982052656\\
10.6613226452906	0.122722873911549\\
10.7414829659319	0.122696953822971\\
10.8216432865731	0.122668263713255\\
10.9018036072144	0.122636844560979\\
10.9819639278557	0.122602736508781\\
11.062124248497	0.122565978785959\\
11.1422845691383	0.122526609800565\\
11.2224448897796	0.122484667136849\\
11.3026052104208	0.122440187574672\\
11.3827655310621	0.122393207117647\\
11.4629258517034	0.122343761018279\\
11.5430861723447	0.122291883798205\\
11.623246492986	0.122237609262787\\
11.7034068136273	0.122180970532762\\
11.7835671342685	0.122122000048661\\
11.8637274549098	0.12206072960309\\
11.9438877755511	0.121997190344085\\
12.0240480961924	0.12193141279333\\
12.1042084168337	0.121863426879715\\
12.1843687374749	0.121793261943997\\
12.2645290581162	0.121720946745029\\
12.3446893787575	0.121646509472767\\
12.4248496993988	0.121569977784595\\
12.5050100200401	0.121491378827816\\
12.5851703406814	0.12141073922908\\
12.6653306613226	0.121328085119988\\
12.7454909819639	0.121243442144633\\
12.8256513026052	0.121156835426892\\
12.9058116232465	0.121068289644685\\
12.9859719438878	0.120977829024773\\
13.0661322645291	0.120885477350061\\
13.1462925851703	0.120791257975261\\
13.2264529058116	0.120695193833341\\
13.3066132264529	0.120597307444951\\
13.3867735470942	0.120497620926651\\
13.4669338677355	0.120396156006707\\
13.5470941883768	0.120292934031857\\
13.627254509018	0.120187975973883\\
13.7074148296593	0.120081302437791\\
13.7875751503006	0.11997293367682\\
13.8677354709419	0.119862889594392\\
13.9478957915832	0.119751189758184\\
14.0280561122244	0.119637853399081\\
14.1082164328657	0.119522899426376\\
14.188376753507	0.119406346432457\\
14.2685370741483	0.119288212704655\\
14.3486973947896	0.119168516217961\\
14.4288577154309	0.119047274645068\\
14.5090180360721	0.118924505389322\\
14.5891783567134	0.118800225568973\\
14.6693386773547	0.118674452011983\\
14.749498997996	0.11854720128483\\
14.8296593186373	0.118418489703966\\
14.9098196392786	0.118288333306498\\
14.9899799599198	0.118156747860194\\
15.0701402805611	0.118023748907556\\
15.1503006012024	0.117889351754303\\
15.2304609218437	0.11775357146607\\
15.310621242485	0.117616422872765\\
15.3907815631263	0.117477920576703\\
15.4709418837675	0.117338078956526\\
15.5511022044088	0.117196912173328\\
15.6312625250501	0.117054434177554\\
15.7114228456914	0.116910658709473\\
15.7915831663327	0.11676559930494\\
15.8717434869739	0.116619269299335\\
15.9519038076152	0.116471681832317\\
16.0320641282565	0.116322849850225\\
16.1122244488978	0.11617278611272\\
16.1923847695391	0.116021503190841\\
16.2725450901804	0.115869013482423\\
16.3527054108216	0.115715329204338\\
16.4328657314629	0.115560462396624\\
16.5130260521042	0.115404424932563\\
16.5931863727455	0.115247228521469\\
16.6733466933868	0.115088884706876\\
16.7535070140281	0.114929404865468\\
16.8336673346693	0.11476880022608\\
16.9138276553106	0.114607081862691\\
16.9939879759519	0.114444260695557\\
17.0741482965932	0.114280347492605\\
17.1543086172345	0.114115352883682\\
17.2344689378758	0.113949287354969\\
17.314629258517	0.113782161252588\\
17.3947895791583	0.113613984779158\\
17.4749498997996	0.11344476801207\\
17.5551102204409	0.113274520893309\\
17.6352705410822	0.113103253235975\\
17.7154308617234	0.112930974721083\\
17.7955911823647	0.112757694913737\\
17.875751503006	0.112583423251557\\
17.9559118236473	0.112408169052283\\
18.0360721442886	0.112231941515612\\
18.1162324649299	0.112054749730181\\
18.1963927855711	0.111876602668136\\
18.2765531062124	0.11169750918486\\
18.3567134268537	0.111517478034956\\
18.436873747495	0.111336517864451\\
18.5170340681363	0.111154637211784\\
18.5971943887776	0.110971844508356\\
18.6773547094188	0.110788148090885\\
18.7575150300601	0.110603556194345\\
18.8376753507014	0.110418076956146\\
18.9178356713427	0.110231718412028\\
18.997995991984	0.110044488511848\\
19.0781563126253	0.109856395108299\\
19.1583166332665	0.109667445968905\\
19.2384769539078	0.109477648754879\\
19.3186372745491	0.109287011058669\\
19.3987975951904	0.109095540378803\\
19.4789579158317	0.108903244131083\\
19.5591182364729	0.108710129642557\\
19.6392785571142	0.108516204166746\\
19.7194388777555	0.108321474871859\\
19.7995991983968	0.108125948853222\\
19.8797595190381	0.107929633113683\\
19.9599198396794	0.107732534596741\\
20.0400801603206	0.1075346601642\\
20.1202404809619	0.107336016610974\\
20.2004008016032	0.107136610640924\\
20.2805611222445	0.106936448908419\\
20.3607214428858	0.10673553798964\\
20.4408817635271	0.106533884396649\\
20.5210420841683	0.106331494562151\\
20.6012024048096	0.10612837486438\\
20.6813627254509	0.105924531615893\\
20.7615230460922	0.105719971064725\\
20.8416833667335	0.105514699391078\\
20.9218436873747	0.105308722716501\\
21.002004008016	0.105102047107196\\
21.0821643286573	0.104894678566131\\
21.1623246492986	0.104686623037209\\
21.2424849699399	0.104477886403804\\
21.3226452905812	0.104268474502085\\
21.4028056112224	0.104058393106841\\
21.4829659318637	0.103847647941755\\
21.563126252505	0.103636244668957\\
21.6432865731463	0.103424188909538\\
21.7234468937876	0.103211486226596\\
21.8036072144289	0.102998142138197\\
21.8837675350701	0.102784162100409\\
21.9639278557114	0.102569551534099\\
22.0440881763527	0.102354315806272\\
22.124248496994	0.102138460242338\\
22.2044088176353	0.10192199010629\\
22.2845691382766	0.101704910633996\\
22.3647294589178	0.101487227009501\\
22.4448897795591	0.101268944376902\\
22.5250501002004	0.101050067827067\\
22.6052104208417	0.100830602418657\\
22.685370741483	0.100610553167567\\
22.7655310621242	0.100389925048697\\
22.8456913827655	0.100168722992534\\
22.9258517034068	0.0999469518931866\\
23.0060120240481	0.099724616609866\\
23.0861723446894	0.099501721961091\\
23.1663326653307	0.0992782727276751\\
23.2464929859719	0.0990542736517962\\
23.3266533066132	0.0988297294468802\\
23.4068136272545	0.098604644786419\\
23.4869739478958	0.0983790243125783\\
23.5671342685371	0.0981528726282883\\
23.6472945891784	0.0979261943103555\\
23.7274549098196	0.0976989938981886\\
23.8076152304609	0.0974712759028111\\
23.8877755511022	0.0972430448021165\\
23.9679358717435	0.0970143050444077\\
24.0480961923848	0.0967850610485579\\
24.1282565130261	0.0965553172023655\\
24.2084168336673	0.0963250778683261\\
24.2885771543086	0.0960943473759224\\
24.3687374749499	0.0958631300337577\\
24.4488977955912	0.0956314301152566\\
24.5290581162325	0.0953992518773887\\
24.6092184368737	0.0951665995398695\\
24.689378757515	0.0949334773098023\\
24.7695390781563	0.0946998893567358\\
24.8496993987976	0.0944658398383665\\
24.9298597194389	0.0942313328779036\\
25.0100200400802	0.0939963725846801\\
25.0901803607214	0.0937609630377513\\
25.1703406813627	0.0935251083005442\\
25.250501002004	0.0932888124098492\\
25.3306613226453	0.0930520793852896\\
25.4108216432866	0.0928149132233338\\
25.4909819639279	0.0925773179021911\\
25.5711422845691	0.0923392973795872\\
25.6513026052104	0.0921008555943892\\
25.7314629258517	0.0918619964676636\\
25.811623246493	0.0916227239007235\\
25.8917835671343	0.0913830417799815\\
25.9719438877756	0.0911429539710505\\
26.0521042084168	0.0909024643276108\\
26.1322645290581	0.0906615766814424\\
26.2124248496994	0.0904202948552588\\
26.2925851703407	0.0901786226489571\\
26.372745490982	0.0899365638558944\\
26.4529058116232	0.08969412224633\\
26.5330661322645	0.0894513015853648\\
26.6132264529058	0.0892081056163069\\
26.6933867735471	0.0889645380768968\\
26.7735470941884	0.0887206026857945\\
26.8537074148297	0.0884763031549055\\
26.9338677354709	0.0882316431797978\\
27.0140280561122	0.0879866264485123\\
27.0941883767535	0.0877412566350686\\
27.1743486973948	0.0874955374053911\\
27.2545090180361	0.0872494724135609\\
27.3346693386774	0.0870030653052242\\
27.4148296593186	0.086756319715923\\
27.4949899799599	0.0865092392728061\\
27.5751503006012	0.0862618275944814\\
27.6553106212425	0.0860140882911859\\
27.7354709418838	0.0857660249662174\\
27.815631262525	0.0855176412144959\\
27.8957915831663	0.0852689406255682\\
27.9759519038076	0.0850199267806478\\
28.0561122244489	0.0847706032570629\\
28.1362725450902	0.0845209736239106\\
28.2164328657315	0.084271041447802\\
28.2965931863727	0.0840208102873268\\
28.376753507014	0.0837702836998485\\
28.4569138276553	0.0835194652350107\\
28.5370741482966	0.0832683584423174\\
28.6172344689379	0.0830169668641866\\
28.6973947895792	0.0827652940435432\\
28.7775551102204	0.0825133435172817\\
28.8577154308617	0.0822611188230183\\
28.937875751503	0.0820086234938172\\
29.0180360721443	0.0817558610632053\\
29.0981963927856	0.0815028350621041\\
29.1783567134269	0.0812495490212708\\
29.2585170340681	0.0809960064709978\\
29.3386773547094	0.0807422109406613\\
29.4188376753507	0.0804881659608769\\
29.498997995992	0.0802338750626736\\
29.5791583166333	0.079979341777089\\
29.6593186372745	0.0797245696374836\\
29.7394789579158	0.0794695621783712\\
29.8196392785571	0.0792143229362351\\
29.8997995991984	0.0789588554501934\\
29.9799599198397	0.0787031632615111\\
30.060120240481	0.0784472499153066\\
30.1402805611222	0.0781911189591861\\
30.2204408817635	0.0779347739445915\\
30.3006012024048	0.0776782184270844\\
30.3807615230461	0.0774214559667687\\
30.4609218436874	0.0771644901293011\\
30.5410821643287	0.0769073244844293\\
30.6212424849699	0.0766499626071054\\
30.7014028056112	0.0763924080782998\\
30.7815631262525	0.07613466448521\\
30.8617234468938	0.0758767354210821\\
30.9418837675351	0.0756186244860685\\
31.0220440881764	0.0753603352874677\\
31.1022044088176	0.0751018714398059\\
31.1823647294589	0.074843236565424\\
31.2625250501002	0.0745844342946251\\
31.3426853707415	0.0743254682660384\\
31.4228456913828	0.0740663421268827\\
31.503006012024	0.0738070595334942\\
31.5831663326653	0.0735476241514908\\
31.6633266533066	0.0732880396560919\\
31.7434869739479	0.073028309732359\\
31.8236472945892	0.0727684380760081\\
31.9038076152305	0.0725084283928659\\
31.9839679358717	0.072248284399493\\
32.064128256513	0.0719880098239048\\
32.1442885771543	0.0717276084051358\\
32.2244488977956	0.0714670838959817\\
32.3046092184369	0.071206440065342\\
32.3847695390782	0.0709456806815215\\
32.4649298597194	0.0706848095246871\\
32.5450901803607	0.0704238304057003\\
32.625250501002	0.0701627471382807\\
32.7054108216433	0.069901563550963\\
32.7855711422846	0.0696402834847847\\
32.8657314629259	0.0693789107960714\\
32.9458917835671	0.0691174493566185\\
33.0260521042084	0.0688559030498662\\
33.1062124248497	0.0685942757762099\\
33.186372745491	0.0683325714519957\\
33.2665330661323	0.0680707940082324\\
33.3466933867735	0.0678089473918175\\
33.4268537074148	0.0675470355656125\\
33.5070140280561	0.0672850625092707\\
33.5871743486974	0.0670230322186723\\
33.6673346693387	0.0667609487067633\\
33.74749498998	0.066498816003606\\
33.8276553106212	0.0662366381566798\\
33.9078156312625	0.0659744192311229\\
33.9879759519038	0.0657121633102504\\
34.0681362725451	0.0654498744953816\\
34.1482965931864	0.0651875569064811\\
34.2284569138277	0.0649252146812936\\
34.3086172344689	0.0646628519768018\\
34.3887775551102	0.0644004729698128\\
34.4689378757515	0.0641380818575614\\
34.5490981963928	0.063875682850704\\
34.6292585170341	0.0636132801857715\\
34.7094188376754	0.0633508781195197\\
34.7895791583166	0.0630884809294698\\
34.8697394789579	0.0628260929110782\\
34.9498997995992	0.0625637183739295\\
35.0300601202405	0.0623013616592187\\
35.1102204408818	0.0620390271270625\\
35.190380761523	0.0617767191590216\\
35.2705410821643	0.0615144421540041\\
35.3507014028056	0.061252200530086\\
35.4308617234469	0.0609899987358969\\
35.5110220440882	0.0607278412394095\\
35.5911823647295	0.0604657325316215\\
35.6713426853707	0.0602036771187541\\
35.751503006012	0.0599416795313512\\
35.8316633266533	0.0596797443312088\\
35.9118236472946	0.0594178760948571\\
35.9919839679359	0.0591560794245004\\
36.0721442885772	0.0588943589454984\\
36.1523046092184	0.0586327193058467\\
36.2324649298597	0.0583711651770607\\
36.312625250501	0.0581097012544333\\
36.3927855711423	0.0578483322561518\\
36.4729458917836	0.0575870629238933\\
36.5531062124249	0.057325898022751\\
36.6332665330661	0.0570648423412275\\
36.7134268537074	0.056803900692548\\
36.7935871743487	0.0565430779130566\\
36.87374749499	0.0562823788638476\\
36.9539078156313	0.0560218084295553\\
37.0340681362725	0.0557613715190496\\
37.1142284569138	0.0555010730676043\\
37.1943887775551	0.0552409180447113\\
37.2745490981964	0.0549809114311547\\
37.3547094188377	0.0547210582248531\\
37.434869739479	0.0544613634562776\\
37.5150300601202	0.054201832182418\\
37.5951903807615	0.0539424694805212\\
37.6753507014028	0.0536832804551145\\
37.7555110220441	0.0534242702335739\\
37.8356713426854	0.0531654439683011\\
37.9158316633267	0.0529068068348243\\
37.9959919839679	0.0526483640330664\\
38.0761523046092	0.0523901207868925\\
38.1563126252505	0.0521320823441528\\
38.2364729458918	0.051874253976533\\
38.3166332665331	0.051616640979482\\
38.3967935871744	0.0513592486717339\\
38.4769539078156	0.0511020823962863\\
38.5571142284569	0.0508451475185995\\
38.6372745490982	0.0505884494276941\\
38.7174348697395	0.0503319935363125\\
38.7975951903808	0.0500757852796795\\
38.877755511022	0.0498198301162228\\
38.9579158316633	0.0495641335257068\\
39.0380761523046	0.0493087010107715\\
39.1182364729459	0.0490535380964375\\
39.1983967935872	0.0487986503297602\\
39.2785571142285	0.0485440432789598\\
39.3587174348697	0.0482897225335108\\
39.438877755511	0.0480356937043103\\
39.5190380761523	0.0477819624233216\\
39.5991983967936	0.0475285343435097\\
39.6793587174349	0.0472754151370166\\
39.7595190380761	0.0470226104967198\\
39.8396793587174	0.0467701261351226\\
39.9198396793587	0.0465179677844359\\
40	0.0462661411935767\\
};
\addplot [color=mycolor1,solid,line width = 1.5pt,dashed, mark = triangle*, mark repeat = 28]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.000657543578887289\\
0.160320641282565	0.00323769146481834\\
0.240480961923848	0.00759050648716259\\
0.32064128256513	0.0130920221094742\\
0.400801603206413	0.0190534275072256\\
0.480961923847695	0.024967400014856\\
0.561122244488978	0.0305629958894171\\
0.64128256513026	0.0357395446538662\\
0.721442885771543	0.0404865168261406\\
0.801603206412826	0.0448316782686923\\
0.881763527054108	0.0488150514251992\\
0.961923847695391	0.0524775998189703\\
1.04208416833667	0.0558569512295083\\
1.12224448897796	0.0589861886924513\\
1.20240480961924	0.0618938745502976\\
1.28256513026052	0.0646045090419664\\
1.3627254509018	0.0671390942145191\\
1.44288577154309	0.0695156718098089\\
1.52304609218437	0.0717497993719832\\
1.60320641282565	0.0738549490403892\\
1.68336673346693	0.075842842605599\\
1.76352705410822	0.0777237261414002\\
1.8436873747495	0.079506597648517\\
1.92384769539078	0.0811993940434292\\
2.00400801603206	0.0828091468738454\\
2.08416833667335	0.0843421112230084\\
2.16432865731463	0.085803873069424\\
2.24448897795591	0.0871994399354621\\
2.32464929859719	0.0885333154047799\\
2.40480961923848	0.0898095647714052\\
2.48496993987976	0.0910318687670849\\
2.56513026052104	0.0922035695621719\\
2.64529058116232	0.0933277111465994\\
2.72545090180361	0.0944070732013899\\
2.80561122244489	0.0954442003197608\\
2.88577154308617	0.0964414278604655\\
2.96593186372745	0.0974009034390191\\
3.04609218436874	0.0983246076225633\\
3.12625250501002	0.0992143695235032\\
3.2064128256513	0.100071882136369\\
3.28657314629259	0.100898715729923\\
3.36673346693387	0.101696328941341\\
3.44689378757515	0.102466079635249\\
3.52705410821643	0.103209233457274\\
3.60721442885772	0.103926971577571\\
3.687374749499	0.10462039827072\\
3.76753507014028	0.105290548461436\\
3.84769539078156	0.105938392230623\\
3.92785571142285	0.106564840342092\\
4.00801603206413	0.107170748933707\\
4.08817635270541	0.107756923907497\\
4.16833667334669	0.10832412526407\\
4.24849699398798	0.108873069087271\\
4.32865731462926	0.109404432176263\\
4.40881763527054	0.109918854855488\\
4.48897795591182	0.110416943271874\\
4.56913827655311	0.110899271022807\\
4.64929859719439	0.111366381814562\\
4.72945891783567	0.111818792685227\\
4.80961923847695	0.112256994309751\\
4.88977955911824	0.112681452907819\\
4.96993987975952	0.113092612538281\\
5.0501002004008	0.113490895937895\\
5.13026052104208	0.113876706284485\\
5.21042084168337	0.114250427664482\\
5.29058116232465	0.114612427056152\\
5.37074148296593	0.114963055004586\\
5.45090180360721	0.115302646910038\\
5.5310621242485	0.115631522038894\\
5.61122244488978	0.115949986804184\\
5.69138276553106	0.116258335085623\\
5.77154308617235	0.11655684897284\\
5.85170340681363	0.116845798090955\\
5.93186372745491	0.11712544098167\\
6.01202404809619	0.117396026005229\\
6.09218436873747	0.117657791871637\\
6.17234468937876	0.117910968047731\\
6.25250501002004	0.118155774930449\\
6.33266533066132	0.11839242442658\\
6.41282565130261	0.118621120717472\\
6.49298597194389	0.118842060310458\\
6.57314629258517	0.119055432565913\\
6.65330661322645	0.119261419951594\\
6.73346693386774	0.119460198391213\\
6.81362725450902	0.119651937727423\\
6.8937875751503	0.119836801714139\\
6.97394789579158	0.120014948375856\\
7.05410821643287	0.120186530270895\\
7.13426853707415	0.120351694911402\\
7.21442885771543	0.120510585131493\\
7.29458917835671	0.120663339208486\\
7.374749498998	0.120810090588489\\
7.45490981963928	0.120950968281014\\
7.53507014028056	0.121086096990214\\
7.61523046092184	0.121215597703406\\
7.69539078156313	0.121339587677746\\
7.77555110220441	0.121458180500728\\
7.85571142284569	0.121571486433109\\
7.93587174348697	0.121679612271733\\
8.01603206412826	0.121782661531671\\
8.09619238476954	0.121880734658175\\
8.17635270541082	0.121973929234483\\
8.2565130260521	0.122062339931977\\
8.33667334669339	0.122146058738813\\
8.41683366733467	0.122225175003684\\
8.49699398797595	0.122299775489365\\
8.57715430861724	0.122369944520524\\
8.65731462925852	0.122435764181455\\
8.7374749498998	0.122497314211964\\
8.81763527054108	0.12255467219305\\
8.89779559118236	0.122607913665544\\
8.97795591182365	0.12265711203202\\
9.05811623246493	0.122702338808828\\
9.13827655310621	0.122743663659558\\
9.21843687374749	0.122781154323701\\
9.29859719438878	0.122814876966971\\
9.37875751503006	0.122844895900545\\
9.45891783567134	0.122871273904654\\
9.53907815631263	0.122894072144532\\
9.61923847695391	0.122913350213985\\
9.69939879759519	0.122929166301524\\
9.77955911823647	0.122941577110558\\
9.85971943887776	0.122950637990663\\
9.93987975951904	0.122956402970239\\
10.0200400801603	0.122958924772681\\
10.1002004008016	0.12295825487889\\
10.1803607214429	0.122954443562844\\
10.2605210420842	0.122947539885188\\
10.3406813627255	0.122937591805518\\
10.4208416833667	0.122924646169119\\
10.501002004008	0.12290874876177\\
10.5811623246493	0.122889944305759\\
10.6613226452906	0.122868276544658\\
10.7414829659319	0.122843788229713\\
10.8216432865731	0.122816521178642\\
10.9018036072144	0.122786516279024\\
10.9819639278557	0.122753813533781\\
11.062124248497	0.122718452102988\\
11.1422845691383	0.122680470262298\\
11.2224448897796	0.122639905516926\\
11.3026052104208	0.122596794579538\\
11.3827655310621	0.122551173344414\\
11.4629258517034	0.122503077016457\\
11.5430861723447	0.122452540050734\\
11.623246492986	0.122399596168242\\
11.7034068136273	0.122344278443978\\
11.7835671342685	0.122286619252245\\
11.8637274549098	0.122226650312706\\
11.9438877755511	0.122164402731955\\
12.0240480961924	0.122099906988122\\
12.1042084168337	0.122033192970658\\
12.1843687374749	0.121964289990424\\
12.2645290581162	0.121893226759909\\
12.3446893787575	0.121820031475984\\
12.4248496993988	0.12174473178264\\
12.5050100200401	0.121667354777046\\
12.5851703406814	0.121587927082522\\
12.6653306613226	0.121506474817101\\
12.7454909819639	0.121423023611737\\
12.8256513026052	0.12133759864597\\
12.9058116232465	0.12125022461539\\
12.9859719438878	0.121160925655893\\
13.0661322645291	0.121069725569102\\
13.1462925851703	0.120976647665755\\
13.2264529058116	0.120881714769665\\
13.3066132264529	0.120784949318402\\
13.3867735470942	0.120686373360092\\
13.4669338677355	0.120586008858211\\
13.5470941883768	0.12048387714457\\
13.627254509018	0.120379999298031\\
13.7074148296593	0.120274395831274\\
13.7875751503006	0.120167087162377\\
13.8677354709419	0.120058093294049\\
13.9478957915832	0.119947433735324\\
14.0280561122244	0.119835127808114\\
14.1082164328657	0.119721194450593\\
14.188376753507	0.119605652306109\\
14.2685370741483	0.119488519662399\\
14.3486973947896	0.119369814505366\\
14.4288577154309	0.119249554620571\\
14.5090180360721	0.119127757402309\\
14.5891783567134	0.119004439997395\\
14.6693386773547	0.118879619297677\\
14.749498997996	0.118753311937622\\
14.8296593186373	0.118625534293936\\
14.9098196392786	0.118496302293248\\
14.9899799599198	0.118365631732036\\
15.0701402805611	0.11823353818203\\
15.1503006012024	0.118100037311505\\
15.2304609218437	0.117965144334477\\
15.310621242485	0.117828874119928\\
15.3907815631263	0.117691241213793\\
15.4709418837675	0.117552260115743\\
15.5511022044088	0.117411945047025\\
15.6312625250501	0.117270309933653\\
15.7114228456914	0.117127368505454\\
15.7915831663327	0.116983134505928\\
15.8717434869739	0.116837621296701\\
15.9519038076152	0.116690842071854\\
16.0320641282565	0.116542809801353\\
16.1122244488978	0.116393537341086\\
16.1923847695391	0.116243037305344\\
16.2725450901804	0.116091322030161\\
16.3527054108216	0.115938403853323\\
16.4328657314629	0.115784295337804\\
16.5130260521042	0.115629008277037\\
16.5931863727455	0.115472553634637\\
16.6733466933868	0.115314943472224\\
16.7535070140281	0.115156189975968\\
16.8336673346693	0.114996304082927\\
16.9138276553106	0.114835296587445\\
16.9939879759519	0.114673179369457\\
17.0741482965932	0.114509963411481\\
17.1543086172345	0.114345657685762\\
17.2344689378758	0.114180272616196\\
17.314629258517	0.114013821146127\\
17.3947895791583	0.113846312566779\\
17.4749498997996	0.113677756255102\\
17.5551102204409	0.11350816193029\\
17.6352705410822	0.113337539915239\\
17.7154308617234	0.113165900115874\\
17.7955911823647	0.112993251368956\\
17.875751503006	0.112819604039444\\
17.9559118236473	0.11264496839995\\
18.0360721442886	0.112469353139221\\
18.1162324649299	0.112292767215779\\
18.1963927855711	0.112115219646588\\
18.2765531062124	0.111936719375849\\
18.3567134268537	0.111757275229089\\
18.436873747495	0.111576895932875\\
18.5170340681363	0.111395590089722\\
18.5971943887776	0.111213366325172\\
18.6773547094188	0.111030233029599\\
18.7575150300601	0.110846198497623\\
18.8376753507014	0.110661270926208\\
18.9178356713427	0.110475458436995\\
18.997995991984	0.110288769107765\\
19.0781563126253	0.110101210899012\\
19.1583166332665	0.10991279154913\\
19.2384769539078	0.109723518832451\\
19.3186372745491	0.109533400520803\\
19.3987975951904	0.109342444257397\\
19.4789579158317	0.109150657259116\\
19.5591182364729	0.108958047075848\\
19.6392785571142	0.108764621013634\\
19.7194388777555	0.108570386147607\\
19.7995991983968	0.108375350040305\\
19.8797595190381	0.108179519653072\\
19.9599198396794	0.10798290184309\\
20.0400801603206	0.107785503707331\\
20.1202404809619	0.107587332078435\\
20.2004008016032	0.107388393753063\\
20.2805611222445	0.107188695472289\\
20.3607214428858	0.106988243876655\\
20.4408817635271	0.106787045579999\\
20.5210420841683	0.106585107074829\\
20.6012024048096	0.106382434828301\\
20.6813627254509	0.106179035323258\\
20.7615230460922	0.105974915214736\\
20.8416833667335	0.105770080263733\\
20.9218436873747	0.105564536483835\\
21.002004008016	0.105358290048372\\
21.0821643286573	0.105151347192408\\
21.1623246492986	0.104943713991261\\
21.2424849699399	0.104735396511347\\
21.3226452905812	0.104526400612874\\
21.4028056112224	0.104316732086586\\
21.4829659318637	0.104106396763131\\
21.563126252505	0.103895400470518\\
21.6432865731463	0.103683748799622\\
21.7234468937876	0.103471447358828\\
21.8036072144289	0.103258501777415\\
21.8837675350701	0.10304491757425\\
21.9639278557114	0.102830700278814\\
22.0440881763527	0.102615855328357\\
22.124248496994	0.102400388114684\\
22.2044088176353	0.102184303975007\\
22.2845691382766	0.101967608209104\\
22.3647294589178	0.101750306083398\\
22.4448897795591	0.101532402810392\\
22.5250501002004	0.101313903591182\\
22.6052104208417	0.101094813545681\\
22.685370741483	0.100875137737189\\
22.7655310621242	0.100654881204036\\
22.8456913827655	0.100434048956768\\
22.9258517034068	0.100212645956967\\
23.0060120240481	0.0999906771127229\\
23.0861723446894	0.0997681473041335\\
23.1663326653307	0.0995450614380664\\
23.2464929859719	0.0993214243166919\\
23.3266533066132	0.0990972407115498\\
23.4068136272545	0.0988725153709372\\
23.4869739478958	0.0986472530544659\\
23.5671342685371	0.0984214582834764\\
23.6472945891784	0.0981951357715917\\
23.7274549098196	0.0979682901863183\\
23.8076152304609	0.0977409260963718\\
23.8877755511022	0.0975130480219361\\
23.9679358717435	0.0972846604720716\\
24.0480961923848	0.0970557679426044\\
24.1282565130261	0.096826374940909\\
24.2084168336673	0.0965964857412554\\
24.2885771543086	0.0963661048065338\\
24.3687374749499	0.096135236567487\\
24.4488977955912	0.0959038853498421\\
24.5290581162325	0.0956720554400849\\
24.6092184368737	0.0954397511302794\\
24.689378757515	0.0952069767209307\\
24.7695390781563	0.0949737364795369\\
24.8496993987976	0.0947400345763731\\
24.9298597194389	0.0945058751860996\\
25.0100200400802	0.0942712624499266\\
25.0901803607214	0.0940362005426422\\
25.1703406813627	0.093800693609911\\
25.250501002004	0.0935647457423729\\
25.3306613226453	0.0933283610071681\\
25.4108216432866	0.0930915434721708\\
25.4909819639279	0.0928542972101936\\
25.5711422845691	0.0926166262619182\\
25.6513026052104	0.0923785346037733\\
25.7314629258517	0.0921400261868679\\
25.811623246493	0.0919011049840255\\
25.8917835671343	0.0916617748873519\\
25.9719438877756	0.0914220398460052\\
26.0521042084168	0.0911819037689972\\
26.1322645290581	0.0909413705762213\\
26.2124248496994	0.0907004441455001\\
26.2925851703407	0.0904591283614688\\
26.372745490982	0.0902174271289006\\
26.4529058116232	0.0899753442948691\\
26.5330661322645	0.0897328836821171\\
26.6132264529058	0.0894900490518855\\
26.6933867735471	0.0892468441577934\\
26.7735470941884	0.0890032727120233\\
26.8537074148297	0.0887593383912501\\
26.9338677354709	0.0885150450951509\\
27.0140280561122	0.0882703965028534\\
27.0941883767535	0.0880253963737749\\
27.1743486973948	0.0877800485361221\\
27.2545090180361	0.0875343566480861\\
27.3346693386774	0.0872883244118664\\
27.4148296593186	0.0870419555179535\\
27.4949899799599	0.0867952536537858\\
27.5751503006012	0.0865482224841234\\
27.6553106212425	0.0863008656469295\\
27.7354709418838	0.0860531868112999\\
27.815631262525	0.085805189638272\\
27.8957915831663	0.0855568777741136\\
27.9759519038076	0.0853082548950009\\
28.0561122244489	0.0850593246654664\\
28.1362725450902	0.0848100907055389\\
28.2164328657315	0.0845605566221325\\
28.2965931863727	0.0843107260298024\\
28.376753507014	0.0840606025268293\\
28.4569138276553	0.0838101897135033\\
28.5370741482966	0.0835594912024503\\
28.6172344689379	0.0833085105824592\\
28.6973947895792	0.0830572514399232\\
28.7775551102204	0.0828057173650313\\
28.8577154308617	0.0825539119577665\\
28.937875751503	0.0823018388071314\\
29.0180360721443	0.0820495015080297\\
29.0981963927856	0.0817969036523807\\
29.1783567134269	0.0815440488232515\\
29.2585170340681	0.0812909406084194\\
29.3386773547094	0.0810375825936231\\
29.4188376753507	0.0807839783620988\\
29.498997995992	0.0805301315016502\\
29.5791583166333	0.0802760455975957\\
29.6593186372745	0.0800217242406366\\
29.7394789579158	0.0797671710231647\\
29.8196392785571	0.0795123895341314\\
29.8997995991984	0.0792573833623166\\
29.9799599198397	0.0790021561041456\\
30.060120240481	0.0787467113605748\\
30.1402805611222	0.0784910527268983\\
30.2204408817635	0.0782351838172755\\
30.3006012024048	0.0779791082539207\\
30.3807615230461	0.0777228296496199\\
30.4609218436874	0.0774663516196198\\
30.5410821643287	0.0772096777833978\\
30.6212424849699	0.0769528117678208\\
30.7014028056112	0.0766957572164528\\
30.7815631262525	0.0764385177716962\\
30.8617234468938	0.0761810970774196\\
30.9418837675351	0.0759234987978799\\
31.0220440881764	0.0756657265958866\\
31.1022044088176	0.0754077841409204\\
31.1823647294589	0.0751496751035284\\
31.2625250501002	0.0748914031660484\\
31.3426853707415	0.0746329720160364\\
31.4228456913828	0.0743743853614014\\
31.503006012024	0.0741156469040239\\
31.5831663326653	0.0738567603590307\\
31.6633266533066	0.0735977294668345\\
31.7434869739479	0.0733385579635396\\
31.8236472945892	0.0730792496020212\\
31.9038076152305	0.0728198081432064\\
31.9839679358717	0.0725602373609383\\
32.064128256513	0.0723005410440264\\
32.1442885771543	0.0720407229898704\\
32.2244488977956	0.0717807869910343\\
32.3046092184369	0.0715207368696518\\
32.3847695390782	0.0712605764521937\\
32.4649298597194	0.0710003095816225\\
32.5450901803607	0.0707399401103222\\
32.625250501002	0.0704794719009421\\
32.7054108216433	0.0702189088325823\\
32.7855711422846	0.0699582548080591\\
32.8657314629259	0.0696975137326492\\
32.9458917835671	0.0694366895311931\\
33.0260521042084	0.0691757861397522\\
33.1062124248497	0.0689148075126502\\
33.186372745491	0.0686537576204896\\
33.2665330661323	0.0683926404538545\\
33.3466933867735	0.0681314600299655\\
33.4268537074148	0.0678702203738924\\
33.5070140280561	0.0676089255349515\\
33.5871743486974	0.0673475795085392\\
33.6673346693387	0.0670861863621304\\
33.74749498998	0.0668247501656124\\
33.8276553106212	0.0665632750069185\\
33.9078156312625	0.0663017650634902\\
33.9879759519038	0.0660402244459244\\
34.0681362725451	0.0657786573163252\\
34.1482965931864	0.0655170678523474\\
34.2284569138277	0.0652554602448326\\
34.3086172344689	0.0649938387149299\\
34.3887775551102	0.0647322074804908\\
34.4689378757515	0.0644705707638481\\
34.5490981963928	0.0642089328156481\\
34.6292585170341	0.0639472980059098\\
34.7094188376754	0.0636856707586206\\
34.7895791583166	0.0634240554116241\\
34.8697394789579	0.0631624562060614\\
34.9498997995992	0.0629008775177324\\
35.0300601202405	0.0626393235692634\\
35.1102204408818	0.0623777986501954\\
35.190380761523	0.0621163072679017\\
35.2705410821643	0.0618548539769391\\
35.3507014028056	0.0615934433170643\\
35.4308617234469	0.0613320799222451\\
35.5110220440882	0.0610707681030237\\
35.5911823647295	0.0608095122115505\\
35.6713426853707	0.0605483166422787\\
35.751503006012	0.0602871863946447\\
35.8316633266533	0.0600261260979353\\
35.9118236472946	0.0597651404300893\\
35.9919839679359	0.0595042339773974\\
36.0721442885772	0.059243411337334\\
36.1523046092184	0.0589826771823436\\
36.2324649298597	0.0587220362430063\\
36.312625250501	0.0584614932723709\\
36.3927855711423	0.0582010530094304\\
36.4729458917836	0.0579407202146772\\
36.5531062124249	0.0576804997399226\\
36.6332665330661	0.0574203964111328\\
36.7134268537074	0.0571604150999708\\
36.7935871743487	0.0569005606793087\\
36.87374749499	0.0566408380389836\\
36.9539078156313	0.0563812521069836\\
37.0340681362725	0.0561218078554912\\
37.1142284569138	0.0558625102629722\\
37.1943887775551	0.0556033643168053\\
37.2745490981964	0.0553443750319132\\
37.3547094188377	0.0550855474330755\\
37.434869739479	0.0548268865976313\\
37.5150300601202	0.0545683976195105\\
37.5951903807615	0.0543100856203558\\
37.6753507014028	0.0540519557393763\\
37.7555110220441	0.0537940131197897\\
37.8356713426854	0.0535362629623416\\
37.9158316633267	0.0532787104749487\\
37.9959919839679	0.0530213608856013\\
38.0761523046092	0.0527642194523039\\
38.1563126252505	0.052507291452106\\
38.2364729458918	0.052250582188794\\
38.3166332665331	0.0519940969893407\\
38.3967935871744	0.0517378412028737\\
38.4769539078156	0.0514818201974501\\
38.5571142284569	0.0512260393685257\\
38.6372745490982	0.0509705041281526\\
38.7174348697395	0.0507152199102327\\
38.7975951903808	0.0504601921730541\\
38.877755511022	0.0502054263949093\\
38.9579158316633	0.0499509280763511\\
39.0380761523046	0.0496967027410801\\
39.1182364729459	0.0494427559350093\\
39.1983967935872	0.0491890932247616\\
39.2785571142285	0.0489357201904811\\
39.3587174348697	0.0486826424433963\\
39.438877755511	0.0484298656082908\\
39.5190380761523	0.0481773953212221\\
39.5991983967936	0.0479252372623298\\
39.6793587174349	0.0476733971148312\\
39.7595190380761	0.0474218805771193\\
39.8396793587174	0.0471706933693353\\
39.9198396793587	0.0469198412253644\\
40	0.0466693299019339\\
};
\addplot [color=red,solid,forget plot,line width = 1.1pt,mark = +, mark repeat = 20]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.000656666541685113\\
0.160320641282565	0.00323155048682499\\
0.240480961923848	0.00759628581016684\\
0.32064128256513	0.0131273838391524\\
0.400801603206413	0.0191188329501624\\
0.480961923847695	0.0250376216163317\\
0.561122244488978	0.0305883798260118\\
0.64128256513026	0.0356502545674481\\
0.721442885771543	0.0401943712694594\\
0.801603206412826	0.0442313395202168\\
0.881763527054108	0.0477873810289084\\
0.961923847695391	0.050895381473317\\
1.04208416833667	0.0535915561175654\\
1.12224448897796	0.0559137333828834\\
1.20240480961924	0.0579000375254414\\
1.28256513026052	0.0595877581753613\\
1.3627254509018	0.0610124358264435\\
1.44288577154309	0.0622071984488195\\
1.52304609218437	0.0632023477683621\\
1.60320641282565	0.0640251557629113\\
1.68336673346693	0.064699832709683\\
1.76352705410822	0.0652476181713541\\
1.8436873747495	0.0656869538407722\\
1.92384769539078	0.0660337074736567\\
2.00400801603206	0.066301423302036\\
2.08416833667335	0.0665015786431496\\
2.16432865731463	0.066643835802418\\
2.24448897795591	0.0667362808426865\\
2.32464929859719	0.066785643980008\\
2.40480961923848	0.0667974992161767\\
2.48496993987976	0.0667764423516626\\
2.56513026052104	0.0667262483594552\\
2.64529058116232	0.0666500076125077\\
2.72545090180361	0.0665502443391814\\
2.80561122244489	0.0664290177658292\\
2.88577154308617	0.0662880083633758\\
2.96593186372745	0.0661285924951897\\
3.04609218436874	0.0659518949370697\\
3.12625250501002	0.0657588588749461\\
3.2064128256513	0.0655502662386102\\
3.28657314629259	0.0653267852663789\\
3.36673346693387	0.0650889963006756\\
3.44689378757515	0.0648374146429673\\
3.52705410821643	0.0645725093165554\\
3.60721442885772	0.0642947168170281\\
3.687374749499	0.0640044555538813\\
3.76753507014028	0.0637021312439469\\
3.84769539078156	0.0633881476647598\\
3.92785571142285	0.0630629083399565\\
4.00801603206413	0.0627268231959938\\
4.08817635270541	0.0623803071902138\\
4.16833667334669	0.0620237880688933\\
4.24849699398798	0.0616576989983067\\
4.32865731462926	0.0612824837573435\\
4.40881763527054	0.0608985964107628\\
4.48897795591182	0.0605065007233705\\
4.56913827655311	0.0601066653747753\\
4.64929859719439	0.059699568553445\\
4.72945891783567	0.0592856935403512\\
4.80961923847695	0.0588655280511464\\
4.88977955911824	0.0584395623376325\\
4.96993987975952	0.0580082888242338\\
5.0501002004008	0.0575721997378702\\
5.13026052104208	0.0571317870520301\\
5.21042084168337	0.0566875407462758\\
5.29058116232465	0.0562399467361231\\
5.37074148296593	0.0557894869357198\\
5.45090180360721	0.0553366366847315\\
5.5310621242485	0.0548818674338061\\
5.61122244488978	0.0544256440340191\\
5.69138276553106	0.0539684248826401\\
5.77154308617235	0.0535106522927937\\
5.85170340681363	0.0530527600880665\\
5.93186372745491	0.0525951762612458\\
6.01202404809619	0.0521383182022302\\
6.09218436873747	0.0516825906915437\\
6.17234468937876	0.0512283856840708\\
6.25250501002004	0.0507760853535507\\
6.33266533066132	0.0503260606439886\\
6.41282565130261	0.0498786696582888\\
6.49298597194389	0.0494342576911783\\
6.57314629258517	0.0489931575560303\\
6.65330661322645	0.0485556896208822\\
6.73346693386774	0.0481221617986758\\
6.81362725450902	0.0476928693586805\\
6.8937875751503	0.0472680948191995\\
6.97394789579158	0.046848108142026\\
7.05410821643287	0.0464331666483177\\
7.13426853707415	0.0460235158932219\\
7.21442885771543	0.0456193892457216\\
7.29458917835671	0.045221005766982\\
7.374749498998	0.0448285759968334\\
7.45490981963928	0.0444422953786823\\
7.53507014028056	0.044062350518703\\
7.61523046092184	0.0436889150510591\\
7.69539078156313	0.043322151345586\\
7.77555110220441	0.0429622106381084\\
7.85571142284569	0.0426092340381393\\
7.93587174348697	0.0422633522242503\\
8.01603206412826	0.0419246856131272\\
8.09619238476954	0.0415933445432454\\
8.17635270541082	0.0412694295185161\\
8.2565130260521	0.0409530315200314\\
8.33667334669339	0.0406442323561118\\
8.41683366733467	0.0403431047243353\\
8.49699398797595	0.0400497128637227\\
8.57715430861724	0.0397641125222261\\
8.65731462925852	0.0394863510401128\\
8.7374749498998	0.039216467970413\\
8.81763527054108	0.0389544952403545\\
8.89779559118236	0.0387004571185105\\
8.97795591182365	0.0384543711499479\\
9.05811623246493	0.0382162475092699\\
9.13827655310621	0.0379860897180494\\
9.21843687374749	0.0377638946733873\\
9.29859719438878	0.0375496532949401\\
9.37875751503006	0.0373433509280998\\
9.45891783567134	0.0371449667060019\\
9.53907815631263	0.0369544744624165\\
9.61923847695391	0.0367718425256483\\
9.69939879759519	0.0365970342448164\\
9.77955911823647	0.0364300080963707\\
9.85971943887776	0.0362707179245912\\
9.93987975951904	0.0361191131835745\\
10.0200400801603	0.0359751390996912\\
10.1002004008016	0.03583873692082\\
10.1803607214429	0.0357098439031216\\
10.2605210420842	0.0355883937312195\\
10.3406813627255	0.0354743165275209\\
10.4208416833667	0.0353675391404704\\
10.501002004008	0.0352679853308116\\
10.5811623246493	0.0351755758837632\\
10.6613226452906	0.0350902288091772\\
10.7414829659319	0.0350118594847584\\
10.8216432865731	0.0349403807719601\\
10.9018036072144	0.0348757032303224\\
10.9819639278557	0.0348177352184527\\
11.062124248497	0.0347663830653314\\
11.1422845691383	0.0347215512056693\\
11.2224448897796	0.034683142294704\\
11.3026052104208	0.0346510573536834\\
11.3827655310621	0.0346251958826776\\
11.4629258517034	0.0346054559855745\\
11.5430861723447	0.03459173449176\\
11.623246492986	0.0345839270707804\\
11.7034068136273	0.0345819283371271\\
11.7835671342685	0.0345856319697033\\
11.8637274549098	0.0345949307919696\\
11.9438877755511	0.0346097168930969\\
12.0240480961924	0.0346298816737344\\
12.1042084168337	0.0346553160158363\\
12.1843687374749	0.0346859103579791\\
12.2645290581162	0.0347215546444121\\
12.3446893787575	0.0347621386549834\\
12.4248496993988	0.0348075518961609\\
12.5050100200401	0.0348576836587442\\
12.5851703406814	0.0349124232955477\\
12.6653306613226	0.0349716600408875\\
12.7454909819639	0.0350352832204067\\
12.8256513026052	0.0351031823583955\\
12.9058116232465	0.0351752470294314\\
12.9859719438878	0.0352513671892539\\
13.0661322645291	0.035331433063914\\
13.1462925851703	0.0354153351716412\\
13.2264529058116	0.035502964551814\\
13.3066132264529	0.0355942126412033\\
13.3867735470942	0.0356889713827667\\
13.4669338677355	0.03578713334904\\
13.5470941883768	0.0358885915472798\\
13.627254509018	0.0359932397691671\\
13.7074148296593	0.0361009724851915\\
13.7875751503006	0.036211684806631\\
13.8677354709419	0.0363252726786475\\
13.9478957915832	0.036441632875342\\
14.0280561122244	0.0365606628455278\\
14.1082164328657	0.0366822609597897\\
14.188376753507	0.0368063265436457\\
14.2685370741483	0.0369327596981274\\
14.3486973947896	0.0370614614622579\\
14.4288577154309	0.0371923339160456\\
14.5090180360721	0.0373252800508826\\
14.5891783567134	0.0374602038474143\\
14.6693386773547	0.0375970103653556\\
14.749498997996	0.0377356056498939\\
14.8296593186373	0.0378758967601739\\
14.9098196392786	0.0380177919190724\\
14.9899799599198	0.0381612003692006\\
15.0701402805611	0.0383060323613886\\
15.1503006012024	0.0384521993784948\\
15.2304609218437	0.0385996139780015\\
15.310621242485	0.0387481898252918\\
15.3907815631263	0.0388978417749595\\
15.4709418837675	0.0390484858356133\\
15.5511022044088	0.0392000390309232\\
15.6312625250501	0.0393524197052963\\
15.7114228456914	0.0395055473401936\\
15.7915831663327	0.0396593424960964\\
15.8717434869739	0.039813726923977\\
15.9519038076152	0.0399686236193875\\
16.0320641282565	0.0401239567142794\\
16.1122244488978	0.0402796514794246\\
16.1923847695391	0.0404356344344771\\
16.2725450901804	0.0405918332673923\\
16.3527054108216	0.0407481767622662\\
16.4328657314629	0.0409045949794493\\
16.5130260521042	0.0410610191376852\\
16.5931863727455	0.0412173815622311\\
16.6733466933868	0.0413736157717164\\
16.7535070140281	0.041529656488256\\
16.8336673346693	0.041685439583965\\
16.9138276553106	0.0418409020959909\\
16.9939879759519	0.0419959822317234\\
17.0741482965932	0.0421506193567321\\
17.1543086172345	0.0423047538935437\\
17.2344689378758	0.0424583275255249\\
17.314629258517	0.042611283046171\\
17.3947895791583	0.0427635643523464\\
17.4749498997996	0.0429151163821211\\
17.5551102204409	0.0430658853166828\\
17.6352705410822	0.0432158184047864\\
17.7154308617234	0.0433648639627247\\
17.7955911823647	0.0435129713968616\\
17.875751503006	0.0436600912349128\\
17.9559118236473	0.0438061750682709\\
18.0360721442886	0.0439511755099676\\
18.1162324649299	0.0440950462686133\\
18.1963927855711	0.0442377421037337\\
18.2765531062124	0.0443792188086498\\
18.3567134268537	0.0445194331563901\\
18.436873747495	0.0446583429995086\\
18.5170340681363	0.0447959071831767\\
18.5971943887776	0.0449320855465757\\
18.6773547094188	0.0450668389038183\\
18.7575150300601	0.0452001290766251\\
18.8376753507014	0.0453319188500017\\
18.9178356713427	0.045462171953157\\
18.997995991984	0.0455908530662626\\
19.0781563126253	0.0457179278247803\\
19.1583166332665	0.0458433627879516\\
19.2384769539078	0.0459671254688429\\
19.3186372745491	0.0460891842694115\\
19.3987975951904	0.0462095085001517\\
19.4789579158317	0.0463280683691567\\
19.5591182364729	0.0464448347815454\\
19.6392785571142	0.0465597796974683\\
19.7194388777555	0.0466728758584959\\
19.7995991983968	0.0467840968470226\\
19.8797595190381	0.0468934171197862\\
19.9599198396794	0.0470008118925651\\
20.0400801603206	0.0471062572070428\\
20.1202404809619	0.0472097299056012\\
20.2004008016032	0.0473112076308725\\
20.2805611222445	0.0474106687811827\\
20.3607214428858	0.0475080925273867\\
20.4408817635271	0.0476034588009049\\
20.5210420841683	0.0476967482839798\\
20.6012024048096	0.0477879423831748\\
20.6813627254509	0.0478770232341253\\
20.7615230460922	0.0479639736759252\\
20.8416833667335	0.0480487772489033\\
20.9218436873747	0.0481314181942167\\
21.002004008016	0.0482118814288284\\
21.0821643286573	0.0482901525234005\\
21.1623246492986	0.0483662177122065\\
21.2424849699399	0.0484400638797871\\
21.3226452905812	0.0485116785414271\\
21.4028056112224	0.0485810498736488\\
21.4829659318637	0.0486481666390423\\
21.563126252505	0.0487130182096236\\
21.6432865731463	0.0487755945566477\\
21.7234468937876	0.0488358862405177\\
21.8036072144289	0.048893884393347\\
21.8837675350701	0.0489495807135808\\
21.9639278557114	0.0490029674581773\\
22.0440881763527	0.0490540374677167\\
22.124248496994	0.0491027840782477\\
22.2044088176353	0.0491492011693896\\
22.2845691382766	0.0491932831391763\\
22.3647294589178	0.0492350248916235\\
22.4448897795591	0.0492744218339287\\
22.5250501002004	0.049311469861156\\
22.6052104208417	0.0493461653585267\\
22.685370741483	0.0493785052050385\\
22.7655310621242	0.0494084867118419\\
22.8456913827655	0.049436107657011\\
22.9258517034068	0.0494613662640955\\
23.0060120240481	0.0494842611928053\\
23.0861723446894	0.0495047915307023\\
23.1663326653307	0.0495229567829784\\
23.2464929859719	0.0495387568904489\\
23.3266533066132	0.0495521922038872\\
23.4068136272545	0.0495632634419774\\
23.4869739478958	0.0495719717240701\\
23.5671342685371	0.0495783185511208\\
23.6472945891784	0.0495823057950691\\
23.7274549098196	0.04958393568981\\
23.8076152304609	0.0495832108244164\\
23.8877755511022	0.0495801341621859\\
23.9679358717435	0.0495747089899096\\
24.0480961923848	0.0495669389227756\\
24.1282565130261	0.0495568279061909\\
24.2084168336673	0.0495443802230718\\
24.2885771543086	0.0495296004618487\\
24.3687374749499	0.0495124935048422\\
24.4488977955912	0.0494930645374175\\
24.5290581162325	0.0494713190523985\\
24.6092184368737	0.0494472628290618\\
24.689378757515	0.0494209019062875\\
24.7695390781563	0.0493922426019403\\
24.8496993987976	0.04936129151021\\
24.9298597194389	0.0493280554930654\\
25.0100200400802	0.0492925416430891\\
25.0901803607214	0.0492547573073853\\
25.1703406813627	0.0492147100806396\\
25.250501002004	0.0491724078060891\\
25.3306613226453	0.04912785853098\\
25.4108216432866	0.0490810705335836\\
25.4909819639279	0.0490320523135258\\
25.5711422845691	0.0489808126013043\\
25.6513026052104	0.0489273603048646\\
25.7314629258517	0.0488717045417007\\
25.811623246493	0.0488138546262268\\
25.8917835671343	0.0487538200881082\\
25.9719438877756	0.0486916106085102\\
26.0521042084168	0.0486272360585956\\
26.1322645290581	0.0485607064835479\\
26.2124248496994	0.0484920321280668\\
26.2925851703407	0.0484212233657659\\
26.372745490982	0.0483482907415248\\
26.4529058116232	0.0482732449541343\\
26.5330661322645	0.0481960968807378\\
26.6132264529058	0.0481168575153176\\
26.6933867735471	0.0480355380003733\\
26.7735470941884	0.0479521496156987\\
26.8537074148297	0.0478667037951492\\
26.9338677354709	0.0477792120836891\\
27.0140280561122	0.0476896861503746\\
27.0941883767535	0.0475981377865467\\
27.1743486973948	0.0475045789169862\\
27.2545090180361	0.0474090215697934\\
27.3346693386774	0.0473114778754114\\
27.4148296593186	0.0472119600725756\\
27.4949899799599	0.0471104805149041\\
27.5751503006012	0.0470070516516834\\
27.6553106212425	0.0469016860145938\\
27.7354709418838	0.0467943962307924\\
27.815631262525	0.0466851950246831\\
27.8957915831663	0.046574095209024\\
27.9759519038076	0.0464611096614504\\
28.0561122244489	0.046346251342898\\
28.1362725450902	0.0462295332952397\\
28.2164328657315	0.0461109686409136\\
28.2965931863727	0.0459905705522998\\
28.376753507014	0.045868352273364\\
28.4569138276553	0.0457443271146874\\
28.5370741482966	0.045618508460003\\
28.6172344689379	0.0454909097284483\\
28.6973947895792	0.0453615444003201\\
28.7775551102204	0.045230426006219\\
28.8577154308617	0.0450975681277163\\
28.937875751503	0.0449629844608053\\
29.0180360721443	0.0448266887184713\\
29.0981963927856	0.0446886942767042\\
29.1783567134269	0.0445490151164952\\
29.2585170340681	0.0444076650987527\\
29.3386773547094	0.0442646581338665\\
29.4188376753507	0.0441200079894797\\
29.498997995992	0.0439737285783705\\
29.5791583166333	0.0438258337986333\\
29.6593186372745	0.0436763375766994\\
29.7394789579158	0.0435252538925702\\
29.8196392785571	0.0433725967549485\\
29.8997995991984	0.0432183801977922\\
29.9799599198397	0.0430626182575203\\
30.060120240481	0.042905324985137\\
30.1402805611222	0.0427465144428007\\
30.2204408817635	0.0425862007139325\\
30.3006012024048	0.0424243979261266\\
30.3807615230461	0.0422611201888445\\
30.4609218436874	0.0420963815861086\\
30.5410821643287	0.0419301961972384\\
30.6212424849699	0.0417625781203412\\
30.7014028056112	0.0415935415580327\\
30.7815631262525	0.0414231006132037\\
30.8617234468938	0.0412512694218586\\
30.9418837675351	0.0410780621232619\\
31.0220440881764	0.0409034928500821\\
31.1022044088176	0.0407275757463584\\
31.1823647294589	0.0405503249467697\\
31.2625250501002	0.0403717545717748\\
31.3426853707415	0.0401918787485522\\
31.4228456913828	0.0400107115918316\\
31.503006012024	0.0398282671965092\\
31.5831663326653	0.0396445596656305\\
31.6633266533066	0.0394596030498936\\
31.7434869739479	0.0392734114180902\\
31.8236472945892	0.0390859988264889\\
31.9038076152305	0.0388973793249104\\
31.9839679358717	0.038707566944366\\
32.064128256513	0.0385165757014578\\
32.1442885771543	0.0383244196072938\\
32.2244488977956	0.0381311126418871\\
32.3046092184369	0.0379366687721771\\
32.3847695390782	0.0377411019644993\\
32.4649298597194	0.0375444261945472\\
32.5450901803607	0.0373466554013912\\
32.625250501002	0.0371478034071073\\
32.7054108216433	0.0369478840251285\\
32.7855711422846	0.0367469110865509\\
32.8657314629259	0.036544898446639\\
32.9458917835671	0.0363418598721316\\
33.0260521042084	0.0361378091629514\\
33.1062124248497	0.0359327601140653\\
33.186372745491	0.0357267264762038\\
33.2665330661323	0.0355197218940115\\
33.3466933867735	0.0353117600709165\\
33.4268537074148	0.0351028546671215\\
33.5070140280561	0.0348930193257048\\
33.5871743486974	0.0346822676548081\\
33.6673346693387	0.0344706132455996\\
33.74749498998	0.034258069663415\\
33.8276553106212	0.0340446504423295\\
33.9078156312625	0.0338303690747603\\
33.9879759519038	0.033615239045542\\
34.0681362725451	0.033399273787398\\
34.1482965931864	0.0331824867055595\\
34.2284569138277	0.0329648911838989\\
34.3086172344689	0.0327465005988204\\
34.3887775551102	0.0325273282763887\\
34.4689378757515	0.0323073875233272\\
34.5490981963928	0.0320866916221156\\
34.6292585170341	0.0318652538252927\\
34.7094188376754	0.031643087342867\\
34.7895791583166	0.0314202053565707\\
34.8697394789579	0.0311966210266299\\
34.9498997995992	0.0309723474830059\\
35.0300601202405	0.0307473978231159\\
35.1102204408818	0.030521785116729\\
35.190380761523	0.0302955224062765\\
35.2705410821643	0.0300686227017656\\
35.3507014028056	0.0298410989848445\\
35.4308617234469	0.0296129642003976\\
35.5110220440882	0.0293842312712622\\
35.5911823647295	0.0291549130879789\\
35.6713426853707	0.0289250225090043\\
35.751503006012	0.0286945723635633\\
35.8316633266533	0.0284635754517779\\
35.9118236472946	0.0282320445442102\\
35.9919839679359	0.0279999923831707\\
36.0721442885772	0.0277674316785144\\
36.1523046092184	0.0275343751112421\\
36.2324649298597	0.0273008353328997\\
36.312625250501	0.0270668249648488\\
36.3927855711423	0.0268323565987801\\
36.4729458917836	0.026597442798111\\
36.5531062124249	0.0263620960959215\\
36.6332665330661	0.0261263289951549\\
36.7134268537074	0.0258901539643504\\
36.7935871743487	0.0256535834379102\\
36.87374749499	0.0254166298313523\\
36.9539078156313	0.0251793055253479\\
37.0340681362725	0.0249416228704596\\
37.1142284569138	0.0247035942173275\\
37.1943887775551	0.0244652318523388\\
37.2745490981964	0.0242265480427011\\
37.3547094188377	0.0239875550276571\\
37.434869739479	0.023748265016527\\
37.5150300601202	0.023508690189199\\
37.5951903807615	0.0232688426976781\\
37.6753507014028	0.0230287346642141\\
37.7555110220441	0.022788378181878\\
37.8356713426854	0.0225477853141397\\
37.9158316633267	0.0223069680958161\\
37.9959919839679	0.0220659385323476\\
38.0761523046092	0.0218247085999863\\
38.1563126252505	0.0215832902501947\\
38.2364729458918	0.0213416954053439\\
38.3166332665331	0.0210999359539518\\
38.3967935871744	0.0208580237580668\\
38.4769539078156	0.0206159706501917\\
38.5571142284569	0.0203737884110386\\
38.6372745490982	0.0201314888279966\\
38.7174348697395	0.0198890836921304\\
38.7975951903808	0.0196465846988727\\
38.877755511022	0.0194040035396174\\
38.9579158316633	0.019161351873565\\
39.0380761523046	0.0189186413384523\\
39.1182364729459	0.0186758835264675\\
39.1983967935872	0.018433090028961\\
39.2785571142285	0.0181902723874759\\
39.3587174348697	0.0179474421199738\\
39.438877755511	0.0177046107153555\\
39.5190380761523	0.0174617896321224\\
39.5991983967936	0.0172189902949833\\
39.6793587174349	0.0169762241025878\\
39.7595190380761	0.0167335024354418\\
39.8396793587174	0.0164908366381227\\
39.9198396793587	0.0162482380222678\\
40	0.0160057178592643\\
};
\addplot [color=mycolor2,solid,line width = 1.1pt,dotted, mark = diamond*, mark repeat = 35]
  table[row sep=crcr]{0	0\\
0.0801603206412826	0.00065754465169562\\
0.160320641282565	0.00323768812288721\\
0.240480961923848	0.00759044109365241\\
0.32064128256513	0.0130921851090781\\
0.400801603206413	0.0190537478264762\\
0.480961923847695	0.0249675348019574\\
0.561122244488978	0.0305628371338454\\
0.64128256513026	0.0357392693170556\\
0.721442885771543	0.0404863294177976\\
0.801603206412826	0.0448316429163063\\
0.881763527054108	0.0488150942014591\\
0.961923847695391	0.0524775830544792\\
1.04208416833667	0.0558567394919758\\
1.12224448897796	0.0589856813732801\\
1.20240480961924	0.0618930126797713\\
1.28256513026052	0.0646032684555728\\
1.3627254509018	0.0671374739129819\\
1.44288577154309	0.0695136846161441\\
1.52304609218437	0.0717474627610952\\
1.60320641282565	0.0738522807680168\\
1.68336673346693	0.0758398567902567\\
1.76352705410822	0.0777204322094372\\
1.8436873747495	0.0795029991363534\\
1.92384769539078	0.08119548905897\\
2.00400801603206	0.0828049284866196\\
2.08416833667335	0.0843375676145491\\
2.16432865731463	0.0857989884834675\\
2.24448897795591	0.0871941947331974\\
2.32464929859719	0.0885276874940099\\
2.40480961923848	0.0898035294392186\\
2.48496993987976	0.0910253989093402\\
2.56513026052104	0.0921966369587037\\
2.64529058116232	0.0933202859378251\\
2.72545090180361	0.0943991241368674\\
2.80561122244489	0.095435695475953\\
2.88577154308617	0.0964323344894983\\
2.96593186372745	0.0973911883639002\\
3.04609218436874	0.0983142371836139\\
3.12625250501002	0.0992033095156958\\
3.2064128256513	0.100060098322807\\
3.28657314629259	0.100886173408966\\
3.36673346693387	0.101682993280043\\
3.44689378757515	0.102451915396178\\
3.52705410821643	0.103194205405871\\
3.60721442885772	0.103911044051411\\
3.687374749499	0.104603536473493\\
3.76753507014028	0.105272717338569\\
3.84769539078156	0.105919556521573\\
3.92785571142285	0.106544965386569\\
4.00801603206413	0.107149799222031\\
4.08817635270541	0.107734865124974\\
4.16833667334669	0.108300922811149\\
4.24849699398798	0.108848688574714\\
4.32865731462926	0.109378839420502\\
4.40881763527054	0.109892015853522\\
4.48897795591182	0.110388823884891\\
4.56913827655311	0.110869837682846\\
4.64929859719439	0.111335601864694\\
4.72945891783567	0.111786633032826\\
4.80961923847695	0.112223422282648\\
4.88977955911824	0.112646436436045\\
4.96993987975952	0.113056119786182\\
5.0501002004008	0.113452895706455\\
5.13026052104208	0.113837167468545\\
5.21042084168337	0.114209319721761\\
5.29058116232465	0.11456971962332\\
5.37074148296593	0.11491871798778\\
5.45090180360721	0.115256650608073\\
5.5310621242485	0.115583838914199\\
5.61122244488978	0.115900589484232\\
5.69138276553106	0.116207195705129\\
5.77154308617235	0.116503939293132\\
5.85170340681363	0.116791090673638\\
5.93186372745491	0.117068909779868\\
6.01202404809619	0.117337645870206\\
6.09218436873747	0.11759753786889\\
6.17234468937876	0.117848815878497\\
6.25250501002004	0.118091700898157\\
6.33266533066132	0.118326405530824\\
6.41282565130261	0.118553134299988\\
6.49298597194389	0.118772084493748\\
6.57314629258517	0.118983446018907\\
6.65330661322645	0.119187401954838\\
6.73346693386774	0.119384128772404\\
6.81362725450902	0.1195737969528\\
6.8937875751503	0.119756570867329\\
6.97394789579158	0.119932609235468\\
7.05410821643287	0.120102065343452\\
7.13426853707415	0.120265087536267\\
7.21442885771543	0.120421819063073\\
7.29458917835671	0.1205723985945\\
7.374749498998	0.120716960212463\\
7.45490981963928	0.120855633349938\\
7.53507014028056	0.120988543288352\\
7.61523046092184	0.121115811819699\\
7.69539078156313	0.121237556733585\\
7.77555110220441	0.121353892376477\\
7.85571142284569	0.121464929794772\\
7.93587174348697	0.121570776624129\\
8.01603206412826	0.121671536989941\\
8.09619238476954	0.121767311962991\\
8.17635270541082	0.121858199433256\\
8.2565130260521	0.121944294732385\\
8.33667334669339	0.122025690300038\\
8.41683366733467	0.122102476094661\\
8.49699398797595	0.122174739519826\\
8.57715430861724	0.122242565566778\\
8.65731462925852	0.122306036822136\\
8.7374749498998	0.122365233626675\\
8.81763527054108	0.12242023410159\\
8.89779559118236	0.122471114248888\\
8.97795591182365	0.122517948075026\\
9.05811623246493	0.122560807616642\\
9.13827655310621	0.122599763054983\\
9.21843687374749	0.122634882747157\\
9.29859719438878	0.122666233301483\\
9.37875751503006	0.122693879556751\\
9.45891783567134	0.122717884626542\\
9.53907815631263	0.122738310164943\\
9.61923847695391	0.122755216332191\\
9.69939879759519	0.122768661750576\\
9.77955911823647	0.122778703654\\
9.85971943887776	0.122785397902177\\
9.93987975951904	0.122788799024057\\
10.0200400801603	0.122788960133083\\
10.1002004008016	0.122785932997967\\
10.1803607214429	0.122779768340162\\
10.2605210420842	0.122770515632762\\
10.3406813627255	0.122758223178386\\
10.4208416833667	0.122742938250439\\
10.501002004008	0.122724707048906\\
10.5811623246493	0.122703574688637\\
10.6613226452906	0.122679585372993\\
10.7414829659319	0.122652782218571\\
10.8216432865731	0.122623207387179\\
10.9018036072144	0.122590902134465\\
10.9819639278557	0.122555906772924\\
11.062124248497	0.122518260729997\\
11.1422845691383	0.122478002646532\\
11.2224448897796	0.122435170294411\\
11.3026052104208	0.122389800660636\\
11.3827655310621	0.122341929968978\\
11.4629258517034	0.122291593637145\\
11.5430861723447	0.122238826147083\\
11.623246492986	0.122183661379664\\
11.7034068136273	0.122126132770609\\
11.7835671342685	0.122066273036717\\
11.8637274549098	0.122004114219532\\
11.9438877755511	0.121939687595484\\
12.0240480961924	0.121873024050944\\
12.1042084168337	0.121804153692709\\
12.1843687374749	0.121733105999184\\
12.2645290581162	0.121659909924535\\
12.3446893787575	0.121584593865855\\
12.4248496993988	0.121507185593006\\
12.5050100200401	0.121427712379681\\
12.5851703406814	0.121346201010318\\
12.6653306613226	0.121262677717556\\
12.7454909819639	0.121177168282569\\
12.8256513026052	0.121089698013207\\
12.9058116232465	0.121000291725231\\
12.9859719438878	0.120908973719715\\
13.0661322645291	0.120815767951844\\
13.1462925851703	0.120720697915213\\
13.2264529058116	0.120623786682072\\
13.3066132264529	0.120525056932805\\
13.3867735470942	0.120424530931595\\
13.4669338677355	0.120322230477037\\
13.5470941883768	0.120218177067092\\
13.627254509018	0.120112391788568\\
13.7074148296593	0.120004895324993\\
13.7875751503006	0.119895708026121\\
13.8677354709419	0.119784849880336\\
13.9478957915832	0.119672340589488\\
14.0280561122244	0.119558199470718\\
14.1082164328657	0.119442445538137\\
14.188376753507	0.119325097457838\\
14.2685370741483	0.119206173624703\\
14.3486973947896	0.119085692124214\\
14.4288577154309	0.118963670650706\\
14.5090180360721	0.118840126686583\\
14.5891783567134	0.118715077394908\\
14.6693386773547	0.118588539726778\\
14.749498997996	0.118460530296534\\
14.8296593186373	0.118331065472564\\
14.9098196392786	0.118200161358886\\
14.9899799599198	0.118067833801891\\
15.0701402805611	0.117934098416381\\
15.1503006012024	0.117798970571308\\
15.2304609218437	0.117662465338134\\
15.310621242485	0.117524597617103\\
15.3907815631263	0.117385382059417\\
15.4709418837675	0.117244833088563\\
15.5511022044088	0.117102964908329\\
15.6312625250501	0.11695979151198\\
15.7114228456914	0.11681532668041\\
15.7915831663327	0.116669583971988\\
15.8717434869739	0.116522576762557\\
15.9519038076152	0.116374318225158\\
16.0320641282565	0.116224821327652\\
16.1122244488978	0.11607409885105\\
16.1923847695391	0.115922163396882\\
16.2725450901804	0.115769027381978\\
16.3527054108216	0.11561470304563\\
16.4328657314629	0.115459202454893\\
16.5130260521042	0.115302537508205\\
16.5931863727455	0.115144719894112\\
16.6733466933868	0.11498576116279\\
16.7535070140281	0.114825672708149\\
16.8336673346693	0.114664465757338\\
16.9138276553106	0.114502151403393\\
16.9939879759519	0.11433874056926\\
17.0741482965932	0.114174244036129\\
17.1543086172345	0.114008672441054\\
17.2344689378758	0.113842036233459\\
17.314629258517	0.11367434577421\\
17.3947895791583	0.113505611269348\\
17.4749498997996	0.113335842788762\\
17.5551102204409	0.113165050262724\\
17.6352705410822	0.112993243501427\\
17.7154308617234	0.112820432185088\\
17.7955911823647	0.112646625864207\\
17.875751503006	0.11247183395663\\
17.9559118236473	0.112296065775777\\
18.0360721442886	0.112119330511323\\
18.1162324649299	0.11194163723743\\
18.1963927855711	0.111762994915433\\
18.2765531062124	0.111583412396929\\
18.3567134268537	0.111402898425834\\
18.436873747495	0.111221461598616\\
18.5170340681363	0.111039110410356\\
18.5971943887776	0.110855853273616\\
18.6773547094188	0.110671698480618\\
18.7575150300601	0.110486654279774\\
18.8376753507014	0.110300728772084\\
18.9178356713427	0.110113929957885\\
18.997995991984	0.10992626575341\\
19.0781563126253	0.109737743983384\\
19.1583166332665	0.109548372386917\\
19.2384769539078	0.109358158609861\\
19.3186372745491	0.109167110214807\\
19.3987975951904	0.108975234681179\\
19.4789579158317	0.108782539387364\\
19.5591182364729	0.108589031627037\\
19.6392785571142	0.108394718638986\\
19.7194388777555	0.108199607572454\\
19.7995991983968	0.108003705500507\\
19.8797595190381	0.107807019358717\\
19.9599198396794	0.10760955606758\\
20.0400801603206	0.107411322460565\\
20.1202404809619	0.107212325291393\\
20.2004008016032	0.107012571239101\\
20.2805611222445	0.106812066896099\\
20.3607214428858	0.106610818929699\\
20.4408817635271	0.106408833917189\\
20.5210420841683	0.106206117520094\\
20.6012024048096	0.106002676451058\\
20.6813627254509	0.105798517380565\\
20.7615230460922	0.105593646983138\\
20.8416833667335	0.105388070637162\\
20.9218436873747	0.105181794240489\\
21.002004008016	0.104974823827933\\
21.0821643286573	0.104767165563663\\
21.1623246492986	0.104558825376294\\
21.2424849699399	0.104349809232547\\
21.3226452905812	0.104140122872545\\
21.4028056112224	0.103929772058568\\
21.4829659318637	0.103718762456461\\
21.563126252505	0.103507099679308\\
21.6432865731463	0.10329478928414\\
21.7234468937876	0.103081836805652\\
21.8036072144289	0.102868247679829\\
21.8837675350701	0.102654027226435\\
21.9639278557114	0.102439180816533\\
22.0440881763527	0.102223713867901\\
22.124248496994	0.102007631677115\\
22.2044088176353	0.101790939532123\\
22.2845691382766	0.101573642656799\\
22.3647294589178	0.101355746189689\\
22.4448897795591	0.101137255225529\\
22.5250501002004	0.100918174763758\\
22.6052104208417	0.100698509821807\\
22.685370741483	0.10047826539284\\
22.7655310621242	0.10025744641005\\
22.8456913827655	0.10003605778384\\
22.9258517034068	0.0998141043790492\\
23.0060120240481	0.0995915910202759\\
23.0861723446894	0.09936852250282\\
23.1663326653307	0.0991449035722816\\
23.2464929859719	0.0989207389430326\\
23.3266533066132	0.0986960332932954\\
23.4068136272545	0.098470791265785\\
23.4869739478958	0.0982450174634472\\
23.5671342685371	0.0980187164595184\\
23.6472945891784	0.097791892786155\\
23.7274549098196	0.0975645509737963\\
23.8076152304609	0.0973366955104597\\
23.8877755511022	0.0971083308348591\\
23.9679358717435	0.096879461332081\\
24.0480961923848	0.0966500913720263\\
24.1282565130261	0.0964202253267243\\
24.2084168336673	0.0961898675224522\\
24.2885771543086	0.0959590222578943\\
24.3687374749499	0.0957276938230485\\
24.4488977955912	0.0954958864844884\\
24.5290581162325	0.0952636044650598\\
24.6092184368737	0.0950308519467109\\
24.689378757515	0.0947976331065558\\
24.7695390781563	0.0945639521048939\\
24.8496993987976	0.0943298130608927\\
24.9298597194389	0.0940952200762912\\
25.0100200400802	0.0938601772390188\\
25.0901803607214	0.093624688607995\\
25.1703406813627	0.0933887582110371\\
25.250501002004	0.0931523900536125\\
25.3306613226453	0.0929155881263092\\
25.4108216432866	0.09267835644254\\
25.4909819639279	0.092440698949784\\
25.5711422845691	0.092202619595724\\
25.6513026052104	0.0919641222951769\\
25.7314629258517	0.0917252109479125\\
25.811623246493	0.0914858894459984\\
25.8917835671343	0.0912461616568875\\
25.9719438877756	0.0910060314172089\\
26.0521042084168	0.0907655025586851\\
26.1322645290581	0.0905245788891453\\
26.2124248496994	0.0902832642138761\\
26.2925851703407	0.0900415623158454\\
26.372745490982	0.0897994769576706\\
26.4529058116232	0.089557011894853\\
26.5330661322645	0.0893141708851318\\
26.6132264529058	0.0890709576579179\\
26.6933867735471	0.0888273759392552\\
26.7735470941884	0.0885834294287155\\
26.8537074148297	0.0883391218255353\\
26.9338677354709	0.0880944568204143\\
27.0140280561122	0.0878494380893575\\
27.0941883767535	0.0876040692927144\\
27.1743486973948	0.0873583540877672\\
27.2545090180361	0.0871122961191453\\
27.3346693386774	0.0868658990265473\\
27.4148296593186	0.0866191664368875\\
27.4949899799599	0.086372101969052\\
27.5751503006012	0.0861247092335536\\
27.6553106212425	0.0858769918293488\\
27.7354709418838	0.0856289533515369\\
27.815631262525	0.0853805973861386\\
27.8957915831663	0.0851319275191393\\
27.9759519038076	0.0848829473364055\\
28.0561122244489	0.084633660408123\\
28.1362725450902	0.0843840703051666\\
28.2164328657315	0.0841341805827262\\
28.2965931863727	0.0838839947983366\\
28.376753507014	0.0836335165075375\\
28.4569138276553	0.0833827492602196\\
28.5370741482966	0.0831316966091973\\
28.6172344689379	0.0828803620980975\\
28.6973947895792	0.0826287492707166\\
28.7775551102204	0.082376861666524\\
28.8577154308617	0.0821247028184512\\
28.937875751503	0.0818722762644579\\
29.0180360721443	0.0816195855382665\\
29.0981963927856	0.0813666341787167\\
29.1783567134269	0.0811134257232963\\
29.2585170340681	0.0808599637065242\\
29.3386773547094	0.080606251665816\\
29.4188376753507	0.0803522931340371\\
29.498997995992	0.0800980916513636\\
29.5791583166333	0.0798436507579578\\
29.6593186372745	0.0795889739957541\\
29.7394789579158	0.079334064903934\\
29.8196392785571	0.0790789270294487\\
29.8997995991984	0.0788235639199722\\
29.9799599198397	0.0785679791264342\\
30.060120240481	0.0783121762068782\\
30.1402805611222	0.078056158718889\\
30.2204408817635	0.077799930225839\\
30.3006012024048	0.0775434942959084\\
30.3807615230461	0.0772868545030441\\
30.4609218436874	0.0770300144258065\\
30.5410821643287	0.0767729776489236\\
30.6212424849699	0.076515747762884\\
30.7014028056112	0.0762583283633579\\
30.7815631262525	0.0760007230545805\\
30.8617234468938	0.0757429354472297\\
30.9418837675351	0.0754849691588543\\
31.0220440881764	0.0752268278137705\\
31.1022044088176	0.0749685150456557\\
31.1823647294589	0.0747100344958802\\
31.2625250501002	0.0744513898142689\\
31.3426853707415	0.0741925846594168\\
31.4228456913828	0.0739336226992561\\
31.503006012024	0.0736745076111272\\
31.5831663326653	0.0734152430828167\\
31.6633266533066	0.0731558328124476\\
31.7434869739479	0.0728962805079446\\
31.8236472945892	0.0726365898884555\\
31.9038076152305	0.07237676468365\\
31.9839679358717	0.0721168086330225\\
32.064128256513	0.0718567254901221\\
32.1442885771543	0.0715965190195031\\
32.2244488977956	0.0713361929980258\\
32.3046092184369	0.0710757512164813\\
32.3847695390782	0.0708151974769858\\
32.4649298597194	0.0705545355954796\\
32.5450901803607	0.0702937694014857\\
32.625250501002	0.0700329027375372\\
32.7054108216433	0.0697719394610431\\
32.7855711422846	0.0695108834437841\\
32.8657314629259	0.069249738572183\\
32.9458917835671	0.0689885087468795\\
33.0260521042084	0.0687271978839094\\
33.1062124248497	0.0684658099153941\\
33.186372745491	0.0682043487889579\\
33.2665330661323	0.067942818467948\\
33.3466933867735	0.0676812229315869\\
33.4268537074148	0.0674195661765068\\
33.5070140280561	0.0671578522158533\\
33.5871743486974	0.0668960850797969\\
33.6673346693387	0.0666342688152731\\
33.74749498998	0.0663724074876022\\
33.8276553106212	0.0661105051797108\\
33.9078156312625	0.0658485659926741\\
33.9879759519038	0.0655865940384789\\
34.0681362725451	0.0653245934611873\\
34.1482965931864	0.0650625684711489\\
34.2284569138277	0.0648005231362166\\
34.3086172344689	0.0645384616464426\\
34.3887775551102	0.064276388265292\\
34.4689378757515	0.0640143072808636\\
34.5490981963928	0.0637522229273415\\
34.6292585170341	0.0634901394710077\\
34.7094188376754	0.0632280611964755\\
34.7895791583166	0.0629659924173826\\
34.8697394789579	0.0627039374704586\\
34.9498997995992	0.0624419007350444\\
35.0300601202405	0.0621798865621152\\
35.1102204408818	0.0619178993359614\\
35.190380761523	0.0616559434783451\\
35.2705410821643	0.0613940234250223\\
35.3507014028056	0.061132143664372\\
35.4308617234469	0.0608703086878107\\
35.5110220440882	0.0606085229979907\\
35.5911823647295	0.060346791127216\\
35.6713426853707	0.0600851176226094\\
35.751503006012	0.059823507065719\\
35.8316633266533	0.0595619640618423\\
35.9118236472946	0.0593004932421692\\
35.9919839679359	0.0590390992652504\\
36.0721442885772	0.0587777867899826\\
36.1523046092184	0.0585165604993961\\
36.2324649298597	0.0582554250849833\\
36.312625250501	0.0579943852550175\\
36.3927855711423	0.05773344578724\\
36.4729458917836	0.0574726114664687\\
36.5531062124249	0.0572118871337329\\
36.6332665330661	0.0569512776452652\\
36.7134268537074	0.0566907878679895\\
36.7935871743487	0.0564304226496284\\
36.87374749499	0.0561701869127853\\
36.9539078156313	0.0559100855522837\\
37.0340681362725	0.0556501234969781\\
37.1142284569138	0.0553903057149218\\
37.1943887775551	0.0551306372583128\\
37.2745490981964	0.0548711231424443\\
37.3547094188377	0.0546117684375171\\
37.434869739479	0.0543525782421221\\
37.5150300601202	0.0540935576656678\\
37.5951903807615	0.0538347117560117\\
37.6753507014028	0.0535760456587325\\
37.7555110220441	0.0533175645672735\\
37.8356713426854	0.0530592736956967\\
37.9158316633267	0.0528011782581337\\
37.9959919839679	0.0525432835286896\\
38.0761523046092	0.0522855947928991\\
38.1563126252505	0.0520281173353445\\
38.2364729458918	0.0517708564126669\\
38.3166332665331	0.0515138173616808\\
38.3967935871744	0.0512570055712786\\
38.4769539078156	0.0510004264302769\\
38.5571142284569	0.0507440853448912\\
38.6372745490982	0.0504879877528826\\
38.7174348697395	0.0502321391178304\\
38.7975951903808	0.0499765449048371\\
38.877755511022	0.0497212105864515\\
38.9579158316633	0.0494661416795072\\
39.0380761523046	0.0492113437400237\\
39.1182364729459	0.0489568223258168\\
39.1983967935872	0.04870258302876\\
39.2785571142285	0.0484486314935527\\
39.3587174348697	0.0481949733643461\\
39.438877755511	0.0479416142768289\\
39.5190380761523	0.0476885598800053\\
39.5991983967936	0.0474358158711023\\
39.6793587174349	0.0471833879369197\\
39.7595190380761	0.0469312817931803\\
39.8396793587174	0.0466795031755531\\
39.9198396793587	0.0464280578592957\\
40	0.0461769516200633\\
};
\end{axis}
\end{tikzpicture}%
